A guide on spectral methods applied to discrete data -- Part I: One-dimensional signals

Spectral analysis in conjunction with discrete data in one and more dimensions can become a challenging task, because the methods are sometimes difficult to understand. This paper intends to provide an overview about the usage of the Fourier transform, its related methods and focuses on the subtleties to which the users must pay attention. Typical questions, which are often addressed to the data, will be discussed. Such a problem can be the issue of frequency or band limitation of the signal. Or the source of artifacts might be of interest, when a Fourier transform is carried out. Another topic is the issue with fragmented data. Here, the Lomb-Scargle method will be explained with an illustrative example to deal with this special type of signal. Furthermore, a challenge encountered very often is the time-dependent spectral analysis, with which one can evaluate the point in time when a certain frequency appears in the signal. The information to solve such problems and to answer this questions is spread over many disciplines ranging from mathematics, electrical engineering, economic science to astrophysics. The goal of the first part of this paper is to collect the important information about the common methods to give the reader a guide on how to use these for application on one-dimensional data. The second part of this paper will then address the two- and more-dimensional data. The introduced methods are supported by the spectral package, which has been published for the statistical environment R prior this article.

==> Pictures/Example01_The_Signal.tex <==
% Created by tikzDevice version 0.9 on 2016-09-08 08:45:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (289.08,120.54);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.37,107.61) --
	( 46.55,110.56) --
	( 47.73,107.07) --
	( 48.91,110.59) --
	( 50.08,108.70) --
	( 51.26,107.87) --
	( 52.44,108.05) --
	( 53.62,105.41) --
	( 54.79,106.24) --
	( 55.97,103.18) --
	( 57.15,100.75) --
	( 58.33, 99.74) --
	( 59.50, 94.42) --
	( 60.68, 94.85) --
	( 61.86, 93.15) --
	( 63.04, 88.41) --
	( 64.21, 85.30) --
	( 65.39, 81.00) --
	( 66.57, 76.95) --
	( 67.75, 73.94) --
	( 68.92, 71.50) --
	( 70.10, 65.68) --
	( 71.28, 69.60) --
	( 72.46, 62.08) --
	( 73.63, 60.48) --
	( 74.81, 55.78) --
	( 75.99, 56.44) --
	( 77.17, 57.33) --
	( 78.34, 53.02) --
	( 79.52, 52.96) --
	( 80.70, 48.85) --
	( 81.88, 49.34) --
	( 83.06, 48.16) --
	( 84.23, 49.03) --
	( 85.41, 46.34) --
	( 86.59, 46.40) --
	( 87.77, 47.18) --
	( 88.94, 49.41) --
	( 90.12, 48.69) --
	( 91.30, 51.83) --
	( 92.48, 51.33) --
	( 93.65, 56.69) --
	( 94.83, 55.83) --
	( 96.01, 61.41) --
	( 97.19, 61.26) --
	( 98.36, 63.46) --
	( 99.54, 67.52) --
	(100.72, 71.09) --
	(101.90, 74.03) --
	(103.07, 77.83) --
	(104.25, 80.65) --
	(105.43, 83.54) --
	(106.61, 85.10) --
	(107.78, 87.63) --
	(108.96, 91.76) --
	(110.14, 93.22) --
	(111.32, 95.93) --
	(112.49, 99.83) --
	(113.67,101.54) --
	(114.85,102.99) --
	(116.03,104.53) --
	(117.20,105.26) --
	(118.38,109.13) --
	(119.56,110.69) --
	(120.74,111.48) --
	(121.91,107.45) --
	(123.09,110.77) --
	(124.27,108.28) --
	(125.45,105.91) --
	(126.62,110.13) --
	(127.80,104.97) --
	(128.98,106.29) --
	(130.16,104.42) --
	(131.33,100.52) --
	(132.51,102.46) --
	(133.69,100.53) --
	(134.87, 96.81) --
	(136.05, 93.65) --
	(137.22, 89.09) --
	(138.40, 83.44) --
	(139.58, 81.99) --
	(140.76, 79.47) --
	(141.93, 77.00) --
	(143.11, 74.49) --
	(144.29, 72.94) --
	(145.47, 67.15) --
	(146.64, 64.49) --
	(147.82, 60.65) --
	(149.00, 60.03) --
	(150.18, 56.24) --
	(151.35, 54.59) --
	(152.53, 49.64) --
	(153.71, 52.60) --
	(154.89, 50.70) --
	(156.06, 46.33) --
	(157.24, 48.61) --
	(158.42, 47.21) --
	(159.60, 48.31) --
	(160.77, 46.65) --
	(161.95, 49.38) --
	(163.13, 45.57) --
	(164.31, 49.23) --
	(165.48, 48.26) --
	(166.66, 50.73) --
	(167.84, 53.92) --
	(169.02, 55.29) --
	(170.19, 58.83) --
	(171.37, 62.80) --
	(172.55, 66.52) --
	(173.73, 65.87) --
	(174.90, 67.34) --
	(176.08, 72.54) --
	(177.26, 76.19) --
	(178.44, 77.12) --
	(179.61, 83.02) --
	(180.79, 85.78) --
	(181.97, 87.39) --
	(183.15, 89.83) --
	(184.32, 93.21) --
	(185.50, 96.80) --
	(186.68, 98.99) --
	(187.86, 99.93) --
	(189.03,104.59) --
	(190.21,101.80) --
	(191.39,104.38) --
	(192.57,107.35) --
	(193.75,109.05) --
	(194.92,108.71) --
	(196.10,108.01) --
	(197.28,110.86) --
	(198.46,108.23) --
	(199.63,111.42) --
	(200.81,110.84) --
	(201.99,107.97) --
	(203.17,105.42) --
	(204.34,104.94) --
	(205.52,103.15) --
	(206.70,100.06) --
	(207.88, 96.80) --
	(209.05, 93.15) --
	(210.23, 90.50) --
	(211.41, 86.11) --
	(212.59, 87.81) --
	(213.76, 82.14) --
	(214.94, 80.52) --
	(216.12, 76.94) --
	(217.30, 75.12) --
	(218.47, 70.12) --
	(219.65, 69.03) --
	(220.83, 67.97) --
	(222.01, 62.69) --
	(223.18, 60.42) --
	(224.36, 58.68) --
	(225.54, 52.39) --
	(226.72, 54.56) --
	(227.89, 51.45) --
	(229.07, 50.05) --
	(230.25, 48.57) --
	(231.43, 47.22) --
	(232.60, 48.18) --
	(233.78, 46.00) --
	(234.96, 49.92) --
	(236.14, 45.37) --
	(237.31, 47.79) --
	(238.49, 48.84) --
	(239.67, 51.67) --
	(240.85, 52.68) --
	(242.02, 53.77) --
	(243.20, 56.07) --
	(244.38, 54.19) --
	(245.56, 58.91) --
	(246.74, 61.50) --
	(247.91, 64.74) --
	(249.09, 65.74) --
	(250.27, 74.32) --
	(251.45, 73.47) --
	(252.62, 76.64) --
	(253.80, 77.52) --
	(254.98, 82.97) --
	(256.16, 83.86) --
	(257.33, 88.91) --
	(258.51, 90.57) --
	(259.69, 92.16) --
	(260.87, 98.47) --
	(262.04,101.14) --
	(263.22,102.58) --
	(264.40,102.60) --
	(265.58,108.07) --
	(266.75,105.70) --
	(267.93,110.54) --
	(269.11,108.40) --
	(270.29,106.04) --
	(271.46,110.32) --
	(272.64,109.30) --
	(273.82,108.26) --
	(275.00,108.48) --
	(276.17,108.20) --
	(277.35,106.35) --
	(278.53,105.37) --
	(279.71,102.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.37, 36.00) -- (279.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.37, 36.00) -- ( 45.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.96, 36.00) -- (103.96, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.54, 36.00) -- (162.54, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 36.00) -- (221.12, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.71, 36.00) -- (279.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.37, 20.40) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.96, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.54, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.12, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.71, 20.40) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.13) -- ( 36.00,117.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.13) -- ( 30.00, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 54.79) -- ( 30.00, 54.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 70.44) -- ( 30.00, 70.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 86.10) -- ( 30.00, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,101.75) -- ( 30.00,101.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,117.41) -- ( 30.00,117.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.13) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 70.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,101.75) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(289.08, 36.00) --
	(289.08,120.54) --
	( 36.00,120.54) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.54,  2.40) {t};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 78.27) {y};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (289.08,120.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.25, 80.65) --
	(105.43, 83.54) --
	(106.61, 85.10) --
	(107.78, 87.63) --
	(108.96, 91.76) --
	(110.14, 93.22) --
	(111.32, 95.93) --
	(112.49, 99.83) --
	(113.67,101.54) --
	(114.85,102.99) --
	(116.03,104.53) --
	(117.20,105.26) --
	(118.38,109.13) --
	(119.56,110.69) --
	(120.74,111.48) --
	(121.91,107.45) --
	(123.09,110.77) --
	(124.27,108.28) --
	(125.45,105.91) --
	(126.62,110.13) --
	(127.80,104.97) --
	(128.98,106.29) --
	(130.16,104.42) --
	(131.33,100.52) --
	(132.51,102.46) --
	(133.69,100.53) --
	(134.87, 96.81) --
	(136.05, 93.65) --
	(137.22, 89.09) --
	(138.40, 83.44) --
	(139.58, 81.99) --
	(140.76, 79.47) --
	(141.93, 77.00) --
	(143.11, 74.49) --
	(144.29, 72.94) --
	(145.47, 67.15) --
	(146.64, 64.49) --
	(147.82, 60.65) --
	(149.00, 60.03) --
	(150.18, 56.24) --
	(151.35, 54.59) --
	(152.53, 49.64) --
	(153.71, 52.60) --
	(154.89, 50.70) --
	(156.06, 46.33) --
	(157.24, 48.61) --
	(158.42, 47.21) --
	(159.60, 48.31) --
	(160.77, 46.65) --
	(161.95, 49.38) --
	(163.13, 45.57) --
	(164.31, 49.23) --
	(165.48, 48.26) --
	(166.66, 50.73) --
	(167.84, 53.92) --
	(169.02, 55.29) --
	(170.19, 58.83) --
	(171.37, 62.80) --
	(172.55, 66.52) --
	(173.73, 65.87) --
	(174.90, 67.34) --
	(176.08, 72.54) --
	(177.26, 76.19) --
	(178.44, 77.12) --
	(179.61, 83.02) --
	(180.79, 85.78) --
	(181.97, 87.39) --
	(183.15, 89.83) --
	(184.32, 93.21) --
	(185.50, 96.80) --
	(186.68, 98.99) --
	(187.86, 99.93) --
	(189.03,104.59) --
	(190.21,101.80) --
	(191.39,104.38) --
	(192.57,107.35) --
	(193.75,109.05) --
	(194.92,108.71) --
	(196.10,108.01) --
	(197.28,110.86) --
	(198.46,108.23) --
	(199.63,111.42) --
	(200.81,110.84) --
	(201.99,107.97) --
	(203.17,105.42) --
	(204.34,104.94) --
	(205.52,103.15) --
	(206.70,100.06) --
	(207.88, 96.80) --
	(209.05, 93.15) --
	(210.23, 90.50) --
	(211.41, 86.11) --
	(212.59, 87.81) --
	(213.76, 82.14) --
	(214.94, 80.52) --
	(216.12, 76.94) --
	(217.30, 75.12) --
	(218.47, 70.12) --
	(219.65, 69.03) --
	(220.83, 67.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.13) -- (289.08, 39.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (103.96, 39.13) --
	(103.96,117.41) --
	(221.12,117.41) --
	(221.12, 39.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.96,120.54) -- (221.12,120.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.96,120.54) -- (103.96,126.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12,120.54) -- (221.12,126.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.96,128.94) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.12,128.94) {T};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (289.08,120.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (109.81, 92.82) circle (  3.38);

\path[fill=fillColor] (121.53,108.76) circle (  3.38);

\path[fill=fillColor] (133.25,101.25) circle (  3.38);

\path[fill=fillColor] (144.96, 69.61) circle (  3.38);

\path[fill=fillColor] (156.68, 47.53) circle (  3.38);

\path[fill=fillColor] (168.40, 54.57) circle (  3.38);

\path[fill=fillColor] (180.11, 84.19) circle (  3.38);

\path[fill=fillColor] (191.83,105.50) circle (  3.38);

\path[fill=fillColor] (203.55,105.26) circle (  3.38);

\path[fill=fillColor] (215.26, 79.54) circle (  3.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.81, 39.13) -- (109.81, 88.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.87, 82.27) --
	(109.81, 88.82) --
	(106.76, 82.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (121.53, 39.13) -- (121.53,104.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.59, 98.21) --
	(121.53,104.76) --
	(118.48, 98.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.25, 39.13) -- (133.25, 97.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.30, 90.71) --
	(133.25, 97.25) --
	(130.19, 90.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.96, 39.13) -- (144.96, 65.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.02, 59.06) --
	(144.96, 65.61) --
	(141.91, 59.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.68, 39.13) -- (156.68, 43.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.74, 36.98) --
	(156.68, 43.53) --
	(153.63, 36.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (168.40, 39.13) -- (168.40, 50.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (171.45, 44.02) --
	(168.40, 50.57) --
	(165.34, 44.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.11, 39.13) -- (180.11, 80.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.17, 73.64) --
	(180.11, 80.19) --
	(177.06, 73.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.83, 39.13) -- (191.83,101.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (194.89, 94.95) --
	(191.83,101.50) --
	(188.78, 94.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (203.55, 39.13) -- (203.55,101.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.60, 94.71) --
	(203.55,101.26) --
	(200.49, 94.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.26, 39.13) -- (215.26, 75.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.32, 68.99) --
	(215.26, 75.54) --
	(212.21, 68.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.96, 69.61) -- (144.96, 78.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.68, 47.53) -- (156.68, 78.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.96, 76.70) -- (144.96, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.09, 78.51) --
	(144.96, 76.70) --
	(148.09, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.68, 76.70) -- (156.68, 76.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 74.90) --
	(156.68, 76.70) --
	(153.55, 78.51);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.83, 80.98) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (153.05, 79.47) {s};
\end{scope}
\end{tikzpicture}


==> Pictures/Example01_The_Signal_sampled.tex <==
% Created by tikzDevice version 0.9 on 2016-03-14 07:27:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (289.08,138.54);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.37,127.85) --
	( 46.55,121.44) --
	( 47.73,122.68) --
	( 48.91,123.79) --
	( 50.08,123.39) --
	( 51.26,118.14) --
	( 52.44,119.08) --
	( 53.62,116.54) --
	( 54.79,117.31) --
	( 55.97,114.10) --
	( 57.15,108.51) --
	( 58.33,109.34) --
	( 59.50,103.09) --
	( 60.68,100.75) --
	( 61.86, 94.25) --
	( 63.04, 94.18) --
	( 64.21, 87.10) --
	( 65.39, 84.64) --
	( 66.57, 81.35) --
	( 67.75, 75.48) --
	( 68.92, 75.46) --
	( 70.10, 71.51) --
	( 71.28, 68.01) --
	( 72.46, 64.24) --
	( 73.63, 62.01) --
	( 74.81, 58.66) --
	( 75.99, 59.60) --
	( 77.17, 54.84) --
	( 78.34, 54.44) --
	( 79.52, 49.81) --
	( 80.70, 48.61) --
	( 81.88, 51.32) --
	( 83.06, 51.40) --
	( 84.23, 49.86) --
	( 85.41, 49.82) --
	( 86.59, 50.60) --
	( 87.77, 47.09) --
	( 88.94, 53.10) --
	( 90.12, 53.33) --
	( 91.30, 53.05) --
	( 92.48, 57.04) --
	( 93.65, 60.33) --
	( 94.83, 61.83) --
	( 96.01, 66.68) --
	( 97.19, 67.80) --
	( 98.36, 69.92) --
	( 99.54, 77.14) --
	(100.72, 78.36) --
	(101.90, 84.37) --
	(103.07, 84.78) --
	(104.25, 86.25) --
	(105.43, 91.77) --
	(106.61, 92.56) --
	(107.78, 97.67) --
	(108.96,103.37) --
	(110.14,108.05) --
	(111.32,107.46) --
	(112.49,109.92) --
	(113.67,109.39) --
	(114.85,119.23) --
	(116.03,119.91) --
	(117.20,118.72) --
	(118.38,122.01) --
	(119.56,123.02) --
	(120.74,120.97) --
	(121.91,126.09) --
	(123.09,120.21) --
	(124.27,124.87) --
	(125.45,125.57) --
	(126.62,124.79) --
	(127.80,122.99) --
	(128.98,120.99) --
	(130.16,121.59) --
	(131.33,116.57) --
	(132.51,112.13) --
	(133.69,113.64) --
	(134.87,108.57) --
	(136.05,109.01) --
	(137.22,103.63) --
	(138.40,104.52) --
	(139.58, 96.99) --
	(140.76, 94.72) --
	(141.93, 88.06) --
	(143.11, 87.33) --
	(144.29, 84.65) --
	(145.47, 81.21) --
	(146.64, 79.41) --
	(147.82, 74.42) --
	(149.00, 68.24) --
	(150.18, 68.73) --
	(151.35, 61.17) --
	(152.53, 60.29) --
	(153.71, 57.23) --
	(154.89, 58.09) --
	(156.06, 53.14) --
	(157.24, 52.61) --
	(158.42, 47.04) --
	(159.60, 50.62) --
	(160.77, 49.61) --
	(161.95, 51.34) --
	(163.13, 48.83) --
	(164.31, 47.55) --
	(165.48, 50.86) --
	(166.66, 51.46) --
	(167.84, 50.67) --
	(169.02, 54.14) --
	(170.19, 55.33) --
	(171.37, 58.14) --
	(172.55, 62.07) --
	(173.73, 59.68) --
	(174.90, 68.64) --
	(176.08, 72.57) --
	(177.26, 71.20) --
	(178.44, 77.64) --
	(179.61, 82.12) --
	(180.79, 85.19) --
	(181.97, 87.44) --
	(183.15, 92.27) --
	(184.32, 94.70) --
	(185.50,100.97) --
	(186.68, 99.78) --
	(187.86,104.96) --
	(189.03,106.51) --
	(190.21,109.73) --
	(191.39,113.83) --
	(192.57,118.62) --
	(193.75,116.44) --
	(194.92,115.89) --
	(196.10,117.98) --
	(197.28,124.89) --
	(198.46,120.53) --
	(199.63,128.03) --
	(200.81,122.20) --
	(201.99,122.90) --
	(203.17,128.00) --
	(204.34,123.64) --
	(205.52,122.89) --
	(206.70,123.98) --
	(207.88,121.07) --
	(209.05,122.09) --
	(210.23,114.74) --
	(211.41,112.89) --
	(212.59,112.29) --
	(213.76,105.11) --
	(214.94,103.36) --
	(216.12,102.97) --
	(217.30, 96.45) --
	(218.47, 94.18) --
	(219.65, 91.42) --
	(220.83, 89.21) --
	(222.01, 84.27) --
	(223.18, 80.34) --
	(224.36, 76.42) --
	(225.54, 69.08) --
	(226.72, 68.32) --
	(227.89, 71.60) --
	(229.07, 64.69) --
	(230.25, 63.67) --
	(231.43, 56.15) --
	(232.60, 55.50) --
	(233.78, 53.49) --
	(234.96, 56.33) --
	(236.14, 51.46) --
	(237.31, 48.00) --
	(238.49, 53.32) --
	(239.67, 50.85) --
	(240.85, 48.56) --
	(242.02, 49.39) --
	(243.20, 47.90) --
	(244.38, 46.15) --
	(245.56, 52.16) --
	(246.74, 52.47) --
	(247.91, 52.34) --
	(249.09, 56.87) --
	(250.27, 57.31) --
	(251.45, 63.81) --
	(252.62, 65.53) --
	(253.80, 66.21) --
	(254.98, 73.86) --
	(256.16, 72.12) --
	(257.33, 81.87) --
	(258.51, 83.13) --
	(259.69, 85.79) --
	(260.87, 87.31) --
	(262.04, 91.51) --
	(263.22, 93.99) --
	(264.40, 96.07) --
	(265.58,102.34) --
	(266.75,107.64) --
	(267.93,109.48) --
	(269.11,113.38) --
	(270.29,114.40) --
	(271.46,119.62) --
	(272.64,120.50) --
	(273.82,117.36) --
	(275.00,122.16) --
	(276.17,124.43) --
	(277.35,124.40) --
	(278.53,126.77) --
	(279.71,123.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.37, 36.00) -- (279.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.37, 36.00) -- ( 45.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.96, 36.00) -- (103.96, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.54, 36.00) -- (162.54, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.12, 36.00) -- (221.12, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.71, 36.00) -- (279.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.37, 20.40) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.96, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.54, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.12, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.71, 20.40) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.80) -- ( 36.00,134.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.80) -- ( 30.00, 39.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 58.79) -- ( 30.00, 58.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 77.78) -- ( 30.00, 77.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 96.76) -- ( 30.00, 96.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.75) -- ( 30.00,115.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,134.74) -- ( 30.00,134.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.80) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 77.78) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,115.75) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(289.08, 36.00) --
	(289.08,138.54) --
	( 36.00,138.54) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.54,  2.40) {t};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 87.27) {y};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (289.08,138.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.25, 86.25) --
	(105.43, 91.77) --
	(106.61, 92.56) --
	(107.78, 97.67) --
	(108.96,103.37) --
	(110.14,108.05) --
	(111.32,107.46) --
	(112.49,109.92) --
	(113.67,109.39) --
	(114.85,119.23) --
	(116.03,119.91) --
	(117.20,118.72) --
	(118.38,122.01) --
	(119.56,123.02) --
	(120.74,120.97) --
	(121.91,126.09) --
	(123.09,120.21) --
	(124.27,124.87) --
	(125.45,125.57) --
	(126.62,124.79) --
	(127.80,122.99) --
	(128.98,120.99) --
	(130.16,121.59) --
	(131.33,116.57) --
	(132.51,112.13) --
	(133.69,113.64) --
	(134.87,108.57) --
	(136.05,109.01) --
	(137.22,103.63) --
	(138.40,104.52) --
	(139.58, 96.99) --
	(140.76, 94.72) --
	(141.93, 88.06) --
	(143.11, 87.33) --
	(144.29, 84.65) --
	(145.47, 81.21) --
	(146.64, 79.41) --
	(147.82, 74.42) --
	(149.00, 68.24) --
	(150.18, 68.73) --
	(151.35, 61.17) --
	(152.53, 60.29) --
	(153.71, 57.23) --
	(154.89, 58.09) --
	(156.06, 53.14) --
	(157.24, 52.61) --
	(158.42, 47.04) --
	(159.60, 50.62) --
	(160.77, 49.61) --
	(161.95, 51.34) --
	(163.13, 48.83) --
	(164.31, 47.55) --
	(165.48, 50.86) --
	(166.66, 51.46) --
	(167.84, 50.67) --
	(169.02, 54.14) --
	(170.19, 55.33) --
	(171.37, 58.14) --
	(172.55, 62.07) --
	(173.73, 59.68) --
	(174.90, 68.64) --
	(176.08, 72.57) --
	(177.26, 71.20) --
	(178.44, 77.64) --
	(179.61, 82.12) --
	(180.79, 85.19) --
	(181.97, 87.44) --
	(183.15, 92.27) --
	(184.32, 94.70) --
	(185.50,100.97) --
	(186.68, 99.78) --
	(187.86,104.96) --
	(189.03,106.51) --
	(190.21,109.73) --
	(191.39,113.83) --
	(192.57,118.62) --
	(193.75,116.44) --
	(194.92,115.89) --
	(196.10,117.98) --
	(197.28,124.89) --
	(198.46,120.53) --
	(199.63,128.03) --
	(200.81,122.20) --
	(201.99,122.90) --
	(203.17,128.00) --
	(204.34,123.64) --
	(205.52,122.89) --
	(206.70,123.98) --
	(207.88,121.07) --
	(209.05,122.09) --
	(210.23,114.74) --
	(211.41,112.89) --
	(212.59,112.29) --
	(213.76,105.11) --
	(214.94,103.36) --
	(216.12,102.97) --
	(217.30, 96.45) --
	(218.47, 94.18) --
	(219.65, 91.42) --
	(220.83, 89.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.80) -- (289.08, 39.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (103.96, 85.88) circle (  3.38);

\path[fill=fillColor] (115.67,119.71) circle (  3.38);

\path[fill=fillColor] (127.39,123.62) circle (  3.38);

\path[fill=fillColor] (139.11,100.00) circle (  3.38);

\path[fill=fillColor] (150.82, 64.57) circle (  3.38);

\path[fill=fillColor] (162.54, 50.09) circle (  3.38);

\path[fill=fillColor] (174.26, 63.72) circle (  3.38);

\path[fill=fillColor] (185.97,100.49) circle (  3.38);

\path[fill=fillColor] (197.69,123.37) circle (  3.38);

\path[fill=fillColor] (209.41,119.88) circle (  3.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.96, 39.80) -- (103.96, 81.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (107.01, 75.33) --
	(103.96, 81.88) --
	(100.90, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (115.67, 39.80) -- (115.67,115.71);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.73,109.16) --
	(115.67,115.71) --
	(112.62,109.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.39, 39.80) -- (127.39,119.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.44,113.07) --
	(127.39,119.62) --
	(124.34,113.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.11, 39.80) -- (139.11, 96.00);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (142.16, 89.45) --
	(139.11, 96.00) --
	(136.05, 89.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.82, 39.80) -- (150.82, 60.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (153.88, 54.02) --
	(150.82, 60.57) --
	(147.77, 54.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.54, 39.80) -- (162.54, 46.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.59, 39.54) --
	(162.54, 46.09) --
	(159.49, 39.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.26, 39.80) -- (174.26, 59.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.31, 53.17) --
	(174.26, 59.72) --
	(171.20, 53.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.97, 39.80) -- (185.97, 96.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (189.03, 89.94) --
	(185.97, 96.49) --
	(182.92, 89.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.69, 39.80) -- (197.69,119.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.74,112.82) --
	(197.69,119.37) --
	(194.64,112.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.41, 39.80) -- (209.41,115.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.46,109.33) --
	(209.41,115.88) --
	(206.35,109.33);
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_Sampling.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 72.82) --
	( 42.18, 73.24) --
	( 42.33, 73.67) --
	( 42.48, 74.10) --
	( 42.63, 74.52) --
	( 42.78, 74.94) --
	( 42.93, 75.35) --
	( 43.08, 75.77) --
	( 43.23, 76.18) --
	( 43.39, 76.59) --
	( 43.54, 76.99) --
	( 43.69, 77.39) --
	( 43.84, 77.79) --
	( 43.99, 78.18) --
	( 44.14, 78.56) --
	( 44.29, 78.95) --
	( 44.44, 79.32) --
	( 44.59, 79.69) --
	( 44.74, 80.06) --
	( 44.89, 80.41) --
	( 45.04, 80.77) --
	( 45.20, 81.11) --
	( 45.35, 81.45) --
	( 45.50, 81.78) --
	( 45.65, 82.11) --
	( 45.80, 82.43) --
	( 45.95, 82.73) --
	( 46.10, 83.04) --
	( 46.25, 83.33) --
	( 46.40, 83.62) --
	( 46.55, 83.89) --
	( 46.70, 84.16) --
	( 46.85, 84.42) --
	( 47.01, 84.67) --
	( 47.16, 84.91) --
	( 47.31, 85.15) --
	( 47.46, 85.37) --
	( 47.61, 85.58) --
	( 47.76, 85.78) --
	( 47.91, 85.98) --
	( 48.06, 86.16) --
	( 48.21, 86.33) --
	( 48.36, 86.49) --
	( 48.51, 86.65) --
	( 48.66, 86.79) --
	( 48.82, 86.92) --
	( 48.97, 87.04) --
	( 49.12, 87.14) --
	( 49.27, 87.24) --
	( 49.42, 87.33) --
	( 49.57, 87.40) --
	( 49.72, 87.47) --
	( 49.87, 87.52) --
	( 50.02, 87.56) --
	( 50.17, 87.59) --
	( 50.32, 87.60) --
	( 50.47, 87.61) --
	( 50.63, 87.60) --
	( 50.78, 87.59) --
	( 50.93, 87.56) --
	( 51.08, 87.51) --
	( 51.23, 87.46) --
	( 51.38, 87.40) --
	( 51.53, 87.32) --
	( 51.68, 87.23) --
	( 51.83, 87.13) --
	( 51.98, 87.02) --
	( 52.13, 86.90) --
	( 52.28, 86.76) --
	( 52.44, 86.62) --
	( 52.59, 86.46) --
	( 52.74, 86.29) --
	( 52.89, 86.11) --
	( 53.04, 85.91) --
	( 53.19, 85.71) --
	( 53.34, 85.50) --
	( 53.49, 85.27) --
	( 53.64, 85.03) --
	( 53.79, 84.79) --
	( 53.94, 84.53) --
	( 54.09, 84.26) --
	( 54.25, 83.98) --
	( 54.40, 83.69) --
	( 54.55, 83.39) --
	( 54.70, 83.08) --
	( 54.85, 82.76) --
	( 55.00, 82.43) --
	( 55.15, 82.09) --
	( 55.30, 81.75) --
	( 55.45, 81.39) --
	( 55.60, 81.02) --
	( 55.75, 80.65) --
	( 55.90, 80.26) --
	( 56.06, 79.87) --
	( 56.21, 79.47) --
	( 56.36, 79.06) --
	( 56.51, 78.64) --
	( 56.66, 78.22) --
	( 56.81, 77.79) --
	( 56.96, 77.35) --
	( 57.11, 76.90) --
	( 57.26, 76.45) --
	( 57.41, 75.99) --
	( 57.56, 75.52) --
	( 57.71, 75.05) --
	( 57.87, 74.57) --
	( 58.02, 74.09) --
	( 58.17, 73.60) --
	( 58.32, 73.11) --
	( 58.47, 72.61) --
	( 58.62, 72.11) --
	( 58.77, 71.60) --
	( 58.92, 71.09) --
	( 59.07, 70.58) --
	( 59.22, 70.06) --
	( 59.37, 69.54) --
	( 59.52, 69.02) --
	( 59.68, 68.49) --
	( 59.83, 67.96) --
	( 59.98, 67.43) --
	( 60.13, 66.90) --
	( 60.28, 66.37) --
	( 60.43, 65.83) --
	( 60.58, 65.30) --
	( 60.73, 64.76) --
	( 60.88, 64.23) --
	( 61.03, 63.69) --
	( 61.18, 63.16) --
	( 61.33, 62.62) --
	( 61.49, 62.09) --
	( 61.64, 61.55) --
	( 61.79, 61.02) --
	( 61.94, 60.49) --
	( 62.09, 59.96) --
	( 62.24, 59.44) --
	( 62.39, 58.92) --
	( 62.54, 58.40) --
	( 62.69, 57.88) --
	( 62.84, 57.37) --
	( 62.99, 56.86) --
	( 63.14, 56.35) --
	( 63.30, 55.85) --
	( 63.45, 55.35) --
	( 63.60, 54.86) --
	( 63.75, 54.38) --
	( 63.90, 53.89) --
	( 64.05, 53.42) --
	( 64.20, 52.95) --
	( 64.35, 52.48) --
	( 64.50, 52.03) --
	( 64.65, 51.57) --
	( 64.80, 51.13) --
	( 64.95, 50.69) --
	( 65.11, 50.26) --
	( 65.26, 49.84) --
	( 65.41, 49.43) --
	( 65.56, 49.02) --
	( 65.71, 48.62) --
	( 65.86, 48.23) --
	( 66.01, 47.85) --
	( 66.16, 47.47) --
	( 66.31, 47.11) --
	( 66.46, 46.75) --
	( 66.61, 46.41) --
	( 66.76, 46.07) --
	( 66.92, 45.74) --
	( 67.07, 45.43) --
	( 67.22, 45.12) --
	( 67.37, 44.82) --
	( 67.52, 44.54) --
	( 67.67, 44.26) --
	( 67.82, 43.99) --
	( 67.97, 43.74) --
	( 68.12, 43.49) --
	( 68.27, 43.26) --
	( 68.42, 43.04) --
	( 68.58, 42.82) --
	( 68.73, 42.62) --
	( 68.88, 42.43) --
	( 69.03, 42.26) --
	( 69.18, 42.09) --
	( 69.33, 41.93) --
	( 69.48, 41.79) --
	( 69.63, 41.66) --
	( 69.78, 41.54) --
	( 69.93, 41.43) --
	( 70.08, 41.33) --
	( 70.23, 41.25) --
	( 70.39, 41.17) --
	( 70.54, 41.11) --
	( 70.69, 41.06) --
	( 70.84, 41.02) --
	( 70.99, 41.00) --
	( 71.14, 40.98) --
	( 71.29, 40.98) --
	( 71.44, 40.99) --
	( 71.59, 41.01) --
	( 71.74, 41.04) --
	( 71.89, 41.08) --
	( 72.04, 41.14) --
	( 72.20, 41.20) --
	( 72.35, 41.28) --
	( 72.50, 41.37) --
	( 72.65, 41.47) --
	( 72.80, 41.58) --
	( 72.95, 41.70) --
	( 73.10, 41.83) --
	( 73.25, 41.98) --
	( 73.40, 42.13) --
	( 73.55, 42.30) --
	( 73.70, 42.47) --
	( 73.85, 42.66) --
	( 74.01, 42.85) --
	( 74.16, 43.06) --
	( 74.31, 43.27) --
	( 74.46, 43.50) --
	( 74.61, 43.73) --
	( 74.76, 43.98) --
	( 74.91, 44.23) --
	( 75.06, 44.49) --
	( 75.21, 44.76) --
	( 75.36, 45.04) --
	( 75.51, 45.33) --
	( 75.66, 45.63) --
	( 75.82, 45.93) --
	( 75.97, 46.24) --
	( 76.12, 46.56) --
	( 76.27, 46.89) --
	( 76.42, 47.22) --
	( 76.57, 47.56) --
	( 76.72, 47.91) --
	( 76.87, 48.26) --
	( 77.02, 48.62) --
	( 77.17, 48.99) --
	( 77.32, 49.36) --
	( 77.47, 49.74) --
	( 77.63, 50.12) --
	( 77.78, 50.51) --
	( 77.93, 50.90) --
	( 78.08, 51.30) --
	( 78.23, 51.70) --
	( 78.38, 52.10) --
	( 78.53, 52.51) --
	( 78.68, 52.92) --
	( 78.83, 53.34) --
	( 78.98, 53.75) --
	( 79.13, 54.18) --
	( 79.28, 54.60) --
	( 79.44, 55.02) --
	( 79.59, 55.45) --
	( 79.74, 55.88) --
	( 79.89, 56.31) --
	( 80.04, 56.74) --
	( 80.19, 57.17) --
	( 80.34, 57.60) --
	( 80.49, 58.03) --
	( 80.64, 58.47) --
	( 80.79, 58.90) --
	( 80.94, 59.33) --
	( 81.09, 59.76) --
	( 81.25, 60.19) --
	( 81.40, 60.62) --
	( 81.55, 61.04) --
	( 81.70, 61.47) --
	( 81.85, 61.89) --
	( 82.00, 62.31) --
	( 82.15, 62.72) --
	( 82.30, 63.14) --
	( 82.45, 63.55) --
	( 82.60, 63.96) --
	( 82.75, 64.36) --
	( 82.90, 64.76) --
	( 83.06, 65.15) --
	( 83.21, 65.54) --
	( 83.36, 65.93) --
	( 83.51, 66.31) --
	( 83.66, 66.69) --
	( 83.81, 67.06) --
	( 83.96, 67.42) --
	( 84.11, 67.78) --
	( 84.26, 68.14) --
	( 84.41, 68.48) --
	( 84.56, 68.82) --
	( 84.71, 69.16) --
	( 84.87, 69.49) --
	( 85.02, 69.81) --
	( 85.17, 70.12) --
	( 85.32, 70.43) --
	( 85.47, 70.72) --
	( 85.62, 71.02) --
	( 85.77, 71.30) --
	( 85.92, 71.57) --
	( 86.07, 71.84) --
	( 86.22, 72.10) --
	( 86.37, 72.35) --
	( 86.52, 72.59) --
	( 86.68, 72.82) --
	( 86.83, 73.05) --
	( 86.98, 73.26) --
	( 87.13, 73.47) --
	( 87.28, 73.67) --
	( 87.43, 73.86) --
	( 87.58, 74.03) --
	( 87.73, 74.20) --
	( 87.88, 74.36) --
	( 88.03, 74.51) --
	( 88.18, 74.66) --
	( 88.33, 74.79) --
	( 88.49, 74.91) --
	( 88.64, 75.02) --
	( 88.79, 75.12) --
	( 88.94, 75.22) --
	( 89.09, 75.30) --
	( 89.24, 75.37) --
	( 89.39, 75.43) --
	( 89.54, 75.49) --
	( 89.69, 75.53) --
	( 89.84, 75.56) --
	( 89.99, 75.59) --
	( 90.14, 75.60) --
	( 90.30, 75.60) --
	( 90.45, 75.60) --
	( 90.60, 75.58) --
	( 90.75, 75.56) --
	( 90.90, 75.52) --
	( 91.05, 75.48) --
	( 91.20, 75.43) --
	( 91.35, 75.36) --
	( 91.50, 75.29) --
	( 91.65, 75.21) --
	( 91.80, 75.12) --
	( 91.95, 75.02) --
	( 92.11, 74.91) --
	( 92.26, 74.79) --
	( 92.41, 74.67) --
	( 92.56, 74.53) --
	( 92.71, 74.39) --
	( 92.86, 74.24) --
	( 93.01, 74.08) --
	( 93.16, 73.91) --
	( 93.31, 73.74) --
	( 93.46, 73.55) --
	( 93.61, 73.36) --
	( 93.77, 73.17) --
	( 93.92, 72.96) --
	( 94.07, 72.75) --
	( 94.22, 72.53) --
	( 94.37, 72.31) --
	( 94.52, 72.07) --
	( 94.67, 71.84) --
	( 94.82, 71.59) --
	( 94.97, 71.34) --
	( 95.12, 71.09) --
	( 95.27, 70.83) --
	( 95.42, 70.56) --
	( 95.58, 70.29) --
	( 95.73, 70.01) --
	( 95.88, 69.73) --
	( 96.03, 69.45) --
	( 96.18, 69.16) --
	( 96.33, 68.87) --
	( 96.48, 68.57) --
	( 96.63, 68.27) --
	( 96.78, 67.97) --
	( 96.93, 67.66) --
	( 97.08, 67.35) --
	( 97.23, 67.04) --
	( 97.39, 66.73) --
	( 97.54, 66.41) --
	( 97.69, 66.10) --
	( 97.84, 65.78) --
	( 97.99, 65.46) --
	( 98.14, 65.14) --
	( 98.29, 64.82) --
	( 98.44, 64.49) --
	( 98.59, 64.17) --
	( 98.74, 63.85) --
	( 98.89, 63.53) --
	( 99.04, 63.21) --
	( 99.20, 62.89) --
	( 99.35, 62.57) --
	( 99.50, 62.25) --
	( 99.65, 61.94) --
	( 99.80, 61.63) --
	( 99.95, 61.31) --
	(100.10, 61.00) --
	(100.25, 60.70) --
	(100.40, 60.39) --
	(100.55, 60.09) --
	(100.70, 59.80) --
	(100.85, 59.50) --
	(101.01, 59.21) --
	(101.16, 58.93) --
	(101.31, 58.64) --
	(101.46, 58.37) --
	(101.61, 58.09) --
	(101.76, 57.83) --
	(101.91, 57.57) --
	(102.06, 57.31) --
	(102.21, 57.06) --
	(102.36, 56.81) --
	(102.51, 56.57) --
	(102.66, 56.34) --
	(102.82, 56.11) --
	(102.97, 55.89) --
	(103.12, 55.68) --
	(103.27, 55.47) --
	(103.42, 55.27) --
	(103.57, 55.08) --
	(103.72, 54.89) --
	(103.87, 54.72) --
	(104.02, 54.55) --
	(104.17, 54.39) --
	(104.32, 54.23) --
	(104.47, 54.09) --
	(104.63, 53.95) --
	(104.78, 53.82) --
	(104.93, 53.71) --
	(105.08, 53.59) --
	(105.23, 53.49) --
	(105.38, 53.40) --
	(105.53, 53.32) --
	(105.68, 53.24) --
	(105.83, 53.18) --
	(105.98, 53.12) --
	(106.13, 53.07) --
	(106.28, 53.04) --
	(106.44, 53.01) --
	(106.59, 52.99) --
	(106.74, 52.98) --
	(106.89, 52.99) --
	(107.04, 53.00) --
	(107.19, 53.02) --
	(107.34, 53.05) --
	(107.49, 53.09) --
	(107.64, 53.14) --
	(107.79, 53.20) --
	(107.94, 53.27) --
	(108.09, 53.35) --
	(108.25, 53.44) --
	(108.40, 53.54) --
	(108.55, 53.65) --
	(108.70, 53.77) --
	(108.85, 53.90) --
	(109.00, 54.04) --
	(109.15, 54.18) --
	(109.30, 54.34) --
	(109.45, 54.51) --
	(109.60, 54.69) --
	(109.75, 54.87) --
	(109.90, 55.07) --
	(110.06, 55.27) --
	(110.21, 55.48) --
	(110.36, 55.71) --
	(110.51, 55.94) --
	(110.66, 56.18) --
	(110.81, 56.43) --
	(110.96, 56.68) --
	(111.11, 56.95) --
	(111.26, 57.22) --
	(111.41, 57.50) --
	(111.56, 57.79) --
	(111.71, 58.09) --
	(111.87, 58.39) --
	(112.02, 58.70) --
	(112.17, 59.02) --
	(112.32, 59.35) --
	(112.47, 59.68) --
	(112.62, 60.02) --
	(112.77, 60.36) --
	(112.92, 60.72) --
	(113.07, 61.07) --
	(113.22, 61.44) --
	(113.37, 61.81) --
	(113.52, 62.18) --
	(113.68, 62.56) --
	(113.83, 62.95) --
	(113.98, 63.34) --
	(114.13, 63.73) --
	(114.28, 64.13) --
	(114.43, 64.53) --
	(114.58, 64.94) --
	(114.73, 65.35) --
	(114.88, 65.76) --
	(115.03, 66.18) --
	(115.18, 66.59) --
	(115.33, 67.02) --
	(115.49, 67.44) --
	(115.64, 67.86) --
	(115.79, 68.29) --
	(115.94, 68.72) --
	(116.09, 69.15) --
	(116.24, 69.58) --
	(116.39, 70.01) --
	(116.54, 70.44) --
	(116.69, 70.88) --
	(116.84, 71.31) --
	(116.99, 71.74) --
	(117.14, 72.17) --
	(117.30, 72.60) --
	(117.45, 73.03) --
	(117.60, 73.46) --
	(117.75, 73.88) --
	(117.90, 74.31) --
	(118.05, 74.73) --
	(118.20, 75.15) --
	(118.35, 75.56) --
	(118.50, 75.98) --
	(118.65, 76.38) --
	(118.80, 76.79) --
	(118.96, 77.19) --
	(119.11, 77.59) --
	(119.26, 77.98) --
	(119.41, 78.37) --
	(119.56, 78.76) --
	(119.71, 79.13) --
	(119.86, 79.51) --
	(120.01, 79.87) --
	(120.16, 80.24) --
	(120.31, 80.59) --
	(120.46, 80.94) --
	(120.61, 81.28) --
	(120.77, 81.62) --
	(120.92, 81.95) --
	(121.07, 82.27) --
	(121.22, 82.58) --
	(121.37, 82.89) --
	(121.52, 83.18) --
	(121.67, 83.47) --
	(121.82, 83.76) --
	(121.97, 84.03) --
	(122.12, 84.29) --
	(122.27, 84.55) --
	(122.42, 84.79) --
	(122.58, 85.03) --
	(122.73, 85.26) --
	(122.88, 85.48) --
	(123.03, 85.68) --
	(123.18, 85.88) --
	(123.33, 86.07) --
	(123.48, 86.25) --
	(123.63, 86.41) --
	(123.78, 86.57) --
	(123.93, 86.72) --
	(124.08, 86.85) --
	(124.23, 86.98) --
	(124.39, 87.09) --
	(124.54, 87.19) --
	(124.69, 87.29) --
	(124.84, 87.37) --
	(124.99, 87.44) --
	(125.14, 87.49) --
	(125.29, 87.54) --
	(125.44, 87.57) --
	(125.59, 87.60) --
	(125.74, 87.61) --
	(125.89, 87.61) --
	(126.04, 87.60) --
	(126.20, 87.57) --
	(126.35, 87.54) --
	(126.50, 87.49) --
	(126.65, 87.43) --
	(126.80, 87.36) --
	(126.95, 87.28) --
	(127.10, 87.18) --
	(127.25, 87.08) --
	(127.40, 86.96) --
	(127.55, 86.83) --
	(127.70, 86.69) --
	(127.85, 86.54) --
	(128.01, 86.37) --
	(128.16, 86.20) --
	(128.31, 86.01) --
	(128.46, 85.81) --
	(128.61, 85.61) --
	(128.76, 85.39) --
	(128.91, 85.15) --
	(129.06, 84.91) --
	(129.21, 84.66) --
	(129.36, 84.40) --
	(129.51, 84.12) --
	(129.66, 83.84) --
	(129.82, 83.54) --
	(129.97, 83.24) --
	(130.12, 82.92) --
	(130.27, 82.60) --
	(130.42, 82.27) --
	(130.57, 81.92) --
	(130.72, 81.57) --
	(130.87, 81.21) --
	(131.02, 80.84) --
	(131.17, 80.46) --
	(131.32, 80.07) --
	(131.47, 79.67) --
	(131.63, 79.27) --
	(131.78, 78.85) --
	(131.93, 78.43) --
	(132.08, 78.00) --
	(132.23, 77.57) --
	(132.38, 77.12) --
	(132.53, 76.68) --
	(132.68, 76.22) --
	(132.83, 75.76) --
	(132.98, 75.29) --
	(133.13, 74.81) --
	(133.28, 74.33) --
	(133.44, 73.85) --
	(133.59, 73.36) --
	(133.74, 72.86) --
	(133.89, 72.36) --
	(134.04, 71.86) --
	(134.19, 71.35) --
	(134.34, 70.84) --
	(134.49, 70.32) --
	(134.64, 69.80) --
	(134.79, 69.28) --
	(134.94, 68.75) --
	(135.09, 68.23) --
	(135.25, 67.70) --
	(135.40, 67.17) --
	(135.55, 66.63) --
	(135.70, 66.10) --
	(135.85, 65.57) --
	(136.00, 65.03) --
	(136.15, 64.49) --
	(136.30, 63.96) --
	(136.45, 63.42) --
	(136.60, 62.89) --
	(136.75, 62.35) --
	(136.90, 61.82) --
	(137.06, 61.29) --
	(137.21, 60.76) --
	(137.36, 60.23) --
	(137.51, 59.70) --
	(137.66, 59.18) --
	(137.81, 58.66) --
	(137.96, 58.14) --
	(138.11, 57.62) --
	(138.26, 57.11) --
	(138.41, 56.60) --
	(138.56, 56.10) --
	(138.71, 55.60) --
	(138.87, 55.11) --
	(139.02, 54.62) --
	(139.17, 54.13) --
	(139.32, 53.65) --
	(139.47, 53.18) --
	(139.62, 52.71) --
	(139.77, 52.25) --
	(139.92, 51.80) --
	(140.07, 51.35) --
	(140.22, 50.91) --
	(140.37, 50.48) --
	(140.52, 50.05) --
	(140.68, 49.63) --
	(140.83, 49.22) --
	(140.98, 48.82) --
	(141.13, 48.42) --
	(141.28, 48.04) --
	(141.43, 47.66) --
	(141.58, 47.29) --
	(141.73, 46.93) --
	(141.88, 46.58) --
	(142.03, 46.24) --
	(142.18, 45.91) --
	(142.33, 45.58) --
	(142.49, 45.27) --
	(142.64, 44.97) --
	(142.79, 44.68) --
	(142.94, 44.40) --
	(143.09, 44.12) --
	(143.24, 43.86) --
	(143.39, 43.61) --
	(143.54, 43.37) --
	(143.69, 43.15) --
	(143.84, 42.93) --
	(143.99, 42.72) --
	(144.15, 42.53) --
	(144.30, 42.34) --
	(144.45, 42.17) --
	(144.60, 42.01) --
	(144.75, 41.86) --
	(144.90, 41.72) --
	(145.05, 41.60) --
	(145.20, 41.48) --
	(145.35, 41.38) --
	(145.50, 41.29) --
	(145.65, 41.21) --
	(145.80, 41.14) --
	(145.96, 41.09) --
	(146.11, 41.04) --
	(146.26, 41.01) --
	(146.41, 40.99) --
	(146.56, 40.98) --
	(146.71, 40.98) --
	(146.86, 41.00) --
	(147.01, 41.02) --
	(147.16, 41.06) --
	(147.31, 41.11) --
	(147.46, 41.17) --
	(147.61, 41.24) --
	(147.77, 41.32) --
	(147.92, 41.42) --
	(148.07, 41.52) --
	(148.22, 41.64) --
	(148.37, 41.77) --
	(148.52, 41.91) --
	(148.67, 42.05) --
	(148.82, 42.21) --
	(148.97, 42.38) --
	(149.12, 42.56) --
	(149.27, 42.75) --
	(149.42, 42.95) --
	(149.58, 43.17) --
	(149.73, 43.39) --
	(149.88, 43.61) --
	(150.03, 43.85) --
	(150.18, 44.10) --
	(150.33, 44.36) --
	(150.48, 44.63) --
	(150.63, 44.90) --
	(150.78, 45.18) --
	(150.93, 45.48) --
	(151.08, 45.78) --
	(151.23, 46.08) --
	(151.39, 46.40) --
	(151.54, 46.72) --
	(151.69, 47.05) --
	(151.84, 47.39) --
	(151.99, 47.73) --
	(152.14, 48.08) --
	(152.29, 48.44) --
	(152.44, 48.80) --
	(152.59, 49.17) --
	(152.74, 49.55) --
	(152.89, 49.93) --
	(153.04, 50.31) --
	(153.20, 50.70) --
	(153.35, 51.10) --
	(153.50, 51.50) --
	(153.65, 51.90) --
	(153.80, 52.31) --
	(153.95, 52.72) --
	(154.10, 53.13) --
	(154.25, 53.55) --
	(154.40, 53.96) --
	(154.55, 54.39) --
	(154.70, 54.81) --
	(154.85, 55.24) --
	(155.01, 55.66) --
	(155.16, 56.09) --
	(155.31, 56.52) --
	(155.46, 56.95) --
	(155.61, 57.39) --
	(155.76, 57.82) --
	(155.91, 58.25) --
	(156.06, 58.68) --
	(156.21, 59.11) --
	(156.36, 59.54) --
	(156.51, 59.97) --
	(156.66, 60.40) --
	(156.82, 60.83) --
	(156.97, 61.25) --
	(157.12, 61.68) --
	(157.27, 62.10) --
	(157.42, 62.52) --
	(157.57, 62.93) --
	(157.72, 63.34) --
	(157.87, 63.75) --
	(158.02, 64.16) --
	(158.17, 64.56) --
	(158.32, 64.96) --
	(158.47, 65.35) --
	(158.63, 65.74) --
	(158.78, 66.12) --
	(158.93, 66.50) --
	(159.08, 66.87) --
	(159.23, 67.24) --
	(159.38, 67.60) --
	(159.53, 67.96) --
	(159.68, 68.31) --
	(159.83, 68.65) --
	(159.98, 68.99) --
	(160.13, 69.32) --
	(160.28, 69.65) --
	(160.44, 69.96) --
	(160.59, 70.27) --
	(160.74, 70.58) --
	(160.89, 70.87) --
	(161.04, 71.16) --
	(161.19, 71.44) --
	(161.34, 71.71) --
	(161.49, 71.97) --
	(161.64, 72.23) --
	(161.79, 72.47) --
	(161.94, 72.71) --
	(162.09, 72.94) --
	(162.25, 73.16) --
	(162.40, 73.37) --
	(162.55, 73.57) --
	(162.70, 73.76) --
	(162.85, 73.95) --
	(163.00, 74.12) --
	(163.15, 74.29) --
	(163.30, 74.44) --
	(163.45, 74.59) --
	(163.60, 74.72) --
	(163.75, 74.85) --
	(163.90, 74.97) --
	(164.06, 75.07) --
	(164.21, 75.17) --
	(164.36, 75.26) --
	(164.51, 75.34) --
	(164.66, 75.40) --
	(164.81, 75.46) --
	(164.96, 75.51) --
	(165.11, 75.55) --
	(165.26, 75.58) --
	(165.41, 75.59) --
	(165.56, 75.60) --
	(165.71, 75.60) --
	(165.87, 75.59) --
	(166.02, 75.57) --
	(166.17, 75.54) --
	(166.32, 75.50) --
	(166.47, 75.45) --
	(166.62, 75.40) --
	(166.77, 75.33) --
	(166.92, 75.25) --
	(167.07, 75.17) --
	(167.22, 75.07) --
	(167.37, 74.97) --
	(167.52, 74.85) --
	(167.68, 74.73) --
	(167.83, 74.60) --
	(167.98, 74.46) --
	(168.13, 74.32) --
	(168.28, 74.16) --
	(168.43, 74.00) --
	(168.58, 73.83) --
	(168.73, 73.65) --
	(168.88, 73.46) --
	(169.03, 73.27) --
	(169.18, 73.07) --
	(169.34, 72.86) --
	(169.49, 72.64) --
	(169.64, 72.42) --
	(169.79, 72.19) --
	(169.94, 71.96) --
	(170.09, 71.72) --
	(170.24, 71.47) --
	(170.39, 71.22) --
	(170.54, 70.96) --
	(170.69, 70.69) --
	(170.84, 70.42) --
	(170.99, 70.15) --
	(171.15, 69.87) --
	(171.30, 69.59) --
	(171.45, 69.30) --
	(171.60, 69.01) --
	(171.75, 68.72) --
	(171.90, 68.42) --
	(172.05, 68.12) --
	(172.20, 67.81) --
	(172.35, 67.51) --
	(172.50, 67.20) --
	(172.65, 66.88) --
	(172.80, 66.57) --
	(172.96, 66.25) --
	(173.11, 65.94) --
	(173.26, 65.62) --
	(173.41, 65.30) --
	(173.56, 64.98) --
	(173.71, 64.66) --
	(173.86, 64.33) --
	(174.01, 64.01) --
	(174.16, 63.69) --
	(174.31, 63.37) --
	(174.46, 63.05) --
	(174.61, 62.73) --
	(174.77, 62.41) --
	(174.92, 62.10) --
	(175.07, 61.78) --
	(175.22, 61.47) --
	(175.37, 61.16) --
	(175.52, 60.85) --
	(175.67, 60.55) --
	(175.82, 60.24) --
	(175.97, 59.94) --
	(176.12, 59.65) --
	(176.27, 59.36) --
	(176.42, 59.07) --
	(176.58, 58.78) --
	(176.73, 58.51) --
	(176.88, 58.23) --
	(177.03, 57.96) --
	(177.18, 57.70) --
	(177.33, 57.44) --
	(177.48, 57.18) --
	(177.63, 56.93) --
	(177.78, 56.69) --
	(177.93, 56.45) --
	(178.08, 56.22) --
	(178.23, 56.00) --
	(178.39, 55.78) --
	(178.54, 55.57) --
	(178.69, 55.37) --
	(178.84, 55.17) --
	(178.99, 54.99) --
	(179.14, 54.81) --
	(179.29, 54.63) --
	(179.44, 54.47) --
	(179.59, 54.31) --
	(179.74, 54.16) --
	(179.89, 54.02) --
	(180.04, 53.89) --
	(180.20, 53.76) --
	(180.35, 53.65) --
	(180.50, 53.54) --
	(180.65, 53.45) --
	(180.80, 53.36) --
	(180.95, 53.28) --
	(181.10, 53.21) --
	(181.25, 53.15) --
	(181.40, 53.10) --
	(181.55, 53.05) --
	(181.70, 53.02) --
	(181.85, 53.00) --
	(182.01, 52.99) --
	(182.16, 52.98) --
	(182.31, 52.99) --
	(182.46, 53.01) --
	(182.61, 53.03) --
	(182.76, 53.07) --
	(182.91, 53.11) --
	(183.06, 53.17) --
	(183.21, 53.23) --
	(183.36, 53.31) --
	(183.51, 53.39) --
	(183.66, 53.49) --
	(183.82, 53.59) --
	(183.97, 53.71) --
	(184.12, 53.83) --
	(184.27, 53.97) --
	(184.42, 54.11) --
	(184.57, 54.26) --
	(184.72, 54.42) --
	(184.87, 54.60) --
	(185.02, 54.78) --
	(185.17, 54.97) --
	(185.32, 55.17) --
	(185.47, 55.38) --
	(185.63, 55.59) --
	(185.78, 55.82) --
	(185.93, 56.06) --
	(186.08, 56.30) --
	(186.23, 56.55) --
	(186.38, 56.81) --
	(186.53, 57.08) --
	(186.68, 57.36) --
	(186.83, 57.64) --
	(186.98, 57.94) --
	(187.13, 58.24) --
	(187.28, 58.55) --
	(187.44, 58.86) --
	(187.59, 59.18) --
	(187.74, 59.51) --
	(187.89, 59.85) --
	(188.04, 60.19) --
	(188.19, 60.54) --
	(188.34, 60.89) --
	(188.49, 61.25) --
	(188.64, 61.62) --
	(188.79, 61.99) --
	(188.94, 62.37) --
	(189.09, 62.75) --
	(189.25, 63.14) --
	(189.40, 63.53) --
	(189.55, 63.93) --
	(189.70, 64.33) --
	(189.85, 64.73) --
	(190.00, 65.14) --
	(190.15, 65.55) --
	(190.30, 65.97) --
	(190.45, 66.38) --
	(190.60, 66.80) --
	(190.75, 67.23) --
	(190.90, 67.65) --
	(191.06, 68.08) --
	(191.21, 68.51) --
	(191.36, 68.94) --
	(191.51, 69.37) --
	(191.66, 69.80) --
	(191.81, 70.23) --
	(191.96, 70.66) --
	(192.11, 71.09) --
	(192.26, 71.52) --
	(192.41, 71.96) --
	(192.56, 72.39) --
	(192.71, 72.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.77) -- ( 30.00, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 72.82) -- ( 30.00, 72.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.86) -- ( 30.00, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.90) -- ( 30.00,106.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.77) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 72.82) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.86) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,106.90) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {1};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.03, 72.82) circle (  3.38);

\path[fill=fillColor] ( 49.56, 87.40) circle (  3.38);

\path[fill=fillColor] ( 57.10, 76.95) circle (  3.38);

\path[fill=fillColor] ( 64.63, 51.64) circle (  3.38);

\path[fill=fillColor] ( 72.16, 41.19) circle (  3.38);

\path[fill=fillColor] ( 79.70, 55.77) circle (  3.38);

\path[fill=fillColor] ( 87.23, 73.61) circle (  3.38);

\path[fill=fillColor] ( 94.77, 71.68) circle (  3.38);

\path[fill=fillColor] (102.30, 56.91) circle (  3.38);

\path[fill=fillColor] (109.84, 54.98) circle (  3.38);

\path[fill=fillColor] (117.37, 72.82) circle (  3.38);

\path[fill=fillColor] (124.91, 87.40) circle (  3.38);

\path[fill=fillColor] (132.44, 76.95) circle (  3.38);

\path[fill=fillColor] (139.97, 51.64) circle (  3.38);

\path[fill=fillColor] (147.51, 41.19) circle (  3.38);

\path[fill=fillColor] (155.04, 55.77) circle (  3.38);

\path[fill=fillColor] (162.58, 73.61) circle (  3.38);

\path[fill=fillColor] (170.11, 71.68) circle (  3.38);

\path[fill=fillColor] (177.65, 56.91) circle (  3.38);

\path[fill=fillColor] (185.18, 54.98) circle (  3.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03, 68.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.08, 62.27) --
	( 42.03, 68.82) --
	( 38.97, 62.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.56, 38.73) -- ( 49.56, 83.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.62, 76.85) --
	( 49.56, 83.40) --
	( 46.51, 76.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.10, 38.73) -- ( 57.10, 72.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.15, 66.40) --
	( 57.10, 72.95) --
	( 54.04, 66.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.63, 38.73) -- ( 64.63, 47.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.68, 41.09) --
	( 64.63, 47.64) --
	( 61.58, 41.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.16, 38.73) -- ( 72.16, 37.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.11, 43.74) --
	( 72.16, 37.19) --
	( 75.22, 43.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.70, 38.73) -- ( 79.70, 51.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.75, 45.22) --
	( 79.70, 51.77) --
	( 76.65, 45.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.23, 38.73) -- ( 87.23, 69.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.29, 63.06) --
	( 87.23, 69.61) --
	( 84.18, 63.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 94.77, 38.73) -- ( 94.77, 67.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.82, 61.13) --
	( 94.77, 67.68) --
	( 91.71, 61.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.30, 38.73) -- (102.30, 52.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.36, 46.36) --
	(102.30, 52.91) --
	( 99.25, 46.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.84, 38.73) -- (109.84, 50.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (112.89, 44.43) --
	(109.84, 50.98) --
	(106.78, 44.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.37, 38.73) -- (117.37, 68.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.43, 62.27) --
	(117.37, 68.82) --
	(114.32, 62.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (124.91, 38.73) -- (124.91, 83.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.96, 76.85) --
	(124.91, 83.40) --
	(121.85, 76.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.44, 38.73) -- (132.44, 72.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.49, 66.40) --
	(132.44, 72.95) --
	(129.39, 66.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (139.97, 38.73) -- (139.97, 47.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.03, 41.09) --
	(139.97, 47.64) --
	(136.92, 41.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.51, 38.73) -- (147.51, 37.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.45, 43.74) --
	(147.51, 37.19) --
	(150.56, 43.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.04, 38.73) -- (155.04, 51.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.10, 45.22) --
	(155.04, 51.77) --
	(151.99, 45.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.58, 38.73) -- (162.58, 69.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.63, 63.06) --
	(162.58, 69.61) --
	(159.52, 63.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.11, 38.73) -- (170.11, 67.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.17, 61.13) --
	(170.11, 67.68) --
	(167.06, 61.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.65, 38.73) -- (177.65, 52.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.70, 46.36) --
	(177.65, 52.91) --
	(174.59, 46.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.18, 38.73) -- (185.18, 50.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (188.23, 44.43) --
	(185.18, 50.98) --
	(182.13, 44.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.23, 84.75) -- ( 87.23, 73.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.77, 84.75) -- ( 94.77, 71.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 83.04) -- ( 87.23, 83.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.10, 81.24) --
	( 87.23, 83.04) --
	( 84.10, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.29, 83.04) -- ( 94.77, 83.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.90, 84.85) --
	( 94.77, 83.04) --
	( 97.90, 81.24);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.29, 83.46) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (106.51, 81.95) {s};
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_Spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.77, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.84, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.11, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18, 38.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.03) -- ( 30.00, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.34) -- ( 30.00, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.64) -- ( 30.00,102.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.34) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.64) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$\left|Y(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {20};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 38.73) -- ( 49.56, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 38.73) -- ( 57.10, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63, 38.73) -- ( 64.63, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 38.73) -- ( 72.17, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 38.73) -- ( 79.70, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 38.73) -- ( 87.23, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.77, 38.73) -- ( 94.77, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 38.73) -- (102.30, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.84, 38.73) -- (109.84, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 38.73) -- (117.37, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91, 38.73) -- (124.91, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 38.73) -- (132.44, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97, 38.73) -- (139.97, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 38.73) -- (147.51, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 38.73) -- (155.04, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 38.73) -- (162.58, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.11, 38.73) -- (170.11, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 38.73) -- (177.65, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18, 38.73) -- (185.18, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.37, 36.00) -- (117.37,109.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.71, 36.00) -- (192.71,109.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 85.60) -- ( 42.03, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08, 84.31) --
	( 42.03, 81.34) --
	( 45.63, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37, 85.60) -- (117.37, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43, 84.31) --
	(117.37, 81.34) --
	(120.97, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71, 70.69) -- (192.71, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 67.52) --
	(192.71, 68.55) --
	(190.09, 71.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.03, 83.30) {mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.37, 83.30) {Nyquist};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.71, 68.39) {Sampling};
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_marginal_Sampling.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 72.82) --
	( 42.18, 73.24) --
	( 42.33, 73.67) --
	( 42.48, 74.10) --
	( 42.63, 74.52) --
	( 42.78, 74.94) --
	( 42.93, 75.35) --
	( 43.08, 75.77) --
	( 43.23, 76.18) --
	( 43.39, 76.59) --
	( 43.54, 76.99) --
	( 43.69, 77.39) --
	( 43.84, 77.79) --
	( 43.99, 78.18) --
	( 44.14, 78.56) --
	( 44.29, 78.95) --
	( 44.44, 79.32) --
	( 44.59, 79.69) --
	( 44.74, 80.06) --
	( 44.89, 80.41) --
	( 45.04, 80.77) --
	( 45.20, 81.11) --
	( 45.35, 81.45) --
	( 45.50, 81.78) --
	( 45.65, 82.11) --
	( 45.80, 82.43) --
	( 45.95, 82.73) --
	( 46.10, 83.04) --
	( 46.25, 83.33) --
	( 46.40, 83.62) --
	( 46.55, 83.89) --
	( 46.70, 84.16) --
	( 46.85, 84.42) --
	( 47.01, 84.67) --
	( 47.16, 84.91) --
	( 47.31, 85.15) --
	( 47.46, 85.37) --
	( 47.61, 85.58) --
	( 47.76, 85.78) --
	( 47.91, 85.98) --
	( 48.06, 86.16) --
	( 48.21, 86.33) --
	( 48.36, 86.49) --
	( 48.51, 86.65) --
	( 48.66, 86.79) --
	( 48.82, 86.92) --
	( 48.97, 87.04) --
	( 49.12, 87.14) --
	( 49.27, 87.24) --
	( 49.42, 87.33) --
	( 49.57, 87.40) --
	( 49.72, 87.47) --
	( 49.87, 87.52) --
	( 50.02, 87.56) --
	( 50.17, 87.59) --
	( 50.32, 87.60) --
	( 50.47, 87.61) --
	( 50.63, 87.60) --
	( 50.78, 87.59) --
	( 50.93, 87.56) --
	( 51.08, 87.51) --
	( 51.23, 87.46) --
	( 51.38, 87.40) --
	( 51.53, 87.32) --
	( 51.68, 87.23) --
	( 51.83, 87.13) --
	( 51.98, 87.02) --
	( 52.13, 86.90) --
	( 52.28, 86.76) --
	( 52.44, 86.62) --
	( 52.59, 86.46) --
	( 52.74, 86.29) --
	( 52.89, 86.11) --
	( 53.04, 85.91) --
	( 53.19, 85.71) --
	( 53.34, 85.50) --
	( 53.49, 85.27) --
	( 53.64, 85.03) --
	( 53.79, 84.79) --
	( 53.94, 84.53) --
	( 54.09, 84.26) --
	( 54.25, 83.98) --
	( 54.40, 83.69) --
	( 54.55, 83.39) --
	( 54.70, 83.08) --
	( 54.85, 82.76) --
	( 55.00, 82.43) --
	( 55.15, 82.09) --
	( 55.30, 81.75) --
	( 55.45, 81.39) --
	( 55.60, 81.02) --
	( 55.75, 80.65) --
	( 55.90, 80.26) --
	( 56.06, 79.87) --
	( 56.21, 79.47) --
	( 56.36, 79.06) --
	( 56.51, 78.64) --
	( 56.66, 78.22) --
	( 56.81, 77.79) --
	( 56.96, 77.35) --
	( 57.11, 76.90) --
	( 57.26, 76.45) --
	( 57.41, 75.99) --
	( 57.56, 75.52) --
	( 57.71, 75.05) --
	( 57.87, 74.57) --
	( 58.02, 74.09) --
	( 58.17, 73.60) --
	( 58.32, 73.11) --
	( 58.47, 72.61) --
	( 58.62, 72.11) --
	( 58.77, 71.60) --
	( 58.92, 71.09) --
	( 59.07, 70.58) --
	( 59.22, 70.06) --
	( 59.37, 69.54) --
	( 59.52, 69.02) --
	( 59.68, 68.49) --
	( 59.83, 67.96) --
	( 59.98, 67.43) --
	( 60.13, 66.90) --
	( 60.28, 66.37) --
	( 60.43, 65.83) --
	( 60.58, 65.30) --
	( 60.73, 64.76) --
	( 60.88, 64.23) --
	( 61.03, 63.69) --
	( 61.18, 63.16) --
	( 61.33, 62.62) --
	( 61.49, 62.09) --
	( 61.64, 61.55) --
	( 61.79, 61.02) --
	( 61.94, 60.49) --
	( 62.09, 59.96) --
	( 62.24, 59.44) --
	( 62.39, 58.92) --
	( 62.54, 58.40) --
	( 62.69, 57.88) --
	( 62.84, 57.37) --
	( 62.99, 56.86) --
	( 63.14, 56.35) --
	( 63.30, 55.85) --
	( 63.45, 55.35) --
	( 63.60, 54.86) --
	( 63.75, 54.38) --
	( 63.90, 53.89) --
	( 64.05, 53.42) --
	( 64.20, 52.95) --
	( 64.35, 52.48) --
	( 64.50, 52.03) --
	( 64.65, 51.57) --
	( 64.80, 51.13) --
	( 64.95, 50.69) --
	( 65.11, 50.26) --
	( 65.26, 49.84) --
	( 65.41, 49.43) --
	( 65.56, 49.02) --
	( 65.71, 48.62) --
	( 65.86, 48.23) --
	( 66.01, 47.85) --
	( 66.16, 47.47) --
	( 66.31, 47.11) --
	( 66.46, 46.75) --
	( 66.61, 46.41) --
	( 66.76, 46.07) --
	( 66.92, 45.74) --
	( 67.07, 45.43) --
	( 67.22, 45.12) --
	( 67.37, 44.82) --
	( 67.52, 44.54) --
	( 67.67, 44.26) --
	( 67.82, 43.99) --
	( 67.97, 43.74) --
	( 68.12, 43.49) --
	( 68.27, 43.26) --
	( 68.42, 43.04) --
	( 68.58, 42.82) --
	( 68.73, 42.62) --
	( 68.88, 42.43) --
	( 69.03, 42.26) --
	( 69.18, 42.09) --
	( 69.33, 41.93) --
	( 69.48, 41.79) --
	( 69.63, 41.66) --
	( 69.78, 41.54) --
	( 69.93, 41.43) --
	( 70.08, 41.33) --
	( 70.23, 41.25) --
	( 70.39, 41.17) --
	( 70.54, 41.11) --
	( 70.69, 41.06) --
	( 70.84, 41.02) --
	( 70.99, 41.00) --
	( 71.14, 40.98) --
	( 71.29, 40.98) --
	( 71.44, 40.99) --
	( 71.59, 41.01) --
	( 71.74, 41.04) --
	( 71.89, 41.08) --
	( 72.04, 41.14) --
	( 72.20, 41.20) --
	( 72.35, 41.28) --
	( 72.50, 41.37) --
	( 72.65, 41.47) --
	( 72.80, 41.58) --
	( 72.95, 41.70) --
	( 73.10, 41.83) --
	( 73.25, 41.98) --
	( 73.40, 42.13) --
	( 73.55, 42.30) --
	( 73.70, 42.47) --
	( 73.85, 42.66) --
	( 74.01, 42.85) --
	( 74.16, 43.06) --
	( 74.31, 43.27) --
	( 74.46, 43.50) --
	( 74.61, 43.73) --
	( 74.76, 43.98) --
	( 74.91, 44.23) --
	( 75.06, 44.49) --
	( 75.21, 44.76) --
	( 75.36, 45.04) --
	( 75.51, 45.33) --
	( 75.66, 45.63) --
	( 75.82, 45.93) --
	( 75.97, 46.24) --
	( 76.12, 46.56) --
	( 76.27, 46.89) --
	( 76.42, 47.22) --
	( 76.57, 47.56) --
	( 76.72, 47.91) --
	( 76.87, 48.26) --
	( 77.02, 48.62) --
	( 77.17, 48.99) --
	( 77.32, 49.36) --
	( 77.47, 49.74) --
	( 77.63, 50.12) --
	( 77.78, 50.51) --
	( 77.93, 50.90) --
	( 78.08, 51.30) --
	( 78.23, 51.70) --
	( 78.38, 52.10) --
	( 78.53, 52.51) --
	( 78.68, 52.92) --
	( 78.83, 53.34) --
	( 78.98, 53.75) --
	( 79.13, 54.18) --
	( 79.28, 54.60) --
	( 79.44, 55.02) --
	( 79.59, 55.45) --
	( 79.74, 55.88) --
	( 79.89, 56.31) --
	( 80.04, 56.74) --
	( 80.19, 57.17) --
	( 80.34, 57.60) --
	( 80.49, 58.03) --
	( 80.64, 58.47) --
	( 80.79, 58.90) --
	( 80.94, 59.33) --
	( 81.09, 59.76) --
	( 81.25, 60.19) --
	( 81.40, 60.62) --
	( 81.55, 61.04) --
	( 81.70, 61.47) --
	( 81.85, 61.89) --
	( 82.00, 62.31) --
	( 82.15, 62.72) --
	( 82.30, 63.14) --
	( 82.45, 63.55) --
	( 82.60, 63.96) --
	( 82.75, 64.36) --
	( 82.90, 64.76) --
	( 83.06, 65.15) --
	( 83.21, 65.54) --
	( 83.36, 65.93) --
	( 83.51, 66.31) --
	( 83.66, 66.69) --
	( 83.81, 67.06) --
	( 83.96, 67.42) --
	( 84.11, 67.78) --
	( 84.26, 68.14) --
	( 84.41, 68.48) --
	( 84.56, 68.82) --
	( 84.71, 69.16) --
	( 84.87, 69.49) --
	( 85.02, 69.81) --
	( 85.17, 70.12) --
	( 85.32, 70.43) --
	( 85.47, 70.72) --
	( 85.62, 71.02) --
	( 85.77, 71.30) --
	( 85.92, 71.57) --
	( 86.07, 71.84) --
	( 86.22, 72.10) --
	( 86.37, 72.35) --
	( 86.52, 72.59) --
	( 86.68, 72.82) --
	( 86.83, 73.05) --
	( 86.98, 73.26) --
	( 87.13, 73.47) --
	( 87.28, 73.67) --
	( 87.43, 73.86) --
	( 87.58, 74.03) --
	( 87.73, 74.20) --
	( 87.88, 74.36) --
	( 88.03, 74.51) --
	( 88.18, 74.66) --
	( 88.33, 74.79) --
	( 88.49, 74.91) --
	( 88.64, 75.02) --
	( 88.79, 75.12) --
	( 88.94, 75.22) --
	( 89.09, 75.30) --
	( 89.24, 75.37) --
	( 89.39, 75.43) --
	( 89.54, 75.49) --
	( 89.69, 75.53) --
	( 89.84, 75.56) --
	( 89.99, 75.59) --
	( 90.14, 75.60) --
	( 90.30, 75.60) --
	( 90.45, 75.60) --
	( 90.60, 75.58) --
	( 90.75, 75.56) --
	( 90.90, 75.52) --
	( 91.05, 75.48) --
	( 91.20, 75.43) --
	( 91.35, 75.36) --
	( 91.50, 75.29) --
	( 91.65, 75.21) --
	( 91.80, 75.12) --
	( 91.95, 75.02) --
	( 92.11, 74.91) --
	( 92.26, 74.79) --
	( 92.41, 74.67) --
	( 92.56, 74.53) --
	( 92.71, 74.39) --
	( 92.86, 74.24) --
	( 93.01, 74.08) --
	( 93.16, 73.91) --
	( 93.31, 73.74) --
	( 93.46, 73.55) --
	( 93.61, 73.36) --
	( 93.77, 73.17) --
	( 93.92, 72.96) --
	( 94.07, 72.75) --
	( 94.22, 72.53) --
	( 94.37, 72.31) --
	( 94.52, 72.07) --
	( 94.67, 71.84) --
	( 94.82, 71.59) --
	( 94.97, 71.34) --
	( 95.12, 71.09) --
	( 95.27, 70.83) --
	( 95.42, 70.56) --
	( 95.58, 70.29) --
	( 95.73, 70.01) --
	( 95.88, 69.73) --
	( 96.03, 69.45) --
	( 96.18, 69.16) --
	( 96.33, 68.87) --
	( 96.48, 68.57) --
	( 96.63, 68.27) --
	( 96.78, 67.97) --
	( 96.93, 67.66) --
	( 97.08, 67.35) --
	( 97.23, 67.04) --
	( 97.39, 66.73) --
	( 97.54, 66.41) --
	( 97.69, 66.10) --
	( 97.84, 65.78) --
	( 97.99, 65.46) --
	( 98.14, 65.14) --
	( 98.29, 64.82) --
	( 98.44, 64.49) --
	( 98.59, 64.17) --
	( 98.74, 63.85) --
	( 98.89, 63.53) --
	( 99.04, 63.21) --
	( 99.20, 62.89) --
	( 99.35, 62.57) --
	( 99.50, 62.25) --
	( 99.65, 61.94) --
	( 99.80, 61.63) --
	( 99.95, 61.31) --
	(100.10, 61.00) --
	(100.25, 60.70) --
	(100.40, 60.39) --
	(100.55, 60.09) --
	(100.70, 59.80) --
	(100.85, 59.50) --
	(101.01, 59.21) --
	(101.16, 58.93) --
	(101.31, 58.64) --
	(101.46, 58.37) --
	(101.61, 58.09) --
	(101.76, 57.83) --
	(101.91, 57.57) --
	(102.06, 57.31) --
	(102.21, 57.06) --
	(102.36, 56.81) --
	(102.51, 56.57) --
	(102.66, 56.34) --
	(102.82, 56.11) --
	(102.97, 55.89) --
	(103.12, 55.68) --
	(103.27, 55.47) --
	(103.42, 55.27) --
	(103.57, 55.08) --
	(103.72, 54.89) --
	(103.87, 54.72) --
	(104.02, 54.55) --
	(104.17, 54.39) --
	(104.32, 54.23) --
	(104.47, 54.09) --
	(104.63, 53.95) --
	(104.78, 53.82) --
	(104.93, 53.71) --
	(105.08, 53.59) --
	(105.23, 53.49) --
	(105.38, 53.40) --
	(105.53, 53.32) --
	(105.68, 53.24) --
	(105.83, 53.18) --
	(105.98, 53.12) --
	(106.13, 53.07) --
	(106.28, 53.04) --
	(106.44, 53.01) --
	(106.59, 52.99) --
	(106.74, 52.98) --
	(106.89, 52.99) --
	(107.04, 53.00) --
	(107.19, 53.02) --
	(107.34, 53.05) --
	(107.49, 53.09) --
	(107.64, 53.14) --
	(107.79, 53.20) --
	(107.94, 53.27) --
	(108.09, 53.35) --
	(108.25, 53.44) --
	(108.40, 53.54) --
	(108.55, 53.65) --
	(108.70, 53.77) --
	(108.85, 53.90) --
	(109.00, 54.04) --
	(109.15, 54.18) --
	(109.30, 54.34) --
	(109.45, 54.51) --
	(109.60, 54.69) --
	(109.75, 54.87) --
	(109.90, 55.07) --
	(110.06, 55.27) --
	(110.21, 55.48) --
	(110.36, 55.71) --
	(110.51, 55.94) --
	(110.66, 56.18) --
	(110.81, 56.43) --
	(110.96, 56.68) --
	(111.11, 56.95) --
	(111.26, 57.22) --
	(111.41, 57.50) --
	(111.56, 57.79) --
	(111.71, 58.09) --
	(111.87, 58.39) --
	(112.02, 58.70) --
	(112.17, 59.02) --
	(112.32, 59.35) --
	(112.47, 59.68) --
	(112.62, 60.02) --
	(112.77, 60.36) --
	(112.92, 60.72) --
	(113.07, 61.07) --
	(113.22, 61.44) --
	(113.37, 61.81) --
	(113.52, 62.18) --
	(113.68, 62.56) --
	(113.83, 62.95) --
	(113.98, 63.34) --
	(114.13, 63.73) --
	(114.28, 64.13) --
	(114.43, 64.53) --
	(114.58, 64.94) --
	(114.73, 65.35) --
	(114.88, 65.76) --
	(115.03, 66.18) --
	(115.18, 66.59) --
	(115.33, 67.02) --
	(115.49, 67.44) --
	(115.64, 67.86) --
	(115.79, 68.29) --
	(115.94, 68.72) --
	(116.09, 69.15) --
	(116.24, 69.58) --
	(116.39, 70.01) --
	(116.54, 70.44) --
	(116.69, 70.88) --
	(116.84, 71.31) --
	(116.99, 71.74) --
	(117.14, 72.17) --
	(117.30, 72.60) --
	(117.45, 73.03) --
	(117.60, 73.46) --
	(117.75, 73.88) --
	(117.90, 74.31) --
	(118.05, 74.73) --
	(118.20, 75.15) --
	(118.35, 75.56) --
	(118.50, 75.98) --
	(118.65, 76.38) --
	(118.80, 76.79) --
	(118.96, 77.19) --
	(119.11, 77.59) --
	(119.26, 77.98) --
	(119.41, 78.37) --
	(119.56, 78.76) --
	(119.71, 79.13) --
	(119.86, 79.51) --
	(120.01, 79.87) --
	(120.16, 80.24) --
	(120.31, 80.59) --
	(120.46, 80.94) --
	(120.61, 81.28) --
	(120.77, 81.62) --
	(120.92, 81.95) --
	(121.07, 82.27) --
	(121.22, 82.58) --
	(121.37, 82.89) --
	(121.52, 83.18) --
	(121.67, 83.47) --
	(121.82, 83.76) --
	(121.97, 84.03) --
	(122.12, 84.29) --
	(122.27, 84.55) --
	(122.42, 84.79) --
	(122.58, 85.03) --
	(122.73, 85.26) --
	(122.88, 85.48) --
	(123.03, 85.68) --
	(123.18, 85.88) --
	(123.33, 86.07) --
	(123.48, 86.25) --
	(123.63, 86.41) --
	(123.78, 86.57) --
	(123.93, 86.72) --
	(124.08, 86.85) --
	(124.23, 86.98) --
	(124.39, 87.09) --
	(124.54, 87.19) --
	(124.69, 87.29) --
	(124.84, 87.37) --
	(124.99, 87.44) --
	(125.14, 87.49) --
	(125.29, 87.54) --
	(125.44, 87.57) --
	(125.59, 87.60) --
	(125.74, 87.61) --
	(125.89, 87.61) --
	(126.04, 87.60) --
	(126.20, 87.57) --
	(126.35, 87.54) --
	(126.50, 87.49) --
	(126.65, 87.43) --
	(126.80, 87.36) --
	(126.95, 87.28) --
	(127.10, 87.18) --
	(127.25, 87.08) --
	(127.40, 86.96) --
	(127.55, 86.83) --
	(127.70, 86.69) --
	(127.85, 86.54) --
	(128.01, 86.37) --
	(128.16, 86.20) --
	(128.31, 86.01) --
	(128.46, 85.81) --
	(128.61, 85.61) --
	(128.76, 85.39) --
	(128.91, 85.15) --
	(129.06, 84.91) --
	(129.21, 84.66) --
	(129.36, 84.40) --
	(129.51, 84.12) --
	(129.66, 83.84) --
	(129.82, 83.54) --
	(129.97, 83.24) --
	(130.12, 82.92) --
	(130.27, 82.60) --
	(130.42, 82.27) --
	(130.57, 81.92) --
	(130.72, 81.57) --
	(130.87, 81.21) --
	(131.02, 80.84) --
	(131.17, 80.46) --
	(131.32, 80.07) --
	(131.47, 79.67) --
	(131.63, 79.27) --
	(131.78, 78.85) --
	(131.93, 78.43) --
	(132.08, 78.00) --
	(132.23, 77.57) --
	(132.38, 77.12) --
	(132.53, 76.68) --
	(132.68, 76.22) --
	(132.83, 75.76) --
	(132.98, 75.29) --
	(133.13, 74.81) --
	(133.28, 74.33) --
	(133.44, 73.85) --
	(133.59, 73.36) --
	(133.74, 72.86) --
	(133.89, 72.36) --
	(134.04, 71.86) --
	(134.19, 71.35) --
	(134.34, 70.84) --
	(134.49, 70.32) --
	(134.64, 69.80) --
	(134.79, 69.28) --
	(134.94, 68.75) --
	(135.09, 68.23) --
	(135.25, 67.70) --
	(135.40, 67.17) --
	(135.55, 66.63) --
	(135.70, 66.10) --
	(135.85, 65.57) --
	(136.00, 65.03) --
	(136.15, 64.49) --
	(136.30, 63.96) --
	(136.45, 63.42) --
	(136.60, 62.89) --
	(136.75, 62.35) --
	(136.90, 61.82) --
	(137.06, 61.29) --
	(137.21, 60.76) --
	(137.36, 60.23) --
	(137.51, 59.70) --
	(137.66, 59.18) --
	(137.81, 58.66) --
	(137.96, 58.14) --
	(138.11, 57.62) --
	(138.26, 57.11) --
	(138.41, 56.60) --
	(138.56, 56.10) --
	(138.71, 55.60) --
	(138.87, 55.11) --
	(139.02, 54.62) --
	(139.17, 54.13) --
	(139.32, 53.65) --
	(139.47, 53.18) --
	(139.62, 52.71) --
	(139.77, 52.25) --
	(139.92, 51.80) --
	(140.07, 51.35) --
	(140.22, 50.91) --
	(140.37, 50.48) --
	(140.52, 50.05) --
	(140.68, 49.63) --
	(140.83, 49.22) --
	(140.98, 48.82) --
	(141.13, 48.42) --
	(141.28, 48.04) --
	(141.43, 47.66) --
	(141.58, 47.29) --
	(141.73, 46.93) --
	(141.88, 46.58) --
	(142.03, 46.24) --
	(142.18, 45.91) --
	(142.33, 45.58) --
	(142.49, 45.27) --
	(142.64, 44.97) --
	(142.79, 44.68) --
	(142.94, 44.40) --
	(143.09, 44.12) --
	(143.24, 43.86) --
	(143.39, 43.61) --
	(143.54, 43.37) --
	(143.69, 43.15) --
	(143.84, 42.93) --
	(143.99, 42.72) --
	(144.15, 42.53) --
	(144.30, 42.34) --
	(144.45, 42.17) --
	(144.60, 42.01) --
	(144.75, 41.86) --
	(144.90, 41.72) --
	(145.05, 41.60) --
	(145.20, 41.48) --
	(145.35, 41.38) --
	(145.50, 41.29) --
	(145.65, 41.21) --
	(145.80, 41.14) --
	(145.96, 41.09) --
	(146.11, 41.04) --
	(146.26, 41.01) --
	(146.41, 40.99) --
	(146.56, 40.98) --
	(146.71, 40.98) --
	(146.86, 41.00) --
	(147.01, 41.02) --
	(147.16, 41.06) --
	(147.31, 41.11) --
	(147.46, 41.17) --
	(147.61, 41.24) --
	(147.77, 41.32) --
	(147.92, 41.42) --
	(148.07, 41.52) --
	(148.22, 41.64) --
	(148.37, 41.77) --
	(148.52, 41.91) --
	(148.67, 42.05) --
	(148.82, 42.21) --
	(148.97, 42.38) --
	(149.12, 42.56) --
	(149.27, 42.75) --
	(149.42, 42.95) --
	(149.58, 43.17) --
	(149.73, 43.39) --
	(149.88, 43.61) --
	(150.03, 43.85) --
	(150.18, 44.10) --
	(150.33, 44.36) --
	(150.48, 44.63) --
	(150.63, 44.90) --
	(150.78, 45.18) --
	(150.93, 45.48) --
	(151.08, 45.78) --
	(151.23, 46.08) --
	(151.39, 46.40) --
	(151.54, 46.72) --
	(151.69, 47.05) --
	(151.84, 47.39) --
	(151.99, 47.73) --
	(152.14, 48.08) --
	(152.29, 48.44) --
	(152.44, 48.80) --
	(152.59, 49.17) --
	(152.74, 49.55) --
	(152.89, 49.93) --
	(153.04, 50.31) --
	(153.20, 50.70) --
	(153.35, 51.10) --
	(153.50, 51.50) --
	(153.65, 51.90) --
	(153.80, 52.31) --
	(153.95, 52.72) --
	(154.10, 53.13) --
	(154.25, 53.55) --
	(154.40, 53.96) --
	(154.55, 54.39) --
	(154.70, 54.81) --
	(154.85, 55.24) --
	(155.01, 55.66) --
	(155.16, 56.09) --
	(155.31, 56.52) --
	(155.46, 56.95) --
	(155.61, 57.39) --
	(155.76, 57.82) --
	(155.91, 58.25) --
	(156.06, 58.68) --
	(156.21, 59.11) --
	(156.36, 59.54) --
	(156.51, 59.97) --
	(156.66, 60.40) --
	(156.82, 60.83) --
	(156.97, 61.25) --
	(157.12, 61.68) --
	(157.27, 62.10) --
	(157.42, 62.52) --
	(157.57, 62.93) --
	(157.72, 63.34) --
	(157.87, 63.75) --
	(158.02, 64.16) --
	(158.17, 64.56) --
	(158.32, 64.96) --
	(158.47, 65.35) --
	(158.63, 65.74) --
	(158.78, 66.12) --
	(158.93, 66.50) --
	(159.08, 66.87) --
	(159.23, 67.24) --
	(159.38, 67.60) --
	(159.53, 67.96) --
	(159.68, 68.31) --
	(159.83, 68.65) --
	(159.98, 68.99) --
	(160.13, 69.32) --
	(160.28, 69.65) --
	(160.44, 69.96) --
	(160.59, 70.27) --
	(160.74, 70.58) --
	(160.89, 70.87) --
	(161.04, 71.16) --
	(161.19, 71.44) --
	(161.34, 71.71) --
	(161.49, 71.97) --
	(161.64, 72.23) --
	(161.79, 72.47) --
	(161.94, 72.71) --
	(162.09, 72.94) --
	(162.25, 73.16) --
	(162.40, 73.37) --
	(162.55, 73.57) --
	(162.70, 73.76) --
	(162.85, 73.95) --
	(163.00, 74.12) --
	(163.15, 74.29) --
	(163.30, 74.44) --
	(163.45, 74.59) --
	(163.60, 74.72) --
	(163.75, 74.85) --
	(163.90, 74.97) --
	(164.06, 75.07) --
	(164.21, 75.17) --
	(164.36, 75.26) --
	(164.51, 75.34) --
	(164.66, 75.40) --
	(164.81, 75.46) --
	(164.96, 75.51) --
	(165.11, 75.55) --
	(165.26, 75.58) --
	(165.41, 75.59) --
	(165.56, 75.60) --
	(165.71, 75.60) --
	(165.87, 75.59) --
	(166.02, 75.57) --
	(166.17, 75.54) --
	(166.32, 75.50) --
	(166.47, 75.45) --
	(166.62, 75.40) --
	(166.77, 75.33) --
	(166.92, 75.25) --
	(167.07, 75.17) --
	(167.22, 75.07) --
	(167.37, 74.97) --
	(167.52, 74.85) --
	(167.68, 74.73) --
	(167.83, 74.60) --
	(167.98, 74.46) --
	(168.13, 74.32) --
	(168.28, 74.16) --
	(168.43, 74.00) --
	(168.58, 73.83) --
	(168.73, 73.65) --
	(168.88, 73.46) --
	(169.03, 73.27) --
	(169.18, 73.07) --
	(169.34, 72.86) --
	(169.49, 72.64) --
	(169.64, 72.42) --
	(169.79, 72.19) --
	(169.94, 71.96) --
	(170.09, 71.72) --
	(170.24, 71.47) --
	(170.39, 71.22) --
	(170.54, 70.96) --
	(170.69, 70.69) --
	(170.84, 70.42) --
	(170.99, 70.15) --
	(171.15, 69.87) --
	(171.30, 69.59) --
	(171.45, 69.30) --
	(171.60, 69.01) --
	(171.75, 68.72) --
	(171.90, 68.42) --
	(172.05, 68.12) --
	(172.20, 67.81) --
	(172.35, 67.51) --
	(172.50, 67.20) --
	(172.65, 66.88) --
	(172.80, 66.57) --
	(172.96, 66.25) --
	(173.11, 65.94) --
	(173.26, 65.62) --
	(173.41, 65.30) --
	(173.56, 64.98) --
	(173.71, 64.66) --
	(173.86, 64.33) --
	(174.01, 64.01) --
	(174.16, 63.69) --
	(174.31, 63.37) --
	(174.46, 63.05) --
	(174.61, 62.73) --
	(174.77, 62.41) --
	(174.92, 62.10) --
	(175.07, 61.78) --
	(175.22, 61.47) --
	(175.37, 61.16) --
	(175.52, 60.85) --
	(175.67, 60.55) --
	(175.82, 60.24) --
	(175.97, 59.94) --
	(176.12, 59.65) --
	(176.27, 59.36) --
	(176.42, 59.07) --
	(176.58, 58.78) --
	(176.73, 58.51) --
	(176.88, 58.23) --
	(177.03, 57.96) --
	(177.18, 57.70) --
	(177.33, 57.44) --
	(177.48, 57.18) --
	(177.63, 56.93) --
	(177.78, 56.69) --
	(177.93, 56.45) --
	(178.08, 56.22) --
	(178.23, 56.00) --
	(178.39, 55.78) --
	(178.54, 55.57) --
	(178.69, 55.37) --
	(178.84, 55.17) --
	(178.99, 54.99) --
	(179.14, 54.81) --
	(179.29, 54.63) --
	(179.44, 54.47) --
	(179.59, 54.31) --
	(179.74, 54.16) --
	(179.89, 54.02) --
	(180.04, 53.89) --
	(180.20, 53.76) --
	(180.35, 53.65) --
	(180.50, 53.54) --
	(180.65, 53.45) --
	(180.80, 53.36) --
	(180.95, 53.28) --
	(181.10, 53.21) --
	(181.25, 53.15) --
	(181.40, 53.10) --
	(181.55, 53.05) --
	(181.70, 53.02) --
	(181.85, 53.00) --
	(182.01, 52.99) --
	(182.16, 52.98) --
	(182.31, 52.99) --
	(182.46, 53.01) --
	(182.61, 53.03) --
	(182.76, 53.07) --
	(182.91, 53.11) --
	(183.06, 53.17) --
	(183.21, 53.23) --
	(183.36, 53.31) --
	(183.51, 53.39) --
	(183.66, 53.49) --
	(183.82, 53.59) --
	(183.97, 53.71) --
	(184.12, 53.83) --
	(184.27, 53.97) --
	(184.42, 54.11) --
	(184.57, 54.26) --
	(184.72, 54.42) --
	(184.87, 54.60) --
	(185.02, 54.78) --
	(185.17, 54.97) --
	(185.32, 55.17) --
	(185.47, 55.38) --
	(185.63, 55.59) --
	(185.78, 55.82) --
	(185.93, 56.06) --
	(186.08, 56.30) --
	(186.23, 56.55) --
	(186.38, 56.81) --
	(186.53, 57.08) --
	(186.68, 57.36) --
	(186.83, 57.64) --
	(186.98, 57.94) --
	(187.13, 58.24) --
	(187.28, 58.55) --
	(187.44, 58.86) --
	(187.59, 59.18) --
	(187.74, 59.51) --
	(187.89, 59.85) --
	(188.04, 60.19) --
	(188.19, 60.54) --
	(188.34, 60.89) --
	(188.49, 61.25) --
	(188.64, 61.62) --
	(188.79, 61.99) --
	(188.94, 62.37) --
	(189.09, 62.75) --
	(189.25, 63.14) --
	(189.40, 63.53) --
	(189.55, 63.93) --
	(189.70, 64.33) --
	(189.85, 64.73) --
	(190.00, 65.14) --
	(190.15, 65.55) --
	(190.30, 65.97) --
	(190.45, 66.38) --
	(190.60, 66.80) --
	(190.75, 67.23) --
	(190.90, 67.65) --
	(191.06, 68.08) --
	(191.21, 68.51) --
	(191.36, 68.94) --
	(191.51, 69.37) --
	(191.66, 69.80) --
	(191.81, 70.23) --
	(191.96, 70.66) --
	(192.11, 71.09) --
	(192.26, 71.52) --
	(192.41, 71.96) --
	(192.56, 72.39) --
	(192.71, 72.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.77) -- ( 30.00, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 72.82) -- ( 30.00, 72.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.86) -- ( 30.00, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.90) -- ( 30.00,106.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.77) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 72.82) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.86) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,106.90) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {1};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.03, 72.82) circle (  3.38);

\path[fill=fillColor] ( 57.10, 76.95) circle (  3.38);

\path[fill=fillColor] ( 72.16, 41.19) circle (  3.38);

\path[fill=fillColor] ( 87.23, 73.61) circle (  3.38);

\path[fill=fillColor] (102.30, 56.91) circle (  3.38);

\path[fill=fillColor] (117.37, 72.82) circle (  3.38);

\path[fill=fillColor] (132.44, 76.95) circle (  3.38);

\path[fill=fillColor] (147.51, 41.19) circle (  3.38);

\path[fill=fillColor] (162.58, 73.61) circle (  3.38);

\path[fill=fillColor] (177.65, 56.91) circle (  3.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03, 68.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.08, 62.27) --
	( 42.03, 68.82) --
	( 38.97, 62.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.10, 38.73) -- ( 57.10, 72.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.15, 66.40) --
	( 57.10, 72.95) --
	( 54.04, 66.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.16, 38.73) -- ( 72.16, 37.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.11, 43.74) --
	( 72.16, 37.19) --
	( 75.22, 43.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 87.23, 38.73) -- ( 87.23, 69.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 90.29, 63.06) --
	( 87.23, 69.61) --
	( 84.18, 63.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.30, 38.73) -- (102.30, 52.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.36, 46.36) --
	(102.30, 52.91) --
	( 99.25, 46.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.37, 38.73) -- (117.37, 68.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.43, 62.27) --
	(117.37, 68.82) --
	(114.32, 62.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.44, 38.73) -- (132.44, 72.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.49, 66.40) --
	(132.44, 72.95) --
	(129.39, 66.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (147.51, 38.73) -- (147.51, 37.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.45, 43.74) --
	(147.51, 37.19) --
	(150.56, 43.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.58, 38.73) -- (162.58, 69.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.63, 63.06) --
	(162.58, 69.61) --
	(159.52, 63.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.65, 38.73) -- (177.65, 52.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.70, 46.36) --
	(177.65, 52.91) --
	(174.59, 46.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.23, 89.86) -- ( 87.23, 73.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.30, 89.86) -- (102.30, 56.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.71, 88.16) -- ( 87.23, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.10, 86.35) --
	( 87.23, 88.16) --
	( 84.10, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82, 88.16) -- (102.30, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43, 89.96) --
	(102.30, 88.16) --
	(105.43, 86.35);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.82, 88.57) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (114.04, 87.06) {s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.35, 88.57) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.67, 88.57) {0.1};
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_marginal_Spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 38.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.03) -- ( 30.00, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.34) -- ( 30.00, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.64) -- ( 30.00,102.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.34) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.64) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$\left|Y(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {10};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 38.73) -- ( 57.10, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 38.73) -- ( 72.16, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 38.73) -- ( 87.23, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 38.73) -- (102.30, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 38.73) -- (117.37, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 38.73) -- (132.44, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 38.73) -- (147.51, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 38.73) -- (162.58, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 38.73) -- (177.65, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.37, 36.00) -- (117.37,109.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.71, 36.00) -- (192.71,109.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 85.60) -- ( 42.03, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08, 84.31) --
	( 42.03, 81.34) --
	( 45.63, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37, 85.60) -- (117.37, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43, 84.31) --
	(117.37, 81.34) --
	(120.97, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71, 70.69) -- (192.71, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 67.52) --
	(192.71, 68.55) --
	(190.09, 71.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.03, 83.30) {mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.37, 83.30) {Nyquist};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.71, 68.39) {Sampling};
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_under_Sampling.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 72.82) --
	( 42.18, 73.24) --
	( 42.33, 73.67) --
	( 42.48, 74.10) --
	( 42.63, 74.52) --
	( 42.78, 74.94) --
	( 42.93, 75.35) --
	( 43.08, 75.77) --
	( 43.23, 76.18) --
	( 43.39, 76.59) --
	( 43.54, 76.99) --
	( 43.69, 77.39) --
	( 43.84, 77.79) --
	( 43.99, 78.18) --
	( 44.14, 78.56) --
	( 44.29, 78.95) --
	( 44.44, 79.32) --
	( 44.59, 79.69) --
	( 44.74, 80.06) --
	( 44.89, 80.41) --
	( 45.04, 80.77) --
	( 45.20, 81.11) --
	( 45.35, 81.45) --
	( 45.50, 81.78) --
	( 45.65, 82.11) --
	( 45.80, 82.43) --
	( 45.95, 82.73) --
	( 46.10, 83.04) --
	( 46.25, 83.33) --
	( 46.40, 83.62) --
	( 46.55, 83.89) --
	( 46.70, 84.16) --
	( 46.85, 84.42) --
	( 47.01, 84.67) --
	( 47.16, 84.91) --
	( 47.31, 85.15) --
	( 47.46, 85.37) --
	( 47.61, 85.58) --
	( 47.76, 85.78) --
	( 47.91, 85.98) --
	( 48.06, 86.16) --
	( 48.21, 86.33) --
	( 48.36, 86.49) --
	( 48.51, 86.65) --
	( 48.66, 86.79) --
	( 48.82, 86.92) --
	( 48.97, 87.04) --
	( 49.12, 87.14) --
	( 49.27, 87.24) --
	( 49.42, 87.33) --
	( 49.57, 87.40) --
	( 49.72, 87.47) --
	( 49.87, 87.52) --
	( 50.02, 87.56) --
	( 50.17, 87.59) --
	( 50.32, 87.60) --
	( 50.47, 87.61) --
	( 50.63, 87.60) --
	( 50.78, 87.59) --
	( 50.93, 87.56) --
	( 51.08, 87.51) --
	( 51.23, 87.46) --
	( 51.38, 87.40) --
	( 51.53, 87.32) --
	( 51.68, 87.23) --
	( 51.83, 87.13) --
	( 51.98, 87.02) --
	( 52.13, 86.90) --
	( 52.28, 86.76) --
	( 52.44, 86.62) --
	( 52.59, 86.46) --
	( 52.74, 86.29) --
	( 52.89, 86.11) --
	( 53.04, 85.91) --
	( 53.19, 85.71) --
	( 53.34, 85.50) --
	( 53.49, 85.27) --
	( 53.64, 85.03) --
	( 53.79, 84.79) --
	( 53.94, 84.53) --
	( 54.09, 84.26) --
	( 54.25, 83.98) --
	( 54.40, 83.69) --
	( 54.55, 83.39) --
	( 54.70, 83.08) --
	( 54.85, 82.76) --
	( 55.00, 82.43) --
	( 55.15, 82.09) --
	( 55.30, 81.75) --
	( 55.45, 81.39) --
	( 55.60, 81.02) --
	( 55.75, 80.65) --
	( 55.90, 80.26) --
	( 56.06, 79.87) --
	( 56.21, 79.47) --
	( 56.36, 79.06) --
	( 56.51, 78.64) --
	( 56.66, 78.22) --
	( 56.81, 77.79) --
	( 56.96, 77.35) --
	( 57.11, 76.90) --
	( 57.26, 76.45) --
	( 57.41, 75.99) --
	( 57.56, 75.52) --
	( 57.71, 75.05) --
	( 57.87, 74.57) --
	( 58.02, 74.09) --
	( 58.17, 73.60) --
	( 58.32, 73.11) --
	( 58.47, 72.61) --
	( 58.62, 72.11) --
	( 58.77, 71.60) --
	( 58.92, 71.09) --
	( 59.07, 70.58) --
	( 59.22, 70.06) --
	( 59.37, 69.54) --
	( 59.52, 69.02) --
	( 59.68, 68.49) --
	( 59.83, 67.96) --
	( 59.98, 67.43) --
	( 60.13, 66.90) --
	( 60.28, 66.37) --
	( 60.43, 65.83) --
	( 60.58, 65.30) --
	( 60.73, 64.76) --
	( 60.88, 64.23) --
	( 61.03, 63.69) --
	( 61.18, 63.16) --
	( 61.33, 62.62) --
	( 61.49, 62.09) --
	( 61.64, 61.55) --
	( 61.79, 61.02) --
	( 61.94, 60.49) --
	( 62.09, 59.96) --
	( 62.24, 59.44) --
	( 62.39, 58.92) --
	( 62.54, 58.40) --
	( 62.69, 57.88) --
	( 62.84, 57.37) --
	( 62.99, 56.86) --
	( 63.14, 56.35) --
	( 63.30, 55.85) --
	( 63.45, 55.35) --
	( 63.60, 54.86) --
	( 63.75, 54.38) --
	( 63.90, 53.89) --
	( 64.05, 53.42) --
	( 64.20, 52.95) --
	( 64.35, 52.48) --
	( 64.50, 52.03) --
	( 64.65, 51.57) --
	( 64.80, 51.13) --
	( 64.95, 50.69) --
	( 65.11, 50.26) --
	( 65.26, 49.84) --
	( 65.41, 49.43) --
	( 65.56, 49.02) --
	( 65.71, 48.62) --
	( 65.86, 48.23) --
	( 66.01, 47.85) --
	( 66.16, 47.47) --
	( 66.31, 47.11) --
	( 66.46, 46.75) --
	( 66.61, 46.41) --
	( 66.76, 46.07) --
	( 66.92, 45.74) --
	( 67.07, 45.43) --
	( 67.22, 45.12) --
	( 67.37, 44.82) --
	( 67.52, 44.54) --
	( 67.67, 44.26) --
	( 67.82, 43.99) --
	( 67.97, 43.74) --
	( 68.12, 43.49) --
	( 68.27, 43.26) --
	( 68.42, 43.04) --
	( 68.58, 42.82) --
	( 68.73, 42.62) --
	( 68.88, 42.43) --
	( 69.03, 42.26) --
	( 69.18, 42.09) --
	( 69.33, 41.93) --
	( 69.48, 41.79) --
	( 69.63, 41.66) --
	( 69.78, 41.54) --
	( 69.93, 41.43) --
	( 70.08, 41.33) --
	( 70.23, 41.25) --
	( 70.39, 41.17) --
	( 70.54, 41.11) --
	( 70.69, 41.06) --
	( 70.84, 41.02) --
	( 70.99, 41.00) --
	( 71.14, 40.98) --
	( 71.29, 40.98) --
	( 71.44, 40.99) --
	( 71.59, 41.01) --
	( 71.74, 41.04) --
	( 71.89, 41.08) --
	( 72.04, 41.14) --
	( 72.20, 41.20) --
	( 72.35, 41.28) --
	( 72.50, 41.37) --
	( 72.65, 41.47) --
	( 72.80, 41.58) --
	( 72.95, 41.70) --
	( 73.10, 41.83) --
	( 73.25, 41.98) --
	( 73.40, 42.13) --
	( 73.55, 42.30) --
	( 73.70, 42.47) --
	( 73.85, 42.66) --
	( 74.01, 42.85) --
	( 74.16, 43.06) --
	( 74.31, 43.27) --
	( 74.46, 43.50) --
	( 74.61, 43.73) --
	( 74.76, 43.98) --
	( 74.91, 44.23) --
	( 75.06, 44.49) --
	( 75.21, 44.76) --
	( 75.36, 45.04) --
	( 75.51, 45.33) --
	( 75.66, 45.63) --
	( 75.82, 45.93) --
	( 75.97, 46.24) --
	( 76.12, 46.56) --
	( 76.27, 46.89) --
	( 76.42, 47.22) --
	( 76.57, 47.56) --
	( 76.72, 47.91) --
	( 76.87, 48.26) --
	( 77.02, 48.62) --
	( 77.17, 48.99) --
	( 77.32, 49.36) --
	( 77.47, 49.74) --
	( 77.63, 50.12) --
	( 77.78, 50.51) --
	( 77.93, 50.90) --
	( 78.08, 51.30) --
	( 78.23, 51.70) --
	( 78.38, 52.10) --
	( 78.53, 52.51) --
	( 78.68, 52.92) --
	( 78.83, 53.34) --
	( 78.98, 53.75) --
	( 79.13, 54.18) --
	( 79.28, 54.60) --
	( 79.44, 55.02) --
	( 79.59, 55.45) --
	( 79.74, 55.88) --
	( 79.89, 56.31) --
	( 80.04, 56.74) --
	( 80.19, 57.17) --
	( 80.34, 57.60) --
	( 80.49, 58.03) --
	( 80.64, 58.47) --
	( 80.79, 58.90) --
	( 80.94, 59.33) --
	( 81.09, 59.76) --
	( 81.25, 60.19) --
	( 81.40, 60.62) --
	( 81.55, 61.04) --
	( 81.70, 61.47) --
	( 81.85, 61.89) --
	( 82.00, 62.31) --
	( 82.15, 62.72) --
	( 82.30, 63.14) --
	( 82.45, 63.55) --
	( 82.60, 63.96) --
	( 82.75, 64.36) --
	( 82.90, 64.76) --
	( 83.06, 65.15) --
	( 83.21, 65.54) --
	( 83.36, 65.93) --
	( 83.51, 66.31) --
	( 83.66, 66.69) --
	( 83.81, 67.06) --
	( 83.96, 67.42) --
	( 84.11, 67.78) --
	( 84.26, 68.14) --
	( 84.41, 68.48) --
	( 84.56, 68.82) --
	( 84.71, 69.16) --
	( 84.87, 69.49) --
	( 85.02, 69.81) --
	( 85.17, 70.12) --
	( 85.32, 70.43) --
	( 85.47, 70.72) --
	( 85.62, 71.02) --
	( 85.77, 71.30) --
	( 85.92, 71.57) --
	( 86.07, 71.84) --
	( 86.22, 72.10) --
	( 86.37, 72.35) --
	( 86.52, 72.59) --
	( 86.68, 72.82) --
	( 86.83, 73.05) --
	( 86.98, 73.26) --
	( 87.13, 73.47) --
	( 87.28, 73.67) --
	( 87.43, 73.86) --
	( 87.58, 74.03) --
	( 87.73, 74.20) --
	( 87.88, 74.36) --
	( 88.03, 74.51) --
	( 88.18, 74.66) --
	( 88.33, 74.79) --
	( 88.49, 74.91) --
	( 88.64, 75.02) --
	( 88.79, 75.12) --
	( 88.94, 75.22) --
	( 89.09, 75.30) --
	( 89.24, 75.37) --
	( 89.39, 75.43) --
	( 89.54, 75.49) --
	( 89.69, 75.53) --
	( 89.84, 75.56) --
	( 89.99, 75.59) --
	( 90.14, 75.60) --
	( 90.30, 75.60) --
	( 90.45, 75.60) --
	( 90.60, 75.58) --
	( 90.75, 75.56) --
	( 90.90, 75.52) --
	( 91.05, 75.48) --
	( 91.20, 75.43) --
	( 91.35, 75.36) --
	( 91.50, 75.29) --
	( 91.65, 75.21) --
	( 91.80, 75.12) --
	( 91.95, 75.02) --
	( 92.11, 74.91) --
	( 92.26, 74.79) --
	( 92.41, 74.67) --
	( 92.56, 74.53) --
	( 92.71, 74.39) --
	( 92.86, 74.24) --
	( 93.01, 74.08) --
	( 93.16, 73.91) --
	( 93.31, 73.74) --
	( 93.46, 73.55) --
	( 93.61, 73.36) --
	( 93.77, 73.17) --
	( 93.92, 72.96) --
	( 94.07, 72.75) --
	( 94.22, 72.53) --
	( 94.37, 72.31) --
	( 94.52, 72.07) --
	( 94.67, 71.84) --
	( 94.82, 71.59) --
	( 94.97, 71.34) --
	( 95.12, 71.09) --
	( 95.27, 70.83) --
	( 95.42, 70.56) --
	( 95.58, 70.29) --
	( 95.73, 70.01) --
	( 95.88, 69.73) --
	( 96.03, 69.45) --
	( 96.18, 69.16) --
	( 96.33, 68.87) --
	( 96.48, 68.57) --
	( 96.63, 68.27) --
	( 96.78, 67.97) --
	( 96.93, 67.66) --
	( 97.08, 67.35) --
	( 97.23, 67.04) --
	( 97.39, 66.73) --
	( 97.54, 66.41) --
	( 97.69, 66.10) --
	( 97.84, 65.78) --
	( 97.99, 65.46) --
	( 98.14, 65.14) --
	( 98.29, 64.82) --
	( 98.44, 64.49) --
	( 98.59, 64.17) --
	( 98.74, 63.85) --
	( 98.89, 63.53) --
	( 99.04, 63.21) --
	( 99.20, 62.89) --
	( 99.35, 62.57) --
	( 99.50, 62.25) --
	( 99.65, 61.94) --
	( 99.80, 61.63) --
	( 99.95, 61.31) --
	(100.10, 61.00) --
	(100.25, 60.70) --
	(100.40, 60.39) --
	(100.55, 60.09) --
	(100.70, 59.80) --
	(100.85, 59.50) --
	(101.01, 59.21) --
	(101.16, 58.93) --
	(101.31, 58.64) --
	(101.46, 58.37) --
	(101.61, 58.09) --
	(101.76, 57.83) --
	(101.91, 57.57) --
	(102.06, 57.31) --
	(102.21, 57.06) --
	(102.36, 56.81) --
	(102.51, 56.57) --
	(102.66, 56.34) --
	(102.82, 56.11) --
	(102.97, 55.89) --
	(103.12, 55.68) --
	(103.27, 55.47) --
	(103.42, 55.27) --
	(103.57, 55.08) --
	(103.72, 54.89) --
	(103.87, 54.72) --
	(104.02, 54.55) --
	(104.17, 54.39) --
	(104.32, 54.23) --
	(104.47, 54.09) --
	(104.63, 53.95) --
	(104.78, 53.82) --
	(104.93, 53.71) --
	(105.08, 53.59) --
	(105.23, 53.49) --
	(105.38, 53.40) --
	(105.53, 53.32) --
	(105.68, 53.24) --
	(105.83, 53.18) --
	(105.98, 53.12) --
	(106.13, 53.07) --
	(106.28, 53.04) --
	(106.44, 53.01) --
	(106.59, 52.99) --
	(106.74, 52.98) --
	(106.89, 52.99) --
	(107.04, 53.00) --
	(107.19, 53.02) --
	(107.34, 53.05) --
	(107.49, 53.09) --
	(107.64, 53.14) --
	(107.79, 53.20) --
	(107.94, 53.27) --
	(108.09, 53.35) --
	(108.25, 53.44) --
	(108.40, 53.54) --
	(108.55, 53.65) --
	(108.70, 53.77) --
	(108.85, 53.90) --
	(109.00, 54.04) --
	(109.15, 54.18) --
	(109.30, 54.34) --
	(109.45, 54.51) --
	(109.60, 54.69) --
	(109.75, 54.87) --
	(109.90, 55.07) --
	(110.06, 55.27) --
	(110.21, 55.48) --
	(110.36, 55.71) --
	(110.51, 55.94) --
	(110.66, 56.18) --
	(110.81, 56.43) --
	(110.96, 56.68) --
	(111.11, 56.95) --
	(111.26, 57.22) --
	(111.41, 57.50) --
	(111.56, 57.79) --
	(111.71, 58.09) --
	(111.87, 58.39) --
	(112.02, 58.70) --
	(112.17, 59.02) --
	(112.32, 59.35) --
	(112.47, 59.68) --
	(112.62, 60.02) --
	(112.77, 60.36) --
	(112.92, 60.72) --
	(113.07, 61.07) --
	(113.22, 61.44) --
	(113.37, 61.81) --
	(113.52, 62.18) --
	(113.68, 62.56) --
	(113.83, 62.95) --
	(113.98, 63.34) --
	(114.13, 63.73) --
	(114.28, 64.13) --
	(114.43, 64.53) --
	(114.58, 64.94) --
	(114.73, 65.35) --
	(114.88, 65.76) --
	(115.03, 66.18) --
	(115.18, 66.59) --
	(115.33, 67.02) --
	(115.49, 67.44) --
	(115.64, 67.86) --
	(115.79, 68.29) --
	(115.94, 68.72) --
	(116.09, 69.15) --
	(116.24, 69.58) --
	(116.39, 70.01) --
	(116.54, 70.44) --
	(116.69, 70.88) --
	(116.84, 71.31) --
	(116.99, 71.74) --
	(117.14, 72.17) --
	(117.30, 72.60) --
	(117.45, 73.03) --
	(117.60, 73.46) --
	(117.75, 73.88) --
	(117.90, 74.31) --
	(118.05, 74.73) --
	(118.20, 75.15) --
	(118.35, 75.56) --
	(118.50, 75.98) --
	(118.65, 76.38) --
	(118.80, 76.79) --
	(118.96, 77.19) --
	(119.11, 77.59) --
	(119.26, 77.98) --
	(119.41, 78.37) --
	(119.56, 78.76) --
	(119.71, 79.13) --
	(119.86, 79.51) --
	(120.01, 79.87) --
	(120.16, 80.24) --
	(120.31, 80.59) --
	(120.46, 80.94) --
	(120.61, 81.28) --
	(120.77, 81.62) --
	(120.92, 81.95) --
	(121.07, 82.27) --
	(121.22, 82.58) --
	(121.37, 82.89) --
	(121.52, 83.18) --
	(121.67, 83.47) --
	(121.82, 83.76) --
	(121.97, 84.03) --
	(122.12, 84.29) --
	(122.27, 84.55) --
	(122.42, 84.79) --
	(122.58, 85.03) --
	(122.73, 85.26) --
	(122.88, 85.48) --
	(123.03, 85.68) --
	(123.18, 85.88) --
	(123.33, 86.07) --
	(123.48, 86.25) --
	(123.63, 86.41) --
	(123.78, 86.57) --
	(123.93, 86.72) --
	(124.08, 86.85) --
	(124.23, 86.98) --
	(124.39, 87.09) --
	(124.54, 87.19) --
	(124.69, 87.29) --
	(124.84, 87.37) --
	(124.99, 87.44) --
	(125.14, 87.49) --
	(125.29, 87.54) --
	(125.44, 87.57) --
	(125.59, 87.60) --
	(125.74, 87.61) --
	(125.89, 87.61) --
	(126.04, 87.60) --
	(126.20, 87.57) --
	(126.35, 87.54) --
	(126.50, 87.49) --
	(126.65, 87.43) --
	(126.80, 87.36) --
	(126.95, 87.28) --
	(127.10, 87.18) --
	(127.25, 87.08) --
	(127.40, 86.96) --
	(127.55, 86.83) --
	(127.70, 86.69) --
	(127.85, 86.54) --
	(128.01, 86.37) --
	(128.16, 86.20) --
	(128.31, 86.01) --
	(128.46, 85.81) --
	(128.61, 85.61) --
	(128.76, 85.39) --
	(128.91, 85.15) --
	(129.06, 84.91) --
	(129.21, 84.66) --
	(129.36, 84.40) --
	(129.51, 84.12) --
	(129.66, 83.84) --
	(129.82, 83.54) --
	(129.97, 83.24) --
	(130.12, 82.92) --
	(130.27, 82.60) --
	(130.42, 82.27) --
	(130.57, 81.92) --
	(130.72, 81.57) --
	(130.87, 81.21) --
	(131.02, 80.84) --
	(131.17, 80.46) --
	(131.32, 80.07) --
	(131.47, 79.67) --
	(131.63, 79.27) --
	(131.78, 78.85) --
	(131.93, 78.43) --
	(132.08, 78.00) --
	(132.23, 77.57) --
	(132.38, 77.12) --
	(132.53, 76.68) --
	(132.68, 76.22) --
	(132.83, 75.76) --
	(132.98, 75.29) --
	(133.13, 74.81) --
	(133.28, 74.33) --
	(133.44, 73.85) --
	(133.59, 73.36) --
	(133.74, 72.86) --
	(133.89, 72.36) --
	(134.04, 71.86) --
	(134.19, 71.35) --
	(134.34, 70.84) --
	(134.49, 70.32) --
	(134.64, 69.80) --
	(134.79, 69.28) --
	(134.94, 68.75) --
	(135.09, 68.23) --
	(135.25, 67.70) --
	(135.40, 67.17) --
	(135.55, 66.63) --
	(135.70, 66.10) --
	(135.85, 65.57) --
	(136.00, 65.03) --
	(136.15, 64.49) --
	(136.30, 63.96) --
	(136.45, 63.42) --
	(136.60, 62.89) --
	(136.75, 62.35) --
	(136.90, 61.82) --
	(137.06, 61.29) --
	(137.21, 60.76) --
	(137.36, 60.23) --
	(137.51, 59.70) --
	(137.66, 59.18) --
	(137.81, 58.66) --
	(137.96, 58.14) --
	(138.11, 57.62) --
	(138.26, 57.11) --
	(138.41, 56.60) --
	(138.56, 56.10) --
	(138.71, 55.60) --
	(138.87, 55.11) --
	(139.02, 54.62) --
	(139.17, 54.13) --
	(139.32, 53.65) --
	(139.47, 53.18) --
	(139.62, 52.71) --
	(139.77, 52.25) --
	(139.92, 51.80) --
	(140.07, 51.35) --
	(140.22, 50.91) --
	(140.37, 50.48) --
	(140.52, 50.05) --
	(140.68, 49.63) --
	(140.83, 49.22) --
	(140.98, 48.82) --
	(141.13, 48.42) --
	(141.28, 48.04) --
	(141.43, 47.66) --
	(141.58, 47.29) --
	(141.73, 46.93) --
	(141.88, 46.58) --
	(142.03, 46.24) --
	(142.18, 45.91) --
	(142.33, 45.58) --
	(142.49, 45.27) --
	(142.64, 44.97) --
	(142.79, 44.68) --
	(142.94, 44.40) --
	(143.09, 44.12) --
	(143.24, 43.86) --
	(143.39, 43.61) --
	(143.54, 43.37) --
	(143.69, 43.15) --
	(143.84, 42.93) --
	(143.99, 42.72) --
	(144.15, 42.53) --
	(144.30, 42.34) --
	(144.45, 42.17) --
	(144.60, 42.01) --
	(144.75, 41.86) --
	(144.90, 41.72) --
	(145.05, 41.60) --
	(145.20, 41.48) --
	(145.35, 41.38) --
	(145.50, 41.29) --
	(145.65, 41.21) --
	(145.80, 41.14) --
	(145.96, 41.09) --
	(146.11, 41.04) --
	(146.26, 41.01) --
	(146.41, 40.99) --
	(146.56, 40.98) --
	(146.71, 40.98) --
	(146.86, 41.00) --
	(147.01, 41.02) --
	(147.16, 41.06) --
	(147.31, 41.11) --
	(147.46, 41.17) --
	(147.61, 41.24) --
	(147.77, 41.32) --
	(147.92, 41.42) --
	(148.07, 41.52) --
	(148.22, 41.64) --
	(148.37, 41.77) --
	(148.52, 41.91) --
	(148.67, 42.05) --
	(148.82, 42.21) --
	(148.97, 42.38) --
	(149.12, 42.56) --
	(149.27, 42.75) --
	(149.42, 42.95) --
	(149.58, 43.17) --
	(149.73, 43.39) --
	(149.88, 43.61) --
	(150.03, 43.85) --
	(150.18, 44.10) --
	(150.33, 44.36) --
	(150.48, 44.63) --
	(150.63, 44.90) --
	(150.78, 45.18) --
	(150.93, 45.48) --
	(151.08, 45.78) --
	(151.23, 46.08) --
	(151.39, 46.40) --
	(151.54, 46.72) --
	(151.69, 47.05) --
	(151.84, 47.39) --
	(151.99, 47.73) --
	(152.14, 48.08) --
	(152.29, 48.44) --
	(152.44, 48.80) --
	(152.59, 49.17) --
	(152.74, 49.55) --
	(152.89, 49.93) --
	(153.04, 50.31) --
	(153.20, 50.70) --
	(153.35, 51.10) --
	(153.50, 51.50) --
	(153.65, 51.90) --
	(153.80, 52.31) --
	(153.95, 52.72) --
	(154.10, 53.13) --
	(154.25, 53.55) --
	(154.40, 53.96) --
	(154.55, 54.39) --
	(154.70, 54.81) --
	(154.85, 55.24) --
	(155.01, 55.66) --
	(155.16, 56.09) --
	(155.31, 56.52) --
	(155.46, 56.95) --
	(155.61, 57.39) --
	(155.76, 57.82) --
	(155.91, 58.25) --
	(156.06, 58.68) --
	(156.21, 59.11) --
	(156.36, 59.54) --
	(156.51, 59.97) --
	(156.66, 60.40) --
	(156.82, 60.83) --
	(156.97, 61.25) --
	(157.12, 61.68) --
	(157.27, 62.10) --
	(157.42, 62.52) --
	(157.57, 62.93) --
	(157.72, 63.34) --
	(157.87, 63.75) --
	(158.02, 64.16) --
	(158.17, 64.56) --
	(158.32, 64.96) --
	(158.47, 65.35) --
	(158.63, 65.74) --
	(158.78, 66.12) --
	(158.93, 66.50) --
	(159.08, 66.87) --
	(159.23, 67.24) --
	(159.38, 67.60) --
	(159.53, 67.96) --
	(159.68, 68.31) --
	(159.83, 68.65) --
	(159.98, 68.99) --
	(160.13, 69.32) --
	(160.28, 69.65) --
	(160.44, 69.96) --
	(160.59, 70.27) --
	(160.74, 70.58) --
	(160.89, 70.87) --
	(161.04, 71.16) --
	(161.19, 71.44) --
	(161.34, 71.71) --
	(161.49, 71.97) --
	(161.64, 72.23) --
	(161.79, 72.47) --
	(161.94, 72.71) --
	(162.09, 72.94) --
	(162.25, 73.16) --
	(162.40, 73.37) --
	(162.55, 73.57) --
	(162.70, 73.76) --
	(162.85, 73.95) --
	(163.00, 74.12) --
	(163.15, 74.29) --
	(163.30, 74.44) --
	(163.45, 74.59) --
	(163.60, 74.72) --
	(163.75, 74.85) --
	(163.90, 74.97) --
	(164.06, 75.07) --
	(164.21, 75.17) --
	(164.36, 75.26) --
	(164.51, 75.34) --
	(164.66, 75.40) --
	(164.81, 75.46) --
	(164.96, 75.51) --
	(165.11, 75.55) --
	(165.26, 75.58) --
	(165.41, 75.59) --
	(165.56, 75.60) --
	(165.71, 75.60) --
	(165.87, 75.59) --
	(166.02, 75.57) --
	(166.17, 75.54) --
	(166.32, 75.50) --
	(166.47, 75.45) --
	(166.62, 75.40) --
	(166.77, 75.33) --
	(166.92, 75.25) --
	(167.07, 75.17) --
	(167.22, 75.07) --
	(167.37, 74.97) --
	(167.52, 74.85) --
	(167.68, 74.73) --
	(167.83, 74.60) --
	(167.98, 74.46) --
	(168.13, 74.32) --
	(168.28, 74.16) --
	(168.43, 74.00) --
	(168.58, 73.83) --
	(168.73, 73.65) --
	(168.88, 73.46) --
	(169.03, 73.27) --
	(169.18, 73.07) --
	(169.34, 72.86) --
	(169.49, 72.64) --
	(169.64, 72.42) --
	(169.79, 72.19) --
	(169.94, 71.96) --
	(170.09, 71.72) --
	(170.24, 71.47) --
	(170.39, 71.22) --
	(170.54, 70.96) --
	(170.69, 70.69) --
	(170.84, 70.42) --
	(170.99, 70.15) --
	(171.15, 69.87) --
	(171.30, 69.59) --
	(171.45, 69.30) --
	(171.60, 69.01) --
	(171.75, 68.72) --
	(171.90, 68.42) --
	(172.05, 68.12) --
	(172.20, 67.81) --
	(172.35, 67.51) --
	(172.50, 67.20) --
	(172.65, 66.88) --
	(172.80, 66.57) --
	(172.96, 66.25) --
	(173.11, 65.94) --
	(173.26, 65.62) --
	(173.41, 65.30) --
	(173.56, 64.98) --
	(173.71, 64.66) --
	(173.86, 64.33) --
	(174.01, 64.01) --
	(174.16, 63.69) --
	(174.31, 63.37) --
	(174.46, 63.05) --
	(174.61, 62.73) --
	(174.77, 62.41) --
	(174.92, 62.10) --
	(175.07, 61.78) --
	(175.22, 61.47) --
	(175.37, 61.16) --
	(175.52, 60.85) --
	(175.67, 60.55) --
	(175.82, 60.24) --
	(175.97, 59.94) --
	(176.12, 59.65) --
	(176.27, 59.36) --
	(176.42, 59.07) --
	(176.58, 58.78) --
	(176.73, 58.51) --
	(176.88, 58.23) --
	(177.03, 57.96) --
	(177.18, 57.70) --
	(177.33, 57.44) --
	(177.48, 57.18) --
	(177.63, 56.93) --
	(177.78, 56.69) --
	(177.93, 56.45) --
	(178.08, 56.22) --
	(178.23, 56.00) --
	(178.39, 55.78) --
	(178.54, 55.57) --
	(178.69, 55.37) --
	(178.84, 55.17) --
	(178.99, 54.99) --
	(179.14, 54.81) --
	(179.29, 54.63) --
	(179.44, 54.47) --
	(179.59, 54.31) --
	(179.74, 54.16) --
	(179.89, 54.02) --
	(180.04, 53.89) --
	(180.20, 53.76) --
	(180.35, 53.65) --
	(180.50, 53.54) --
	(180.65, 53.45) --
	(180.80, 53.36) --
	(180.95, 53.28) --
	(181.10, 53.21) --
	(181.25, 53.15) --
	(181.40, 53.10) --
	(181.55, 53.05) --
	(181.70, 53.02) --
	(181.85, 53.00) --
	(182.01, 52.99) --
	(182.16, 52.98) --
	(182.31, 52.99) --
	(182.46, 53.01) --
	(182.61, 53.03) --
	(182.76, 53.07) --
	(182.91, 53.11) --
	(183.06, 53.17) --
	(183.21, 53.23) --
	(183.36, 53.31) --
	(183.51, 53.39) --
	(183.66, 53.49) --
	(183.82, 53.59) --
	(183.97, 53.71) --
	(184.12, 53.83) --
	(184.27, 53.97) --
	(184.42, 54.11) --
	(184.57, 54.26) --
	(184.72, 54.42) --
	(184.87, 54.60) --
	(185.02, 54.78) --
	(185.17, 54.97) --
	(185.32, 55.17) --
	(185.47, 55.38) --
	(185.63, 55.59) --
	(185.78, 55.82) --
	(185.93, 56.06) --
	(186.08, 56.30) --
	(186.23, 56.55) --
	(186.38, 56.81) --
	(186.53, 57.08) --
	(186.68, 57.36) --
	(186.83, 57.64) --
	(186.98, 57.94) --
	(187.13, 58.24) --
	(187.28, 58.55) --
	(187.44, 58.86) --
	(187.59, 59.18) --
	(187.74, 59.51) --
	(187.89, 59.85) --
	(188.04, 60.19) --
	(188.19, 60.54) --
	(188.34, 60.89) --
	(188.49, 61.25) --
	(188.64, 61.62) --
	(188.79, 61.99) --
	(188.94, 62.37) --
	(189.09, 62.75) --
	(189.25, 63.14) --
	(189.40, 63.53) --
	(189.55, 63.93) --
	(189.70, 64.33) --
	(189.85, 64.73) --
	(190.00, 65.14) --
	(190.15, 65.55) --
	(190.30, 65.97) --
	(190.45, 66.38) --
	(190.60, 66.80) --
	(190.75, 67.23) --
	(190.90, 67.65) --
	(191.06, 68.08) --
	(191.21, 68.51) --
	(191.36, 68.94) --
	(191.51, 69.37) --
	(191.66, 69.80) --
	(191.81, 70.23) --
	(191.96, 70.66) --
	(192.11, 71.09) --
	(192.26, 71.52) --
	(192.41, 71.96) --
	(192.56, 72.39) --
	(192.71, 72.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.77) -- ( 30.00, 55.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 72.82) -- ( 30.00, 72.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.86) -- ( 30.00, 89.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.90) -- ( 30.00,106.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.77) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 72.82) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.86) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,106.90) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {1};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.03, 72.82) circle (  3.38);

\path[fill=fillColor] ( 72.16, 41.19) circle (  3.38);

\path[fill=fillColor] (102.30, 56.91) circle (  3.38);

\path[fill=fillColor] (132.44, 76.95) circle (  3.38);

\path[fill=fillColor] (162.58, 73.61) circle (  3.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03, 68.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.08, 62.27) --
	( 42.03, 68.82) --
	( 38.97, 62.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.16, 38.73) -- ( 72.16, 37.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 69.11, 43.74) --
	( 72.16, 37.19) --
	( 75.22, 43.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (102.30, 38.73) -- (102.30, 52.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (105.36, 46.36) --
	(102.30, 52.91) --
	( 99.25, 46.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.44, 38.73) -- (132.44, 72.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.49, 66.40) --
	(132.44, 72.95) --
	(129.39, 66.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.58, 38.73) -- (162.58, 69.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (165.63, 63.06) --
	(162.58, 69.61) --
	(159.52, 63.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.30, 89.86) -- (102.30, 56.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (132.44, 89.86) -- (132.44, 76.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.78, 88.16) -- (102.30, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.17, 86.35) --
	(102.30, 88.16) --
	( 99.17, 89.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.96, 88.16) -- (132.44, 88.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57, 89.96) --
	(132.44, 88.16) --
	(135.57, 86.35);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.96, 88.57) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (144.18, 87.06) {s};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.49, 88.57) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.81, 88.57) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 72.82) --
	( 42.18, 72.71) --
	( 42.33, 72.60) --
	( 42.48, 72.49) --
	( 42.63, 72.38) --
	( 42.78, 72.26) --
	( 42.93, 72.15) --
	( 43.08, 72.03) --
	( 43.23, 71.92) --
	( 43.39, 71.80) --
	( 43.54, 71.68) --
	( 43.69, 71.56) --
	( 43.84, 71.43) --
	( 43.99, 71.31) --
	( 44.14, 71.19) --
	( 44.29, 71.06) --
	( 44.44, 70.93) --
	( 44.59, 70.80) --
	( 44.74, 70.67) --
	( 44.89, 70.54) --
	( 45.04, 70.41) --
	( 45.20, 70.28) --
	( 45.35, 70.14) --
	( 45.50, 70.00) --
	( 45.65, 69.87) --
	( 45.80, 69.73) --
	( 45.95, 69.59) --
	( 46.10, 69.45) --
	( 46.25, 69.31) --
	( 46.40, 69.16) --
	( 46.55, 69.02) --
	( 46.70, 68.87) --
	( 46.85, 68.73) --
	( 47.01, 68.58) --
	( 47.16, 68.43) --
	( 47.31, 68.28) --
	( 47.46, 68.13) --
	( 47.61, 67.98) --
	( 47.76, 67.83) --
	( 47.91, 67.67) --
	( 48.06, 67.52) --
	( 48.21, 67.36) --
	( 48.36, 67.20) --
	( 48.51, 67.05) --
	( 48.66, 66.89) --
	( 48.82, 66.73) --
	( 48.97, 66.57) --
	( 49.12, 66.40) --
	( 49.27, 66.24) --
	( 49.42, 66.08) --
	( 49.57, 65.91) --
	( 49.72, 65.75) --
	( 49.87, 65.58) --
	( 50.02, 65.41) --
	( 50.17, 65.25) --
	( 50.32, 65.08) --
	( 50.47, 64.91) --
	( 50.63, 64.74) --
	( 50.78, 64.57) --
	( 50.93, 64.39) --
	( 51.08, 64.22) --
	( 51.23, 64.05) --
	( 51.38, 63.87) --
	( 51.53, 63.70) --
	( 51.68, 63.52) --
	( 51.83, 63.35) --
	( 51.98, 63.17) --
	( 52.13, 62.99) --
	( 52.28, 62.81) --
	( 52.44, 62.64) --
	( 52.59, 62.46) --
	( 52.74, 62.28) --
	( 52.89, 62.10) --
	( 53.04, 61.91) --
	( 53.19, 61.73) --
	( 53.34, 61.55) --
	( 53.49, 61.37) --
	( 53.64, 61.19) --
	( 53.79, 61.00) --
	( 53.94, 60.82) --
	( 54.09, 60.63) --
	( 54.25, 60.45) --
	( 54.40, 60.26) --
	( 54.55, 60.08) --
	( 54.70, 59.89) --
	( 54.85, 59.71) --
	( 55.00, 59.52) --
	( 55.15, 59.33) --
	( 55.30, 59.15) --
	( 55.45, 58.96) --
	( 55.60, 58.77) --
	( 55.75, 58.58) --
	( 55.90, 58.40) --
	( 56.06, 58.21) --
	( 56.21, 58.02) --
	( 56.36, 57.83) --
	( 56.51, 57.64) --
	( 56.66, 57.46) --
	( 56.81, 57.27) --
	( 56.96, 57.08) --
	( 57.11, 56.89) --
	( 57.26, 56.70) --
	( 57.41, 56.51) --
	( 57.56, 56.32) --
	( 57.71, 56.14) --
	( 57.87, 55.95) --
	( 58.02, 55.76) --
	( 58.17, 55.57) --
	( 58.32, 55.38) --
	( 58.47, 55.19) --
	( 58.62, 55.01) --
	( 58.77, 54.82) --
	( 58.92, 54.63) --
	( 59.07, 54.44) --
	( 59.22, 54.26) --
	( 59.37, 54.07) --
	( 59.52, 53.88) --
	( 59.68, 53.70) --
	( 59.83, 53.51) --
	( 59.98, 53.32) --
	( 60.13, 53.14) --
	( 60.28, 52.95) --
	( 60.43, 52.77) --
	( 60.58, 52.59) --
	( 60.73, 52.40) --
	( 60.88, 52.22) --
	( 61.03, 52.04) --
	( 61.18, 51.85) --
	( 61.33, 51.67) --
	( 61.49, 51.49) --
	( 61.64, 51.31) --
	( 61.79, 51.13) --
	( 61.94, 50.95) --
	( 62.09, 50.77) --
	( 62.24, 50.59) --
	( 62.39, 50.42) --
	( 62.54, 50.24) --
	( 62.69, 50.06) --
	( 62.84, 49.89) --
	( 62.99, 49.71) --
	( 63.14, 49.54) --
	( 63.30, 49.37) --
	( 63.45, 49.19) --
	( 63.60, 49.02) --
	( 63.75, 48.85) --
	( 63.90, 48.68) --
	( 64.05, 48.51) --
	( 64.20, 48.35) --
	( 64.35, 48.18) --
	( 64.50, 48.01) --
	( 64.65, 47.85) --
	( 64.80, 47.68) --
	( 64.95, 47.52) --
	( 65.11, 47.36) --
	( 65.26, 47.19) --
	( 65.41, 47.03) --
	( 65.56, 46.88) --
	( 65.71, 46.72) --
	( 65.86, 46.56) --
	( 66.01, 46.40) --
	( 66.16, 46.25) --
	( 66.31, 46.10) --
	( 66.46, 45.94) --
	( 66.61, 45.79) --
	( 66.76, 45.64) --
	( 66.92, 45.49) --
	( 67.07, 45.35) --
	( 67.22, 45.20) --
	( 67.37, 45.05) --
	( 67.52, 44.91) --
	( 67.67, 44.77) --
	( 67.82, 44.63) --
	( 67.97, 44.49) --
	( 68.12, 44.35) --
	( 68.27, 44.21) --
	( 68.42, 44.07) --
	( 68.58, 43.94) --
	( 68.73, 43.81) --
	( 68.88, 43.68) --
	( 69.03, 43.54) --
	( 69.18, 43.42) --
	( 69.33, 43.29) --
	( 69.48, 43.16) --
	( 69.63, 43.04) --
	( 69.78, 42.92) --
	( 69.93, 42.79) --
	( 70.08, 42.68) --
	( 70.23, 42.56) --
	( 70.39, 42.44) --
	( 70.54, 42.33) --
	( 70.69, 42.21) --
	( 70.84, 42.10) --
	( 70.99, 41.99) --
	( 71.14, 41.88) --
	( 71.29, 41.78) --
	( 71.44, 41.67) --
	( 71.59, 41.57) --
	( 71.74, 41.46) --
	( 71.89, 41.36) --
	( 72.04, 41.27) --
	( 72.20, 41.17) --
	( 72.35, 41.07) --
	( 72.50, 40.98) --
	( 72.65, 40.89) --
	( 72.80, 40.80) --
	( 72.95, 40.71) --
	( 73.10, 40.63) --
	( 73.25, 40.54) --
	( 73.40, 40.46) --
	( 73.55, 40.38) --
	( 73.70, 40.30) --
	( 73.85, 40.22) --
	( 74.01, 40.15) --
	( 74.16, 40.07) --
	( 74.31, 40.00) --
	( 74.46, 39.93) --
	( 74.61, 39.87) --
	( 74.76, 39.80) --
	( 74.91, 39.74) --
	( 75.06, 39.67) --
	( 75.21, 39.61) --
	( 75.36, 39.56) --
	( 75.51, 39.50) --
	( 75.66, 39.45) --
	( 75.82, 39.39) --
	( 75.97, 39.34) --
	( 76.12, 39.29) --
	( 76.27, 39.25) --
	( 76.42, 39.20) --
	( 76.57, 39.16) --
	( 76.72, 39.12) --
	( 76.87, 39.08) --
	( 77.02, 39.04) --
	( 77.17, 39.01) --
	( 77.32, 38.98) --
	( 77.47, 38.95) --
	( 77.63, 38.92) --
	( 77.78, 38.89) --
	( 77.93, 38.87) --
	( 78.08, 38.84) --
	( 78.23, 38.82) --
	( 78.38, 38.80) --
	( 78.53, 38.79) --
	( 78.68, 38.77) --
	( 78.83, 38.76) --
	( 78.98, 38.75) --
	( 79.13, 38.74) --
	( 79.28, 38.73) --
	( 79.44, 38.73) --
	( 79.59, 38.73) --
	( 79.74, 38.73) --
	( 79.89, 38.73) --
	( 80.04, 38.73) --
	( 80.19, 38.74) --
	( 80.34, 38.75) --
	( 80.49, 38.75) --
	( 80.64, 38.77) --
	( 80.79, 38.78) --
	( 80.94, 38.80) --
	( 81.09, 38.81) --
	( 81.25, 38.83) --
	( 81.40, 38.85) --
	( 81.55, 38.88) --
	( 81.70, 38.90) --
	( 81.85, 38.93) --
	( 82.00, 38.96) --
	( 82.15, 38.99) --
	( 82.30, 39.03) --
	( 82.45, 39.06) --
	( 82.60, 39.10) --
	( 82.75, 39.14) --
	( 82.90, 39.18) --
	( 83.06, 39.23) --
	( 83.21, 39.27) --
	( 83.36, 39.32) --
	( 83.51, 39.37) --
	( 83.66, 39.42) --
	( 83.81, 39.47) --
	( 83.96, 39.53) --
	( 84.11, 39.59) --
	( 84.26, 39.64) --
	( 84.41, 39.71) --
	( 84.56, 39.77) --
	( 84.71, 39.83) --
	( 84.87, 39.90) --
	( 85.02, 39.97) --
	( 85.17, 40.04) --
	( 85.32, 40.11) --
	( 85.47, 40.19) --
	( 85.62, 40.26) --
	( 85.77, 40.34) --
	( 85.92, 40.42) --
	( 86.07, 40.50) --
	( 86.22, 40.58) --
	( 86.37, 40.67) --
	( 86.52, 40.76) --
	( 86.68, 40.85) --
	( 86.83, 40.94) --
	( 86.98, 41.03) --
	( 87.13, 41.12) --
	( 87.28, 41.22) --
	( 87.43, 41.32) --
	( 87.58, 41.41) --
	( 87.73, 41.52) --
	( 87.88, 41.62) --
	( 88.03, 41.72) --
	( 88.18, 41.83) --
	( 88.33, 41.94) --
	( 88.49, 42.05) --
	( 88.64, 42.16) --
	( 88.79, 42.27) --
	( 88.94, 42.38) --
	( 89.09, 42.50) --
	( 89.24, 42.62) --
	( 89.39, 42.73) --
	( 89.54, 42.86) --
	( 89.69, 42.98) --
	( 89.84, 43.10) --
	( 89.99, 43.23) --
	( 90.14, 43.35) --
	( 90.30, 43.48) --
	( 90.45, 43.61) --
	( 90.60, 43.74) --
	( 90.75, 43.87) --
	( 90.90, 44.01) --
	( 91.05, 44.14) --
	( 91.20, 44.28) --
	( 91.35, 44.42) --
	( 91.50, 44.56) --
	( 91.65, 44.70) --
	( 91.80, 44.84) --
	( 91.95, 44.98) --
	( 92.11, 45.13) --
	( 92.26, 45.27) --
	( 92.41, 45.42) --
	( 92.56, 45.57) --
	( 92.71, 45.72) --
	( 92.86, 45.87) --
	( 93.01, 46.02) --
	( 93.16, 46.17) --
	( 93.31, 46.33) --
	( 93.46, 46.48) --
	( 93.61, 46.64) --
	( 93.77, 46.80) --
	( 93.92, 46.95) --
	( 94.07, 47.11) --
	( 94.22, 47.28) --
	( 94.37, 47.44) --
	( 94.52, 47.60) --
	( 94.67, 47.76) --
	( 94.82, 47.93) --
	( 94.97, 48.09) --
	( 95.12, 48.26) --
	( 95.27, 48.43) --
	( 95.42, 48.60) --
	( 95.58, 48.77) --
	( 95.73, 48.94) --
	( 95.88, 49.11) --
	( 96.03, 49.28) --
	( 96.18, 49.45) --
	( 96.33, 49.63) --
	( 96.48, 49.80) --
	( 96.63, 49.98) --
	( 96.78, 50.15) --
	( 96.93, 50.33) --
	( 97.08, 50.51) --
	( 97.23, 50.68) --
	( 97.39, 50.86) --
	( 97.54, 51.04) --
	( 97.69, 51.22) --
	( 97.84, 51.40) --
	( 97.99, 51.58) --
	( 98.14, 51.76) --
	( 98.29, 51.94) --
	( 98.44, 52.13) --
	( 98.59, 52.31) --
	( 98.74, 52.49) --
	( 98.89, 52.68) --
	( 99.04, 52.86) --
	( 99.20, 53.05) --
	( 99.35, 53.23) --
	( 99.50, 53.42) --
	( 99.65, 53.60) --
	( 99.80, 53.79) --
	( 99.95, 53.98) --
	(100.10, 54.16) --
	(100.25, 54.35) --
	(100.40, 54.54) --
	(100.55, 54.72) --
	(100.70, 54.91) --
	(100.85, 55.10) --
	(101.01, 55.29) --
	(101.16, 55.48) --
	(101.31, 55.66) --
	(101.46, 55.85) --
	(101.61, 56.04) --
	(101.76, 56.23) --
	(101.91, 56.42) --
	(102.06, 56.61) --
	(102.21, 56.80) --
	(102.36, 56.98) --
	(102.51, 57.17) --
	(102.66, 57.36) --
	(102.82, 57.55) --
	(102.97, 57.74) --
	(103.12, 57.93) --
	(103.27, 58.12) --
	(103.42, 58.30) --
	(103.57, 58.49) --
	(103.72, 58.68) --
	(103.87, 58.87) --
	(104.02, 59.05) --
	(104.17, 59.24) --
	(104.32, 59.43) --
	(104.47, 59.61) --
	(104.63, 59.80) --
	(104.78, 59.99) --
	(104.93, 60.17) --
	(105.08, 60.36) --
	(105.23, 60.54) --
	(105.38, 60.73) --
	(105.53, 60.91) --
	(105.68, 61.09) --
	(105.83, 61.28) --
	(105.98, 61.46) --
	(106.13, 61.64) --
	(106.28, 61.82) --
	(106.44, 62.01) --
	(106.59, 62.19) --
	(106.74, 62.37) --
	(106.89, 62.55) --
	(107.04, 62.73) --
	(107.19, 62.90) --
	(107.34, 63.08) --
	(107.49, 63.26) --
	(107.64, 63.44) --
	(107.79, 63.61) --
	(107.94, 63.79) --
	(108.09, 63.96) --
	(108.25, 64.13) --
	(108.40, 64.31) --
	(108.55, 64.48) --
	(108.70, 64.65) --
	(108.85, 64.82) --
	(109.00, 64.99) --
	(109.15, 65.16) --
	(109.30, 65.33) --
	(109.45, 65.50) --
	(109.60, 65.66) --
	(109.75, 65.83) --
	(109.90, 66.00) --
	(110.06, 66.16) --
	(110.21, 66.32) --
	(110.36, 66.49) --
	(110.51, 66.65) --
	(110.66, 66.81) --
	(110.81, 66.97) --
	(110.96, 67.12) --
	(111.11, 67.28) --
	(111.26, 67.44) --
	(111.41, 67.59) --
	(111.56, 67.75) --
	(111.71, 67.90) --
	(111.87, 68.05) --
	(112.02, 68.21) --
	(112.17, 68.36) --
	(112.32, 68.51) --
	(112.47, 68.65) --
	(112.62, 68.80) --
	(112.77, 68.95) --
	(112.92, 69.09) --
	(113.07, 69.24) --
	(113.22, 69.38) --
	(113.37, 69.52) --
	(113.52, 69.66) --
	(113.68, 69.80) --
	(113.83, 69.94) --
	(113.98, 70.07) --
	(114.13, 70.21) --
	(114.28, 70.34) --
	(114.43, 70.48) --
	(114.58, 70.61) --
	(114.73, 70.74) --
	(114.88, 70.87) --
	(115.03, 71.00) --
	(115.18, 71.12) --
	(115.33, 71.25) --
	(115.49, 71.37) --
	(115.64, 71.50) --
	(115.79, 71.62) --
	(115.94, 71.74) --
	(116.09, 71.86) --
	(116.24, 71.97) --
	(116.39, 72.09) --
	(116.54, 72.21) --
	(116.69, 72.32) --
	(116.84, 72.43) --
	(116.99, 72.54) --
	(117.14, 72.65) --
	(117.30, 72.76) --
	(117.45, 72.87) --
	(117.60, 72.98) --
	(117.75, 73.08) --
	(117.90, 73.18) --
	(118.05, 73.28) --
	(118.20, 73.39) --
	(118.35, 73.48) --
	(118.50, 73.58) --
	(118.65, 73.68) --
	(118.80, 73.77) --
	(118.96, 73.87) --
	(119.11, 73.96) --
	(119.26, 74.05) --
	(119.41, 74.14) --
	(119.56, 74.23) --
	(119.71, 74.31) --
	(119.86, 74.40) --
	(120.01, 74.48) --
	(120.16, 74.57) --
	(120.31, 74.65) --
	(120.46, 74.73) --
	(120.61, 74.80) --
	(120.77, 74.88) --
	(120.92, 74.96) --
	(121.07, 75.03) --
	(121.22, 75.10) --
	(121.37, 75.17) --
	(121.52, 75.24) --
	(121.67, 75.31) --
	(121.82, 75.38) --
	(121.97, 75.45) --
	(122.12, 75.51) --
	(122.27, 75.57) --
	(122.42, 75.64) --
	(122.58, 75.70) --
	(122.73, 75.75) --
	(122.88, 75.81) --
	(123.03, 75.87) --
	(123.18, 75.92) --
	(123.33, 75.98) --
	(123.48, 76.03) --
	(123.63, 76.08) --
	(123.78, 76.13) --
	(123.93, 76.18) --
	(124.08, 76.22) --
	(124.23, 76.27) --
	(124.39, 76.31) --
	(124.54, 76.36) --
	(124.69, 76.40) --
	(124.84, 76.44) --
	(124.99, 76.48) --
	(125.14, 76.51) --
	(125.29, 76.55) --
	(125.44, 76.59) --
	(125.59, 76.62) --
	(125.74, 76.65) --
	(125.89, 76.68) --
	(126.04, 76.71) --
	(126.20, 76.74) --
	(126.35, 76.77) --
	(126.50, 76.80) --
	(126.65, 76.82) --
	(126.80, 76.84) --
	(126.95, 76.87) --
	(127.10, 76.89) --
	(127.25, 76.91) --
	(127.40, 76.93) --
	(127.55, 76.94) --
	(127.70, 76.96) --
	(127.85, 76.98) --
	(128.01, 76.99) --
	(128.16, 77.00) --
	(128.31, 77.02) --
	(128.46, 77.03) --
	(128.61, 77.04) --
	(128.76, 77.05) --
	(128.91, 77.05) --
	(129.06, 77.06) --
	(129.21, 77.07) --
	(129.36, 77.07) --
	(129.51, 77.07) --
	(129.66, 77.08) --
	(129.82, 77.08) --
	(129.97, 77.08) --
	(130.12, 77.08) --
	(130.27, 77.07) --
	(130.42, 77.07) --
	(130.57, 77.07) --
	(130.72, 77.06) --
	(130.87, 77.06) --
	(131.02, 77.05) --
	(131.17, 77.04) --
	(131.32, 77.04) --
	(131.47, 77.03) --
	(131.63, 77.02) --
	(131.78, 77.00) --
	(131.93, 76.99) --
	(132.08, 76.98) --
	(132.23, 76.97) --
	(132.38, 76.95) --
	(132.53, 76.94) --
	(132.68, 76.92) --
	(132.83, 76.90) --
	(132.98, 76.89) --
	(133.13, 76.87) --
	(133.28, 76.85) --
	(133.44, 76.83) --
	(133.59, 76.81) --
	(133.74, 76.79) --
	(133.89, 76.76) --
	(134.04, 76.74) --
	(134.19, 76.72) --
	(134.34, 76.69) --
	(134.49, 76.67) --
	(134.64, 76.64) --
	(134.79, 76.62) --
	(134.94, 76.59) --
	(135.09, 76.56) --
	(135.25, 76.54) --
	(135.40, 76.51) --
	(135.55, 76.48) --
	(135.70, 76.45) --
	(135.85, 76.42) --
	(136.00, 76.39) --
	(136.15, 76.36) --
	(136.30, 76.33) --
	(136.45, 76.29) --
	(136.60, 76.26) --
	(136.75, 76.23) --
	(136.90, 76.20) --
	(137.06, 76.16) --
	(137.21, 76.13) --
	(137.36, 76.09) --
	(137.51, 76.06) --
	(137.66, 76.02) --
	(137.81, 75.99) --
	(137.96, 75.95) --
	(138.11, 75.92) --
	(138.26, 75.88) --
	(138.41, 75.84) --
	(138.56, 75.81) --
	(138.71, 75.77) --
	(138.87, 75.73) --
	(139.02, 75.69) --
	(139.17, 75.66) --
	(139.32, 75.62) --
	(139.47, 75.58) --
	(139.62, 75.54) --
	(139.77, 75.50) --
	(139.92, 75.46) --
	(140.07, 75.42) --
	(140.22, 75.39) --
	(140.37, 75.35) --
	(140.52, 75.31) --
	(140.68, 75.27) --
	(140.83, 75.23) --
	(140.98, 75.19) --
	(141.13, 75.15) --
	(141.28, 75.11) --
	(141.43, 75.07) --
	(141.58, 75.03) --
	(141.73, 74.99) --
	(141.88, 74.95) --
	(142.03, 74.91) --
	(142.18, 74.87) --
	(142.33, 74.83) --
	(142.49, 74.79) --
	(142.64, 74.75) --
	(142.79, 74.72) --
	(142.94, 74.68) --
	(143.09, 74.64) --
	(143.24, 74.60) --
	(143.39, 74.56) --
	(143.54, 74.52) --
	(143.69, 74.48) --
	(143.84, 74.45) --
	(143.99, 74.41) --
	(144.15, 74.37) --
	(144.30, 74.33) --
	(144.45, 74.30) --
	(144.60, 74.26) --
	(144.75, 74.22) --
	(144.90, 74.19) --
	(145.05, 74.15) --
	(145.20, 74.11) --
	(145.35, 74.08) --
	(145.50, 74.04) --
	(145.65, 74.01) --
	(145.80, 73.97) --
	(145.96, 73.94) --
	(146.11, 73.91) --
	(146.26, 73.87) --
	(146.41, 73.84) --
	(146.56, 73.81) --
	(146.71, 73.77) --
	(146.86, 73.74) --
	(147.01, 73.71) --
	(147.16, 73.68) --
	(147.31, 73.65) --
	(147.46, 73.62) --
	(147.61, 73.59) --
	(147.77, 73.56) --
	(147.92, 73.53) --
	(148.07, 73.50) --
	(148.22, 73.47) --
	(148.37, 73.45) --
	(148.52, 73.42) --
	(148.67, 73.39) --
	(148.82, 73.37) --
	(148.97, 73.34) --
	(149.12, 73.32) --
	(149.27, 73.29) --
	(149.42, 73.27) --
	(149.58, 73.25) --
	(149.73, 73.22) --
	(149.88, 73.20) --
	(150.03, 73.18) --
	(150.18, 73.16) --
	(150.33, 73.14) --
	(150.48, 73.12) --
	(150.63, 73.10) --
	(150.78, 73.08) --
	(150.93, 73.06) --
	(151.08, 73.04) --
	(151.23, 73.03) --
	(151.39, 73.01) --
	(151.54, 73.00) --
	(151.69, 72.98) --
	(151.84, 72.97) --
	(151.99, 72.95) --
	(152.14, 72.94) --
	(152.29, 72.93) --
	(152.44, 72.92) --
	(152.59, 72.90) --
	(152.74, 72.89) --
	(152.89, 72.88) --
	(153.04, 72.87) --
	(153.20, 72.87) --
	(153.35, 72.86) --
	(153.50, 72.85) --
	(153.65, 72.84) --
	(153.80, 72.84) --
	(153.95, 72.83) --
	(154.10, 72.83) --
	(154.25, 72.83) --
	(154.40, 72.82) --
	(154.55, 72.82) --
	(154.70, 72.82) --
	(154.85, 72.82) --
	(155.01, 72.82) --
	(155.16, 72.82) --
	(155.31, 72.82) --
	(155.46, 72.82) --
	(155.61, 72.82) --
	(155.76, 72.82) --
	(155.91, 72.83) --
	(156.06, 72.83) --
	(156.21, 72.84) --
	(156.36, 72.84) --
	(156.51, 72.85) --
	(156.66, 72.85) --
	(156.82, 72.86) --
	(156.97, 72.87) --
	(157.12, 72.88) --
	(157.27, 72.89) --
	(157.42, 72.90) --
	(157.57, 72.91) --
	(157.72, 72.92) --
	(157.87, 72.93) --
	(158.02, 72.95) --
	(158.17, 72.96) --
	(158.32, 72.97) --
	(158.47, 72.99) --
	(158.63, 73.00) --
	(158.78, 73.02) --
	(158.93, 73.04) --
	(159.08, 73.05) --
	(159.23, 73.07) --
	(159.38, 73.09) --
	(159.53, 73.11) --
	(159.68, 73.13) --
	(159.83, 73.15) --
	(159.98, 73.17) --
	(160.13, 73.19) --
	(160.28, 73.21) --
	(160.44, 73.23) --
	(160.59, 73.26) --
	(160.74, 73.28) --
	(160.89, 73.30) --
	(161.04, 73.33) --
	(161.19, 73.35) --
	(161.34, 73.38) --
	(161.49, 73.41) --
	(161.64, 73.43) --
	(161.79, 73.46) --
	(161.94, 73.49) --
	(162.09, 73.52) --
	(162.25, 73.54) --
	(162.40, 73.57) --
	(162.55, 73.60) --
	(162.70, 73.63) --
	(162.85, 73.66) --
	(163.00, 73.69) --
	(163.15, 73.73) --
	(163.30, 73.76) --
	(163.45, 73.79) --
	(163.60, 73.82) --
	(163.75, 73.86) --
	(163.90, 73.89) --
	(164.06, 73.92) --
	(164.21, 73.96) --
	(164.36, 73.99) --
	(164.51, 74.03) --
	(164.66, 74.06) --
	(164.81, 74.10) --
	(164.96, 74.13) --
	(165.11, 74.17) --
	(165.26, 74.20) --
	(165.41, 74.24) --
	(165.56, 74.28) --
	(165.71, 74.31) --
	(165.87, 74.35) --
	(166.02, 74.39) --
	(166.17, 74.43) --
	(166.32, 74.46) --
	(166.47, 74.50) --
	(166.62, 74.54) --
	(166.77, 74.58) --
	(166.92, 74.62) --
	(167.07, 74.66) --
	(167.22, 74.70) --
	(167.37, 74.73) --
	(167.52, 74.77) --
	(167.68, 74.81) --
	(167.83, 74.85) --
	(167.98, 74.89) --
	(168.13, 74.93) --
	(168.28, 74.97) --
	(168.43, 75.01) --
	(168.58, 75.05) --
	(168.73, 75.09) --
	(168.88, 75.13) --
	(169.03, 75.17) --
	(169.18, 75.21) --
	(169.34, 75.25) --
	(169.49, 75.29) --
	(169.64, 75.33) --
	(169.79, 75.37) --
	(169.94, 75.40) --
	(170.09, 75.44) --
	(170.24, 75.48) --
	(170.39, 75.52) --
	(170.54, 75.56) --
	(170.69, 75.60) --
	(170.84, 75.64) --
	(170.99, 75.67) --
	(171.15, 75.71) --
	(171.30, 75.75) --
	(171.45, 75.79) --
	(171.60, 75.82) --
	(171.75, 75.86) --
	(171.90, 75.90) --
	(172.05, 75.93) --
	(172.20, 75.97) --
	(172.35, 76.01) --
	(172.50, 76.04) --
	(172.65, 76.08) --
	(172.80, 76.11) --
	(172.96, 76.15) --
	(173.11, 76.18) --
	(173.26, 76.21) --
	(173.41, 76.25) --
	(173.56, 76.28) --
	(173.71, 76.31) --
	(173.86, 76.34) --
	(174.01, 76.37) --
	(174.16, 76.40) --
	(174.31, 76.43) --
	(174.46, 76.46) --
	(174.61, 76.49) --
	(174.77, 76.52) --
	(174.92, 76.55) --
	(175.07, 76.58) --
	(175.22, 76.60) --
	(175.37, 76.63) --
	(175.52, 76.66) --
	(175.67, 76.68) --
	(175.82, 76.71) --
	(175.97, 76.73) --
	(176.12, 76.75) --
	(176.27, 76.78) --
	(176.42, 76.80) --
	(176.58, 76.82) --
	(176.73, 76.84) --
	(176.88, 76.86) --
	(177.03, 76.88) --
	(177.18, 76.89) --
	(177.33, 76.91) --
	(177.48, 76.93) --
	(177.63, 76.94) --
	(177.78, 76.96) --
	(177.93, 76.97) --
	(178.08, 76.99) --
	(178.23, 77.00) --
	(178.39, 77.01) --
	(178.54, 77.02) --
	(178.69, 77.03) --
	(178.84, 77.04) --
	(178.99, 77.05) --
	(179.14, 77.05) --
	(179.29, 77.06) --
	(179.44, 77.07) --
	(179.59, 77.07) --
	(179.74, 77.07) --
	(179.89, 77.08) --
	(180.04, 77.08) --
	(180.20, 77.08) --
	(180.35, 77.08) --
	(180.50, 77.07) --
	(180.65, 77.07) --
	(180.80, 77.07) --
	(180.95, 77.06) --
	(181.10, 77.06) --
	(181.25, 77.05) --
	(181.40, 77.04) --
	(181.55, 77.03) --
	(181.70, 77.02) --
	(181.85, 77.01) --
	(182.01, 77.00) --
	(182.16, 76.98) --
	(182.31, 76.97) --
	(182.46, 76.95) --
	(182.61, 76.94) --
	(182.76, 76.92) --
	(182.91, 76.90) --
	(183.06, 76.88) --
	(183.21, 76.86) --
	(183.36, 76.83) --
	(183.51, 76.81) --
	(183.66, 76.78) --
	(183.82, 76.76) --
	(183.97, 76.73) --
	(184.12, 76.70) --
	(184.27, 76.67) --
	(184.42, 76.64) --
	(184.57, 76.60) --
	(184.72, 76.57) --
	(184.87, 76.53) --
	(185.02, 76.50) --
	(185.17, 76.46) --
	(185.32, 76.42) --
	(185.47, 76.38) --
	(185.63, 76.33) --
	(185.78, 76.29) --
	(185.93, 76.25) --
	(186.08, 76.20) --
	(186.23, 76.15) --
	(186.38, 76.10) --
	(186.53, 76.05) --
	(186.68, 76.00) --
	(186.83, 75.95) --
	(186.98, 75.90) --
	(187.13, 75.84) --
	(187.28, 75.78) --
	(187.44, 75.73) --
	(187.59, 75.67) --
	(187.74, 75.60) --
	(187.89, 75.54) --
	(188.04, 75.48) --
	(188.19, 75.41) --
	(188.34, 75.35) --
	(188.49, 75.28) --
	(188.64, 75.21) --
	(188.79, 75.14) --
	(188.94, 75.07) --
	(189.09, 74.99) --
	(189.25, 74.92) --
	(189.40, 74.84) --
	(189.55, 74.77) --
	(189.70, 74.69) --
	(189.85, 74.61) --
	(190.00, 74.52) --
	(190.15, 74.44) --
	(190.30, 74.36) --
	(190.45, 74.27) --
	(190.60, 74.18) --
	(190.75, 74.09) --
	(190.90, 74.00) --
	(191.06, 73.91) --
	(191.21, 73.82) --
	(191.36, 73.73) --
	(191.51, 73.63) --
	(191.66, 73.53) --
	(191.81, 73.43) --
	(191.96, 73.34) --
	(192.11, 73.23) --
	(192.26, 73.13) --
	(192.41, 73.03) --
	(192.56, 72.92) --
	(192.71, 72.82);
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_under_Sampling2.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,139.74);
\begin{scope}
\path[clip] ( 36.00, 60.00) rectangle (198.74,133.74);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,105.40) --
	( 42.18,106.63) --
	( 42.33,107.41) --
	( 42.48,107.70) --
	( 42.63,107.50) --
	( 42.78,106.80) --
	( 42.93,105.62) --
	( 43.08,103.99) --
	( 43.23,101.93) --
	( 43.39, 99.51) --
	( 43.54, 96.77) --
	( 43.69, 93.80) --
	( 43.84, 90.65) --
	( 43.99, 87.42) --
	( 44.14, 84.18) --
	( 44.29, 81.02) --
	( 44.44, 78.02) --
	( 44.59, 75.26) --
	( 44.74, 72.81) --
	( 44.89, 70.74) --
	( 45.04, 69.12) --
	( 45.20, 67.97) --
	( 45.35, 67.34) --
	( 45.50, 67.25) --
	( 45.65, 67.70) --
	( 45.80, 68.69) --
	( 45.95, 70.20) --
	( 46.10, 72.18) --
	( 46.25, 74.60) --
	( 46.40, 77.40) --
	( 46.55, 80.50) --
	( 46.70, 83.82) --
	( 46.85, 87.28) --
	( 47.01, 90.80) --
	( 47.16, 94.28) --
	( 47.31, 97.63) --
	( 47.46,100.76) --
	( 47.61,103.59) --
	( 47.76,106.04) --
	( 47.91,108.05) --
	( 48.06,109.56) --
	( 48.21,110.54) --
	( 48.36,110.94) --
	( 48.51,110.76) --
	( 48.66,109.99) --
	( 48.82,108.66) --
	( 48.97,106.79) --
	( 49.12,104.44) --
	( 49.27,101.65) --
	( 49.42, 98.49) --
	( 49.57, 95.06) --
	( 49.72, 91.43) --
	( 49.87, 87.71) --
	( 50.02, 83.97) --
	( 50.17, 80.34) --
	( 50.32, 76.88) --
	( 50.47, 73.71) --
	( 50.63, 70.91) --
	( 50.78, 68.54) --
	( 50.93, 66.67) --
	( 51.08, 65.36) --
	( 51.23, 64.64) --
	( 51.38, 64.53) --
	( 51.53, 65.04) --
	( 51.68, 66.16) --
	( 51.83, 67.86) --
	( 51.98, 70.10) --
	( 52.13, 72.83) --
	( 52.28, 75.97) --
	( 52.44, 79.44) --
	( 52.59, 83.16) --
	( 52.74, 87.03) --
	( 52.89, 90.95) --
	( 53.04, 94.82) --
	( 53.19, 98.53) --
	( 53.34,101.99) --
	( 53.49,105.11) --
	( 53.64,107.80) --
	( 53.79,109.99) --
	( 53.94,111.63) --
	( 54.09,112.67) --
	( 54.25,113.08) --
	( 54.40,112.84) --
	( 54.55,111.97) --
	( 54.70,110.47) --
	( 54.85,108.40) --
	( 55.00,105.80) --
	( 55.15,102.74) --
	( 55.30, 99.29) --
	( 55.45, 95.55) --
	( 55.60, 91.61) --
	( 55.75, 87.57) --
	( 55.90, 83.55) --
	( 56.06, 79.64) --
	( 56.21, 75.95) --
	( 56.36, 72.57) --
	( 56.51, 69.60) --
	( 56.66, 67.10) --
	( 56.81, 65.16) --
	( 56.96, 63.82) --
	( 57.11, 63.11) --
	( 57.26, 63.05) --
	( 57.41, 63.66) --
	( 57.56, 64.91) --
	( 57.71, 66.77) --
	( 57.87, 69.20) --
	( 58.02, 72.13) --
	( 58.17, 75.48) --
	( 58.32, 79.17) --
	( 58.47, 83.11) --
	( 58.62, 87.19) --
	( 58.77, 91.30) --
	( 58.92, 95.34) --
	( 59.07, 99.20) --
	( 59.22,102.78) --
	( 59.37,105.98) --
	( 59.52,108.73) --
	( 59.68,110.95) --
	( 59.83,112.58) --
	( 59.98,113.58) --
	( 60.13,113.93) --
	( 60.28,113.60) --
	( 60.43,112.62) --
	( 60.58,111.01) --
	( 60.73,108.81) --
	( 60.88,106.07) --
	( 61.03,102.87) --
	( 61.18, 99.29) --
	( 61.33, 95.43) --
	( 61.49, 91.39) --
	( 61.64, 87.26) --
	( 61.79, 83.17) --
	( 61.94, 79.21) --
	( 62.09, 75.49) --
	( 62.24, 72.11) --
	( 62.39, 69.15) --
	( 62.54, 66.69) --
	( 62.69, 64.80) --
	( 62.84, 63.52) --
	( 62.99, 62.89) --
	( 63.14, 62.93) --
	( 63.30, 63.62) --
	( 63.45, 64.96) --
	( 63.60, 66.90) --
	( 63.75, 69.39) --
	( 63.90, 72.38) --
	( 64.05, 75.78) --
	( 64.20, 79.50) --
	( 64.35, 83.44) --
	( 64.50, 87.50) --
	( 64.65, 91.58) --
	( 64.80, 95.57) --
	( 64.95, 99.36) --
	( 65.11,102.85) --
	( 65.26,105.97) --
	( 65.41,108.61) --
	( 65.56,110.73) --
	( 65.71,112.26) --
	( 65.86,113.16) --
	( 66.01,113.41) --
	( 66.16,113.02) --
	( 66.31,111.98) --
	( 66.46,110.33) --
	( 66.61,108.12) --
	( 66.76,105.40) --
	( 66.92,102.24) --
	( 67.07, 98.73) --
	( 67.22, 94.96) --
	( 67.37, 91.03) --
	( 67.52, 87.04) --
	( 67.67, 83.10) --
	( 67.82, 79.31) --
	( 67.97, 75.76) --
	( 68.12, 72.55) --
	( 68.27, 69.77) --
	( 68.42, 67.47) --
	( 68.58, 65.73) --
	( 68.73, 64.57) --
	( 68.88, 64.04) --
	( 69.03, 64.14) --
	( 69.18, 64.87) --
	( 69.33, 66.20) --
	( 69.48, 68.10) --
	( 69.63, 70.51) --
	( 69.78, 73.38) --
	( 69.93, 76.62) --
	( 70.08, 80.15) --
	( 70.23, 83.88) --
	( 70.39, 87.70) --
	( 70.54, 91.53) --
	( 70.69, 95.25) --
	( 70.84, 98.78) --
	( 70.99,102.02) --
	( 71.14,104.88) --
	( 71.29,107.31) --
	( 71.44,109.23) --
	( 71.59,110.61) --
	( 71.74,111.40) --
	( 71.89,111.59) --
	( 72.04,111.17) --
	( 72.20,110.17) --
	( 72.35,108.62) --
	( 72.50,106.54) --
	( 72.65,104.01) --
	( 72.80,101.09) --
	( 72.95, 97.86) --
	( 73.10, 94.40) --
	( 73.25, 90.81) --
	( 73.40, 87.17) --
	( 73.55, 83.59) --
	( 73.70, 80.15) --
	( 73.85, 76.95) --
	( 74.01, 74.06) --
	( 74.16, 71.55) --
	( 74.31, 69.50) --
	( 74.46, 67.94) --
	( 74.61, 66.93) --
	( 74.76, 66.46) --
	( 74.91, 66.57) --
	( 75.06, 67.23) --
	( 75.21, 68.43) --
	( 75.36, 70.14) --
	( 75.51, 72.29) --
	( 75.66, 74.85) --
	( 75.82, 77.73) --
	( 75.97, 80.86) --
	( 76.12, 84.16) --
	( 76.27, 87.54) --
	( 76.42, 90.91) --
	( 76.57, 94.19) --
	( 76.72, 97.29) --
	( 76.87,100.14) --
	( 77.02,102.66) --
	( 77.17,104.80) --
	( 77.32,106.49) --
	( 77.47,107.70) --
	( 77.63,108.41) --
	( 77.78,108.60) --
	( 77.93,108.27) --
	( 78.08,107.43) --
	( 78.23,106.11) --
	( 78.38,104.36) --
	( 78.53,102.20) --
	( 78.68, 99.72) --
	( 78.83, 96.97) --
	( 78.98, 94.02) --
	( 79.13, 90.96) --
	( 79.28, 87.87) --
	( 79.44, 84.81) --
	( 79.59, 81.88) --
	( 79.74, 79.14) --
	( 79.89, 76.66) --
	( 80.04, 74.50) --
	( 80.19, 72.72) --
	( 80.34, 71.35) --
	( 80.49, 70.43) --
	( 80.64, 69.97) --
	( 80.79, 69.98) --
	( 80.94, 70.46) --
	( 81.09, 71.38) --
	( 81.25, 72.72) --
	( 81.40, 74.44) --
	( 81.55, 76.49) --
	( 81.70, 78.82) --
	( 81.85, 81.36) --
	( 82.00, 84.05) --
	( 82.15, 86.81) --
	( 82.30, 89.57) --
	( 82.45, 92.27) --
	( 82.60, 94.84) --
	( 82.75, 97.22) --
	( 82.90, 99.34) --
	( 83.06,101.16) --
	( 83.21,102.63) --
	( 83.36,103.73) --
	( 83.51,104.43) --
	( 83.66,104.72) --
	( 83.81,104.59) --
	( 83.96,104.06) --
	( 84.11,103.14) --
	( 84.26,101.87) --
	( 84.41,100.28) --
	( 84.56, 98.41) --
	( 84.71, 96.32) --
	( 84.87, 94.06) --
	( 85.02, 91.69) --
	( 85.17, 89.27) --
	( 85.32, 86.86) --
	( 85.47, 84.53) --
	( 85.62, 82.32) --
	( 85.77, 80.29) --
	( 85.92, 78.49) --
	( 86.07, 76.96) --
	( 86.22, 75.73) --
	( 86.37, 74.83) --
	( 86.52, 74.28) --
	( 86.68, 74.07) --
	( 86.83, 74.22) --
	( 86.98, 74.71) --
	( 87.13, 75.53) --
	( 87.28, 76.65) --
	( 87.43, 78.03) --
	( 87.58, 79.64) --
	( 87.73, 81.43) --
	( 87.88, 83.36) --
	( 88.03, 85.38) --
	( 88.18, 87.44) --
	( 88.33, 89.49) --
	( 88.49, 91.47) --
	( 88.64, 93.35) --
	( 88.79, 95.07) --
	( 88.94, 96.60) --
	( 89.09, 97.91) --
	( 89.24, 98.97) --
	( 89.39, 99.76) --
	( 89.54,100.26) --
	( 89.69,100.47) --
	( 89.84,100.39) --
	( 89.99,100.03) --
	( 90.14, 99.40) --
	( 90.30, 98.52) --
	( 90.45, 97.42) --
	( 90.60, 96.12) --
	( 90.75, 94.66) --
	( 90.90, 93.09) --
	( 91.05, 91.43) --
	( 91.20, 89.73) --
	( 91.35, 88.02) --
	( 91.50, 86.36) --
	( 91.65, 84.77) --
	( 91.80, 83.29) --
	( 91.95, 81.95) --
	( 92.11, 80.78) --
	( 92.26, 79.80) --
	( 92.41, 79.03) --
	( 92.56, 78.49) --
	( 92.71, 78.18) --
	( 92.86, 78.10) --
	( 93.01, 78.25) --
	( 93.16, 78.62) --
	( 93.31, 79.21) --
	( 93.46, 79.99) --
	( 93.61, 80.93) --
	( 93.77, 82.03) --
	( 93.92, 83.25) --
	( 94.07, 84.56) --
	( 94.22, 85.93) --
	( 94.37, 87.33) --
	( 94.52, 88.73) --
	( 94.67, 90.11) --
	( 94.82, 91.42) --
	( 94.97, 92.65) --
	( 95.12, 93.77) --
	( 95.27, 94.76) --
	( 95.42, 95.60) --
	( 95.58, 96.28) --
	( 95.73, 96.78) --
	( 95.88, 97.09) --
	( 96.03, 97.22) --
	( 96.18, 97.16) --
	( 96.33, 96.91) --
	( 96.48, 96.49) --
	( 96.63, 95.90) --
	( 96.78, 95.16) --
	( 96.93, 94.28) --
	( 97.08, 93.28) --
	( 97.23, 92.19) --
	( 97.39, 91.03) --
	( 97.54, 89.82) --
	( 97.69, 88.58) --
	( 97.84, 87.34) --
	( 97.99, 86.13) --
	( 98.14, 84.96) --
	( 98.29, 83.87) --
	( 98.44, 82.87) --
	( 98.59, 81.98) --
	( 98.74, 81.22) --
	( 98.89, 80.61) --
	( 99.04, 80.16) --
	( 99.20, 79.87) --
	( 99.35, 79.76) --
	( 99.50, 79.83) --
	( 99.65, 80.07) --
	( 99.80, 80.48) --
	( 99.95, 81.06) --
	(100.10, 81.80) --
	(100.25, 82.67) --
	(100.40, 83.67) --
	(100.55, 84.78) --
	(100.70, 85.98) --
	(100.85, 87.23) --
	(101.01, 88.52) --
	(101.16, 89.82) --
	(101.31, 91.10) --
	(101.46, 92.34) --
	(101.61, 93.51) --
	(101.76, 94.58) --
	(101.91, 95.53) --
	(102.06, 96.34) --
	(102.21, 96.98) --
	(102.36, 97.45) --
	(102.51, 97.72) --
	(102.66, 97.80) --
	(102.82, 97.66) --
	(102.97, 97.32) --
	(103.12, 96.77) --
	(103.27, 96.02) --
	(103.42, 95.09) --
	(103.57, 94.00) --
	(103.72, 92.76) --
	(103.87, 91.40) --
	(104.02, 89.94) --
	(104.17, 88.43) --
	(104.32, 86.88) --
	(104.47, 85.34) --
	(104.63, 83.85) --
	(104.78, 82.43) --
	(104.93, 81.12) --
	(105.08, 79.95) --
	(105.23, 78.96) --
	(105.38, 78.16) --
	(105.53, 77.59) --
	(105.68, 77.27) --
	(105.83, 77.19) --
	(105.98, 77.37) --
	(106.13, 77.82) --
	(106.28, 78.52) --
	(106.44, 79.47) --
	(106.59, 80.65) --
	(106.74, 82.03) --
	(106.89, 83.58) --
	(107.04, 85.28) --
	(107.19, 87.08) --
	(107.34, 88.94) --
	(107.49, 90.82) --
	(107.64, 92.67) --
	(107.79, 94.46) --
	(107.94, 96.12) --
	(108.09, 97.62) --
	(108.25, 98.93) --
	(108.40,100.00) --
	(108.55,100.81) --
	(108.70,101.32) --
	(108.85,101.52) --
	(109.00,101.41) --
	(109.15,100.97) --
	(109.30,100.22) --
	(109.45, 99.16) --
	(109.60, 97.81) --
	(109.75, 96.22) --
	(109.90, 94.39) --
	(110.06, 92.40) --
	(110.21, 90.26) --
	(110.36, 88.05) --
	(110.51, 85.81) --
	(110.66, 83.59) --
	(110.81, 81.46) --
	(110.96, 79.47) --
	(111.11, 77.67) --
	(111.26, 76.11) --
	(111.41, 74.83) --
	(111.56, 73.86) --
	(111.71, 73.25) --
	(111.87, 73.01) --
	(112.02, 73.14) --
	(112.17, 73.66) --
	(112.32, 74.56) --
	(112.47, 75.82) --
	(112.62, 77.41) --
	(112.77, 79.29) --
	(112.92, 81.43) --
	(113.07, 83.78) --
	(113.22, 86.27) --
	(113.37, 88.85) --
	(113.52, 91.45) --
	(113.68, 94.00) --
	(113.83, 96.45) --
	(113.98, 98.72) --
	(114.13,100.76) --
	(114.28,102.50) --
	(114.43,103.91) --
	(114.58,104.94) --
	(114.73,105.56) --
	(114.88,105.75) --
	(115.03,105.50) --
	(115.18,104.81) --
	(115.33,103.69) --
	(115.49,102.16) --
	(115.64,100.27) --
	(115.79, 98.04) --
	(115.94, 95.55) --
	(116.09, 92.84) --
	(116.24, 89.98) --
	(116.39, 87.05) --
	(116.54, 84.12) --
	(116.69, 81.27) --
	(116.84, 78.56) --
	(116.99, 76.08) --
	(117.14, 73.89) --
	(117.30, 72.04) --
	(117.45, 70.59) --
	(117.60, 69.59) --
	(117.75, 69.05) --
	(117.90, 69.01) --
	(118.05, 69.46) --
	(118.20, 70.40) --
	(118.35, 71.81) --
	(118.50, 73.66) --
	(118.65, 75.91) --
	(118.80, 78.49) --
	(118.96, 81.36) --
	(119.11, 84.43) --
	(119.26, 87.63) --
	(119.41, 90.88) --
	(119.56, 94.09) --
	(119.71, 97.18) --
	(119.86,100.07) --
	(120.01,102.68) --
	(120.16,104.94) --
	(120.31,106.80) --
	(120.46,108.19) --
	(120.61,109.08) --
	(120.77,109.44) --
	(120.92,109.26) --
	(121.07,108.54) --
	(121.22,107.29) --
	(121.37,105.53) --
	(121.52,103.32) --
	(121.67,100.71) --
	(121.82, 97.75) --
	(121.97, 94.53) --
	(122.12, 91.13) --
	(122.27, 87.63) --
	(122.42, 84.12) --
	(122.58, 80.69) --
	(122.73, 77.44) --
	(122.88, 74.45) --
	(123.03, 71.80) --
	(123.18, 69.56) --
	(123.33, 67.79) --
	(123.48, 66.55) --
	(123.63, 65.86) --
	(123.78, 65.75) --
	(123.93, 66.22) --
	(124.08, 67.27) --
	(124.23, 68.88) --
	(124.39, 71.00) --
	(124.54, 73.58) --
	(124.69, 76.56) --
	(124.84, 79.86) --
	(124.99, 83.40) --
	(125.14, 87.09) --
	(125.29, 90.83) --
	(125.44, 94.53) --
	(125.59, 98.09) --
	(125.74,101.41) --
	(125.89,104.41) --
	(126.04,107.01) --
	(126.20,109.13) --
	(126.35,110.72) --
	(126.50,111.74) --
	(126.65,112.16) --
	(126.80,111.96) --
	(126.95,111.14) --
	(127.10,109.73) --
	(127.25,107.75) --
	(127.40,105.26) --
	(127.55,102.32) --
	(127.70, 99.00) --
	(127.85, 95.39) --
	(128.01, 91.59) --
	(128.16, 87.68) --
	(128.31, 83.77) --
	(128.46, 79.97) --
	(128.61, 76.37) --
	(128.76, 73.07) --
	(128.91, 70.16) --
	(129.06, 67.71) --
	(129.21, 65.78) --
	(129.36, 64.44) --
	(129.51, 63.72) --
	(129.66, 63.63) --
	(129.82, 64.19) --
	(129.97, 65.37) --
	(130.12, 67.16) --
	(130.27, 69.51) --
	(130.42, 72.35) --
	(130.57, 75.61) --
	(130.72, 79.22) --
	(130.87, 83.07) --
	(131.02, 87.07) --
	(131.17, 91.11) --
	(131.32, 95.09) --
	(131.47, 98.91) --
	(131.63,102.45) --
	(131.78,105.64) --
	(131.93,108.38) --
	(132.08,110.61) --
	(132.23,112.26) --
	(132.38,113.29) --
	(132.53,113.67) --
	(132.68,113.39) --
	(132.83,112.46) --
	(132.98,110.90) --
	(133.13,108.75) --
	(133.28,106.06) --
	(133.44,102.91) --
	(133.59, 99.38) --
	(133.74, 95.55) --
	(133.89, 91.53) --
	(134.04, 87.42) --
	(134.19, 83.34) --
	(134.34, 79.37) --
	(134.49, 75.64) --
	(134.64, 72.24) --
	(134.79, 69.25) --
	(134.94, 66.76) --
	(135.09, 64.83) --
	(135.25, 63.51) --
	(135.40, 62.83) --
	(135.55, 62.82) --
	(135.70, 63.47) --
	(135.85, 64.77) --
	(136.00, 66.69) --
	(136.15, 69.17) --
	(136.30, 72.15) --
	(136.45, 75.54) --
	(136.60, 79.28) --
	(136.75, 83.24) --
	(136.90, 87.34) --
	(137.06, 91.46) --
	(137.21, 95.50) --
	(137.36, 99.36) --
	(137.51,102.92) --
	(137.66,106.10) --
	(137.81,108.81) --
	(137.96,110.99) --
	(138.11,112.58) --
	(138.26,113.54) --
	(138.41,113.84) --
	(138.56,113.48) --
	(138.71,112.46) --
	(138.87,110.82) --
	(139.02,108.59) --
	(139.17,105.84) --
	(139.32,102.64) --
	(139.47, 99.07) --
	(139.62, 95.22) --
	(139.77, 91.21) --
	(139.92, 87.12) --
	(140.07, 83.08) --
	(140.22, 79.18) --
	(140.37, 75.52) --
	(140.52, 72.21) --
	(140.68, 69.32) --
	(140.83, 66.93) --
	(140.98, 65.10) --
	(141.13, 63.88) --
	(141.28, 63.30) --
	(141.43, 63.37) --
	(141.58, 64.09) --
	(141.73, 65.44) --
	(141.88, 67.38) --
	(142.03, 69.85) --
	(142.18, 72.80) --
	(142.33, 76.15) --
	(142.49, 79.80) --
	(142.64, 83.66) --
	(142.79, 87.63) --
	(142.94, 91.61) --
	(143.09, 95.49) --
	(143.24, 99.17) --
	(143.39,102.56) --
	(143.54,105.57) --
	(143.69,108.11) --
	(143.84,110.14) --
	(143.99,111.59) --
	(144.15,112.44) --
	(144.30,112.66) --
	(144.45,112.24) --
	(144.60,111.21) --
	(144.75,109.59) --
	(144.90,107.43) --
	(145.05,104.77) --
	(145.20,101.71) --
	(145.35, 98.31) --
	(145.50, 94.67) --
	(145.65, 90.88) --
	(145.80, 87.05) --
	(145.96, 83.26) --
	(146.11, 79.62) --
	(146.26, 76.23) --
	(146.41, 73.17) --
	(146.56, 70.51) --
	(146.71, 68.33) --
	(146.86, 66.68) --
	(147.01, 65.59) --
	(147.16, 65.10) --
	(147.31, 65.21) --
	(147.46, 65.92) --
	(147.61, 67.21) --
	(147.77, 69.03) --
	(147.92, 71.34) --
	(148.07, 74.07) --
	(148.22, 77.16) --
	(148.37, 80.52) --
	(148.52, 84.06) --
	(148.67, 87.68) --
	(148.82, 91.30) --
	(148.97, 94.82) --
	(149.12, 98.15) --
	(149.27,101.21) --
	(149.42,103.92) --
	(149.58,106.20) --
	(149.73,108.01) --
	(149.88,109.30) --
	(150.03,110.04) --
	(150.18,110.22) --
	(150.33,109.84) --
	(150.48,108.90) --
	(150.63,107.44) --
	(150.78,105.51) --
	(150.93,103.14) --
	(151.08,100.41) --
	(151.23, 97.40) --
	(151.39, 94.17) --
	(151.54, 90.82) --
	(151.69, 87.44) --
	(151.84, 84.10) --
	(151.99, 80.90) --
	(152.14, 77.91) --
	(152.29, 75.22) --
	(152.44, 72.89) --
	(152.59, 70.97) --
	(152.74, 69.51) --
	(152.89, 68.55) --
	(153.04, 68.10) --
	(153.20, 68.17) --
	(153.35, 68.76) --
	(153.50, 69.84) --
	(153.65, 71.38) --
	(153.80, 73.34) --
	(153.95, 75.67) --
	(154.10, 78.29) --
	(154.25, 81.15) --
	(154.40, 84.16) --
	(154.55, 87.25) --
	(154.70, 90.34) --
	(154.85, 93.34) --
	(155.01, 96.19) --
	(155.16, 98.81) --
	(155.31,101.13) --
	(155.46,103.11) --
	(155.61,104.69) --
	(155.76,105.84) --
	(155.91,106.53) --
	(156.06,106.75) --
	(156.21,106.51) --
	(156.36,105.80) --
	(156.51,104.67) --
	(156.66,103.13) --
	(156.82,101.24) --
	(156.97, 99.04) --
	(157.12, 96.60) --
	(157.27, 93.98) --
	(157.42, 91.25) --
	(157.57, 88.47) --
	(157.72, 85.73) --
	(157.87, 83.09) --
	(158.02, 80.61) --
	(158.17, 78.35) --
	(158.32, 76.38) --
	(158.47, 74.73) --
	(158.63, 73.44) --
	(158.78, 72.54) --
	(158.93, 72.04) --
	(159.08, 71.96) --
	(159.23, 72.29) --
	(159.38, 73.02) --
	(159.53, 74.12) --
	(159.68, 75.56) --
	(159.83, 77.29) --
	(159.98, 79.28) --
	(160.13, 81.46) --
	(160.28, 83.78) --
	(160.44, 86.19) --
	(160.59, 88.61) --
	(160.74, 90.99) --
	(160.89, 93.27) --
	(161.04, 95.39) --
	(161.19, 97.31) --
	(161.34, 98.98) --
	(161.49,100.36) --
	(161.64,101.43) --
	(161.79,102.16) --
	(161.94,102.54) --
	(162.09,102.56) --
	(162.25,102.24) --
	(162.40,101.58) --
	(162.55,100.62) --
	(162.70, 99.36) --
	(162.85, 97.86) --
	(163.00, 96.15) --
	(163.15, 94.29) --
	(163.30, 92.30) --
	(163.45, 90.26) --
	(163.60, 88.20) --
	(163.75, 86.18) --
	(163.90, 84.24) --
	(164.06, 82.44) --
	(164.21, 80.80) --
	(164.36, 79.38) --
	(164.51, 78.19) --
	(164.66, 77.27) --
	(164.81, 76.62) --
	(164.96, 76.26) --
	(165.11, 76.20) --
	(165.26, 76.42) --
	(165.41, 76.92) --
	(165.56, 77.68) --
	(165.71, 78.67) --
	(165.87, 79.88) --
	(166.02, 81.26) --
	(166.17, 82.78) --
	(166.32, 84.40) --
	(166.47, 86.09) --
	(166.62, 87.79) --
	(166.77, 89.48) --
	(166.92, 91.12) --
	(167.07, 92.66) --
	(167.22, 94.07) --
	(167.37, 95.33) --
	(167.52, 96.41) --
	(167.68, 97.28) --
	(167.83, 97.94) --
	(167.98, 98.36) --
	(168.13, 98.56) --
	(168.28, 98.52) --
	(168.43, 98.26) --
	(168.58, 97.78) --
	(168.73, 97.09) --
	(168.88, 96.23) --
	(169.03, 95.20) --
	(169.18, 94.04) --
	(169.34, 92.78) --
	(169.49, 91.43) --
	(169.64, 90.04) --
	(169.79, 88.63) --
	(169.94, 87.24) --
	(170.09, 85.89) --
	(170.24, 84.62) --
	(170.39, 83.44) --
	(170.54, 82.38) --
	(170.69, 81.46) --
	(170.84, 80.71) --
	(170.99, 80.12) --
	(171.15, 79.71) --
	(171.30, 79.49) --
	(171.45, 79.46) --
	(171.60, 79.61) --
	(171.75, 79.95) --
	(171.90, 80.46) --
	(172.05, 81.12) --
	(172.20, 81.93) --
	(172.35, 82.87) --
	(172.50, 83.92) --
	(172.65, 85.05) --
	(172.80, 86.24) --
	(172.96, 87.47) --
	(173.11, 88.71) --
	(173.26, 89.94) --
	(173.41, 91.13) --
	(173.56, 92.26) --
	(173.71, 93.31) --
	(173.86, 94.26) --
	(174.01, 95.08) --
	(174.16, 95.77) --
	(174.31, 96.30) --
	(174.46, 96.67) --
	(174.61, 96.87) --
	(174.77, 96.90) --
	(174.92, 96.74) --
	(175.07, 96.42) --
	(175.22, 95.92) --
	(175.37, 95.26) --
	(175.52, 94.45) --
	(175.67, 93.51) --
	(175.82, 92.45) --
	(175.97, 91.30) --
	(176.12, 90.07) --
	(176.27, 88.80) --
	(176.42, 87.50) --
	(176.58, 86.20) --
	(176.73, 84.94) --
	(176.88, 83.73) --
	(177.03, 82.61) --
	(177.18, 81.60) --
	(177.33, 80.71) --
	(177.48, 79.99) --
	(177.63, 79.43) --
	(177.78, 79.06) --
	(177.93, 78.88) --
	(178.08, 78.91) --
	(178.23, 79.15) --
	(178.39, 79.60) --
	(178.54, 80.25) --
	(178.69, 81.09) --
	(178.84, 82.10) --
	(178.99, 83.27) --
	(179.14, 84.58) --
	(179.29, 85.99) --
	(179.44, 87.48) --
	(179.59, 89.01) --
	(179.74, 90.56) --
	(179.89, 92.08) --
	(180.04, 93.54) --
	(180.20, 94.91) --
	(180.35, 96.16) --
	(180.50, 97.24) --
	(180.65, 98.13) --
	(180.80, 98.82) --
	(180.95, 99.27) --
	(181.10, 99.47) --
	(181.25, 99.42) --
	(181.40, 99.10) --
	(181.55, 98.53) --
	(181.70, 97.70) --
	(181.85, 96.64) --
	(182.01, 95.35) --
	(182.16, 93.88) --
	(182.31, 92.25) --
	(182.46, 90.50) --
	(182.61, 88.66) --
	(182.76, 86.79) --
	(182.91, 84.92) --
	(183.06, 83.09) --
	(183.21, 81.36) --
	(183.36, 79.77) --
	(183.51, 78.36) --
	(183.66, 77.17) --
	(183.82, 76.23) --
	(183.97, 75.57) --
	(184.12, 75.21) --
	(184.27, 75.16) --
	(184.42, 75.44) --
	(184.57, 76.03) --
	(184.72, 76.94) --
	(184.87, 78.15) --
	(185.02, 79.62) --
	(185.17, 81.34) --
	(185.32, 83.25) --
	(185.47, 85.33) --
	(185.63, 87.51) --
	(185.78, 89.74) --
	(185.93, 91.98) --
	(186.08, 94.15) --
	(186.23, 96.22) --
	(186.38, 98.13) --
	(186.53, 99.81) --
	(186.68,101.24) --
	(186.83,102.37) --
	(186.98,103.16) --
	(187.13,103.59) --
	(187.28,103.64) --
	(187.44,103.31) --
	(187.59,102.60) --
	(187.74,101.52) --
	(187.89,100.10) --
	(188.04, 98.35) --
	(188.19, 96.33) --
	(188.34, 94.08) --
	(188.49, 91.66) --
	(188.64, 89.12) --
	(188.79, 86.52) --
	(188.94, 83.93) --
	(189.09, 81.42) --
	(189.25, 79.06) --
	(189.40, 76.90) --
	(189.55, 75.00) --
	(189.70, 73.42) --
	(189.85, 72.19) --
	(190.00, 71.36) --
	(190.15, 70.95) --
	(190.30, 70.98) --
	(190.45, 71.46) --
	(190.60, 72.37) --
	(190.75, 73.69) --
	(190.90, 75.41) --
	(191.06, 77.47) --
	(191.21, 79.84) --
	(191.36, 82.45) --
	(191.51, 85.25) --
	(191.66, 88.15) --
	(191.81, 91.09) --
	(191.96, 93.99) --
	(192.11, 96.78) --
	(192.26, 99.38) --
	(192.41,101.72) --
	(192.56,103.75) --
	(192.71,105.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.73) -- ( 36.00,131.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.73) -- ( 30.00, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 79.80) -- ( 30.00, 79.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 96.87) -- ( 30.00, 96.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,113.94) -- ( 30.00,113.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,131.01) -- ( 30.00,131.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 62.73) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.80) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 96.87) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,113.94) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,131.01) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.00) --
	(198.74, 60.00) --
	(198.74,133.74) --
	( 36.00,133.74) --
	( 36.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 26.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 96.87) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 60.00) -- (192.71, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 60.00) -- ( 42.03, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 60.00) -- (117.37, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 60.00) -- (192.71, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 44.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 44.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 44.40) {1};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 60.00) rectangle (198.74,133.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.00, 62.73) -- (198.74, 62.73);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.03,105.40) circle (  3.38);

\path[fill=fillColor] ( 49.56, 95.24) circle (  3.38);

\path[fill=fillColor] ( 57.10, 63.15) circle (  3.38);

\path[fill=fillColor] ( 64.63, 90.97) circle (  3.38);

\path[fill=fillColor] ( 72.16,110.42) circle (  3.38);

\path[fill=fillColor] ( 79.70, 79.80) circle (  3.38);

\path[fill=fillColor] ( 87.23, 76.28) circle (  3.38);

\path[fill=fillColor] ( 94.77, 90.97) circle (  3.38);

\path[fill=fillColor] (102.30, 97.29) circle (  3.38);

\path[fill=fillColor] (109.84, 95.24) circle (  3.38);

\path[fill=fillColor] (117.37, 71.27) circle (  3.38);

\path[fill=fillColor] (124.91, 81.43) circle (  3.38);

\path[fill=fillColor] (132.44,113.52) circle (  3.38);

\path[fill=fillColor] (139.97, 85.70) circle (  3.38);

\path[fill=fillColor] (147.51, 66.25) circle (  3.38);

\path[fill=fillColor] (155.04, 96.87) circle (  3.38);

\path[fill=fillColor] (162.58,100.39) circle (  3.38);

\path[fill=fillColor] (170.11, 85.70) circle (  3.38);

\path[fill=fillColor] (177.65, 79.38) circle (  3.38);

\path[fill=fillColor] (185.18, 81.43) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,105.40) --
	( 42.18,105.77) --
	( 42.33,106.12) --
	( 42.48,106.45) --
	( 42.63,106.76) --
	( 42.78,107.06) --
	( 42.93,107.33) --
	( 43.08,107.58) --
	( 43.23,107.81) --
	( 43.39,108.02) --
	( 43.54,108.20) --
	( 43.69,108.37) --
	( 43.84,108.50) --
	( 43.99,108.62) --
	( 44.14,108.71) --
	( 44.29,108.77) --
	( 44.44,108.81) --
	( 44.59,108.83) --
	( 44.74,108.82) --
	( 44.89,108.78) --
	( 45.04,108.72) --
	( 45.20,108.63) --
	( 45.35,108.51) --
	( 45.50,108.37) --
	( 45.65,108.20) --
	( 45.80,108.00) --
	( 45.95,107.78) --
	( 46.10,107.53) --
	( 46.25,107.25) --
	( 46.40,106.95) --
	( 46.55,106.62) --
	( 46.70,106.27) --
	( 46.85,105.89) --
	( 47.01,105.48) --
	( 47.16,105.05) --
	( 47.31,104.60) --
	( 47.46,104.12) --
	( 47.61,103.61) --
	( 47.76,103.09) --
	( 47.91,102.54) --
	( 48.06,101.97) --
	( 48.21,101.38) --
	( 48.36,100.76) --
	( 48.51,100.13) --
	( 48.66, 99.48) --
	( 48.82, 98.81) --
	( 48.97, 98.12) --
	( 49.12, 97.41) --
	( 49.27, 96.69) --
	( 49.42, 95.95) --
	( 49.57, 95.20) --
	( 49.72, 94.44) --
	( 49.87, 93.66) --
	( 50.02, 92.87) --
	( 50.17, 92.07) --
	( 50.32, 91.26) --
	( 50.47, 90.45) --
	( 50.63, 89.62) --
	( 50.78, 88.79) --
	( 50.93, 87.96) --
	( 51.08, 87.12) --
	( 51.23, 86.28) --
	( 51.38, 85.44) --
	( 51.53, 84.59) --
	( 51.68, 83.75) --
	( 51.83, 82.91) --
	( 51.98, 82.07) --
	( 52.13, 81.24) --
	( 52.28, 80.41) --
	( 52.44, 79.59) --
	( 52.59, 78.78) --
	( 52.74, 77.98) --
	( 52.89, 77.18) --
	( 53.04, 76.40) --
	( 53.19, 75.63) --
	( 53.34, 74.87) --
	( 53.49, 74.13) --
	( 53.64, 73.40) --
	( 53.79, 72.70) --
	( 53.94, 72.00) --
	( 54.09, 71.33) --
	( 54.25, 70.68) --
	( 54.40, 70.04) --
	( 54.55, 69.43) --
	( 54.70, 68.85) --
	( 54.85, 68.28) --
	( 55.00, 67.74) --
	( 55.15, 67.23) --
	( 55.30, 66.74) --
	( 55.45, 66.28) --
	( 55.60, 65.84) --
	( 55.75, 65.44) --
	( 55.90, 65.06) --
	( 56.06, 64.71) --
	( 56.21, 64.39) --
	( 56.36, 64.10) --
	( 56.51, 63.85) --
	( 56.66, 63.62) --
	( 56.81, 63.43) --
	( 56.96, 63.27) --
	( 57.11, 63.14) --
	( 57.26, 63.04) --
	( 57.41, 62.98) --
	( 57.56, 62.95) --
	( 57.71, 62.95) --
	( 57.87, 62.98) --
	( 58.02, 63.05) --
	( 58.17, 63.15) --
	( 58.32, 63.29) --
	( 58.47, 63.46) --
	( 58.62, 63.66) --
	( 58.77, 63.89) --
	( 58.92, 64.15) --
	( 59.07, 64.45) --
	( 59.22, 64.78) --
	( 59.37, 65.14) --
	( 59.52, 65.53) --
	( 59.68, 65.95) --
	( 59.83, 66.40) --
	( 59.98, 66.88) --
	( 60.13, 67.38) --
	( 60.28, 67.92) --
	( 60.43, 68.48) --
	( 60.58, 69.06) --
	( 60.73, 69.67) --
	( 60.88, 70.31) --
	( 61.03, 70.97) --
	( 61.18, 71.65) --
	( 61.33, 72.36) --
	( 61.49, 73.08) --
	( 61.64, 73.83) --
	( 61.79, 74.59) --
	( 61.94, 75.37) --
	( 62.09, 76.17) --
	( 62.24, 76.98) --
	( 62.39, 77.81) --
	( 62.54, 78.65) --
	( 62.69, 79.50) --
	( 62.84, 80.36) --
	( 62.99, 81.23) --
	( 63.14, 82.11) --
	( 63.30, 83.00) --
	( 63.45, 83.89) --
	( 63.60, 84.79) --
	( 63.75, 85.69) --
	( 63.90, 86.60) --
	( 64.05, 87.50) --
	( 64.20, 88.41) --
	( 64.35, 89.31) --
	( 64.50, 90.21) --
	( 64.65, 91.11) --
	( 64.80, 92.00) --
	( 64.95, 92.88) --
	( 65.11, 93.76) --
	( 65.26, 94.62) --
	( 65.41, 95.48) --
	( 65.56, 96.33) --
	( 65.71, 97.16) --
	( 65.86, 97.98) --
	( 66.01, 98.79) --
	( 66.16, 99.58) --
	( 66.31,100.35) --
	( 66.46,101.10) --
	( 66.61,101.84) --
	( 66.76,102.56) --
	( 66.92,103.26) --
	( 67.07,103.93) --
	( 67.22,104.58) --
	( 67.37,105.21) --
	( 67.52,105.82) --
	( 67.67,106.40) --
	( 67.82,106.95) --
	( 67.97,107.48) --
	( 68.12,107.99) --
	( 68.27,108.46) --
	( 68.42,108.91) --
	( 68.58,109.33) --
	( 68.73,109.72) --
	( 68.88,110.08) --
	( 69.03,110.41) --
	( 69.18,110.71) --
	( 69.33,110.98) --
	( 69.48,111.22) --
	( 69.63,111.44) --
	( 69.78,111.61) --
	( 69.93,111.76) --
	( 70.08,111.88) --
	( 70.23,111.97) --
	( 70.39,112.02) --
	( 70.54,112.05) --
	( 70.69,112.04) --
	( 70.84,112.01) --
	( 70.99,111.94) --
	( 71.14,111.84) --
	( 71.29,111.72) --
	( 71.44,111.56) --
	( 71.59,111.38) --
	( 71.74,111.16) --
	( 71.89,110.92) --
	( 72.04,110.65) --
	( 72.20,110.36) --
	( 72.35,110.04) --
	( 72.50,109.69) --
	( 72.65,109.31) --
	( 72.80,108.92) --
	( 72.95,108.49) --
	( 73.10,108.05) --
	( 73.25,107.58) --
	( 73.40,107.09) --
	( 73.55,106.58) --
	( 73.70,106.05) --
	( 73.85,105.51) --
	( 74.01,104.94) --
	( 74.16,104.36) --
	( 74.31,103.76) --
	( 74.46,103.14) --
	( 74.61,102.51) --
	( 74.76,101.87) --
	( 74.91,101.21) --
	( 75.06,100.55) --
	( 75.21, 99.87) --
	( 75.36, 99.19) --
	( 75.51, 98.49) --
	( 75.66, 97.79) --
	( 75.82, 97.08) --
	( 75.97, 96.37) --
	( 76.12, 95.65) --
	( 76.27, 94.93) --
	( 76.42, 94.21) --
	( 76.57, 93.48) --
	( 76.72, 92.76) --
	( 76.87, 92.04) --
	( 77.02, 91.32) --
	( 77.17, 90.60) --
	( 77.32, 89.88) --
	( 77.47, 89.17) --
	( 77.63, 88.47) --
	( 77.78, 87.77) --
	( 77.93, 87.08) --
	( 78.08, 86.40) --
	( 78.23, 85.73) --
	( 78.38, 85.06) --
	( 78.53, 84.41) --
	( 78.68, 83.77) --
	( 78.83, 83.14) --
	( 78.98, 82.53) --
	( 79.13, 81.92) --
	( 79.28, 81.34) --
	( 79.44, 80.76) --
	( 79.59, 80.21) --
	( 79.74, 79.67) --
	( 79.89, 79.14) --
	( 80.04, 78.63) --
	( 80.19, 78.15) --
	( 80.34, 77.67) --
	( 80.49, 77.22) --
	( 80.64, 76.79) --
	( 80.79, 76.37) --
	( 80.94, 75.98) --
	( 81.09, 75.60) --
	( 81.25, 75.25) --
	( 81.40, 74.91) --
	( 81.55, 74.60) --
	( 81.70, 74.30) --
	( 81.85, 74.03) --
	( 82.00, 73.78) --
	( 82.15, 73.54) --
	( 82.30, 73.33) --
	( 82.45, 73.14) --
	( 82.60, 72.97) --
	( 82.75, 72.82) --
	( 82.90, 72.69) --
	( 83.06, 72.59) --
	( 83.21, 72.50) --
	( 83.36, 72.43) --
	( 83.51, 72.38) --
	( 83.66, 72.35) --
	( 83.81, 72.34) --
	( 83.96, 72.35) --
	( 84.11, 72.37) --
	( 84.26, 72.42) --
	( 84.41, 72.48) --
	( 84.56, 72.56) --
	( 84.71, 72.65) --
	( 84.87, 72.77) --
	( 85.02, 72.90) --
	( 85.17, 73.04) --
	( 85.32, 73.20) --
	( 85.47, 73.37) --
	( 85.62, 73.56) --
	( 85.77, 73.76) --
	( 85.92, 73.97) --
	( 86.07, 74.20) --
	( 86.22, 74.44) --
	( 86.37, 74.68) --
	( 86.52, 74.94) --
	( 86.68, 75.21) --
	( 86.83, 75.49) --
	( 86.98, 75.78) --
	( 87.13, 76.07) --
	( 87.28, 76.37) --
	( 87.43, 76.68) --
	( 87.58, 77.00) --
	( 87.73, 77.32) --
	( 87.88, 77.65) --
	( 88.03, 77.98) --
	( 88.18, 78.31) --
	( 88.33, 78.65) --
	( 88.49, 79.00) --
	( 88.64, 79.34) --
	( 88.79, 79.69) --
	( 88.94, 80.04) --
	( 89.09, 80.38) --
	( 89.24, 80.73) --
	( 89.39, 81.08) --
	( 89.54, 81.43) --
	( 89.69, 81.78) --
	( 89.84, 82.12) --
	( 89.99, 82.47) --
	( 90.14, 82.81) --
	( 90.30, 83.15) --
	( 90.45, 83.49) --
	( 90.60, 83.82) --
	( 90.75, 84.15) --
	( 90.90, 84.48) --
	( 91.05, 84.80) --
	( 91.20, 85.12) --
	( 91.35, 85.43) --
	( 91.50, 85.73) --
	( 91.65, 86.04) --
	( 91.80, 86.33) --
	( 91.95, 86.63) --
	( 92.11, 86.91) --
	( 92.26, 87.19) --
	( 92.41, 87.46) --
	( 92.56, 87.73) --
	( 92.71, 87.99) --
	( 92.86, 88.25) --
	( 93.01, 88.50) --
	( 93.16, 88.74) --
	( 93.31, 88.98) --
	( 93.46, 89.21) --
	( 93.61, 89.44) --
	( 93.77, 89.66) --
	( 93.92, 89.87) --
	( 94.07, 90.08) --
	( 94.22, 90.28) --
	( 94.37, 90.48) --
	( 94.52, 90.67) --
	( 94.67, 90.85) --
	( 94.82, 91.03) --
	( 94.97, 91.21) --
	( 95.12, 91.38) --
	( 95.27, 91.54) --
	( 95.42, 91.71) --
	( 95.58, 91.86) --
	( 95.73, 92.02) --
	( 95.88, 92.16) --
	( 96.03, 92.31) --
	( 96.18, 92.45) --
	( 96.33, 92.59) --
	( 96.48, 92.72) --
	( 96.63, 92.86) --
	( 96.78, 92.99) --
	( 96.93, 93.11) --
	( 97.08, 93.24) --
	( 97.23, 93.36) --
	( 97.39, 93.48) --
	( 97.54, 93.60) --
	( 97.69, 93.72) --
	( 97.84, 93.84) --
	( 97.99, 93.95) --
	( 98.14, 94.07) --
	( 98.29, 94.18) --
	( 98.44, 94.30) --
	( 98.59, 94.41) --
	( 98.74, 94.53) --
	( 98.89, 94.64) --
	( 99.04, 94.75) --
	( 99.20, 94.87) --
	( 99.35, 94.98) --
	( 99.50, 95.10) --
	( 99.65, 95.21) --
	( 99.80, 95.33) --
	( 99.95, 95.44) --
	(100.10, 95.56) --
	(100.25, 95.67) --
	(100.40, 95.79) --
	(100.55, 95.91) --
	(100.70, 96.03) --
	(100.85, 96.15) --
	(101.01, 96.27) --
	(101.16, 96.39) --
	(101.31, 96.50) --
	(101.46, 96.62) --
	(101.61, 96.74) --
	(101.76, 96.86) --
	(101.91, 96.98) --
	(102.06, 97.10) --
	(102.21, 97.22) --
	(102.36, 97.33) --
	(102.51, 97.45) --
	(102.66, 97.56) --
	(102.82, 97.67) --
	(102.97, 97.78) --
	(103.12, 97.89) --
	(103.27, 98.00) --
	(103.42, 98.10) --
	(103.57, 98.20) --
	(103.72, 98.29) --
	(103.87, 98.38) --
	(104.02, 98.47) --
	(104.17, 98.55) --
	(104.32, 98.63) --
	(104.47, 98.71) --
	(104.63, 98.77) --
	(104.78, 98.83) --
	(104.93, 98.89) --
	(105.08, 98.94) --
	(105.23, 98.98) --
	(105.38, 99.01) --
	(105.53, 99.04) --
	(105.68, 99.06) --
	(105.83, 99.07) --
	(105.98, 99.07) --
	(106.13, 99.06) --
	(106.28, 99.05) --
	(106.44, 99.02) --
	(106.59, 98.98) --
	(106.74, 98.93) --
	(106.89, 98.88) --
	(107.04, 98.81) --
	(107.19, 98.73) --
	(107.34, 98.63) --
	(107.49, 98.53) --
	(107.64, 98.41) --
	(107.79, 98.28) --
	(107.94, 98.14) --
	(108.09, 97.99) --
	(108.25, 97.82) --
	(108.40, 97.64) --
	(108.55, 97.45) --
	(108.70, 97.24) --
	(108.85, 97.02) --
	(109.00, 96.78) --
	(109.15, 96.54) --
	(109.30, 96.28) --
	(109.45, 96.00) --
	(109.60, 95.71) --
	(109.75, 95.41) --
	(109.90, 95.10) --
	(110.06, 94.77) --
	(110.21, 94.42) --
	(110.36, 94.07) --
	(110.51, 93.70) --
	(110.66, 93.32) --
	(110.81, 92.93) --
	(110.96, 92.52) --
	(111.11, 92.11) --
	(111.26, 91.68) --
	(111.41, 91.24) --
	(111.56, 90.79) --
	(111.71, 90.33) --
	(111.87, 89.86) --
	(112.02, 89.38) --
	(112.17, 88.89) --
	(112.32, 88.39) --
	(112.47, 87.88) --
	(112.62, 87.37) --
	(112.77, 86.85) --
	(112.92, 86.32) --
	(113.07, 85.79) --
	(113.22, 85.25) --
	(113.37, 84.70) --
	(113.52, 84.16) --
	(113.68, 83.61) --
	(113.83, 83.05) --
	(113.98, 82.50) --
	(114.13, 81.95) --
	(114.28, 81.39) --
	(114.43, 80.83) --
	(114.58, 80.28) --
	(114.73, 79.73) --
	(114.88, 79.18) --
	(115.03, 78.64) --
	(115.18, 78.09) --
	(115.33, 77.56) --
	(115.49, 77.03) --
	(115.64, 76.51) --
	(115.79, 75.99) --
	(115.94, 75.49) --
	(116.09, 74.99) --
	(116.24, 74.51) --
	(116.39, 74.03) --
	(116.54, 73.57) --
	(116.69, 73.12) --
	(116.84, 72.68) --
	(116.99, 72.26) --
	(117.14, 71.85) --
	(117.30, 71.46) --
	(117.45, 71.08) --
	(117.60, 70.72) --
	(117.75, 70.38) --
	(117.90, 70.06) --
	(118.05, 69.76) --
	(118.20, 69.47) --
	(118.35, 69.21) --
	(118.50, 68.97) --
	(118.65, 68.75) --
	(118.80, 68.56) --
	(118.96, 68.38) --
	(119.11, 68.23) --
	(119.26, 68.10) --
	(119.41, 68.00) --
	(119.56, 67.92) --
	(119.71, 67.87) --
	(119.86, 67.84) --
	(120.01, 67.84) --
	(120.16, 67.87) --
	(120.31, 67.92) --
	(120.46, 67.99) --
	(120.61, 68.10) --
	(120.77, 68.23) --
	(120.92, 68.38) --
	(121.07, 68.56) --
	(121.22, 68.77) --
	(121.37, 69.01) --
	(121.52, 69.27) --
	(121.67, 69.56) --
	(121.82, 69.88) --
	(121.97, 70.22) --
	(122.12, 70.59) --
	(122.27, 70.98) --
	(122.42, 71.40) --
	(122.58, 71.84) --
	(122.73, 72.31) --
	(122.88, 72.80) --
	(123.03, 73.31) --
	(123.18, 73.85) --
	(123.33, 74.41) --
	(123.48, 74.99) --
	(123.63, 75.60) --
	(123.78, 76.22) --
	(123.93, 76.86) --
	(124.08, 77.52) --
	(124.23, 78.20) --
	(124.39, 78.90) --
	(124.54, 79.62) --
	(124.69, 80.35) --
	(124.84, 81.09) --
	(124.99, 81.85) --
	(125.14, 82.62) --
	(125.29, 83.40) --
	(125.44, 84.20) --
	(125.59, 85.00) --
	(125.74, 85.81) --
	(125.89, 86.63) --
	(126.04, 87.46) --
	(126.20, 88.29) --
	(126.35, 89.13) --
	(126.50, 89.97) --
	(126.65, 90.81) --
	(126.80, 91.65) --
	(126.95, 92.50) --
	(127.10, 93.34) --
	(127.25, 94.18) --
	(127.40, 95.01) --
	(127.55, 95.84) --
	(127.70, 96.67) --
	(127.85, 97.48) --
	(128.01, 98.29) --
	(128.16, 99.09) --
	(128.31, 99.88) --
	(128.46,100.65) --
	(128.61,101.42) --
	(128.76,102.17) --
	(128.91,102.90) --
	(129.06,103.62) --
	(129.21,104.32) --
	(129.36,105.00) --
	(129.51,105.67) --
	(129.66,106.31) --
	(129.82,106.93) --
	(129.97,107.53) --
	(130.12,108.11) --
	(130.27,108.66) --
	(130.42,109.19) --
	(130.57,109.69) --
	(130.72,110.16) --
	(130.87,110.61) --
	(131.02,111.03) --
	(131.17,111.43) --
	(131.32,111.79) --
	(131.47,112.12) --
	(131.63,112.42) --
	(131.78,112.70) --
	(131.93,112.94) --
	(132.08,113.15) --
	(132.23,113.33) --
	(132.38,113.47) --
	(132.53,113.58) --
	(132.68,113.66) --
	(132.83,113.71) --
	(132.98,113.72) --
	(133.13,113.71) --
	(133.28,113.65) --
	(133.44,113.57) --
	(133.59,113.45) --
	(133.74,113.30) --
	(133.89,113.12) --
	(134.04,112.90) --
	(134.19,112.65) --
	(134.34,112.37) --
	(134.49,112.06) --
	(134.64,111.71) --
	(134.79,111.34) --
	(134.94,110.93) --
	(135.09,110.50) --
	(135.25,110.04) --
	(135.40,109.54) --
	(135.55,109.02) --
	(135.70,108.48) --
	(135.85,107.90) --
	(136.00,107.30) --
	(136.15,106.68) --
	(136.30,106.03) --
	(136.45,105.36) --
	(136.60,104.67) --
	(136.75,103.95) --
	(136.90,103.22) --
	(137.06,102.46) --
	(137.21,101.69) --
	(137.36,100.90) --
	(137.51,100.10) --
	(137.66, 99.28) --
	(137.81, 98.44) --
	(137.96, 97.60) --
	(138.11, 96.74) --
	(138.26, 95.87) --
	(138.41, 95.00) --
	(138.56, 94.11) --
	(138.71, 93.22) --
	(138.87, 92.32) --
	(139.02, 91.42) --
	(139.17, 90.52) --
	(139.32, 89.62) --
	(139.47, 88.71) --
	(139.62, 87.81) --
	(139.77, 86.91) --
	(139.92, 86.01) --
	(140.07, 85.12) --
	(140.22, 84.23) --
	(140.37, 83.35) --
	(140.52, 82.48) --
	(140.68, 81.61) --
	(140.83, 80.76) --
	(140.98, 79.92) --
	(141.13, 79.10) --
	(141.28, 78.28) --
	(141.43, 77.49) --
	(141.58, 76.70) --
	(141.73, 75.94) --
	(141.88, 75.19) --
	(142.03, 74.47) --
	(142.18, 73.76) --
	(142.33, 73.07) --
	(142.49, 72.41) --
	(142.64, 71.77) --
	(142.79, 71.15) --
	(142.94, 70.56) --
	(143.09, 69.99) --
	(143.24, 69.45) --
	(143.39, 68.93) --
	(143.54, 68.44) --
	(143.69, 67.98) --
	(143.84, 67.55) --
	(143.99, 67.14) --
	(144.15, 66.77) --
	(144.30, 66.42) --
	(144.45, 66.10) --
	(144.60, 65.82) --
	(144.75, 65.56) --
	(144.90, 65.33) --
	(145.05, 65.14) --
	(145.20, 64.98) --
	(145.35, 64.84) --
	(145.50, 64.74) --
	(145.65, 64.67) --
	(145.80, 64.63) --
	(145.96, 64.62) --
	(146.11, 64.64) --
	(146.26, 64.69) --
	(146.41, 64.77) --
	(146.56, 64.88) --
	(146.71, 65.02) --
	(146.86, 65.20) --
	(147.01, 65.39) --
	(147.16, 65.62) --
	(147.31, 65.88) --
	(147.46, 66.16) --
	(147.61, 66.47) --
	(147.77, 66.80) --
	(147.92, 67.16) --
	(148.07, 67.55) --
	(148.22, 67.96) --
	(148.37, 68.39) --
	(148.52, 68.85) --
	(148.67, 69.33) --
	(148.82, 69.83) --
	(148.97, 70.35) --
	(149.12, 70.89) --
	(149.27, 71.44) --
	(149.42, 72.02) --
	(149.58, 72.61) --
	(149.73, 73.22) --
	(149.88, 73.84) --
	(150.03, 74.48) --
	(150.18, 75.13) --
	(150.33, 75.79) --
	(150.48, 76.46) --
	(150.63, 77.14) --
	(150.78, 77.83) --
	(150.93, 78.53) --
	(151.08, 79.23) --
	(151.23, 79.94) --
	(151.39, 80.66) --
	(151.54, 81.38) --
	(151.69, 82.10) --
	(151.84, 82.82) --
	(151.99, 83.55) --
	(152.14, 84.27) --
	(152.29, 84.99) --
	(152.44, 85.71) --
	(152.59, 86.43) --
	(152.74, 87.14) --
	(152.89, 87.85) --
	(153.04, 88.55) --
	(153.20, 89.24) --
	(153.35, 89.93) --
	(153.50, 90.61) --
	(153.65, 91.28) --
	(153.80, 91.93) --
	(153.95, 92.58) --
	(154.10, 93.21) --
	(154.25, 93.84) --
	(154.40, 94.45) --
	(154.55, 95.04) --
	(154.70, 95.62) --
	(154.85, 96.18) --
	(155.01, 96.73) --
	(155.16, 97.27) --
	(155.31, 97.78) --
	(155.46, 98.28) --
	(155.61, 98.76) --
	(155.76, 99.22) --
	(155.91, 99.67) --
	(156.06,100.09) --
	(156.21,100.50) --
	(156.36,100.88) --
	(156.51,101.25) --
	(156.66,101.59) --
	(156.82,101.92) --
	(156.97,102.22) --
	(157.12,102.50) --
	(157.27,102.77) --
	(157.42,103.01) --
	(157.57,103.23) --
	(157.72,103.43) --
	(157.87,103.61) --
	(158.02,103.77) --
	(158.17,103.91) --
	(158.32,104.03) --
	(158.47,104.13) --
	(158.63,104.21) --
	(158.78,104.27) --
	(158.93,104.31) --
	(159.08,104.33) --
	(159.23,104.33) --
	(159.38,104.31) --
	(159.53,104.28) --
	(159.68,104.22) --
	(159.83,104.15) --
	(159.98,104.06) --
	(160.13,103.96) --
	(160.28,103.84) --
	(160.44,103.70) --
	(160.59,103.55) --
	(160.74,103.38) --
	(160.89,103.20) --
	(161.04,103.01) --
	(161.19,102.80) --
	(161.34,102.58) --
	(161.49,102.35) --
	(161.64,102.11) --
	(161.79,101.86) --
	(161.94,101.59) --
	(162.09,101.32) --
	(162.25,101.04) --
	(162.40,100.75) --
	(162.55,100.45) --
	(162.70,100.14) --
	(162.85, 99.83) --
	(163.00, 99.51) --
	(163.15, 99.19) --
	(163.30, 98.86) --
	(163.45, 98.52) --
	(163.60, 98.18) --
	(163.75, 97.84) --
	(163.90, 97.50) --
	(164.06, 97.15) --
	(164.21, 96.81) --
	(164.36, 96.46) --
	(164.51, 96.11) --
	(164.66, 95.76) --
	(164.81, 95.41) --
	(164.96, 95.06) --
	(165.11, 94.72) --
	(165.26, 94.37) --
	(165.41, 94.03) --
	(165.56, 93.69) --
	(165.71, 93.35) --
	(165.87, 93.01) --
	(166.02, 92.68) --
	(166.17, 92.35) --
	(166.32, 92.03) --
	(166.47, 91.71) --
	(166.62, 91.40) --
	(166.77, 91.09) --
	(166.92, 90.78) --
	(167.07, 90.48) --
	(167.22, 90.19) --
	(167.37, 89.90) --
	(167.52, 89.62) --
	(167.68, 89.34) --
	(167.83, 89.07) --
	(167.98, 88.80) --
	(168.13, 88.54) --
	(168.28, 88.29) --
	(168.43, 88.05) --
	(168.58, 87.80) --
	(168.73, 87.57) --
	(168.88, 87.34) --
	(169.03, 87.12) --
	(169.18, 86.90) --
	(169.34, 86.69) --
	(169.49, 86.49) --
	(169.64, 86.29) --
	(169.79, 86.09) --
	(169.94, 85.91) --
	(170.09, 85.72) --
	(170.24, 85.55) --
	(170.39, 85.37) --
	(170.54, 85.21) --
	(170.69, 85.04) --
	(170.84, 84.88) --
	(170.99, 84.73) --
	(171.15, 84.58) --
	(171.30, 84.43) --
	(171.45, 84.29) --
	(171.60, 84.15) --
	(171.75, 84.01) --
	(171.90, 83.88) --
	(172.05, 83.75) --
	(172.20, 83.62) --
	(172.35, 83.49) --
	(172.50, 83.37) --
	(172.65, 83.25) --
	(172.80, 83.13) --
	(172.96, 83.01) --
	(173.11, 82.89) --
	(173.26, 82.77) --
	(173.41, 82.66) --
	(173.56, 82.54) --
	(173.71, 82.43) --
	(173.86, 82.31) --
	(174.01, 82.20) --
	(174.16, 82.09) --
	(174.31, 81.97) --
	(174.46, 81.86) --
	(174.61, 81.74) --
	(174.77, 81.63) --
	(174.92, 81.52) --
	(175.07, 81.40) --
	(175.22, 81.29) --
	(175.37, 81.17) --
	(175.52, 81.05) --
	(175.67, 80.94) --
	(175.82, 80.82) --
	(175.97, 80.70) --
	(176.12, 80.58) --
	(176.27, 80.46) --
	(176.42, 80.34) --
	(176.58, 80.22) --
	(176.73, 80.10) --
	(176.88, 79.98) --
	(177.03, 79.87) --
	(177.18, 79.75) --
	(177.33, 79.63) --
	(177.48, 79.51) --
	(177.63, 79.39) --
	(177.78, 79.28) --
	(177.93, 79.16) --
	(178.08, 79.05) --
	(178.23, 78.94) --
	(178.39, 78.83) --
	(178.54, 78.73) --
	(178.69, 78.62) --
	(178.84, 78.52) --
	(178.99, 78.42) --
	(179.14, 78.33) --
	(179.29, 78.24) --
	(179.44, 78.16) --
	(179.59, 78.07) --
	(179.74, 78.00) --
	(179.89, 77.93) --
	(180.04, 77.86) --
	(180.20, 77.81) --
	(180.35, 77.75) --
	(180.50, 77.71) --
	(180.65, 77.67) --
	(180.80, 77.64) --
	(180.95, 77.62) --
	(181.10, 77.60) --
	(181.25, 77.60) --
	(181.40, 77.60) --
	(181.55, 77.61) --
	(181.70, 77.63) --
	(181.85, 77.67) --
	(182.01, 77.71) --
	(182.16, 77.76) --
	(182.31, 77.83) --
	(182.46, 77.90) --
	(182.61, 77.99) --
	(182.76, 78.09) --
	(182.91, 78.20) --
	(183.06, 78.32) --
	(183.21, 78.45) --
	(183.36, 78.60) --
	(183.51, 78.76) --
	(183.66, 78.94) --
	(183.82, 79.12) --
	(183.97, 79.32) --
	(184.12, 79.54) --
	(184.27, 79.77) --
	(184.42, 80.01) --
	(184.57, 80.26) --
	(184.72, 80.53) --
	(184.87, 80.81) --
	(185.02, 81.11) --
	(185.17, 81.41) --
	(185.32, 81.74) --
	(185.47, 82.07) --
	(185.63, 82.42) --
	(185.78, 82.78) --
	(185.93, 83.15) --
	(186.08, 83.54) --
	(186.23, 83.94) --
	(186.38, 84.35) --
	(186.53, 84.77) --
	(186.68, 85.21) --
	(186.83, 85.65) --
	(186.98, 86.11) --
	(187.13, 86.57) --
	(187.28, 87.05) --
	(187.44, 87.54) --
	(187.59, 88.03) --
	(187.74, 88.53) --
	(187.89, 89.04) --
	(188.04, 89.56) --
	(188.19, 90.08) --
	(188.34, 90.62) --
	(188.49, 91.15) --
	(188.64, 91.69) --
	(188.79, 92.24) --
	(188.94, 92.79) --
	(189.09, 93.34) --
	(189.25, 93.89) --
	(189.40, 94.45) --
	(189.55, 95.00) --
	(189.70, 95.56) --
	(189.85, 96.11) --
	(190.00, 96.66) --
	(190.15, 97.21) --
	(190.30, 97.76) --
	(190.45, 98.30) --
	(190.60, 98.84) --
	(190.75, 99.37) --
	(190.90, 99.90) --
	(191.06,100.42) --
	(191.21,100.93) --
	(191.36,101.43) --
	(191.51,101.92) --
	(191.66,102.40) --
	(191.81,102.87) --
	(191.96,103.33) --
	(192.11,103.77) --
	(192.26,104.20) --
	(192.41,104.62) --
	(192.56,105.02) --
	(192.71,105.40);
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_under_Spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 60.03) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (102.30, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 49.38) circle (  2.25);

\path[fill=fillColor] (162.58, 60.03) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.03) -- ( 30.00, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.34) -- ( 30.00, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.64) -- ( 30.00,102.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.34) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.64) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$\left|Y(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {5.0};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 38.73) -- ( 72.16, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 38.73) -- (102.30, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 38.73) -- (132.44, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 38.73) -- (162.58, 60.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.37, 36.00) -- (117.37,109.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.71, 36.00) -- (192.71,109.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 85.60) -- ( 42.03, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08, 84.31) --
	( 42.03, 81.34) --
	( 45.63, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37, 85.60) -- (117.37, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43, 84.31) --
	(117.37, 81.34) --
	(120.97, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71, 70.69) -- (192.71, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 67.52) --
	(192.71, 68.55) --
	(190.09, 71.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.03, 83.30) {mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.37, 83.30) {Nyquist};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.71, 68.39) {Sampling};
\end{scope}
\end{tikzpicture}


==> Pictures/Example02_under_Spectrum2.tex <==
% Created by tikzDevice version 0.9 on 2016-05-13 14:58:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,139.74);
\begin{scope}
\path[clip] ( 36.00, 60.00) rectangle (198.74,133.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,126.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 84.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.77, 73.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.84, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97, 73.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 84.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.11, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 62.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18, 62.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.73) -- ( 36.00,126.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 62.73) -- ( 30.00, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 84.07) -- ( 30.00, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,105.40) -- ( 30.00,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,126.74) -- ( 30.00,126.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 62.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 84.07) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,105.40) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,126.74) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.00) --
	(198.74, 60.00) --
	(198.74,133.74) --
	( 36.00,133.74) --
	( 36.00, 60.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 96.87) {$\left|Y(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,139.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 60.00) -- (192.71, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 60.00) -- ( 42.03, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 60.00) -- (117.37, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 60.00) -- (192.71, 54.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 44.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 44.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 44.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 60.00) rectangle (198.74,133.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 62.73) -- ( 42.03,126.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 62.73) -- ( 49.56, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 62.73) -- ( 57.10, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63, 62.73) -- ( 64.63, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 62.73) -- ( 72.17, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 62.73) -- ( 79.70, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 62.73) -- ( 87.23, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.77, 62.73) -- ( 94.77, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 62.73) -- (102.30, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.84, 62.73) -- (109.84, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 62.73) -- (117.37, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91, 62.73) -- (124.91, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 62.73) -- (132.44, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97, 62.73) -- (139.97, 73.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 62.73) -- (147.51, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 62.73) -- (155.04, 84.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 62.73) -- (162.58, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.11, 62.73) -- (170.11, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 62.73) -- (177.65, 62.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18, 62.73) -- (185.18, 62.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 62.73) -- (198.74, 62.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.37, 60.00) -- (117.37,133.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.71, 60.00) -- (192.71,133.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03,109.67) -- ( 42.03,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08,108.38) --
	( 42.03,105.40) --
	( 45.63,105.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37,109.67) -- (117.37,105.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.42,108.38) --
	(117.37,105.40) --
	(120.97,105.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71, 94.74) -- (192.71, 92.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 91.57) --
	(192.71, 92.60) --
	(190.09, 95.08);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.03,107.37) {mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.37,107.37) {Nyquist};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.71, 92.44) {Sampling};
\end{scope}
\end{tikzpicture}


==> Pictures/Example03_derivative.tex <==
% Created by tikzDevice version 0.9 on 2016-07-07 10:40:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.28) --
	( 43.53, 39.23) --
	( 45.04, 42.13) --
	( 46.55, 44.96) --
	( 48.06, 47.74) --
	( 49.56, 50.45) --
	( 51.07, 53.11) --
	( 52.58, 55.70) --
	( 54.08, 58.24) --
	( 55.59, 60.72) --
	( 57.10, 63.13) --
	( 58.60, 65.49) --
	( 60.11, 67.79) --
	( 61.62, 70.03) --
	( 63.12, 72.21) --
	( 64.63, 74.32) --
	( 66.14, 76.38) --
	( 67.64, 78.38) --
	( 69.15, 80.32) --
	( 70.66, 82.20) --
	( 72.17, 84.02) --
	( 73.67, 85.78) --
	( 75.18, 87.48) --
	( 76.69, 89.12) --
	( 78.19, 90.71) --
	( 79.70, 92.23) --
	( 81.21, 93.69) --
	( 82.71, 95.09) --
	( 84.22, 96.43) --
	( 85.73, 97.72) --
	( 87.23, 98.94) --
	( 88.74,100.11) --
	( 90.25,101.21) --
	( 91.75,102.25) --
	( 93.26,103.24) --
	( 94.77,104.16) --
	( 96.28,105.03) --
	( 97.78,105.83) --
	( 99.29,106.58) --
	(100.80,107.27) --
	(102.30,107.89) --
	(103.81,108.46) --
	(105.32,108.97) --
	(106.82,109.41) --
	(108.33,109.80) --
	(109.84,110.13) --
	(111.34,110.40) --
	(112.85,110.61) --
	(114.36,110.76) --
	(115.86,110.85) --
	(117.37,110.88) --
	(118.88,110.85) --
	(120.39,110.76) --
	(121.89,110.61) --
	(123.40,110.40) --
	(124.91,110.13) --
	(126.41,109.80) --
	(127.92,109.41) --
	(129.43,108.97) --
	(130.93,108.46) --
	(132.44,107.89) --
	(133.95,107.27) --
	(135.45,106.58) --
	(136.96,105.83) --
	(138.47,105.03) --
	(139.97,104.16) --
	(141.48,103.24) --
	(142.99,102.25) --
	(144.50,101.21) --
	(146.00,100.11) --
	(147.51, 98.94) --
	(149.02, 97.72) --
	(150.52, 96.43) --
	(152.03, 95.09) --
	(153.54, 93.69) --
	(155.04, 92.23) --
	(156.55, 90.71) --
	(158.06, 89.12) --
	(159.56, 87.48) --
	(161.07, 85.78) --
	(162.58, 84.02) --
	(164.08, 82.20) --
	(165.59, 80.32) --
	(167.10, 78.38) --
	(168.60, 76.38) --
	(170.11, 74.32) --
	(171.62, 72.21) --
	(173.13, 70.03) --
	(174.63, 67.79) --
	(176.14, 65.49) --
	(177.65, 63.13) --
	(179.15, 60.72) --
	(180.66, 58.24) --
	(182.17, 55.70) --
	(183.67, 53.11) --
	(185.18, 50.45) --
	(186.69, 47.74) --
	(188.19, 44.96) --
	(189.70, 42.13) --
	(191.21, 39.23) --
	(192.71, 36.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 36.00) -- (177.65, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 36.00) -- ( 57.10, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 36.00) -- ( 87.23, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 36.00) -- (147.51, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 36.00) -- (177.65, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.10, 20.40) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.23, 20.40) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 20.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.65, 20.40) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,118.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.16) -- ( 30.00, 59.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 79.05) -- ( 30.00, 79.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 98.94) -- ( 30.00, 98.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,118.83) -- ( 30.00,118.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {-15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.05) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 98.94) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,118.83) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$x$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$\mathrm{d}{y(x)}/\mathrm{d}{x} $};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,106.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,130.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62, 88.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.48, 64.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 70.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 80.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94, 84.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80, 89.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 92.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 99.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26,102.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,104.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.98,107.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.85,108.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.71,109.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,110.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44,110.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.30,110.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17,110.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.03,109.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.89,108.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76,107.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.62,104.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49,102.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.35, 99.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.21, 97.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.08, 92.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 89.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.80, 84.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.67, 80.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 74.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.40, 70.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.26, 64.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.12, 88.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.99,130.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71,106.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.30,123.36) -- ( 60.66,123.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.48,120.18) -- ( 57.48,126.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.16, 21.74) -- ( 64.53, 21.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 18.56) -- ( 61.35, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03,114.63) -- ( 68.39,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21,111.45) -- ( 65.21,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.89, 47.07) -- ( 72.26, 47.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 43.88) -- ( 69.07, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.76,113.06) -- ( 76.12,113.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94,109.88) -- ( 72.94,116.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 65.24) -- ( 79.98, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80, 62.06) -- ( 76.80, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.48,113.69) -- ( 83.85,113.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67,110.51) -- ( 80.67,116.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.35, 79.20) -- ( 87.71, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 76.01) -- ( 84.53, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.21,114.68) -- ( 91.57,114.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39,111.50) -- ( 88.39,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07, 90.15) -- ( 95.44, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 86.96) -- ( 92.26, 93.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.94,115.19) -- ( 99.30,115.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12,112.01) -- ( 96.12,118.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.80, 98.71) -- (103.17, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.98, 95.52) -- ( 99.98,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67,114.74) -- (107.03,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.85,111.56) -- (103.85,117.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.53,105.23) -- (110.89,105.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.71,102.05) -- (107.71,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.39,113.07) -- (114.76,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,109.88) -- (111.58,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.26,109.95) -- (118.62,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44,106.77) -- (115.44,113.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.12,109.95) -- (122.49,109.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.30,106.77) -- (119.30,113.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.98,113.07) -- (126.35,113.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17,109.88) -- (123.17,116.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.85,105.23) -- (130.21,105.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.03,102.05) -- (127.03,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71,114.74) -- (134.08,114.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.89,111.56) -- (130.89,117.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.58, 98.71) -- (137.94, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 95.52) -- (134.76,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.44,115.19) -- (141.80,115.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.62,112.01) -- (138.62,118.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.30, 90.15) -- (145.67, 90.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 86.96) -- (142.49, 93.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.17,114.68) -- (149.53,114.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.35,111.50) -- (146.35,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.03, 79.20) -- (153.40, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.21, 76.01) -- (150.21, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.90,113.69) -- (157.26,113.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.08,110.51) -- (154.08,116.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.76, 65.24) -- (161.12, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 62.06) -- (157.94, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.62,113.06) -- (164.99,113.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.80,109.88) -- (161.80,116.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.49, 47.07) -- (168.85, 47.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.67, 43.88) -- (165.67, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.35,114.63) -- (172.71,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53,111.45) -- (169.53,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.21, 21.74) -- (176.58, 21.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.40, 18.56) -- (173.40, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.08,123.36) -- (180.44,123.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.26,120.18) -- (177.26,126.55);
\end{scope}
\end{tikzpicture}


==> Pictures/Example03_function.tex <==
% Created by tikzDevice version 0.9 on 2016-07-07 10:40:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.91,130.09) --
	( 48.97,129.81) --
	( 49.27,128.54) --
	( 49.58,127.29) --
	( 49.88,126.06) --
	( 50.18,124.83) --
	( 50.48,123.62) --
	( 50.78,122.43) --
	( 51.09,121.24) --
	( 51.39,120.07) --
	( 51.69,118.92) --
	( 51.99,117.77) --
	( 52.29,116.65) --
	( 52.60,115.53) --
	( 52.90,114.43) --
	( 53.20,113.34) --
	( 53.50,112.26) --
	( 53.80,111.20) --
	( 54.11,110.15) --
	( 54.41,109.11) --
	( 54.71,108.08) --
	( 55.01,107.07) --
	( 55.31,106.07) --
	( 55.62,105.09) --
	( 55.92,104.11) --
	( 56.22,103.15) --
	( 56.52,102.20) --
	( 56.82,101.27) --
	( 57.13,100.34) --
	( 57.43, 99.43) --
	( 57.73, 98.53) --
	( 58.03, 97.64) --
	( 58.33, 96.77) --
	( 58.64, 95.90) --
	( 58.94, 95.05) --
	( 59.24, 94.21) --
	( 59.54, 93.38) --
	( 59.84, 92.57) --
	( 60.15, 91.76) --
	( 60.45, 90.97) --
	( 60.75, 90.19) --
	( 61.05, 89.42) --
	( 61.35, 88.66) --
	( 61.66, 87.92) --
	( 61.96, 87.18) --
	( 62.26, 86.46) --
	( 62.56, 85.74) --
	( 62.86, 85.04) --
	( 63.17, 84.35) --
	( 63.47, 83.67) --
	( 63.77, 83.00) --
	( 64.07, 82.35) --
	( 64.37, 81.70) --
	( 64.68, 81.06) --
	( 64.98, 80.44) --
	( 65.28, 79.82) --
	( 65.58, 79.22) --
	( 65.88, 78.63) --
	( 66.19, 78.04) --
	( 66.49, 77.47) --
	( 66.79, 76.91) --
	( 67.09, 76.36) --
	( 67.39, 75.82) --
	( 67.70, 75.29) --
	( 68.00, 74.76) --
	( 68.30, 74.25) --
	( 68.60, 73.75) --
	( 68.90, 73.26) --
	( 69.21, 72.78) --
	( 69.51, 72.31) --
	( 69.81, 71.85) --
	( 70.11, 71.39) --
	( 70.41, 70.95) --
	( 70.72, 70.52) --
	( 71.02, 70.10) --
	( 71.32, 69.68) --
	( 71.62, 69.28) --
	( 71.92, 68.88) --
	( 72.23, 68.50) --
	( 72.53, 68.12) --
	( 72.83, 67.75) --
	( 73.13, 67.39) --
	( 73.43, 67.05) --
	( 73.74, 66.70) --
	( 74.04, 66.37) --
	( 74.34, 66.05) --
	( 74.64, 65.74) --
	( 74.94, 65.43) --
	( 75.25, 65.13) --
	( 75.55, 64.85) --
	( 75.85, 64.57) --
	( 76.15, 64.30) --
	( 76.45, 64.03) --
	( 76.76, 63.78) --
	( 77.06, 63.53) --
	( 77.36, 63.29) --
	( 77.66, 63.07) --
	( 77.96, 62.84) --
	( 78.26, 62.63) --
	( 78.57, 62.42) --
	( 78.87, 62.23) --
	( 79.17, 62.04) --
	( 79.47, 61.86) --
	( 79.77, 61.68) --
	( 80.08, 61.51) --
	( 80.38, 61.36) --
	( 80.68, 61.20) --
	( 80.98, 61.06) --
	( 81.28, 60.92) --
	( 81.59, 60.79) --
	( 81.89, 60.67) --
	( 82.19, 60.56) --
	( 82.49, 60.45) --
	( 82.79, 60.35) --
	( 83.10, 60.26) --
	( 83.40, 60.17) --
	( 83.70, 60.09) --
	( 84.00, 60.02) --
	( 84.30, 59.95) --
	( 84.61, 59.89) --
	( 84.91, 59.84) --
	( 85.21, 59.79) --
	( 85.51, 59.75) --
	( 85.81, 59.72) --
	( 86.12, 59.70) --
	( 86.42, 59.68) --
	( 86.72, 59.66) --
	( 87.02, 59.65) --
	( 87.32, 59.65) --
	( 87.63, 59.66) --
	( 87.93, 59.67) --
	( 88.23, 59.69) --
	( 88.53, 59.71) --
	( 88.83, 59.74) --
	( 89.14, 59.77) --
	( 89.44, 59.81) --
	( 89.74, 59.86) --
	( 90.04, 59.91) --
	( 90.34, 59.97) --
	( 90.65, 60.03) --
	( 90.95, 60.10) --
	( 91.25, 60.17) --
	( 91.55, 60.25) --
	( 91.85, 60.33) --
	( 92.16, 60.42) --
	( 92.46, 60.52) --
	( 92.76, 60.62) --
	( 93.06, 60.72) --
	( 93.36, 60.83) --
	( 93.67, 60.95) --
	( 93.97, 61.07) --
	( 94.27, 61.19) --
	( 94.57, 61.32) --
	( 94.87, 61.45) --
	( 95.18, 61.59) --
	( 95.48, 61.73) --
	( 95.78, 61.88) --
	( 96.08, 62.03) --
	( 96.38, 62.19) --
	( 96.69, 62.35) --
	( 96.99, 62.51) --
	( 97.29, 62.68) --
	( 97.59, 62.85) --
	( 97.89, 63.03) --
	( 98.20, 63.21) --
	( 98.50, 63.39) --
	( 98.80, 63.58) --
	( 99.10, 63.77) --
	( 99.40, 63.97) --
	( 99.71, 64.17) --
	(100.01, 64.37) --
	(100.31, 64.58) --
	(100.61, 64.79) --
	(100.91, 65.00) --
	(101.22, 65.22) --
	(101.52, 65.44) --
	(101.82, 65.66) --
	(102.12, 65.89) --
	(102.42, 66.12) --
	(102.73, 66.35) --
	(103.03, 66.59) --
	(103.33, 66.82) --
	(103.63, 67.06) --
	(103.93, 67.31) --
	(104.24, 67.56) --
	(104.54, 67.81) --
	(104.84, 68.06) --
	(105.14, 68.31) --
	(105.44, 68.57) --
	(105.75, 68.83) --
	(106.05, 69.09) --
	(106.35, 69.36) --
	(106.65, 69.62) --
	(106.95, 69.89) --
	(107.25, 70.16) --
	(107.56, 70.43) --
	(107.86, 70.71) --
	(108.16, 70.99) --
	(108.46, 71.27) --
	(108.76, 71.55) --
	(109.07, 71.83) --
	(109.37, 72.11) --
	(109.67, 72.40) --
	(109.97, 72.69) --
	(110.27, 72.97) --
	(110.58, 73.26) --
	(110.88, 73.56) --
	(111.18, 73.85) --
	(111.48, 74.14) --
	(111.78, 74.44) --
	(112.09, 74.73) --
	(112.39, 75.03) --
	(112.69, 75.33) --
	(112.99, 75.63) --
	(113.29, 75.93) --
	(113.60, 76.23) --
	(113.90, 76.53) --
	(114.20, 76.84) --
	(114.50, 77.14) --
	(114.80, 77.44) --
	(115.11, 77.75) --
	(115.41, 78.05) --
	(115.71, 78.36) --
	(116.01, 78.66) --
	(116.31, 78.97) --
	(116.62, 79.28) --
	(116.92, 79.58) --
	(117.22, 79.89) --
	(117.52, 80.20) --
	(117.82, 80.50) --
	(118.13, 80.81) --
	(118.43, 81.12) --
	(118.73, 81.42) --
	(119.03, 81.73) --
	(119.33, 82.03) --
	(119.64, 82.34) --
	(119.94, 82.64) --
	(120.24, 82.95) --
	(120.54, 83.25) --
	(120.84, 83.55) --
	(121.15, 83.85) --
	(121.45, 84.16) --
	(121.75, 84.46) --
	(122.05, 84.76) --
	(122.35, 85.05) --
	(122.66, 85.35) --
	(122.96, 85.65) --
	(123.26, 85.94) --
	(123.56, 86.24) --
	(123.86, 86.53) --
	(124.17, 86.82) --
	(124.47, 87.11) --
	(124.77, 87.40) --
	(125.07, 87.69) --
	(125.37, 87.97) --
	(125.68, 88.26) --
	(125.98, 88.54) --
	(126.28, 88.82) --
	(126.58, 89.10) --
	(126.88, 89.38) --
	(127.19, 89.65) --
	(127.49, 89.92) --
	(127.79, 90.19) --
	(128.09, 90.46) --
	(128.39, 90.73) --
	(128.70, 90.99) --
	(129.00, 91.26) --
	(129.30, 91.52) --
	(129.60, 91.77) --
	(129.90, 92.03) --
	(130.21, 92.28) --
	(130.51, 92.53) --
	(130.81, 92.78) --
	(131.11, 93.02) --
	(131.41, 93.26) --
	(131.72, 93.50) --
	(132.02, 93.74) --
	(132.32, 93.97) --
	(132.62, 94.20) --
	(132.92, 94.43) --
	(133.23, 94.65) --
	(133.53, 94.87) --
	(133.83, 95.09) --
	(134.13, 95.30) --
	(134.43, 95.51) --
	(134.74, 95.71) --
	(135.04, 95.92) --
	(135.34, 96.12) --
	(135.64, 96.31) --
	(135.94, 96.50) --
	(136.24, 96.69) --
	(136.55, 96.88) --
	(136.85, 97.06) --
	(137.15, 97.23) --
	(137.45, 97.41) --
	(137.75, 97.58) --
	(138.06, 97.74) --
	(138.36, 97.90) --
	(138.66, 98.06) --
	(138.96, 98.21) --
	(139.26, 98.35) --
	(139.57, 98.50) --
	(139.87, 98.63) --
	(140.17, 98.77) --
	(140.47, 98.90) --
	(140.77, 99.02) --
	(141.08, 99.14) --
	(141.38, 99.25) --
	(141.68, 99.36) --
	(141.98, 99.47) --
	(142.28, 99.57) --
	(142.59, 99.66) --
	(142.89, 99.75) --
	(143.19, 99.84) --
	(143.49, 99.91) --
	(143.79, 99.99) --
	(144.10,100.06) --
	(144.40,100.12) --
	(144.70,100.18) --
	(145.00,100.23) --
	(145.30,100.27) --
	(145.61,100.31) --
	(145.91,100.35) --
	(146.21,100.38) --
	(146.51,100.40) --
	(146.81,100.42) --
	(147.12,100.43) --
	(147.42,100.43) --
	(147.72,100.43) --
	(148.02,100.42) --
	(148.32,100.41) --
	(148.63,100.39) --
	(148.93,100.36) --
	(149.23,100.33) --
	(149.53,100.29) --
	(149.83,100.25) --
	(150.14,100.19) --
	(150.44,100.13) --
	(150.74,100.07) --
	(151.04,100.00) --
	(151.34, 99.92) --
	(151.65, 99.83) --
	(151.95, 99.74) --
	(152.25, 99.64) --
	(152.55, 99.53) --
	(152.85, 99.41) --
	(153.16, 99.29) --
	(153.46, 99.16) --
	(153.76, 99.03) --
	(154.06, 98.88) --
	(154.36, 98.73) --
	(154.67, 98.57) --
	(154.97, 98.41) --
	(155.27, 98.23) --
	(155.57, 98.05) --
	(155.87, 97.86) --
	(156.18, 97.66) --
	(156.48, 97.46) --
	(156.78, 97.24) --
	(157.08, 97.02) --
	(157.38, 96.79) --
	(157.69, 96.55) --
	(157.99, 96.31) --
	(158.29, 96.05) --
	(158.59, 95.79) --
	(158.89, 95.52) --
	(159.20, 95.24) --
	(159.50, 94.95) --
	(159.80, 94.66) --
	(160.10, 94.35) --
	(160.40, 94.04) --
	(160.71, 93.71) --
	(161.01, 93.38) --
	(161.31, 93.04) --
	(161.61, 92.69) --
	(161.91, 92.33) --
	(162.22, 91.97) --
	(162.52, 91.59) --
	(162.82, 91.20) --
	(163.12, 90.81) --
	(163.42, 90.40) --
	(163.73, 89.99) --
	(164.03, 89.57) --
	(164.33, 89.13) --
	(164.63, 88.69) --
	(164.93, 88.24) --
	(165.23, 87.78) --
	(165.54, 87.31) --
	(165.84, 86.83) --
	(166.14, 86.33) --
	(166.44, 85.83) --
	(166.74, 85.32) --
	(167.05, 84.80) --
	(167.35, 84.27) --
	(167.65, 83.73) --
	(167.95, 83.18) --
	(168.25, 82.61) --
	(168.56, 82.04) --
	(168.86, 81.46) --
	(169.16, 80.87) --
	(169.46, 80.26) --
	(169.76, 79.65) --
	(170.07, 79.02) --
	(170.37, 78.39) --
	(170.67, 77.74) --
	(170.97, 77.08) --
	(171.27, 76.41) --
	(171.58, 75.73) --
	(171.88, 75.04) --
	(172.18, 74.34) --
	(172.48, 73.63) --
	(172.78, 72.91) --
	(173.09, 72.17) --
	(173.39, 71.42) --
	(173.69, 70.67) --
	(173.99, 69.90) --
	(174.29, 69.12) --
	(174.60, 68.32) --
	(174.90, 67.52) --
	(175.20, 66.70) --
	(175.50, 65.87) --
	(175.80, 65.03) --
	(176.11, 64.18) --
	(176.41, 63.32) --
	(176.71, 62.44) --
	(177.01, 61.56) --
	(177.31, 60.66) --
	(177.62, 59.74) --
	(177.92, 58.82) --
	(178.22, 57.88) --
	(178.52, 56.93) --
	(178.82, 55.97) --
	(179.13, 55.00) --
	(179.43, 54.01) --
	(179.73, 53.01) --
	(180.03, 52.00) --
	(180.33, 50.98) --
	(180.64, 49.94) --
	(180.94, 48.89) --
	(181.24, 47.82) --
	(181.54, 46.75) --
	(181.84, 45.66) --
	(182.15, 44.56) --
	(182.45, 43.44) --
	(182.75, 42.31) --
	(183.05, 41.17) --
	(183.35, 40.01) --
	(183.66, 38.84) --
	(183.96, 37.66) --
	(184.26, 36.46) --
	(184.56, 35.25) --
	(184.86, 34.03) --
	(185.17, 32.79) --
	(185.47, 31.54) --
	(185.77, 30.28) --
	(186.07, 29.00) --
	(186.37, 27.70) --
	(186.68, 26.40) --
	(186.98, 25.08) --
	(187.28, 23.74) --
	(187.58, 22.39) --
	(187.88, 21.03) --
	(188.19, 19.65) --
	(188.49, 18.26) --
	(188.79, 16.85) --
	(189.09, 15.43) --
	(189.39, 13.99) --
	(189.70, 12.54) --
	(190.00, 11.07) --
	(190.30,  9.59) --
	(190.60,  8.10) --
	(190.90,  6.59) --
	(191.21,  5.06) --
	(191.51,  3.52) --
	(191.81,  1.97) --
	(192.11,  0.39) --
	(192.19,  0.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 36.00) -- (177.65, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 36.00) -- ( 57.10, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 36.00) -- ( 87.23, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 36.00) -- (147.51, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 36.00) -- (177.65, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.10, 20.40) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.23, 20.40) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 20.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.65, 20.40) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.65) -- ( 30.00, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.04) -- ( 30.00, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.43) -- ( 30.00,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.82) -- ( 30.00,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 59.65) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.04) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,100.43) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.82) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$x$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 80.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.89, 89.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.76,104.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62,107.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.48, 99.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 88.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 79.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.07, 72.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94, 67.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.80, 63.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.67, 61.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.53, 59.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 59.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.26, 60.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.12, 62.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.98, 64.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.85, 67.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.71, 70.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 74.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.44, 78.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.30, 82.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17, 85.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.03, 89.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.89, 92.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 95.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.62, 98.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 99.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.35,100.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.21,100.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.08, 98.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 96.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.80, 92.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.67, 87.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.53, 80.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.40, 71.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.26, 60.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.12, 52.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.99, 55.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.85, 70.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 80.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 80.04) -- (198.74, 80.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.37, 36.00) -- (117.37,124.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.03, 80.04) --
	( 42.33, 80.05) --
	( 42.63, 80.08) --
	( 42.93, 80.13) --
	( 43.24, 80.20) --
	( 43.54, 80.29) --
	( 43.84, 80.40) --
	( 44.14, 80.53) --
	( 44.44, 80.68) --
	( 44.75, 80.84) --
	( 45.05, 81.02) --
	( 45.35, 81.22) --
	( 45.65, 81.43) --
	( 45.95, 81.66) --
	( 46.26, 81.90) --
	( 46.56, 82.15) --
	( 46.86, 82.42) --
	( 47.16, 82.69) --
	( 47.46, 82.98) --
	( 47.77, 83.28) --
	( 48.07, 83.58) --
	( 48.37, 83.89) --
	( 48.67, 84.20) --
	( 48.97, 84.52) --
	( 49.27, 84.84) --
	( 49.58, 85.16) --
	( 49.88, 85.48) --
	( 50.18, 85.80) --
	( 50.48, 86.11) --
	( 50.78, 86.43) --
	( 51.09, 86.73) --
	( 51.39, 87.04) --
	( 51.69, 87.33) --
	( 51.99, 87.61) --
	( 52.29, 87.89) --
	( 52.60, 88.15) --
	( 52.90, 88.41) --
	( 53.20, 88.65) --
	( 53.50, 88.87) --
	( 53.80, 89.08) --
	( 54.11, 89.28) --
	( 54.41, 89.46) --
	( 54.71, 89.62) --
	( 55.01, 89.76) --
	( 55.31, 89.89) --
	( 55.62, 90.00) --
	( 55.92, 90.09) --
	( 56.22, 90.15) --
	( 56.52, 90.20) --
	( 56.82, 90.23) --
	( 57.13, 90.24) --
	( 57.43, 90.24) --
	( 57.73, 90.24) --
	( 58.03, 90.24) --
	( 58.33, 90.24) --
	( 58.64, 90.24) --
	( 58.94, 90.24) --
	( 59.24, 90.24) --
	( 59.54, 90.24) --
	( 59.84, 90.24) --
	( 60.15, 90.24) --
	( 60.45, 90.24) --
	( 60.75, 90.24) --
	( 61.05, 90.24) --
	( 61.35, 90.24) --
	( 61.66, 90.24) --
	( 61.96, 90.24) --
	( 62.26, 90.24) --
	( 62.56, 90.24) --
	( 62.86, 90.24) --
	( 63.17, 90.24) --
	( 63.47, 90.24) --
	( 63.77, 90.24) --
	( 64.07, 90.24) --
	( 64.37, 90.24) --
	( 64.68, 90.24) --
	( 64.98, 90.24) --
	( 65.28, 90.24) --
	( 65.58, 90.24) --
	( 65.88, 90.24) --
	( 66.19, 90.24) --
	( 66.49, 90.24) --
	( 66.79, 90.24) --
	( 67.09, 90.24) --
	( 67.39, 90.24) --
	( 67.70, 90.24) --
	( 68.00, 90.24) --
	( 68.30, 90.24) --
	( 68.60, 90.24) --
	( 68.90, 90.24) --
	( 69.21, 90.24) --
	( 69.51, 90.24) --
	( 69.81, 90.24) --
	( 70.11, 90.24) --
	( 70.41, 90.24) --
	( 70.72, 90.24) --
	( 71.02, 90.24) --
	( 71.32, 90.24) --
	( 71.62, 90.24) --
	( 71.92, 90.24) --
	( 72.23, 90.24) --
	( 72.53, 90.24) --
	( 72.83, 90.24) --
	( 73.13, 90.24) --
	( 73.43, 90.24) --
	( 73.74, 90.24) --
	( 74.04, 90.24) --
	( 74.34, 90.24) --
	( 74.64, 90.24) --
	( 74.94, 90.24) --
	( 75.25, 90.24) --
	( 75.55, 90.24) --
	( 75.85, 90.24) --
	( 76.15, 90.24) --
	( 76.45, 90.24) --
	( 76.76, 90.24) --
	( 77.06, 90.24) --
	( 77.36, 90.24) --
	( 77.66, 90.24) --
	( 77.96, 90.24) --
	( 78.26, 90.24) --
	( 78.57, 90.24) --
	( 78.87, 90.24) --
	( 79.17, 90.24) --
	( 79.47, 90.24) --
	( 79.77, 90.24) --
	( 80.08, 90.24) --
	( 80.38, 90.24) --
	( 80.68, 90.24) --
	( 80.98, 90.24) --
	( 81.28, 90.24) --
	( 81.59, 90.24) --
	( 81.89, 90.24) --
	( 82.19, 90.24) --
	( 82.49, 90.24) --
	( 82.79, 90.24) --
	( 83.10, 90.24) --
	( 83.40, 90.24) --
	( 83.70, 90.24) --
	( 84.00, 90.24) --
	( 84.30, 90.24) --
	( 84.61, 90.24) --
	( 84.91, 90.24) --
	( 85.21, 90.24) --
	( 85.51, 90.24) --
	( 85.81, 90.24) --
	( 86.12, 90.24) --
	( 86.42, 90.24) --
	( 86.72, 90.24) --
	( 87.02, 90.24) --
	( 87.32, 90.24) --
	( 87.63, 90.24) --
	( 87.93, 90.24) --
	( 88.23, 90.24) --
	( 88.53, 90.24) --
	( 88.83, 90.24) --
	( 89.14, 90.24) --
	( 89.44, 90.24) --
	( 89.74, 90.24) --
	( 90.04, 90.24) --
	( 90.34, 90.24) --
	( 90.65, 90.24) --
	( 90.95, 90.24) --
	( 91.25, 90.24) --
	( 91.55, 90.24) --
	( 91.85, 90.24) --
	( 92.16, 90.24) --
	( 92.46, 90.24) --
	( 92.76, 90.24) --
	( 93.06, 90.24) --
	( 93.36, 90.24) --
	( 93.67, 90.24) --
	( 93.97, 90.24) --
	( 94.27, 90.24) --
	( 94.57, 90.24) --
	( 94.87, 90.24) --
	( 95.18, 90.24) --
	( 95.48, 90.24) --
	( 95.78, 90.24) --
	( 96.08, 90.24) --
	( 96.38, 90.24) --
	( 96.69, 90.24) --
	( 96.99, 90.24) --
	( 97.29, 90.24) --
	( 97.59, 90.24) --
	( 97.89, 90.24) --
	( 98.20, 90.24) --
	( 98.50, 90.24) --
	( 98.80, 90.24) --
	( 99.10, 90.24) --
	( 99.40, 90.24) --
	( 99.71, 90.24) --
	(100.01, 90.24) --
	(100.31, 90.24) --
	(100.61, 90.24) --
	(100.91, 90.24) --
	(101.22, 90.24) --
	(101.52, 90.24) --
	(101.82, 90.24) --
	(102.12, 90.24) --
	(102.42, 90.24) --
	(102.73, 90.24) --
	(103.03, 90.24) --
	(103.33, 90.24) --
	(103.63, 90.24) --
	(103.93, 90.24) --
	(104.24, 90.24) --
	(104.54, 90.24) --
	(104.84, 90.24) --
	(105.14, 90.24) --
	(105.44, 90.24) --
	(105.75, 90.24) --
	(106.05, 90.24) --
	(106.35, 90.24) --
	(106.65, 90.24) --
	(106.95, 90.24) --
	(107.25, 90.24) --
	(107.56, 90.24) --
	(107.86, 90.24) --
	(108.16, 90.24) --
	(108.46, 90.24) --
	(108.76, 90.24) --
	(109.07, 90.24) --
	(109.37, 90.24) --
	(109.67, 90.24) --
	(109.97, 90.24) --
	(110.27, 90.24) --
	(110.58, 90.24) --
	(110.88, 90.24) --
	(111.18, 90.24) --
	(111.48, 90.24) --
	(111.78, 90.24) --
	(112.09, 90.24) --
	(112.39, 90.24) --
	(112.69, 90.24) --
	(112.99, 90.24) --
	(113.29, 90.24) --
	(113.60, 90.24) --
	(113.90, 90.24) --
	(114.20, 90.24) --
	(114.50, 90.24) --
	(114.80, 90.24) --
	(115.11, 90.24) --
	(115.41, 90.24) --
	(115.71, 90.24) --
	(116.01, 90.24) --
	(116.31, 90.24) --
	(116.62, 90.24) --
	(116.92, 90.24) --
	(117.22, 90.24) --
	(117.52, 90.24) --
	(117.82, 90.24) --
	(118.13, 90.24) --
	(118.43, 90.24) --
	(118.73, 90.24) --
	(119.03, 90.24) --
	(119.33, 90.24) --
	(119.64, 90.24) --
	(119.94, 90.24) --
	(120.24, 90.24) --
	(120.54, 90.24) --
	(120.84, 90.24) --
	(121.15, 90.24) --
	(121.45, 90.24) --
	(121.75, 90.24) --
	(122.05, 90.24) --
	(122.35, 90.24) --
	(122.66, 90.24) --
	(122.96, 90.24) --
	(123.26, 90.24) --
	(123.56, 90.24) --
	(123.86, 90.24) --
	(124.17, 90.24) --
	(124.47, 90.24) --
	(124.77, 90.24) --
	(125.07, 90.24) --
	(125.37, 90.24) --
	(125.68, 90.24) --
	(125.98, 90.24) --
	(126.28, 90.24) --
	(126.58, 90.24) --
	(126.88, 90.24) --
	(127.19, 90.24) --
	(127.49, 90.24) --
	(127.79, 90.24) --
	(128.09, 90.24) --
	(128.39, 90.24) --
	(128.70, 90.24) --
	(129.00, 90.24) --
	(129.30, 90.24) --
	(129.60, 90.24) --
	(129.90, 90.24) --
	(130.21, 90.24) --
	(130.51, 90.24) --
	(130.81, 90.24) --
	(131.11, 90.24) --
	(131.41, 90.24) --
	(131.72, 90.24) --
	(132.02, 90.24) --
	(132.32, 90.24) --
	(132.62, 90.24) --
	(132.92, 90.24) --
	(133.23, 90.24) --
	(133.53, 90.24) --
	(133.83, 90.24) --
	(134.13, 90.24) --
	(134.43, 90.24) --
	(134.74, 90.24) --
	(135.04, 90.24) --
	(135.34, 90.24) --
	(135.64, 90.24) --
	(135.94, 90.24) --
	(136.24, 90.24) --
	(136.55, 90.24) --
	(136.85, 90.24) --
	(137.15, 90.24) --
	(137.45, 90.24) --
	(137.75, 90.24) --
	(138.06, 90.24) --
	(138.36, 90.24) --
	(138.66, 90.24) --
	(138.96, 90.24) --
	(139.26, 90.24) --
	(139.57, 90.24) --
	(139.87, 90.24) --
	(140.17, 90.24) --
	(140.47, 90.24) --
	(140.77, 90.24) --
	(141.08, 90.24) --
	(141.38, 90.24) --
	(141.68, 90.24) --
	(141.98, 90.24) --
	(142.28, 90.24) --
	(142.59, 90.24) --
	(142.89, 90.24) --
	(143.19, 90.24) --
	(143.49, 90.24) --
	(143.79, 90.24) --
	(144.10, 90.24) --
	(144.40, 90.24) --
	(144.70, 90.24) --
	(145.00, 90.24) --
	(145.30, 90.24) --
	(145.61, 90.24) --
	(145.91, 90.24) --
	(146.21, 90.24) --
	(146.51, 90.24) --
	(146.81, 90.24) --
	(147.12, 90.24) --
	(147.42, 90.24) --
	(147.72, 90.24) --
	(148.02, 90.24) --
	(148.32, 90.24) --
	(148.63, 90.24) --
	(148.93, 90.24) --
	(149.23, 90.24) --
	(149.53, 90.24) --
	(149.83, 90.24) --
	(150.14, 90.24) --
	(150.44, 90.24) --
	(150.74, 90.24) --
	(151.04, 90.24) --
	(151.34, 90.24) --
	(151.65, 90.24) --
	(151.95, 90.24) --
	(152.25, 90.24) --
	(152.55, 90.24) --
	(152.85, 90.24) --
	(153.16, 90.24) --
	(153.46, 90.24) --
	(153.76, 90.24) --
	(154.06, 90.24) --
	(154.36, 90.24) --
	(154.67, 90.24) --
	(154.97, 90.24) --
	(155.27, 90.24) --
	(155.57, 90.24) --
	(155.87, 90.24) --
	(156.18, 90.24) --
	(156.48, 90.24) --
	(156.78, 90.24) --
	(157.08, 90.24) --
	(157.38, 90.24) --
	(157.69, 90.24) --
	(157.99, 90.24) --
	(158.29, 90.24) --
	(158.59, 90.24) --
	(158.89, 90.24) --
	(159.20, 90.24) --
	(159.50, 90.24) --
	(159.80, 90.24) --
	(160.10, 90.24) --
	(160.40, 90.24) --
	(160.71, 90.24) --
	(161.01, 90.24) --
	(161.31, 90.24) --
	(161.61, 90.24) --
	(161.91, 90.24) --
	(162.22, 90.24) --
	(162.52, 90.24) --
	(162.82, 90.24) --
	(163.12, 90.24) --
	(163.42, 90.24) --
	(163.73, 90.24) --
	(164.03, 90.24) --
	(164.33, 90.24) --
	(164.63, 90.24) --
	(164.93, 90.24) --
	(165.23, 90.24) --
	(165.54, 90.24) --
	(165.84, 90.24) --
	(166.14, 90.24) --
	(166.44, 90.24) --
	(166.74, 90.24) --
	(167.05, 90.24) --
	(167.35, 90.24) --
	(167.65, 90.24) --
	(167.95, 90.24) --
	(168.25, 90.24) --
	(168.56, 90.24) --
	(168.86, 90.24) --
	(169.16, 90.24) --
	(169.46, 90.24) --
	(169.76, 90.24) --
	(170.07, 90.24) --
	(170.37, 90.24) --
	(170.67, 90.24) --
	(170.97, 90.24) --
	(171.27, 90.24) --
	(171.58, 90.24) --
	(171.88, 90.24) --
	(172.18, 90.24) --
	(172.48, 90.24) --
	(172.78, 90.24) --
	(173.09, 90.24) --
	(173.39, 90.24) --
	(173.69, 90.24) --
	(173.99, 90.24) --
	(174.29, 90.24) --
	(174.60, 90.24) --
	(174.90, 90.24) --
	(175.20, 90.24) --
	(175.50, 90.24) --
	(175.80, 90.24) --
	(176.11, 90.24) --
	(176.41, 90.24) --
	(176.71, 90.24) --
	(177.01, 90.24) --
	(177.31, 90.24) --
	(177.62, 90.24) --
	(177.92, 90.23) --
	(178.22, 90.20) --
	(178.52, 90.15) --
	(178.82, 90.09) --
	(179.13, 90.00) --
	(179.43, 89.89) --
	(179.73, 89.76) --
	(180.03, 89.62) --
	(180.33, 89.46) --
	(180.64, 89.28) --
	(180.94, 89.08) --
	(181.24, 88.87) --
	(181.54, 88.65) --
	(181.84, 88.41) --
	(182.15, 88.15) --
	(182.45, 87.89) --
	(182.75, 87.61) --
	(183.05, 87.33) --
	(183.35, 87.04) --
	(183.66, 86.73) --
	(183.96, 86.43) --
	(184.26, 86.11) --
	(184.56, 85.80) --
	(184.86, 85.48) --
	(185.17, 85.16) --
	(185.47, 84.84) --
	(185.77, 84.52) --
	(186.07, 84.20) --
	(186.37, 83.89) --
	(186.68, 83.58) --
	(186.98, 83.28) --
	(187.28, 82.98) --
	(187.58, 82.69) --
	(187.88, 82.42) --
	(188.19, 82.15) --
	(188.49, 81.90) --
	(188.79, 81.66) --
	(189.09, 81.43) --
	(189.39, 81.22) --
	(189.70, 81.02) --
	(190.00, 80.84) --
	(190.30, 80.68) --
	(190.60, 80.53) --
	(190.90, 80.40) --
	(191.21, 80.29) --
	(191.51, 80.20) --
	(191.81, 80.13) --
	(192.11, 80.08) --
	(192.41, 80.05) --
	(192.71, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 80.04) --
	( 42.33, 80.12) --
	( 42.63, 80.36) --
	( 42.93, 80.74) --
	( 43.24, 81.25) --
	( 43.54, 81.89) --
	( 43.84, 82.63) --
	( 44.14, 83.48) --
	( 44.44, 84.42) --
	( 44.75, 85.43) --
	( 45.05, 86.51) --
	( 45.35, 87.65) --
	( 45.65, 88.83) --
	( 45.95, 90.05) --
	( 46.26, 91.29) --
	( 46.56, 92.54) --
	( 46.86, 93.79) --
	( 47.16, 95.04) --
	( 47.46, 96.27) --
	( 47.77, 97.47) --
	( 48.07, 98.64) --
	( 48.37, 99.77) --
	( 48.67,100.85) --
	( 48.97,101.88) --
	( 49.27,102.84) --
	( 49.58,103.74) --
	( 49.88,104.57) --
	( 50.18,105.32) --
	( 50.48,105.99) --
	( 50.78,106.58) --
	( 51.09,107.08) --
	( 51.39,107.50) --
	( 51.69,107.83) --
	( 51.99,108.07) --
	( 52.29,108.22) --
	( 52.60,108.28) --
	( 52.90,108.25) --
	( 53.20,108.14) --
	( 53.50,107.95) --
	( 53.80,107.67) --
	( 54.11,107.32) --
	( 54.41,106.89) --
	( 54.71,106.39) --
	( 55.01,105.82) --
	( 55.31,105.19) --
	( 55.62,104.50) --
	( 55.92,103.75) --
	( 56.22,102.96) --
	( 56.52,102.12) --
	( 56.82,101.25) --
	( 57.13,100.34) --
	( 57.43, 99.43) --
	( 57.73, 98.53) --
	( 58.03, 97.64) --
	( 58.33, 96.77) --
	( 58.64, 95.90) --
	( 58.94, 95.05) --
	( 59.24, 94.21) --
	( 59.54, 93.38) --
	( 59.84, 92.57) --
	( 60.15, 91.76) --
	( 60.45, 90.97) --
	( 60.75, 90.19) --
	( 61.05, 89.42) --
	( 61.35, 88.66) --
	( 61.66, 87.92) --
	( 61.96, 87.18) --
	( 62.26, 86.46) --
	( 62.56, 85.74) --
	( 62.86, 85.04) --
	( 63.17, 84.35) --
	( 63.47, 83.67) --
	( 63.77, 83.00) --
	( 64.07, 82.35) --
	( 64.37, 81.70) --
	( 64.68, 81.06) --
	( 64.98, 80.44) --
	( 65.28, 79.82) --
	( 65.58, 79.22) --
	( 65.88, 78.63) --
	( 66.19, 78.04) --
	( 66.49, 77.47) --
	( 66.79, 76.91) --
	( 67.09, 76.36) --
	( 67.39, 75.82) --
	( 67.70, 75.29) --
	( 68.00, 74.76) --
	( 68.30, 74.25) --
	( 68.60, 73.75) --
	( 68.90, 73.26) --
	( 69.21, 72.78) --
	( 69.51, 72.31) --
	( 69.81, 71.85) --
	( 70.11, 71.39) --
	( 70.41, 70.95) --
	( 70.72, 70.52) --
	( 71.02, 70.10) --
	( 71.32, 69.68) --
	( 71.62, 69.28) --
	( 71.92, 68.88) --
	( 72.23, 68.50) --
	( 72.53, 68.12) --
	( 72.83, 67.75) --
	( 73.13, 67.39) --
	( 73.43, 67.05) --
	( 73.74, 66.70) --
	( 74.04, 66.37) --
	( 74.34, 66.05) --
	( 74.64, 65.74) --
	( 74.94, 65.43) --
	( 75.25, 65.13) --
	( 75.55, 64.85) --
	( 75.85, 64.57) --
	( 76.15, 64.30) --
	( 76.45, 64.03) --
	( 76.76, 63.78) --
	( 77.06, 63.53) --
	( 77.36, 63.29) --
	( 77.66, 63.07) --
	( 77.96, 62.84) --
	( 78.26, 62.63) --
	( 78.57, 62.42) --
	( 78.87, 62.23) --
	( 79.17, 62.04) --
	( 79.47, 61.86) --
	( 79.77, 61.68) --
	( 80.08, 61.51) --
	( 80.38, 61.36) --
	( 80.68, 61.20) --
	( 80.98, 61.06) --
	( 81.28, 60.92) --
	( 81.59, 60.79) --
	( 81.89, 60.67) --
	( 82.19, 60.56) --
	( 82.49, 60.45) --
	( 82.79, 60.35) --
	( 83.10, 60.26) --
	( 83.40, 60.17) --
	( 83.70, 60.09) --
	( 84.00, 60.02) --
	( 84.30, 59.95) --
	( 84.61, 59.89) --
	( 84.91, 59.84) --
	( 85.21, 59.79) --
	( 85.51, 59.75) --
	( 85.81, 59.72) --
	( 86.12, 59.70) --
	( 86.42, 59.68) --
	( 86.72, 59.66) --
	( 87.02, 59.65) --
	( 87.32, 59.65) --
	( 87.63, 59.66) --
	( 87.93, 59.67) --
	( 88.23, 59.69) --
	( 88.53, 59.71) --
	( 88.83, 59.74) --
	( 89.14, 59.77) --
	( 89.44, 59.81) --
	( 89.74, 59.86) --
	( 90.04, 59.91) --
	( 90.34, 59.97) --
	( 90.65, 60.03) --
	( 90.95, 60.10) --
	( 91.25, 60.17) --
	( 91.55, 60.25) --
	( 91.85, 60.33) --
	( 92.16, 60.42) --
	( 92.46, 60.52) --
	( 92.76, 60.62) --
	( 93.06, 60.72) --
	( 93.36, 60.83) --
	( 93.67, 60.95) --
	( 93.97, 61.07) --
	( 94.27, 61.19) --
	( 94.57, 61.32) --
	( 94.87, 61.45) --
	( 95.18, 61.59) --
	( 95.48, 61.73) --
	( 95.78, 61.88) --
	( 96.08, 62.03) --
	( 96.38, 62.19) --
	( 96.69, 62.35) --
	( 96.99, 62.51) --
	( 97.29, 62.68) --
	( 97.59, 62.85) --
	( 97.89, 63.03) --
	( 98.20, 63.21) --
	( 98.50, 63.39) --
	( 98.80, 63.58) --
	( 99.10, 63.77) --
	( 99.40, 63.97) --
	( 99.71, 64.17) --
	(100.01, 64.37) --
	(100.31, 64.58) --
	(100.61, 64.79) --
	(100.91, 65.00) --
	(101.22, 65.22) --
	(101.52, 65.44) --
	(101.82, 65.66) --
	(102.12, 65.89) --
	(102.42, 66.12) --
	(102.73, 66.35) --
	(103.03, 66.59) --
	(103.33, 66.82) --
	(103.63, 67.06) --
	(103.93, 67.31) --
	(104.24, 67.56) --
	(104.54, 67.81) --
	(104.84, 68.06) --
	(105.14, 68.31) --
	(105.44, 68.57) --
	(105.75, 68.83) --
	(106.05, 69.09) --
	(106.35, 69.36) --
	(106.65, 69.62) --
	(106.95, 69.89) --
	(107.25, 70.16) --
	(107.56, 70.43) --
	(107.86, 70.71) --
	(108.16, 70.99) --
	(108.46, 71.27) --
	(108.76, 71.55) --
	(109.07, 71.83) --
	(109.37, 72.11) --
	(109.67, 72.40) --
	(109.97, 72.69) --
	(110.27, 72.97) --
	(110.58, 73.26) --
	(110.88, 73.56) --
	(111.18, 73.85) --
	(111.48, 74.14) --
	(111.78, 74.44) --
	(112.09, 74.73) --
	(112.39, 75.03) --
	(112.69, 75.33) --
	(112.99, 75.63) --
	(113.29, 75.93) --
	(113.60, 76.23) --
	(113.90, 76.53) --
	(114.20, 76.84) --
	(114.50, 77.14) --
	(114.80, 77.44) --
	(115.11, 77.75) --
	(115.41, 78.05) --
	(115.71, 78.36) --
	(116.01, 78.66) --
	(116.31, 78.97) --
	(116.62, 79.28) --
	(116.92, 79.58) --
	(117.22, 79.89) --
	(117.52, 80.20) --
	(117.82, 80.50) --
	(118.13, 80.81) --
	(118.43, 81.12) --
	(118.73, 81.42) --
	(119.03, 81.73) --
	(119.33, 82.03) --
	(119.64, 82.34) --
	(119.94, 82.64) --
	(120.24, 82.95) --
	(120.54, 83.25) --
	(120.84, 83.55) --
	(121.15, 83.85) --
	(121.45, 84.16) --
	(121.75, 84.46) --
	(122.05, 84.76) --
	(122.35, 85.05) --
	(122.66, 85.35) --
	(122.96, 85.65) --
	(123.26, 85.94) --
	(123.56, 86.24) --
	(123.86, 86.53) --
	(124.17, 86.82) --
	(124.47, 87.11) --
	(124.77, 87.40) --
	(125.07, 87.69) --
	(125.37, 87.97) --
	(125.68, 88.26) --
	(125.98, 88.54) --
	(126.28, 88.82) --
	(126.58, 89.10) --
	(126.88, 89.38) --
	(127.19, 89.65) --
	(127.49, 89.92) --
	(127.79, 90.19) --
	(128.09, 90.46) --
	(128.39, 90.73) --
	(128.70, 90.99) --
	(129.00, 91.26) --
	(129.30, 91.52) --
	(129.60, 91.77) --
	(129.90, 92.03) --
	(130.21, 92.28) --
	(130.51, 92.53) --
	(130.81, 92.78) --
	(131.11, 93.02) --
	(131.41, 93.26) --
	(131.72, 93.50) --
	(132.02, 93.74) --
	(132.32, 93.97) --
	(132.62, 94.20) --
	(132.92, 94.43) --
	(133.23, 94.65) --
	(133.53, 94.87) --
	(133.83, 95.09) --
	(134.13, 95.30) --
	(134.43, 95.51) --
	(134.74, 95.71) --
	(135.04, 95.92) --
	(135.34, 96.12) --
	(135.64, 96.31) --
	(135.94, 96.50) --
	(136.24, 96.69) --
	(136.55, 96.88) --
	(136.85, 97.06) --
	(137.15, 97.23) --
	(137.45, 97.41) --
	(137.75, 97.58) --
	(138.06, 97.74) --
	(138.36, 97.90) --
	(138.66, 98.06) --
	(138.96, 98.21) --
	(139.26, 98.35) --
	(139.57, 98.50) --
	(139.87, 98.63) --
	(140.17, 98.77) --
	(140.47, 98.90) --
	(140.77, 99.02) --
	(141.08, 99.14) --
	(141.38, 99.25) --
	(141.68, 99.36) --
	(141.98, 99.47) --
	(142.28, 99.57) --
	(142.59, 99.66) --
	(142.89, 99.75) --
	(143.19, 99.84) --
	(143.49, 99.91) --
	(143.79, 99.99) --
	(144.10,100.06) --
	(144.40,100.12) --
	(144.70,100.18) --
	(145.00,100.23) --
	(145.30,100.27) --
	(145.61,100.31) --
	(145.91,100.35) --
	(146.21,100.38) --
	(146.51,100.40) --
	(146.81,100.42) --
	(147.12,100.43) --
	(147.42,100.43) --
	(147.72,100.43) --
	(148.02,100.42) --
	(148.32,100.41) --
	(148.63,100.39) --
	(148.93,100.36) --
	(149.23,100.33) --
	(149.53,100.29) --
	(149.83,100.25) --
	(150.14,100.19) --
	(150.44,100.13) --
	(150.74,100.07) --
	(151.04,100.00) --
	(151.34, 99.92) --
	(151.65, 99.83) --
	(151.95, 99.74) --
	(152.25, 99.64) --
	(152.55, 99.53) --
	(152.85, 99.41) --
	(153.16, 99.29) --
	(153.46, 99.16) --
	(153.76, 99.03) --
	(154.06, 98.88) --
	(154.36, 98.73) --
	(154.67, 98.57) --
	(154.97, 98.41) --
	(155.27, 98.23) --
	(155.57, 98.05) --
	(155.87, 97.86) --
	(156.18, 97.66) --
	(156.48, 97.46) --
	(156.78, 97.24) --
	(157.08, 97.02) --
	(157.38, 96.79) --
	(157.69, 96.55) --
	(157.99, 96.31) --
	(158.29, 96.05) --
	(158.59, 95.79) --
	(158.89, 95.52) --
	(159.20, 95.24) --
	(159.50, 94.95) --
	(159.80, 94.66) --
	(160.10, 94.35) --
	(160.40, 94.04) --
	(160.71, 93.71) --
	(161.01, 93.38) --
	(161.31, 93.04) --
	(161.61, 92.69) --
	(161.91, 92.33) --
	(162.22, 91.97) --
	(162.52, 91.59) --
	(162.82, 91.20) --
	(163.12, 90.81) --
	(163.42, 90.40) --
	(163.73, 89.99) --
	(164.03, 89.57) --
	(164.33, 89.13) --
	(164.63, 88.69) --
	(164.93, 88.24) --
	(165.23, 87.78) --
	(165.54, 87.31) --
	(165.84, 86.83) --
	(166.14, 86.33) --
	(166.44, 85.83) --
	(166.74, 85.32) --
	(167.05, 84.80) --
	(167.35, 84.27) --
	(167.65, 83.73) --
	(167.95, 83.18) --
	(168.25, 82.61) --
	(168.56, 82.04) --
	(168.86, 81.46) --
	(169.16, 80.87) --
	(169.46, 80.26) --
	(169.76, 79.65) --
	(170.07, 79.02) --
	(170.37, 78.39) --
	(170.67, 77.74) --
	(170.97, 77.08) --
	(171.27, 76.41) --
	(171.58, 75.73) --
	(171.88, 75.04) --
	(172.18, 74.34) --
	(172.48, 73.63) --
	(172.78, 72.91) --
	(173.09, 72.17) --
	(173.39, 71.42) --
	(173.69, 70.67) --
	(173.99, 69.90) --
	(174.29, 69.12) --
	(174.60, 68.32) --
	(174.90, 67.52) --
	(175.20, 66.70) --
	(175.50, 65.87) --
	(175.80, 65.03) --
	(176.11, 64.18) --
	(176.41, 63.32) --
	(176.71, 62.44) --
	(177.01, 61.56) --
	(177.31, 60.66) --
	(177.62, 59.74) --
	(177.92, 58.84) --
	(178.22, 57.96) --
	(178.52, 57.13) --
	(178.82, 56.33) --
	(179.13, 55.59) --
	(179.43, 54.90) --
	(179.73, 54.27) --
	(180.03, 53.70) --
	(180.33, 53.20) --
	(180.64, 52.77) --
	(180.94, 52.41) --
	(181.24, 52.14) --
	(181.54, 51.94) --
	(181.84, 51.83) --
	(182.15, 51.81) --
	(182.45, 51.87) --
	(182.75, 52.02) --
	(183.05, 52.26) --
	(183.35, 52.59) --
	(183.66, 53.00) --
	(183.96, 53.51) --
	(184.26, 54.10) --
	(184.56, 54.77) --
	(184.86, 55.52) --
	(185.17, 56.34) --
	(185.47, 57.24) --
	(185.77, 58.21) --
	(186.07, 59.23) --
	(186.37, 60.31) --
	(186.68, 61.44) --
	(186.98, 62.62) --
	(187.28, 63.82) --
	(187.58, 65.05) --
	(187.88, 66.30) --
	(188.19, 67.55) --
	(188.49, 68.80) --
	(188.79, 70.04) --
	(189.09, 71.25) --
	(189.39, 72.43) --
	(189.70, 73.57) --
	(190.00, 74.65) --
	(190.30, 75.67) --
	(190.60, 76.61) --
	(190.90, 77.45) --
	(191.21, 78.20) --
	(191.51, 78.84) --
	(191.81, 79.35) --
	(192.11, 79.73) --
	(192.41, 79.96) --
	(192.71, 80.04);
\end{scope}
\end{tikzpicture}


==> Pictures/Example04_DFT_Spectrum.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-14 19:13:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.54, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.05, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.16, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.70, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.73, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.76, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 38.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.03) -- ( 30.00, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.34) -- ( 30.00, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.64) -- ( 30.00,102.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.34) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.64) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$\left|Y(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {20};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.54, 38.73) -- ( 49.54, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.05, 38.73) -- ( 57.05, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 38.73) -- ( 64.57, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 38.73) -- ( 72.08, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 38.73) -- ( 79.60, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 38.73) -- ( 87.11, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 38.73) -- ( 94.62, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 38.73) -- (102.14, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 38.73) -- (109.65, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.16, 38.73) -- (117.16, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68, 38.73) -- (124.68, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 38.73) -- (132.19, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.70, 38.73) -- (139.70, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 38.73) -- (147.22, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.73, 38.73) -- (154.73, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 38.73) -- (162.24, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.76, 38.73) -- (169.76, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 38.73) -- (177.27, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 38.73) -- (184.78, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.37, 36.00) -- (117.37,109.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (192.71, 36.00) -- (192.71,109.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.03, 85.60) -- ( 42.03, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.08, 84.31) --
	( 42.03, 81.34) --
	( 45.63, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37, 85.60) -- (117.37, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.43, 84.31) --
	(117.37, 81.34) --
	(120.97, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.71, 70.69) -- (192.71, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 67.52) --
	(192.71, 68.55) --
	(190.09, 71.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.03, 83.30) {mean};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.37, 83.30) {Nyquist};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.71, 68.39) {Sampling};
\end{scope}
\end{tikzpicture}


==> Pictures/Example04_natural_Spectrum.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-14 19:13:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.54, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.05, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.16,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 49.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.70, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.73, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.76, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.78, 38.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 36.00) -- ( 79.70, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 36.00) -- (155.04, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.70, 20.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.04, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.03) -- ( 30.00, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.34) -- ( 30.00, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.64) -- ( 30.00,102.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.34) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.64) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$\left|Y(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.11, 38.73) -- ( 87.11, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.72, 53.77) --
	( 87.11, 60.03) --
	( 83.50, 53.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 38.73) -- (102.14, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 43.12) --
	(102.14, 49.38) --
	( 98.52, 43.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.16, 38.73) -- (117.16,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.78, 96.39) --
	(117.16,102.64) --
	(113.55, 96.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 38.73) -- (132.19, 49.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.80, 43.12) --
	(132.19, 49.38) --
	(128.58, 43.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 38.73) -- (147.22, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.83, 53.77) --
	(147.22, 60.03) --
	(143.60, 53.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);
\end{scope}
\end{tikzpicture}


==> Pictures/Example05_analytic_Spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-07-12 12:01:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,115.63);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03,102.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 60.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 81.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.77, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.84, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.11, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 38.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.18, 38.73) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 36.00) -- ( 79.70, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.04, 36.00) -- (155.04, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.70, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.04, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 36.00,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.73) -- ( 30.00, 38.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 60.03) -- ( 30.00, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.34) -- ( 30.00, 81.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.64) -- ( 30.00,102.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.73) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.34) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.64) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,109.63) --
	( 36.00,109.63) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 72.82) {$\left|\hat{Y}(2\pi f)\right|$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,109.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 38.73) -- ( 42.03,102.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 38.73) -- ( 57.10, 60.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17, 38.73) -- ( 72.17, 81.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 38.73) -- (198.74, 38.73);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_Wiener.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 37.20, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05,100.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.51,120.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.97,107.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.44,105.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.90, 70.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.36, 99.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 83.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.29, 86.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.75, 83.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 72.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.67, 69.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14, 90.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.60,106.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.06, 95.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.52, 73.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 81.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.45, 77.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.91, 76.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 70.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84, 59.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30, 76.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.76, 84.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.22, 78.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 65.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 52.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.61, 64.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 63.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.54, 67.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 59.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 92.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 67.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.85, 77.23) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31, 72.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77, 68.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.23, 75.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 69.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.16, 73.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.62, 80.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08, 72.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55, 84.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.01,120.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.47,105.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.93, 90.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40, 98.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86, 96.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.32, 89.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.78, 62.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.25, 97.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 68.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17, 94.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.63, 74.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.10,105.99) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.56,120.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.02, 88.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.48, 92.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.95, 87.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 83.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.87, 74.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.33, 78.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.80, 71.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 83.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.72, 90.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.18, 89.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.65, 98.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.11, 63.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.57, 68.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.03, 69.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 63.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.96, 78.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.42, 76.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.88, 68.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.34, 66.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.81, 68.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.27, 62.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73, 81.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 77.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.66, 64.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.12, 61.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.58, 52.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04, 71.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.51, 81.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.97, 92.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 94.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.89, 80.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.36, 82.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.82, 88.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.28, 56.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 68.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.21, 67.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 73.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.13, 79.21) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.59, 87.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.06, 89.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.52,100.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.98, 96.45) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.44, 69.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.91, 79.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.37, 72.80) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.83, 74.03) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 36.00) -- (189.29, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 36.00) -- ( 43.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.30, 36.00) -- ( 72.30, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55, 36.00) -- (101.55, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.80, 36.00) -- (130.80, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04, 36.00) -- (160.04, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.29, 36.00) -- (189.29, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.05, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.30, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.55, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.80, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.04, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.29, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 38.13) -- ( 37.20,121.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 38.13) -- ( 31.20, 38.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 58.92) -- ( 31.20, 58.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 79.71) -- ( 31.20, 79.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,100.50) -- ( 31.20,100.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,121.29) -- ( 31.20,121.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 38.13) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 58.92) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 79.71) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80,100.50) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80,121.29) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 37.20,124.09) --
	( 37.20, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.17,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 80.04) {$s(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.20, 79.71) -- (195.14, 79.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.05, 36.00) -- ( 43.05,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.05, 90.10) --
	( 43.78, 93.31) --
	( 44.52, 96.16) --
	( 45.25, 98.36) --
	( 45.99, 99.68) --
	( 46.72, 99.98) --
	( 47.46, 99.22) --
	( 48.19, 97.45) --
	( 48.93, 94.81) --
	( 49.66, 91.54) --
	( 50.40, 87.93) --
	( 51.13, 84.31) --
	( 51.87, 80.99) --
	( 52.60, 78.26) --
	( 53.34, 76.34) --
	( 54.07, 75.39) --
	( 54.81, 75.43) --
	( 55.54, 76.42) --
	( 56.28, 78.21) --
	( 57.01, 80.56) --
	( 57.75, 83.19) --
	( 58.48, 85.77) --
	( 59.22, 87.98) --
	( 59.95, 89.56) --
	( 60.69, 90.28) --
	( 61.42, 90.01) --
	( 62.16, 88.72) --
	( 62.89, 86.46) --
	( 63.63, 83.40) --
	( 64.36, 79.79) --
	( 65.10, 75.91) --
	( 65.83, 72.10) --
	( 66.57, 68.66) --
	( 67.30, 65.89) --
	( 68.04, 64.00) --
	( 68.77, 63.13) --
	( 69.51, 63.30) --
	( 70.24, 64.47) --
	( 70.98, 66.45) --
	( 71.71, 69.02) --
	( 72.45, 71.88) --
	( 73.18, 74.71) --
	( 73.92, 77.19) --
	( 74.65, 79.05) --
	( 75.38, 80.08) --
	( 76.12, 80.15) --
	( 76.85, 79.23) --
	( 77.59, 77.40) --
	( 78.32, 74.83) --
	( 79.06, 71.76) --
	( 79.79, 68.50) --
	( 80.53, 65.35) --
	( 81.26, 62.64) --
	( 82.00, 60.64) --
	( 82.73, 59.56) --
	( 83.47, 59.52) --
	( 84.20, 60.55) --
	( 84.94, 62.56) --
	( 85.67, 65.38) --
	( 86.41, 68.76) --
	( 87.14, 72.40) --
	( 87.88, 75.98) --
	( 88.61, 79.17) --
	( 89.35, 81.72) --
	( 90.08, 83.41) --
	( 90.82, 84.11) --
	( 91.55, 83.82) --
	( 92.29, 82.61) --
	( 93.02, 80.66) --
	( 93.76, 78.21) --
	( 94.49, 75.57) --
	( 95.23, 73.05) --
	( 95.96, 70.97) --
	( 96.70, 69.59) --
	( 97.43, 69.11) --
	( 98.17, 69.63) --
	( 98.90, 71.18) --
	( 99.64, 73.66) --
	(100.37, 76.88) --
	(101.11, 80.59) --
	(101.84, 84.48) --
	(102.58, 88.23) --
	(103.31, 91.52) --
	(104.05, 94.09) --
	(104.78, 95.73) --
	(105.52, 96.34) --
	(106.25, 95.91) --
	(106.99, 94.52) --
	(107.72, 92.37) --
	(108.45, 89.70) --
	(109.19, 86.82) --
	(109.92, 84.05) --
	(110.66, 81.70) --
	(111.39, 80.03) --
	(112.13, 79.23) --
	(112.86, 79.41) --
	(113.60, 80.56) --
	(114.33, 82.60) --
	(115.07, 85.32) --
	(115.80, 88.46) --
	(116.54, 91.73) --
	(117.27, 94.80) --
	(118.01, 97.35) --
	(118.74, 99.14) --
	(119.48, 99.96) --
	(120.21, 99.73) --
	(120.95, 98.45) --
	(121.68, 96.22) --
	(122.42, 93.24) --
	(123.15, 89.76) --
	(123.89, 86.10) --
	(124.62, 82.59) --
	(125.36, 79.54) --
	(126.09, 77.19) --
	(126.83, 75.74) --
	(127.56, 75.29) --
	(128.30, 75.82) --
	(129.03, 77.23) --
	(129.77, 79.33) --
	(130.50, 81.86) --
	(131.24, 84.50) --
	(131.97, 86.94) --
	(132.71, 88.87) --
	(133.44, 90.04) --
	(134.18, 90.28) --
	(134.91, 89.49) --
	(135.65, 87.70) --
	(136.38, 85.02) --
	(137.12, 81.65) --
	(137.85, 77.86) --
	(138.59, 73.98) --
	(139.32, 70.31) --
	(140.06, 67.18) --
	(140.79, 64.82) --
	(141.52, 63.43) --
	(142.26, 63.09) --
	(142.99, 63.77) --
	(143.73, 65.37) --
	(144.46, 67.68) --
	(145.20, 70.43) --
	(145.93, 73.32) --
	(146.67, 76.01) --
	(147.40, 78.21) --
	(148.14, 79.68) --
	(148.87, 80.24) --
	(149.61, 79.81) --
	(150.34, 78.42) --
	(151.08, 76.20) --
	(151.81, 73.34) --
	(152.55, 70.14) --
	(153.28, 66.89) --
	(154.02, 63.92) --
	(154.75, 61.54) --
	(155.49, 59.98) --
	(156.22, 59.41) --
	(156.96, 59.91) --
	(157.69, 61.44) --
	(158.43, 63.88) --
	(159.16, 67.02) --
	(159.90, 70.57) --
	(160.63, 74.22) --
	(161.37, 77.64) --
	(162.10, 80.54) --
	(162.84, 82.68) --
	(163.57, 83.89) --
	(164.31, 84.09) --
	(165.04, 83.32) --
	(165.78, 81.71) --
	(166.51, 79.48) --
	(167.25, 76.90) --
	(167.98, 74.28) --
	(168.72, 71.94) --
	(169.45, 70.18) --
	(170.19, 69.23) --
	(170.92, 69.24) --
	(171.66, 70.28) --
	(172.39, 72.31) --
	(173.13, 75.19) --
	(173.86, 78.69) --
	(174.59, 82.53) --
	(175.33, 86.39) --
	(176.06, 89.95) --
	(176.80, 92.91) --
	(177.53, 95.04) --
	(178.27, 96.17) --
	(179.00, 96.25) --
	(179.74, 95.33) --
	(180.47, 93.53) --
	(181.21, 91.08) --
	(181.94, 88.26) --
	(182.68, 85.40) --
	(183.41, 82.80) --
	(184.15, 80.76) --
	(184.88, 79.51) --
	(185.62, 79.20) --
	(186.35, 79.87) --
	(187.09, 81.48) --
	(187.82, 83.88) --
	(188.56, 86.85) --
	(189.29, 90.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.05, 90.78) --
	( 44.51, 96.51) --
	( 45.97,100.17) --
	( 47.44,100.27) --
	( 48.90, 96.66) --
	( 50.36, 90.52) --
	( 51.82, 83.93) --
	( 53.29, 79.09) --
	( 54.75, 77.49) --
	( 56.21, 79.31) --
	( 57.67, 83.41) --
	( 59.14, 87.72) --
	( 60.60, 90.09) --
	( 62.06, 89.07) --
	( 63.52, 84.51) --
	( 64.99, 77.61) --
	( 66.45, 70.46) --
	( 67.91, 65.29) --
	( 69.37, 63.56) --
	( 70.84, 65.48) --
	( 72.30, 69.89) --
	( 73.76, 74.73) --
	( 75.22, 77.83) --
	( 76.69, 77.73) --
	( 78.15, 74.28) --
	( 79.61, 68.64) --
	( 81.07, 62.90) --
	( 82.54, 59.25) --
	( 84.00, 59.15) --
	( 85.46, 62.76) --
	( 86.92, 68.90) --
	( 88.39, 75.49) --
	( 89.85, 80.33) --
	( 91.31, 81.93) --
	( 92.77, 80.10) --
	( 94.23, 76.01) --
	( 95.70, 71.69) --
	( 97.16, 69.33) --
	( 98.62, 70.35) --
	(100.08, 74.91) --
	(101.55, 81.81) --
	(103.01, 88.95) --
	(104.47, 94.13) --
	(105.93, 95.86) --
	(107.40, 93.94) --
	(108.86, 89.53) --
	(110.32, 84.69) --
	(111.78, 81.59) --
	(113.25, 81.68) --
	(114.71, 85.14) --
	(116.17, 90.78) --
	(117.63, 96.51) --
	(119.10,100.17) --
	(120.56,100.27) --
	(122.02, 96.66) --
	(123.48, 90.52) --
	(124.95, 83.93) --
	(126.41, 79.09) --
	(127.87, 77.49) --
	(129.33, 79.31) --
	(130.80, 83.41) --
	(132.26, 87.72) --
	(133.72, 90.09) --
	(135.18, 89.07) --
	(136.65, 84.51) --
	(138.11, 77.61) --
	(139.57, 70.46) --
	(141.03, 65.29) --
	(142.49, 63.56) --
	(143.96, 65.48) --
	(145.42, 69.89) --
	(146.88, 74.73) --
	(148.34, 77.83) --
	(149.81, 77.73) --
	(151.27, 74.28) --
	(152.73, 68.64) --
	(154.19, 62.90) --
	(155.66, 59.25) --
	(157.12, 59.15) --
	(158.58, 62.76) --
	(160.04, 68.90) --
	(161.51, 75.49) --
	(162.97, 80.33) --
	(164.43, 81.93) --
	(165.89, 80.10) --
	(167.36, 76.01) --
	(168.82, 71.69) --
	(170.28, 69.33) --
	(171.74, 70.35) --
	(173.21, 74.91) --
	(174.67, 81.81) --
	(176.13, 88.95) --
	(177.59, 94.13) --
	(179.06, 95.86) --
	(180.52, 93.94) --
	(181.98, 89.53) --
	(183.44, 84.69) --
	(184.91, 81.59) --
	(186.37, 81.68) --
	(187.83, 85.14);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_Wiener_spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 37.20, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 41.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.53, 40.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.00,101.25) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.48, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.96, 44.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.44, 54.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.91, 45.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39, 52.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 53.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.34, 47.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 89.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 52.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 51.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 50.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73, 46.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 52.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.68, 58.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 52.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 46.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 55.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59, 59.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.07, 50.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 54.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.03, 40.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 42.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 51.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.46, 45.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 58.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.41, 51.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 43.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.37, 43.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.84, 48.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32, 42.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.80, 43.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.27, 51.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75, 46.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23, 58.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.71, 46.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18, 46.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66, 49.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 57.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.62, 46.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.09, 44.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57, 49.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 57.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52, 53.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.00, 42.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 48.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.96, 49.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43, 50.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91, 41.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.34, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.82, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.73, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.20, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.68, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.16, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.11, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.07, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.55, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.02, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.50, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.36, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.79, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.23, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.18, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.13, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.09, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.04, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.43, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.91, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.38, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.82, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.29, 39.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 36.00) -- (190.77, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 36.00) -- ( 43.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59, 36.00) -- ( 72.59, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 36.00) -- (102.14, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.68, 36.00) -- (131.68, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.23, 36.00) -- (161.23, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.77, 36.00) -- (190.77, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.05, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.59, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.14, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.68, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.23, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.77, 20.40) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 39.26) -- ( 37.20,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 39.26) -- ( 31.20, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 66.45) -- ( 31.20, 66.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 93.64) -- ( 31.20, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,120.82) -- ( 31.20,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 39.26) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 66.45) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 93.64) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80,120.82) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 37.20,124.09) --
	( 37.20, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.17,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 80.04) {$\left| \hat S(2\pi f) \right|$};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 39.26) -- ( 43.05, 41.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.53, 39.26) -- ( 44.53, 40.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.00, 39.26) -- ( 46.00,101.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.48, 39.26) -- ( 47.48, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.96, 39.26) -- ( 48.96, 44.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.44, 39.26) -- ( 50.44, 54.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.91, 39.26) -- ( 51.91, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39, 39.26) -- ( 53.39, 52.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 39.26) -- ( 54.87, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.34, 39.26) -- ( 56.34, 47.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 39.26) -- ( 57.82, 89.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 39.26) -- ( 59.30, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 39.26) -- ( 60.78, 51.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 39.26) -- ( 62.25, 50.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73, 39.26) -- ( 63.73, 46.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 39.26) -- ( 65.21, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.68, 39.26) -- ( 66.68, 58.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 39.26) -- ( 68.16, 52.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 39.26) -- ( 69.64, 46.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 39.26) -- ( 71.12, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59, 39.26) -- ( 72.59, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.07, 39.26) -- ( 74.07, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 39.26) -- ( 75.55, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.03, 39.26) -- ( 77.03, 40.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 39.26) -- ( 78.50, 42.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 39.26) -- ( 79.98, 51.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.46, 39.26) -- ( 81.46, 45.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 39.26) -- ( 82.93, 58.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.41, 39.26) -- ( 84.41, 51.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 39.26) -- ( 85.89, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.37, 39.26) -- ( 87.37, 43.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.84, 39.26) -- ( 88.84, 48.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32, 39.26) -- ( 90.32, 42.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.80, 39.26) -- ( 91.80, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.27, 39.26) -- ( 93.27, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75, 39.26) -- ( 94.75, 46.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23, 39.26) -- ( 96.23, 58.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.71, 39.26) -- ( 97.71, 46.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18, 39.26) -- ( 99.18, 46.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66, 39.26) -- (100.66, 49.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 39.26) -- (102.14, 57.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.62, 39.26) -- (103.62, 46.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.09, 39.26) -- (105.09, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57, 39.26) -- (106.57, 49.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 39.26) -- (108.05, 57.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52, 39.26) -- (109.52, 53.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.00, 39.26) -- (111.00, 42.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 39.26) -- (112.48, 48.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.96, 39.26) -- (113.96, 49.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43, 39.26) -- (115.43, 50.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91, 39.26) -- (116.91, 41.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 39.26) -- (118.39, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86, 39.26) -- (119.86, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.34, 39.26) -- (121.34, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.82, 39.26) -- (122.82, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30, 39.26) -- (124.30, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 39.26) -- (125.77, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 39.26) -- (127.25, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.73, 39.26) -- (128.73, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.20, 39.26) -- (130.20, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.68, 39.26) -- (131.68, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.16, 39.26) -- (133.16, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 39.26) -- (134.64, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.11, 39.26) -- (136.11, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 39.26) -- (137.59, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.07, 39.26) -- (139.07, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.55, 39.26) -- (140.55, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.02, 39.26) -- (142.02, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.50, 39.26) -- (143.50, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98, 39.26) -- (144.98, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 39.26) -- (146.45, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 39.26) -- (147.93, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 39.26) -- (149.41, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89, 39.26) -- (150.89, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.36, 39.26) -- (152.36, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84, 39.26) -- (153.84, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32, 39.26) -- (155.32, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.79, 39.26) -- (156.79, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 39.26) -- (158.27, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75, 39.26) -- (159.75, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.23, 39.26) -- (161.23, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 39.26) -- (162.70, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.18, 39.26) -- (164.18, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66, 39.26) -- (165.66, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.13, 39.26) -- (167.13, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 39.26) -- (168.61, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.09, 39.26) -- (170.09, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 39.26) -- (171.57, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.04, 39.26) -- (173.04, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52, 39.26) -- (174.52, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 39.26) -- (176.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48, 39.26) -- (177.48, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 39.26) -- (178.95, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.43, 39.26) -- (180.43, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.91, 39.26) -- (181.91, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.38, 39.26) -- (183.38, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86, 39.26) -- (184.86, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 39.26) -- (186.34, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.82, 39.26) -- (187.82, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.29, 39.26) -- (189.29, 39.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.05, 39.35) circle (  2.25);

\path[fill=fillColor] ( 44.53, 39.28) circle (  2.25);

\path[fill=fillColor] ( 46.00,109.92) circle (  2.25);

\path[fill=fillColor] ( 47.48, 44.15) circle (  2.25);

\path[fill=fillColor] ( 48.96, 39.78) circle (  2.25);

\path[fill=fillColor] ( 50.44, 43.74) circle (  2.25);

\path[fill=fillColor] ( 51.91, 40.06) circle (  2.25);

\path[fill=fillColor] ( 53.39, 42.49) circle (  2.25);

\path[fill=fillColor] ( 54.87, 43.07) circle (  2.25);

\path[fill=fillColor] ( 56.34, 40.56) circle (  2.25);

\path[fill=fillColor] ( 57.82, 84.93) circle (  2.25);

\path[fill=fillColor] ( 59.30, 42.29) circle (  2.25);

\path[fill=fillColor] ( 60.78, 41.97) circle (  2.25);

\path[fill=fillColor] ( 62.25, 41.44) circle (  2.25);

\path[fill=fillColor] ( 63.73, 40.35) circle (  2.25);

\path[fill=fillColor] ( 65.21, 42.41) circle (  2.25);

\path[fill=fillColor] ( 66.68, 45.83) circle (  2.25);

\path[fill=fillColor] ( 68.16, 42.34) circle (  2.25);

\path[fill=fillColor] ( 69.64, 40.18) circle (  2.25);

\path[fill=fillColor] ( 71.12, 44.33) circle (  2.25);

\path[fill=fillColor] ( 72.59, 46.67) circle (  2.25);

\path[fill=fillColor] ( 74.07, 41.62) circle (  2.25);

\path[fill=fillColor] ( 75.55, 43.48) circle (  2.25);

\path[fill=fillColor] ( 77.03, 39.29) circle (  2.25);

\path[fill=fillColor] ( 78.50, 39.41) circle (  2.25);

\path[fill=fillColor] ( 79.98, 41.95) circle (  2.25);

\path[fill=fillColor] ( 81.46, 39.98) circle (  2.25);

\path[fill=fillColor] ( 82.93, 46.33) circle (  2.25);

\path[fill=fillColor] ( 84.41, 41.87) circle (  2.25);

\path[fill=fillColor] ( 85.89, 39.58) circle (  2.25);

\path[fill=fillColor] ( 87.37, 39.65) circle (  2.25);

\path[fill=fillColor] ( 88.84, 40.78) circle (  2.25);

\path[fill=fillColor] ( 90.32, 39.43) circle (  2.25);

\path[fill=fillColor] ( 91.80, 39.67) circle (  2.25);

\path[fill=fillColor] ( 93.27, 41.94) circle (  2.25);

\path[fill=fillColor] ( 94.75, 40.32) circle (  2.25);

\path[fill=fillColor] ( 96.23, 45.93) circle (  2.25);

\path[fill=fillColor] ( 97.71, 40.11) circle (  2.25);

\path[fill=fillColor] ( 99.18, 40.26) circle (  2.25);

\path[fill=fillColor] (100.66, 41.07) circle (  2.25);

\path[fill=fillColor] (102.14, 45.37) circle (  2.25);

\path[fill=fillColor] (103.62, 40.33) circle (  2.25);

\path[fill=fillColor] (105.09, 39.68) circle (  2.25);

\path[fill=fillColor] (106.57, 41.23) circle (  2.25);

\path[fill=fillColor] (108.05, 45.10) circle (  2.25);

\path[fill=fillColor] (109.52, 43.22) circle (  2.25);

\path[fill=fillColor] (111.00, 39.41) circle (  2.25);

\path[fill=fillColor] (112.48, 40.96) circle (  2.25);

\path[fill=fillColor] (113.96, 41.23) circle (  2.25);

\path[fill=fillColor] (115.43, 41.61) circle (  2.25);

\path[fill=fillColor] (116.91, 39.39) circle (  2.25);

\path[fill=fillColor] (118.39, 39.26) circle (  2.25);

\path[fill=fillColor] (119.86, 39.26) circle (  2.25);

\path[fill=fillColor] (121.34, 39.26) circle (  2.25);

\path[fill=fillColor] (122.82, 39.26) circle (  2.25);

\path[fill=fillColor] (124.30, 39.26) circle (  2.25);

\path[fill=fillColor] (125.77, 39.26) circle (  2.25);

\path[fill=fillColor] (127.25, 39.26) circle (  2.25);

\path[fill=fillColor] (128.73, 39.26) circle (  2.25);

\path[fill=fillColor] (130.20, 39.26) circle (  2.25);

\path[fill=fillColor] (131.68, 39.26) circle (  2.25);

\path[fill=fillColor] (133.16, 39.26) circle (  2.25);

\path[fill=fillColor] (134.64, 39.26) circle (  2.25);

\path[fill=fillColor] (136.11, 39.26) circle (  2.25);

\path[fill=fillColor] (137.59, 39.26) circle (  2.25);

\path[fill=fillColor] (139.07, 39.26) circle (  2.25);

\path[fill=fillColor] (140.55, 39.26) circle (  2.25);

\path[fill=fillColor] (142.02, 39.26) circle (  2.25);

\path[fill=fillColor] (143.50, 39.26) circle (  2.25);

\path[fill=fillColor] (144.98, 39.26) circle (  2.25);

\path[fill=fillColor] (146.45, 39.26) circle (  2.25);

\path[fill=fillColor] (147.93, 39.26) circle (  2.25);

\path[fill=fillColor] (149.41, 39.26) circle (  2.25);

\path[fill=fillColor] (150.89, 39.26) circle (  2.25);

\path[fill=fillColor] (152.36, 39.26) circle (  2.25);

\path[fill=fillColor] (153.84, 39.26) circle (  2.25);

\path[fill=fillColor] (155.32, 39.26) circle (  2.25);

\path[fill=fillColor] (156.79, 39.26) circle (  2.25);

\path[fill=fillColor] (158.27, 39.26) circle (  2.25);

\path[fill=fillColor] (159.75, 39.26) circle (  2.25);

\path[fill=fillColor] (161.23, 39.26) circle (  2.25);

\path[fill=fillColor] (162.70, 39.26) circle (  2.25);

\path[fill=fillColor] (164.18, 39.26) circle (  2.25);

\path[fill=fillColor] (165.66, 39.26) circle (  2.25);

\path[fill=fillColor] (167.13, 39.26) circle (  2.25);

\path[fill=fillColor] (168.61, 39.26) circle (  2.25);

\path[fill=fillColor] (170.09, 39.26) circle (  2.25);

\path[fill=fillColor] (171.57, 39.26) circle (  2.25);

\path[fill=fillColor] (173.04, 39.26) circle (  2.25);

\path[fill=fillColor] (174.52, 39.26) circle (  2.25);

\path[fill=fillColor] (176.00, 39.26) circle (  2.25);

\path[fill=fillColor] (177.48, 39.26) circle (  2.25);

\path[fill=fillColor] (178.95, 39.26) circle (  2.25);

\path[fill=fillColor] (180.43, 39.26) circle (  2.25);

\path[fill=fillColor] (181.91, 39.26) circle (  2.25);

\path[fill=fillColor] (183.38, 39.26) circle (  2.25);

\path[fill=fillColor] (184.86, 39.26) circle (  2.25);

\path[fill=fillColor] (186.34, 39.26) circle (  2.25);

\path[fill=fillColor] (187.82, 39.26) circle (  2.25);

\path[fill=fillColor] (189.29, 39.26) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.05, 39.26) -- ( 43.05, 39.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.53, 39.26) -- ( 44.53, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.00, 39.26) -- ( 46.00,109.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.48, 39.26) -- ( 47.48, 44.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.96, 39.26) -- ( 48.96, 39.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.44, 39.26) -- ( 50.44, 43.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.91, 39.26) -- ( 51.91, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.39, 39.26) -- ( 53.39, 42.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.87, 39.26) -- ( 54.87, 43.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.34, 39.26) -- ( 56.34, 40.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.82, 39.26) -- ( 57.82, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 39.26) -- ( 59.30, 42.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 39.26) -- ( 60.78, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 39.26) -- ( 62.25, 41.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73, 39.26) -- ( 63.73, 40.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 39.26) -- ( 65.21, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.68, 39.26) -- ( 66.68, 45.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.16, 39.26) -- ( 68.16, 42.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.64, 39.26) -- ( 69.64, 40.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 39.26) -- ( 71.12, 44.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59, 39.26) -- ( 72.59, 46.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.07, 39.26) -- ( 74.07, 41.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 39.26) -- ( 75.55, 43.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.03, 39.26) -- ( 77.03, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 39.26) -- ( 78.50, 39.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 39.26) -- ( 79.98, 41.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.46, 39.26) -- ( 81.46, 39.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.93, 39.26) -- ( 82.93, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.41, 39.26) -- ( 84.41, 41.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 39.26) -- ( 85.89, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.37, 39.26) -- ( 87.37, 39.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.84, 39.26) -- ( 88.84, 40.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.32, 39.26) -- ( 90.32, 39.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.80, 39.26) -- ( 91.80, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.27, 39.26) -- ( 93.27, 41.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.75, 39.26) -- ( 94.75, 40.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.23, 39.26) -- ( 96.23, 45.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.71, 39.26) -- ( 97.71, 40.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.18, 39.26) -- ( 99.18, 40.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66, 39.26) -- (100.66, 41.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 39.26) -- (102.14, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.62, 39.26) -- (103.62, 40.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.09, 39.26) -- (105.09, 39.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.57, 39.26) -- (106.57, 41.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 39.26) -- (108.05, 45.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.52, 39.26) -- (109.52, 43.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.00, 39.26) -- (111.00, 39.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.48, 39.26) -- (112.48, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.96, 39.26) -- (113.96, 41.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.43, 39.26) -- (115.43, 41.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.91, 39.26) -- (116.91, 39.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.39, 39.26) -- (118.39, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86, 39.26) -- (119.86, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.34, 39.26) -- (121.34, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.82, 39.26) -- (122.82, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30, 39.26) -- (124.30, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 39.26) -- (125.77, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 39.26) -- (127.25, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.73, 39.26) -- (128.73, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.20, 39.26) -- (130.20, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.68, 39.26) -- (131.68, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.16, 39.26) -- (133.16, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 39.26) -- (134.64, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.11, 39.26) -- (136.11, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.59, 39.26) -- (137.59, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.07, 39.26) -- (139.07, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.55, 39.26) -- (140.55, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.02, 39.26) -- (142.02, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.50, 39.26) -- (143.50, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.98, 39.26) -- (144.98, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.45, 39.26) -- (146.45, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.93, 39.26) -- (147.93, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41, 39.26) -- (149.41, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.89, 39.26) -- (150.89, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.36, 39.26) -- (152.36, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.84, 39.26) -- (153.84, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32, 39.26) -- (155.32, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.79, 39.26) -- (156.79, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.27, 39.26) -- (158.27, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75, 39.26) -- (159.75, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.23, 39.26) -- (161.23, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 39.26) -- (162.70, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.18, 39.26) -- (164.18, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.66, 39.26) -- (165.66, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.13, 39.26) -- (167.13, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.61, 39.26) -- (168.61, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.09, 39.26) -- (170.09, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 39.26) -- (171.57, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.04, 39.26) -- (173.04, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52, 39.26) -- (174.52, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00, 39.26) -- (176.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48, 39.26) -- (177.48, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.95, 39.26) -- (178.95, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.43, 39.26) -- (180.43, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.91, 39.26) -- (181.91, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.38, 39.26) -- (183.38, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86, 39.26) -- (184.86, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 39.26) -- (186.34, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.82, 39.26) -- (187.82, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.29, 39.26) -- (189.29, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 37.20, 47.69) -- (195.14, 47.69);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_ideal_filter_frequency_domain.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 50.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 44.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.91, 43.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 44.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92, 46.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 45.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 40.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 45.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 44.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 42.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 45.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.98, 47.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99, 39.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 45.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 84.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 45.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 43.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 44.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 44.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 44.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 44.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 42.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 78.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 45.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 46.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 45.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 78.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 42.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.10, 44.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 44.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 44.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 44.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 43.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 45.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 84.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 45.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.16, 39.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 47.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 45.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.19, 42.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 44.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 45.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 40.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 45.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 46.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23, 44.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.24, 43.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 44.95) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 36.00) -- (177.22, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 36.00) -- ( 56.93, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 36.00) -- ( 87.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 36.00) -- (117.07, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 36.00) -- (147.15, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 36.00) -- (177.22, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.93, 20.40) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.00, 20.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.07, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.15, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.22, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.57) -- ( 30.00, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.89) -- ( 30.00, 71.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.20) -- ( 30.00, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,104.51) -- ( 30.00,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.82) -- ( 30.00,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 71.89) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,104.51) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$\left| \hat Y(2\pi f) \right|$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 39.26) -- ( 41.89, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 39.26) -- ( 44.90, 44.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.91, 39.26) -- ( 47.91, 43.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 39.26) -- ( 50.92, 44.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92, 39.26) -- ( 53.92, 46.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 39.26) -- ( 56.93, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 39.26) -- ( 59.94, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 39.26) -- ( 62.94, 45.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 39.26) -- ( 65.95, 44.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 39.26) -- ( 68.96, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 39.26) -- ( 71.97, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 39.26) -- ( 74.97, 45.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.98, 39.26) -- ( 77.98, 47.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99, 39.26) -- ( 80.99, 39.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 39.26) -- ( 84.00, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 39.26) -- ( 87.00, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 39.26) -- ( 90.01, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 39.26) -- ( 93.02, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 39.26) -- ( 96.02, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 39.26) -- ( 99.03, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 39.26) -- (102.04, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 39.26) -- (105.05, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 39.26) -- (108.05, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 39.26) -- (111.06, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 39.26) -- (114.07, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 39.26) -- (117.07, 46.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 39.26) -- (120.08, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 39.26) -- (123.09, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 39.26) -- (126.10, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.10, 39.26) -- (129.10, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 39.26) -- (132.11, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 39.26) -- (135.12, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 39.26) -- (138.13, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 39.26) -- (141.13, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 39.26) -- (144.14, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 39.26) -- (147.15, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 39.26) -- (150.15, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.16, 39.26) -- (153.16, 39.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 39.26) -- (156.17, 47.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 39.26) -- (159.18, 45.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 39.26) -- (162.18, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.19, 39.26) -- (165.19, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 39.26) -- (168.20, 44.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 39.26) -- (171.20, 45.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 39.26) -- (174.21, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 39.26) -- (177.22, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 39.26) -- (180.23, 46.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23, 39.26) -- (183.23, 44.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.24, 39.26) -- (186.24, 43.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 39.26) -- (189.25, 44.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.89, 39.26) circle (  2.25);

\path[fill=fillColor] ( 44.90, 39.26) circle (  2.25);

\path[fill=fillColor] ( 47.91, 39.26) circle (  2.25);

\path[fill=fillColor] ( 50.92, 39.26) circle (  2.25);

\path[fill=fillColor] ( 53.92, 39.26) circle (  2.25);

\path[fill=fillColor] ( 56.93, 39.26) circle (  2.25);

\path[fill=fillColor] ( 59.94, 39.26) circle (  2.25);

\path[fill=fillColor] ( 62.94, 39.26) circle (  2.25);

\path[fill=fillColor] ( 65.95, 39.26) circle (  2.25);

\path[fill=fillColor] ( 68.96, 39.26) circle (  2.25);

\path[fill=fillColor] ( 71.97, 39.26) circle (  2.25);

\path[fill=fillColor] ( 74.97, 39.26) circle (  2.25);

\path[fill=fillColor] ( 77.98, 39.26) circle (  2.25);

\path[fill=fillColor] ( 80.99, 39.26) circle (  2.25);

\path[fill=fillColor] ( 84.00, 39.26) circle (  2.25);

\path[fill=fillColor] ( 87.00, 39.26) circle (  2.25);

\path[fill=fillColor] ( 90.01, 39.26) circle (  2.25);

\path[fill=fillColor] ( 93.02, 39.26) circle (  2.25);

\path[fill=fillColor] ( 96.02, 39.26) circle (  2.25);

\path[fill=fillColor] ( 99.03, 39.26) circle (  2.25);

\path[fill=fillColor] (102.04, 39.26) circle (  2.25);

\path[fill=fillColor] (105.05, 39.26) circle (  2.25);

\path[fill=fillColor] (108.05, 39.26) circle (  2.25);

\path[fill=fillColor] (111.06, 78.97) circle (  2.25);

\path[fill=fillColor] (114.07, 45.96) circle (  2.25);

\path[fill=fillColor] (117.07, 46.00) circle (  2.25);

\path[fill=fillColor] (120.08, 45.96) circle (  2.25);

\path[fill=fillColor] (123.09, 78.97) circle (  2.25);

\path[fill=fillColor] (126.10, 39.26) circle (  2.25);

\path[fill=fillColor] (129.10, 39.26) circle (  2.25);

\path[fill=fillColor] (132.11, 39.26) circle (  2.25);

\path[fill=fillColor] (135.12, 39.26) circle (  2.25);

\path[fill=fillColor] (138.13, 39.26) circle (  2.25);

\path[fill=fillColor] (141.13, 39.26) circle (  2.25);

\path[fill=fillColor] (144.14, 39.26) circle (  2.25);

\path[fill=fillColor] (147.15, 39.26) circle (  2.25);

\path[fill=fillColor] (150.15, 39.26) circle (  2.25);

\path[fill=fillColor] (153.16, 39.26) circle (  2.25);

\path[fill=fillColor] (156.17, 39.26) circle (  2.25);

\path[fill=fillColor] (159.18, 39.26) circle (  2.25);

\path[fill=fillColor] (162.18, 39.26) circle (  2.25);

\path[fill=fillColor] (165.19, 39.26) circle (  2.25);

\path[fill=fillColor] (168.20, 39.26) circle (  2.25);

\path[fill=fillColor] (171.20, 39.26) circle (  2.25);

\path[fill=fillColor] (174.21, 39.26) circle (  2.25);

\path[fill=fillColor] (177.22, 39.26) circle (  2.25);

\path[fill=fillColor] (180.23, 39.26) circle (  2.25);

\path[fill=fillColor] (183.23, 39.26) circle (  2.25);

\path[fill=fillColor] (186.24, 39.26) circle (  2.25);

\path[fill=fillColor] (189.25, 39.26) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 39.26) -- ( 41.89, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 39.26) -- ( 44.90, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.91, 39.26) -- ( 47.91, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 39.26) -- ( 50.92, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92, 39.26) -- ( 53.92, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 39.26) -- ( 56.93, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 39.26) -- ( 59.94, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 39.26) -- ( 62.94, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 39.26) -- ( 65.95, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 39.26) -- ( 68.96, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 39.26) -- ( 71.97, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 39.26) -- ( 74.97, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.98, 39.26) -- ( 77.98, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99, 39.26) -- ( 80.99, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 39.26) -- ( 84.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 39.26) -- ( 87.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 39.26) -- ( 90.01, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 39.26) -- ( 93.02, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 39.26) -- ( 96.02, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 39.26) -- ( 99.03, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 39.26) -- (102.04, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 39.26) -- (105.05, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 39.26) -- (108.05, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 39.26) -- (111.06, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 39.26) -- (114.07, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 39.26) -- (117.07, 46.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 39.26) -- (120.08, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 39.26) -- (123.09, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 39.26) -- (126.10, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.10, 39.26) -- (129.10, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 39.26) -- (132.11, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 39.26) -- (135.12, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 39.26) -- (138.13, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 39.26) -- (141.13, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 39.26) -- (144.14, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 39.26) -- (147.15, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 39.26) -- (150.15, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.16, 39.26) -- (153.16, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 39.26) -- (156.17, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 39.26) -- (159.18, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 39.26) -- (162.18, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.19, 39.26) -- (165.19, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 39.26) -- (168.20, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 39.26) -- (171.20, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 39.26) -- (174.21, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 39.26) -- (177.22, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 39.26) -- (180.23, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23, 39.26) -- (183.23, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.24, 39.26) -- (186.24, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 39.26) -- (189.25, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (108.05, 39.26) --
	(108.05,120.82) --
	(126.10,120.82) --
	(126.10, 39.26);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_ideal_filter_time_domain.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89,100.96) --
	( 42.63,107.41) --
	( 43.38,113.13) --
	( 44.12,117.55) --
	( 44.86,120.21) --
	( 45.60,120.82) --
	( 46.34,119.29) --
	( 47.08,115.72) --
	( 47.82,110.42) --
	( 48.56,103.85) --
	( 49.30, 96.60) --
	( 50.04, 89.32) --
	( 50.78, 82.64) --
	( 51.52, 77.16) --
	( 52.26, 73.30) --
	( 53.00, 71.38) --
	( 53.74, 71.47) --
	( 54.48, 73.47) --
	( 55.22, 77.06) --
	( 55.96, 81.78) --
	( 56.70, 87.06) --
	( 57.44, 92.24) --
	( 58.18, 96.70) --
	( 58.93, 99.87) --
	( 59.67,101.32) --
	( 60.41,100.78) --
	( 61.15, 98.17) --
	( 61.89, 93.64) --
	( 62.63, 87.49) --
	( 63.37, 80.23) --
	( 64.11, 72.43) --
	( 64.85, 64.76) --
	( 65.59, 57.86) --
	( 66.33, 52.29) --
	( 67.07, 48.49) --
	( 67.81, 46.74) --
	( 68.55, 47.09) --
	( 69.29, 49.43) --
	( 70.03, 53.42) --
	( 70.77, 58.58) --
	( 71.51, 64.33) --
	( 72.25, 70.01) --
	( 72.99, 75.00) --
	( 73.73, 78.74) --
	( 74.47, 80.81) --
	( 75.22, 80.95) --
	( 75.96, 79.11) --
	( 76.70, 75.43) --
	( 77.44, 70.27) --
	( 78.18, 64.10) --
	( 78.92, 57.53) --
	( 79.66, 51.20) --
	( 80.40, 45.76) --
	( 81.14, 41.74) --
	( 81.88, 39.57) --
	( 82.62, 39.49) --
	( 83.36, 41.55) --
	( 84.10, 45.59) --
	( 84.84, 51.26) --
	( 85.58, 58.06) --
	( 86.32, 65.37) --
	( 87.06, 72.56) --
	( 87.80, 78.99) --
	( 88.54, 84.11) --
	( 89.28, 87.50) --
	( 90.02, 88.92) --
	( 90.77, 88.33) --
	( 91.51, 85.90) --
	( 92.25, 81.98) --
	( 92.99, 77.06) --
	( 93.73, 71.75) --
	( 94.47, 66.69) --
	( 95.21, 62.50) --
	( 95.95, 59.72) --
	( 96.69, 58.75) --
	( 97.43, 59.81) --
	( 98.17, 62.92) --
	( 98.91, 67.90) --
	( 99.65, 74.37) --
	(100.39, 81.83) --
	(101.13, 89.66) --
	(101.87, 97.19) --
	(102.61,103.81) --
	(103.35,108.97) --
	(104.09,112.28) --
	(104.83,113.51) --
	(105.57,112.63) --
	(106.32,109.85) --
	(107.06,105.51) --
	(107.80,100.15) --
	(108.54, 94.35) --
	(109.28, 88.79) --
	(110.02, 84.06) --
	(110.76, 80.71) --
	(111.50, 79.11) --
	(112.24, 79.46) --
	(112.98, 81.78) --
	(113.72, 85.87) --
	(114.46, 91.34) --
	(115.20, 97.67) --
	(115.94,104.24) --
	(116.68,110.40) --
	(117.42,115.54) --
	(118.16,119.12) --
	(118.90,120.78) --
	(119.64,120.32) --
	(120.38,117.75) --
	(121.12,113.26) --
	(121.87,107.26) --
	(122.61,100.27) --
	(123.35, 92.92) --
	(124.09, 85.87) --
	(124.83, 79.72) --
	(125.57, 75.00) --
	(126.31, 72.09) --
	(127.05, 71.18) --
	(127.79, 72.25) --
	(128.53, 75.09) --
	(129.27, 79.31) --
	(130.01, 84.39) --
	(130.75, 89.70) --
	(131.49, 94.60) --
	(132.23, 98.48) --
	(132.97,100.84) --
	(133.71,101.31) --
	(134.45, 99.73) --
	(135.19, 96.13) --
	(135.93, 90.74) --
	(136.67, 83.96) --
	(137.42, 76.36) --
	(138.16, 68.54) --
	(138.90, 61.18) --
	(139.64, 54.88) --
	(140.38, 50.15) --
	(141.12, 47.35) --
	(141.86, 46.65) --
	(142.60, 48.03) --
	(143.34, 51.24) --
	(144.08, 55.89) --
	(144.82, 61.42) --
	(145.56, 67.22) --
	(146.30, 72.63) --
	(147.04, 77.06) --
	(147.78, 80.00) --
	(148.52, 81.13) --
	(149.26, 80.27) --
	(150.00, 77.48) --
	(150.74, 73.01) --
	(151.48, 67.27) --
	(152.22, 60.82) --
	(152.97, 54.29) --
	(153.71, 48.33) --
	(154.45, 43.54) --
	(155.19, 40.40) --
	(155.93, 39.26) --
	(156.67, 40.26) --
	(157.41, 43.34) --
	(158.15, 48.25) --
	(158.89, 54.55) --
	(159.63, 61.69) --
	(160.37, 69.03) --
	(161.11, 75.91) --
	(161.85, 81.74) --
	(162.59, 86.04) --
	(163.33, 88.46) --
	(164.07, 88.87) --
	(164.81, 87.33) --
	(165.55, 84.10) --
	(166.29, 79.61) --
	(167.03, 74.41) --
	(167.77, 69.14) --
	(168.52, 64.45) --
	(169.26, 60.91) --
	(170.00, 58.99) --
	(170.74, 59.02) --
	(171.48, 61.12) --
	(172.22, 65.20) --
	(172.96, 70.98) --
	(173.70, 78.02) --
	(174.44, 85.74) --
	(175.18, 93.50) --
	(175.92,100.65) --
	(176.66,106.60) --
	(177.40,110.88) --
	(178.14,113.16) --
	(178.88,113.32) --
	(179.62,111.46) --
	(180.36,107.84) --
	(181.10,102.92) --
	(181.84, 97.26) --
	(182.58, 91.50) --
	(183.32, 86.28) --
	(184.07, 82.19) --
	(184.81, 79.67) --
	(185.55, 79.03) --
	(186.29, 80.39) --
	(187.03, 83.63) --
	(187.77, 88.46) --
	(188.51, 94.43) --
	(189.25,100.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- (189.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- ( 41.89, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 36.00) -- ( 71.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.84, 36.00) -- (100.84, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.31, 36.00) -- (130.31, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 36.00) -- (159.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 36.00) -- (189.25, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.89, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.36, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.84, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.31, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.78, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.25, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.28) -- ( 36.00,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.28) -- ( 30.00, 38.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.17) -- ( 30.00, 59.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.07) -- ( 30.00, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.96) -- ( 30.00,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,121.86) -- ( 30.00,121.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.28) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 59.17) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.07) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,100.96) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,121.86) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 96.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.84,125.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.79,122.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.74, 76.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 74.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63, 74.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58,113.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 74.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 34.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 64.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,102.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 79.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21, 45.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.15, 40.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.10, 55.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05, 97.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 70.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.94, 60.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89, 52.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.84, 88.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.78,107.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.73,113.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68, 87.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.62, 82.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,101.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.52,114.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47, 96.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41, 97.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 63.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.31, 84.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.25,100.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.20, 82.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.15, 54.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09, 36.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 54.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.99, 76.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94, 58.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.88, 47.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.83, 54.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 69.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72, 72.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.67, 77.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.62, 59.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 43.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 72.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.46,117.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.41,118.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.35, 68.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 70.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 80.07) -- (195.14, 80.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.89, 36.00) -- ( 41.89,124.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 98.76) --
	( 44.84, 98.91) --
	( 47.79, 97.80) --
	( 50.74, 95.50) --
	( 53.68, 92.20) --
	( 56.63, 88.10) --
	( 59.58, 83.50) --
	( 62.52, 78.68) --
	( 65.47, 73.97) --
	( 68.42, 69.68) --
	( 71.36, 66.07) --
	( 74.31, 63.40) --
	( 77.26, 61.82) --
	( 80.21, 61.44) --
	( 83.15, 62.29) --
	( 86.10, 64.30) --
	( 89.05, 67.34) --
	( 91.99, 71.22) --
	( 94.94, 75.68) --
	( 97.89, 80.43) --
	(100.84, 85.15) --
	(103.78, 89.54) --
	(106.73, 93.29) --
	(109.68, 96.16) --
	(112.62, 97.94) --
	(115.57, 98.51) --
	(118.52, 97.80) --
	(121.47, 95.84) --
	(124.41, 92.74) --
	(127.36, 88.67) --
	(130.31, 83.86) --
	(133.25, 78.61) --
	(136.20, 73.23) --
	(139.15, 68.04) --
	(142.09, 63.36) --
	(145.04, 59.47) --
	(147.99, 56.61) --
	(150.94, 54.95) --
	(153.88, 54.61) --
	(156.83, 55.59) --
	(159.78, 57.85) --
	(162.72, 61.24) --
	(165.67, 65.57) --
	(168.62, 70.56) --
	(171.57, 75.92) --
	(174.51, 81.33) --
	(177.46, 86.46) --
	(180.41, 91.00) --
	(183.35, 94.70) --
	(186.30, 97.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.89,100.96) --
	( 43.37,100.80) --
	( 44.84,100.31) --
	( 46.31, 99.49) --
	( 47.79, 98.38) --
	( 49.26, 96.97) --
	( 50.74, 95.30) --
	( 52.21, 93.39) --
	( 53.68, 91.26) --
	( 55.16, 88.96) --
	( 56.63, 86.52) --
	( 58.10, 83.98) --
	( 59.58, 81.38) --
	( 61.05, 78.75) --
	( 62.52, 76.15) --
	( 64.00, 73.61) --
	( 65.47, 71.17) --
	( 66.94, 68.87) --
	( 68.42, 66.75) --
	( 69.89, 64.84) --
	( 71.36, 63.16) --
	( 72.84, 61.76) --
	( 74.31, 60.64) --
	( 75.79, 59.83) --
	( 77.26, 59.34) --
	( 78.73, 59.17) --
	( 80.21, 59.34) --
	( 81.68, 59.83) --
	( 83.15, 60.64) --
	( 84.63, 61.76) --
	( 86.10, 63.16) --
	( 87.57, 64.84) --
	( 89.05, 66.75) --
	( 90.52, 68.87) --
	( 91.99, 71.17) --
	( 93.47, 73.61) --
	( 94.94, 76.15) --
	( 96.42, 78.75) --
	( 97.89, 81.38) --
	( 99.36, 83.98) --
	(100.84, 86.52) --
	(102.31, 88.96) --
	(103.78, 91.26) --
	(105.26, 93.39) --
	(106.73, 95.30) --
	(108.20, 96.97) --
	(109.68, 98.38) --
	(111.15, 99.49) --
	(112.62,100.31) --
	(114.10,100.80) --
	(115.57,100.96) --
	(117.04,100.80) --
	(118.52,100.31) --
	(119.99, 99.49) --
	(121.47, 98.38) --
	(122.94, 96.97) --
	(124.41, 95.30) --
	(125.89, 93.39) --
	(127.36, 91.26) --
	(128.83, 88.96) --
	(130.31, 86.52) --
	(131.78, 83.98) --
	(133.25, 81.38) --
	(134.73, 78.75) --
	(136.20, 76.15) --
	(137.67, 73.61) --
	(139.15, 71.17) --
	(140.62, 68.87) --
	(142.09, 66.75) --
	(143.57, 64.84) --
	(145.04, 63.16) --
	(146.52, 61.76) --
	(147.99, 60.64) --
	(149.46, 59.83) --
	(150.94, 59.34) --
	(152.41, 59.17) --
	(153.88, 59.34) --
	(155.36, 59.83) --
	(156.83, 60.64) --
	(158.30, 61.76) --
	(159.78, 63.16) --
	(161.25, 64.84) --
	(162.72, 66.75) --
	(164.20, 68.87) --
	(165.67, 71.17) --
	(167.15, 73.61) --
	(168.62, 76.15) --
	(170.09, 78.75) --
	(171.57, 81.38) --
	(173.04, 83.98) --
	(174.51, 86.52) --
	(175.99, 88.96) --
	(177.46, 91.26) --
	(178.93, 93.39) --
	(180.41, 95.30) --
	(181.88, 96.97) --
	(183.35, 98.38) --
	(184.83, 99.49) --
	(186.30,100.31) --
	(187.77,100.80) --
	(189.25,100.96);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_moving_average_frequency_domain.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 50.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 44.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.91, 43.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 44.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92, 46.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 45.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 40.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 45.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 44.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 42.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 45.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.98, 47.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99, 39.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 45.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 84.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 45.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 43.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 44.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 44.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 44.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 44.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 42.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 78.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 45.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 46.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 45.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 78.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 42.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.10, 44.00) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 44.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 44.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 44.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 43.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 45.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 84.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 45.97) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.16, 39.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 47.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 45.85) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 42.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.19, 42.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 44.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 45.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 40.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 45.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 46.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23, 44.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.24, 43.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 44.95) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 36.00) -- (177.22, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 36.00) -- ( 56.93, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 36.00) -- ( 87.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 36.00) -- (117.07, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 36.00) -- (147.15, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 36.00) -- (177.22, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.93, 20.40) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.00, 20.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.07, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.15, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.22, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.57) -- ( 30.00, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.89) -- ( 30.00, 71.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.20) -- ( 30.00, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,104.51) -- ( 30.00,104.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.82) -- ( 30.00,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 71.89) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,104.51) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$\left| \hat Y(2\pi f) \right|$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.26) -- (195.14, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.07, 36.00) -- (117.07,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 39.26) -- ( 41.89, 50.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 39.26) -- ( 44.90, 44.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.91, 39.26) -- ( 47.91, 43.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 39.26) -- ( 50.92, 44.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92, 39.26) -- ( 53.92, 46.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 39.26) -- ( 56.93, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 39.26) -- ( 59.94, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 39.26) -- ( 62.94, 45.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 39.26) -- ( 65.95, 44.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 39.26) -- ( 68.96, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 39.26) -- ( 71.97, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 39.26) -- ( 74.97, 45.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.98, 39.26) -- ( 77.98, 47.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99, 39.26) -- ( 80.99, 39.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 39.26) -- ( 84.00, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 39.26) -- ( 87.00, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 39.26) -- ( 90.01, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 39.26) -- ( 93.02, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 39.26) -- ( 96.02, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 39.26) -- ( 99.03, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 39.26) -- (102.04, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 39.26) -- (105.05, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 39.26) -- (108.05, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 39.26) -- (111.06, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 39.26) -- (114.07, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 39.26) -- (117.07, 46.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 39.26) -- (120.08, 45.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 39.26) -- (123.09, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 39.26) -- (126.10, 42.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.10, 39.26) -- (129.10, 44.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 39.26) -- (132.11, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 39.26) -- (135.12, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 39.26) -- (138.13, 44.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 39.26) -- (141.13, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 39.26) -- (144.14, 45.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 39.26) -- (147.15, 84.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 39.26) -- (150.15, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.16, 39.26) -- (153.16, 39.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 39.26) -- (156.17, 47.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 39.26) -- (159.18, 45.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 39.26) -- (162.18, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.19, 39.26) -- (165.19, 42.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 39.26) -- (168.20, 44.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 39.26) -- (171.20, 45.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 39.26) -- (174.21, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 39.26) -- (177.22, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 39.26) -- (180.23, 46.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23, 39.26) -- (183.23, 44.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.24, 39.26) -- (186.24, 43.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 39.26) -- (189.25, 44.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 41.89, 41.52) circle (  2.25);

\path[fill=fillColor] ( 44.90, 40.35) circle (  2.25);

\path[fill=fillColor] ( 47.91, 39.96) circle (  2.25);

\path[fill=fillColor] ( 50.92, 39.90) circle (  2.25);

\path[fill=fillColor] ( 53.92, 39.73) circle (  2.25);

\path[fill=fillColor] ( 56.93, 39.26) circle (  2.25);

\path[fill=fillColor] ( 59.94, 39.32) circle (  2.25);

\path[fill=fillColor] ( 62.94, 40.10) circle (  2.25);

\path[fill=fillColor] ( 65.95, 40.24) circle (  2.25);

\path[fill=fillColor] ( 68.96, 40.07) circle (  2.25);

\path[fill=fillColor] ( 71.97, 39.95) circle (  2.25);

\path[fill=fillColor] ( 74.97, 40.89) circle (  2.25);

\path[fill=fillColor] ( 77.98, 41.17) circle (  2.25);

\path[fill=fillColor] ( 80.99, 39.34) circle (  2.25);

\path[fill=fillColor] ( 84.00, 39.91) circle (  2.25);

\path[fill=fillColor] ( 87.00, 39.26) circle (  2.25);

\path[fill=fillColor] ( 90.01, 39.97) circle (  2.25);

\path[fill=fillColor] ( 93.02, 40.31) circle (  2.25);

\path[fill=fillColor] ( 96.02, 41.29) circle (  2.25);

\path[fill=fillColor] ( 99.03, 41.75) circle (  2.25);

\path[fill=fillColor] (102.04, 42.47) circle (  2.25);

\path[fill=fillColor] (105.05, 42.89) circle (  2.25);

\path[fill=fillColor] (108.05, 42.48) circle (  2.25);

\path[fill=fillColor] (111.06, 76.51) circle (  2.25);

\path[fill=fillColor] (114.07, 45.86) circle (  2.25);

\path[fill=fillColor] (117.07, 46.00) circle (  2.25);

\path[fill=fillColor] (120.08, 45.86) circle (  2.25);

\path[fill=fillColor] (123.09, 76.51) circle (  2.25);

\path[fill=fillColor] (126.10, 42.48) circle (  2.25);

\path[fill=fillColor] (129.10, 42.89) circle (  2.25);

\path[fill=fillColor] (132.11, 42.47) circle (  2.25);

\path[fill=fillColor] (135.12, 41.75) circle (  2.25);

\path[fill=fillColor] (138.13, 41.29) circle (  2.25);

\path[fill=fillColor] (141.13, 40.31) circle (  2.25);

\path[fill=fillColor] (144.14, 39.97) circle (  2.25);

\path[fill=fillColor] (147.15, 39.26) circle (  2.25);

\path[fill=fillColor] (150.15, 39.91) circle (  2.25);

\path[fill=fillColor] (153.16, 39.34) circle (  2.25);

\path[fill=fillColor] (156.17, 41.17) circle (  2.25);

\path[fill=fillColor] (159.18, 40.89) circle (  2.25);

\path[fill=fillColor] (162.18, 39.95) circle (  2.25);

\path[fill=fillColor] (165.19, 40.07) circle (  2.25);

\path[fill=fillColor] (168.20, 40.24) circle (  2.25);

\path[fill=fillColor] (171.20, 40.10) circle (  2.25);

\path[fill=fillColor] (174.21, 39.32) circle (  2.25);

\path[fill=fillColor] (177.22, 39.26) circle (  2.25);

\path[fill=fillColor] (180.23, 39.73) circle (  2.25);

\path[fill=fillColor] (183.23, 39.90) circle (  2.25);

\path[fill=fillColor] (186.24, 39.96) circle (  2.25);

\path[fill=fillColor] (189.25, 40.35) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 39.26) -- ( 41.89, 41.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.90, 39.26) -- ( 44.90, 40.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.91, 39.26) -- ( 47.91, 39.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 39.26) -- ( 50.92, 39.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92, 39.26) -- ( 53.92, 39.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 39.26) -- ( 56.93, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.94, 39.26) -- ( 59.94, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 39.26) -- ( 62.94, 40.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 39.26) -- ( 65.95, 40.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 39.26) -- ( 68.96, 40.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.97, 39.26) -- ( 71.97, 39.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 39.26) -- ( 74.97, 40.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.98, 39.26) -- ( 77.98, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.99, 39.26) -- ( 80.99, 39.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 39.26) -- ( 84.00, 39.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.00, 39.26) -- ( 87.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 39.26) -- ( 90.01, 39.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.02, 39.26) -- ( 93.02, 40.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.02, 39.26) -- ( 96.02, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 39.26) -- ( 99.03, 41.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.04, 39.26) -- (102.04, 42.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 39.26) -- (105.05, 42.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.05, 39.26) -- (108.05, 42.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.06, 39.26) -- (111.06, 76.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07, 39.26) -- (114.07, 45.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07, 39.26) -- (117.07, 46.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 39.26) -- (120.08, 45.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.09, 39.26) -- (123.09, 76.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 39.26) -- (126.10, 42.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.10, 39.26) -- (129.10, 42.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.11, 39.26) -- (132.11, 42.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.12, 39.26) -- (135.12, 41.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 39.26) -- (138.13, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.13, 39.26) -- (141.13, 40.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.14, 39.26) -- (144.14, 39.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 39.26) -- (147.15, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 39.26) -- (150.15, 39.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.16, 39.26) -- (153.16, 39.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.17, 39.26) -- (156.17, 41.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.18, 39.26) -- (159.18, 40.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.18, 39.26) -- (162.18, 39.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.19, 39.26) -- (165.19, 40.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 39.26) -- (168.20, 40.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.20, 39.26) -- (171.20, 40.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21, 39.26) -- (174.21, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.22, 39.26) -- (177.22, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.23, 39.26) -- (180.23, 39.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.23, 39.26) -- (183.23, 39.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.24, 39.26) -- (186.24, 39.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 39.26) -- (189.25, 40.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.89, 55.57) --
	( 44.90, 54.81) --
	( 47.91, 52.56) --
	( 50.92, 49.02) --
	( 53.92, 44.47) --
	( 56.93, 39.26) --
	( 59.94, 44.68) --
	( 62.94, 49.86) --
	( 65.95, 54.32) --
	( 68.96, 57.64) --
	( 71.97, 59.43) --
	( 74.97, 59.40) --
	( 77.98, 57.37) --
	( 80.99, 53.27) --
	( 84.00, 47.17) --
	( 87.00, 39.26) --
	( 90.01, 48.67) --
	( 93.02, 59.16) --
	( 96.02, 70.26) --
	( 99.03, 81.41) --
	(102.04, 92.05) --
	(105.05,101.64) --
	(108.05,109.69) --
	(111.06,115.76) --
	(114.07,119.54) --
	(117.07,120.82) --
	(120.08,119.54) --
	(123.09,115.76) --
	(126.10,109.69) --
	(129.10,101.64) --
	(132.11, 92.05) --
	(135.12, 81.41) --
	(138.13, 70.26) --
	(141.13, 59.16) --
	(144.14, 48.67) --
	(147.15, 39.26) --
	(150.15, 47.17) --
	(153.16, 53.27) --
	(156.17, 57.37) --
	(159.18, 59.40) --
	(162.18, 59.43) --
	(165.19, 57.64) --
	(168.20, 54.32) --
	(171.20, 49.86) --
	(174.21, 44.68) --
	(177.22, 39.26) --
	(180.23, 44.47) --
	(183.23, 49.02) --
	(186.24, 52.56) --
	(189.25, 54.81);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_moving_average_time_domain.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89,100.96) --
	( 42.63,107.41) --
	( 43.38,113.13) --
	( 44.12,117.55) --
	( 44.86,120.21) --
	( 45.60,120.82) --
	( 46.34,119.29) --
	( 47.08,115.72) --
	( 47.82,110.42) --
	( 48.56,103.85) --
	( 49.30, 96.60) --
	( 50.04, 89.32) --
	( 50.78, 82.64) --
	( 51.52, 77.16) --
	( 52.26, 73.30) --
	( 53.00, 71.38) --
	( 53.74, 71.47) --
	( 54.48, 73.47) --
	( 55.22, 77.06) --
	( 55.96, 81.78) --
	( 56.70, 87.06) --
	( 57.44, 92.24) --
	( 58.18, 96.70) --
	( 58.93, 99.87) --
	( 59.67,101.32) --
	( 60.41,100.78) --
	( 61.15, 98.17) --
	( 61.89, 93.64) --
	( 62.63, 87.49) --
	( 63.37, 80.23) --
	( 64.11, 72.43) --
	( 64.85, 64.76) --
	( 65.59, 57.86) --
	( 66.33, 52.29) --
	( 67.07, 48.49) --
	( 67.81, 46.74) --
	( 68.55, 47.09) --
	( 69.29, 49.43) --
	( 70.03, 53.42) --
	( 70.77, 58.58) --
	( 71.51, 64.33) --
	( 72.25, 70.01) --
	( 72.99, 75.00) --
	( 73.73, 78.74) --
	( 74.47, 80.81) --
	( 75.22, 80.95) --
	( 75.96, 79.11) --
	( 76.70, 75.43) --
	( 77.44, 70.27) --
	( 78.18, 64.10) --
	( 78.92, 57.53) --
	( 79.66, 51.20) --
	( 80.40, 45.76) --
	( 81.14, 41.74) --
	( 81.88, 39.57) --
	( 82.62, 39.49) --
	( 83.36, 41.55) --
	( 84.10, 45.59) --
	( 84.84, 51.26) --
	( 85.58, 58.06) --
	( 86.32, 65.37) --
	( 87.06, 72.56) --
	( 87.80, 78.99) --
	( 88.54, 84.11) --
	( 89.28, 87.50) --
	( 90.02, 88.92) --
	( 90.77, 88.33) --
	( 91.51, 85.90) --
	( 92.25, 81.98) --
	( 92.99, 77.06) --
	( 93.73, 71.75) --
	( 94.47, 66.69) --
	( 95.21, 62.50) --
	( 95.95, 59.72) --
	( 96.69, 58.75) --
	( 97.43, 59.81) --
	( 98.17, 62.92) --
	( 98.91, 67.90) --
	( 99.65, 74.37) --
	(100.39, 81.83) --
	(101.13, 89.66) --
	(101.87, 97.19) --
	(102.61,103.81) --
	(103.35,108.97) --
	(104.09,112.28) --
	(104.83,113.51) --
	(105.57,112.63) --
	(106.32,109.85) --
	(107.06,105.51) --
	(107.80,100.15) --
	(108.54, 94.35) --
	(109.28, 88.79) --
	(110.02, 84.06) --
	(110.76, 80.71) --
	(111.50, 79.11) --
	(112.24, 79.46) --
	(112.98, 81.78) --
	(113.72, 85.87) --
	(114.46, 91.34) --
	(115.20, 97.67) --
	(115.94,104.24) --
	(116.68,110.40) --
	(117.42,115.54) --
	(118.16,119.12) --
	(118.90,120.78) --
	(119.64,120.32) --
	(120.38,117.75) --
	(121.12,113.26) --
	(121.87,107.26) --
	(122.61,100.27) --
	(123.35, 92.92) --
	(124.09, 85.87) --
	(124.83, 79.72) --
	(125.57, 75.00) --
	(126.31, 72.09) --
	(127.05, 71.18) --
	(127.79, 72.25) --
	(128.53, 75.09) --
	(129.27, 79.31) --
	(130.01, 84.39) --
	(130.75, 89.70) --
	(131.49, 94.60) --
	(132.23, 98.48) --
	(132.97,100.84) --
	(133.71,101.31) --
	(134.45, 99.73) --
	(135.19, 96.13) --
	(135.93, 90.74) --
	(136.67, 83.96) --
	(137.42, 76.36) --
	(138.16, 68.54) --
	(138.90, 61.18) --
	(139.64, 54.88) --
	(140.38, 50.15) --
	(141.12, 47.35) --
	(141.86, 46.65) --
	(142.60, 48.03) --
	(143.34, 51.24) --
	(144.08, 55.89) --
	(144.82, 61.42) --
	(145.56, 67.22) --
	(146.30, 72.63) --
	(147.04, 77.06) --
	(147.78, 80.00) --
	(148.52, 81.13) --
	(149.26, 80.27) --
	(150.00, 77.48) --
	(150.74, 73.01) --
	(151.48, 67.27) --
	(152.22, 60.82) --
	(152.97, 54.29) --
	(153.71, 48.33) --
	(154.45, 43.54) --
	(155.19, 40.40) --
	(155.93, 39.26) --
	(156.67, 40.26) --
	(157.41, 43.34) --
	(158.15, 48.25) --
	(158.89, 54.55) --
	(159.63, 61.69) --
	(160.37, 69.03) --
	(161.11, 75.91) --
	(161.85, 81.74) --
	(162.59, 86.04) --
	(163.33, 88.46) --
	(164.07, 88.87) --
	(164.81, 87.33) --
	(165.55, 84.10) --
	(166.29, 79.61) --
	(167.03, 74.41) --
	(167.77, 69.14) --
	(168.52, 64.45) --
	(169.26, 60.91) --
	(170.00, 58.99) --
	(170.74, 59.02) --
	(171.48, 61.12) --
	(172.22, 65.20) --
	(172.96, 70.98) --
	(173.70, 78.02) --
	(174.44, 85.74) --
	(175.18, 93.50) --
	(175.92,100.65) --
	(176.66,106.60) --
	(177.40,110.88) --
	(178.14,113.16) --
	(178.88,113.32) --
	(179.62,111.46) --
	(180.36,107.84) --
	(181.10,102.92) --
	(181.84, 97.26) --
	(182.58, 91.50) --
	(183.32, 86.28) --
	(184.07, 82.19) --
	(184.81, 79.67) --
	(185.55, 79.03) --
	(186.29, 80.39) --
	(187.03, 83.63) --
	(187.77, 88.46) --
	(188.51, 94.43) --
	(189.25,100.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- (189.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- ( 41.89, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 36.00) -- ( 71.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.84, 36.00) -- (100.84, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.31, 36.00) -- (130.31, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 36.00) -- (159.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 36.00) -- (189.25, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.89, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.36, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.84, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.31, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.78, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.25, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.28) -- ( 36.00,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.28) -- ( 30.00, 38.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.17) -- ( 30.00, 59.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.07) -- ( 30.00, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.96) -- ( 30.00,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,121.86) -- ( 30.00,121.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.28) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 59.17) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.07) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,100.96) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,121.86) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 96.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.84,125.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.79,122.59) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.74, 76.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 74.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.63, 74.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58,113.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.52, 74.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.47, 81.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.42, 34.76) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 64.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,102.65) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 79.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21, 45.88) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.15, 40.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.10, 55.53) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05, 97.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.99, 70.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.94, 60.56) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89, 52.91) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.84, 88.38) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.78,107.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.73,113.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.68, 87.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.62, 82.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,101.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.52,114.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47, 96.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41, 97.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.36, 63.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.31, 84.63) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.25,100.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.20, 82.72) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.15, 54.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.09, 36.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.04, 54.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.99, 76.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.94, 58.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.88, 47.12) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.83, 54.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 69.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.72, 72.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.67, 77.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.62, 59.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.57, 43.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.51, 72.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.46,117.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.41,118.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.35, 68.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 70.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 80.07) -- (195.14, 80.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.89, 36.00) -- ( 41.89,124.09);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 41.89, 96.49) --
	( 44.84, 98.18) --
	( 47.79, 99.00) --
	( 50.74, 94.72) --
	( 53.68, 92.41) --
	( 56.63, 82.85) --
	( 59.58, 83.83) --
	( 62.52, 75.94) --
	( 65.47, 73.89) --
	( 68.42, 71.71) --
	( 71.36, 72.65) --
	( 74.31, 65.47) --
	( 77.26, 66.52) --
	( 80.21, 64.70) --
	( 83.15, 63.75) --
	( 86.10, 62.04) --
	( 89.05, 64.97) --
	( 91.99, 67.55) --
	( 94.94, 74.12) --
	( 97.89, 76.14) --
	(100.84, 84.68) --
	(103.78, 89.99) --
	(106.73, 95.97) --
	(109.68, 98.67) --
	(112.62, 99.89) --
	(115.57, 96.47) --
	(118.52, 98.55) --
	(121.47, 94.63) --
	(124.41, 91.18) --
	(127.36, 88.37) --
	(130.31, 85.62) --
	(133.25, 77.04) --
	(136.20, 71.61) --
	(139.15, 65.55) --
	(142.09, 60.84) --
	(145.04, 56.04) --
	(147.99, 54.55) --
	(150.94, 58.29) --
	(153.88, 61.29) --
	(156.83, 60.42) --
	(159.78, 64.24) --
	(162.72, 66.71) --
	(165.67, 64.37) --
	(168.62, 65.09) --
	(171.57, 74.23) --
	(174.51, 82.34) --
	(177.46, 84.12) --
	(180.41, 89.53) --
	(183.35, 94.18) --
	(186.30, 95.63);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.68, 99.00) --
	( 56.63, 94.72) --
	( 59.58, 92.41) --
	( 62.52, 82.85) --
	( 65.47, 83.83) --
	( 68.42, 75.94) --
	( 71.36, 73.89) --
	( 74.31, 71.71) --
	( 77.26, 72.65) --
	( 80.21, 65.47) --
	( 83.15, 66.52) --
	( 86.10, 64.70) --
	( 89.05, 63.75) --
	( 91.99, 62.04) --
	( 94.94, 64.97) --
	( 97.89, 67.55) --
	(100.84, 74.12) --
	(103.78, 76.14) --
	(106.73, 84.68) --
	(109.68, 89.99) --
	(112.62, 95.97) --
	(115.57, 98.67) --
	(118.52, 99.89) --
	(121.47, 96.47) --
	(124.41, 98.55) --
	(127.36, 94.63) --
	(130.31, 91.18) --
	(133.25, 88.37) --
	(136.20, 85.62) --
	(139.15, 77.04) --
	(142.09, 71.61) --
	(145.04, 65.55) --
	(147.99, 60.84) --
	(150.94, 56.04) --
	(153.88, 54.55) --
	(156.83, 58.29) --
	(159.78, 61.29) --
	(162.72, 60.42) --
	(165.67, 64.24) --
	(168.62, 66.71) --
	(171.57, 64.37) --
	(174.51, 65.09) --
	(177.46, 74.23) --
	(180.41, 82.34) --
	(183.35, 84.12) --
	(186.30, 89.53);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_sampled_signal.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 52.96) --
	( 42.04, 53.29) --
	( 42.19, 53.62) --
	( 42.34, 53.96) --
	( 42.48, 54.31) --
	( 42.63, 54.67) --
	( 42.78, 55.03) --
	( 42.93, 55.40) --
	( 43.07, 55.78) --
	( 43.22, 56.16) --
	( 43.37, 56.55) --
	( 43.52, 56.95) --
	( 43.66, 57.35) --
	( 43.81, 57.76) --
	( 43.96, 58.18) --
	( 44.11, 58.60) --
	( 44.25, 59.03) --
	( 44.40, 59.47) --
	( 44.55, 59.91) --
	( 44.70, 60.36) --
	( 44.84, 60.81) --
	( 44.99, 61.26) --
	( 45.14, 61.73) --
	( 45.29, 62.19) --
	( 45.43, 62.67) --
	( 45.58, 63.14) --
	( 45.73, 63.63) --
	( 45.88, 64.11) --
	( 46.02, 64.60) --
	( 46.17, 65.10) --
	( 46.32, 65.60) --
	( 46.47, 66.10) --
	( 46.61, 66.61) --
	( 46.76, 67.12) --
	( 46.91, 67.63) --
	( 47.06, 68.15) --
	( 47.20, 68.67) --
	( 47.35, 69.19) --
	( 47.50, 69.72) --
	( 47.65, 70.24) --
	( 47.79, 70.77) --
	( 47.94, 71.31) --
	( 48.09, 71.84) --
	( 48.24, 72.38) --
	( 48.38, 72.92) --
	( 48.53, 73.46) --
	( 48.68, 74.00) --
	( 48.83, 74.54) --
	( 48.97, 75.09) --
	( 49.12, 75.63) --
	( 49.27, 76.18) --
	( 49.42, 76.72) --
	( 49.56, 77.27) --
	( 49.71, 77.82) --
	( 49.86, 78.36) --
	( 50.01, 78.91) --
	( 50.15, 79.46) --
	( 50.30, 80.01) --
	( 50.45, 80.55) --
	( 50.60, 81.10) --
	( 50.74, 81.64) --
	( 50.89, 82.18) --
	( 51.04, 82.73) --
	( 51.19, 83.27) --
	( 51.33, 83.80) --
	( 51.48, 84.34) --
	( 51.63, 84.88) --
	( 51.78, 85.41) --
	( 51.92, 85.94) --
	( 52.07, 86.47) --
	( 52.22, 86.99) --
	( 52.37, 87.52) --
	( 52.51, 88.04) --
	( 52.66, 88.55) --
	( 52.81, 89.07) --
	( 52.96, 89.58) --
	( 53.10, 90.08) --
	( 53.25, 90.59) --
	( 53.40, 91.09) --
	( 53.55, 91.58) --
	( 53.69, 92.07) --
	( 53.84, 92.56) --
	( 53.99, 93.04) --
	( 54.14, 93.52) --
	( 54.28, 93.99) --
	( 54.43, 94.46) --
	( 54.58, 94.92) --
	( 54.73, 95.38) --
	( 54.87, 95.83) --
	( 55.02, 96.28) --
	( 55.17, 96.72) --
	( 55.32, 97.15) --
	( 55.46, 97.58) --
	( 55.61, 98.01) --
	( 55.76, 98.42) --
	( 55.91, 98.83) --
	( 56.05, 99.24) --
	( 56.20, 99.64) --
	( 56.35,100.03) --
	( 56.50,100.41) --
	( 56.64,100.79) --
	( 56.79,101.16) --
	( 56.94,101.52) --
	( 57.09,101.88) --
	( 57.23,102.23) --
	( 57.38,102.57) --
	( 57.53,102.90) --
	( 57.68,103.23) --
	( 57.82,103.54) --
	( 57.97,103.85) --
	( 58.12,104.16) --
	( 58.27,104.45) --
	( 58.41,104.74) --
	( 58.56,105.01) --
	( 58.71,105.28) --
	( 58.86,105.54) --
	( 59.00,105.80) --
	( 59.15,106.04) --
	( 59.30,106.28) --
	( 59.45,106.50) --
	( 59.59,106.72) --
	( 59.74,106.93) --
	( 59.89,107.13) --
	( 60.04,107.32) --
	( 60.18,107.50) --
	( 60.33,107.67) --
	( 60.48,107.84) --
	( 60.63,107.99) --
	( 60.77,108.13) --
	( 60.92,108.27) --
	( 61.07,108.40) --
	( 61.22,108.51) --
	( 61.36,108.62) --
	( 61.51,108.72) --
	( 61.66,108.81) --
	( 61.81,108.89) --
	( 61.95,108.96) --
	( 62.10,109.01) --
	( 62.25,109.06) --
	( 62.40,109.11) --
	( 62.54,109.14) --
	( 62.69,109.16) --
	( 62.84,109.17) --
	( 62.99,109.17) --
	( 63.13,109.16) --
	( 63.28,109.15) --
	( 63.43,109.12) --
	( 63.58,109.08) --
	( 63.72,109.04) --
	( 63.87,108.98) --
	( 64.02,108.92) --
	( 64.17,108.84) --
	( 64.31,108.76) --
	( 64.46,108.66) --
	( 64.61,108.56) --
	( 64.76,108.45) --
	( 64.90,108.33) --
	( 65.05,108.19) --
	( 65.20,108.05) --
	( 65.35,107.90) --
	( 65.49,107.74) --
	( 65.64,107.57) --
	( 65.79,107.40) --
	( 65.94,107.21) --
	( 66.08,107.01) --
	( 66.23,106.81) --
	( 66.38,106.60) --
	( 66.53,106.37) --
	( 66.67,106.14) --
	( 66.82,105.90) --
	( 66.97,105.65) --
	( 67.12,105.40) --
	( 67.26,105.13) --
	( 67.41,104.86) --
	( 67.56,104.57) --
	( 67.71,104.28) --
	( 67.85,103.99) --
	( 68.00,103.68) --
	( 68.15,103.36) --
	( 68.30,103.04) --
	( 68.44,102.71) --
	( 68.59,102.37) --
	( 68.74,102.03) --
	( 68.89,101.68) --
	( 69.03,101.32) --
	( 69.18,100.95) --
	( 69.33,100.57) --
	( 69.48,100.19) --
	( 69.62, 99.80) --
	( 69.77, 99.41) --
	( 69.92, 99.01) --
	( 70.07, 98.60) --
	( 70.21, 98.19) --
	( 70.36, 97.76) --
	( 70.51, 97.34) --
	( 70.66, 96.91) --
	( 70.80, 96.47) --
	( 70.95, 96.02) --
	( 71.10, 95.57) --
	( 71.25, 95.12) --
	( 71.39, 94.66) --
	( 71.54, 94.19) --
	( 71.69, 93.72) --
	( 71.84, 93.25) --
	( 71.98, 92.77) --
	( 72.13, 92.28) --
	( 72.28, 91.79) --
	( 72.43, 91.30) --
	( 72.57, 90.80) --
	( 72.72, 90.30) --
	( 72.87, 89.79) --
	( 73.02, 89.29) --
	( 73.16, 88.77) --
	( 73.31, 88.26) --
	( 73.46, 87.74) --
	( 73.61, 87.22) --
	( 73.75, 86.69) --
	( 73.90, 86.17) --
	( 74.05, 85.64) --
	( 74.20, 85.10) --
	( 74.34, 84.57) --
	( 74.49, 84.03) --
	( 74.64, 83.50) --
	( 74.79, 82.96) --
	( 74.93, 82.42) --
	( 75.08, 81.87) --
	( 75.23, 81.33) --
	( 75.38, 80.78) --
	( 75.52, 80.24) --
	( 75.67, 79.69) --
	( 75.82, 79.15) --
	( 75.97, 78.60) --
	( 76.11, 78.05) --
	( 76.26, 77.51) --
	( 76.41, 76.96) --
	( 76.56, 76.41) --
	( 76.70, 75.87) --
	( 76.85, 75.32) --
	( 77.00, 74.78) --
	( 77.15, 74.23) --
	( 77.29, 73.69) --
	( 77.44, 73.15) --
	( 77.59, 72.61) --
	( 77.74, 72.07) --
	( 77.88, 71.54) --
	( 78.03, 71.00) --
	( 78.18, 70.47) --
	( 78.33, 69.94) --
	( 78.47, 69.41) --
	( 78.62, 68.89) --
	( 78.77, 68.37) --
	( 78.92, 67.85) --
	( 79.06, 67.34) --
	( 79.21, 66.82) --
	( 79.36, 66.32) --
	( 79.51, 65.81) --
	( 79.65, 65.31) --
	( 79.80, 64.82) --
	( 79.95, 64.32) --
	( 80.10, 63.83) --
	( 80.24, 63.35) --
	( 80.39, 62.87) --
	( 80.54, 62.40) --
	( 80.69, 61.93) --
	( 80.83, 61.46) --
	( 80.98, 61.00) --
	( 81.13, 60.55) --
	( 81.28, 60.10) --
	( 81.42, 59.66) --
	( 81.57, 59.22) --
	( 81.72, 58.79) --
	( 81.87, 58.36) --
	( 82.01, 57.94) --
	( 82.16, 57.53) --
	( 82.31, 57.12) --
	( 82.46, 56.72) --
	( 82.60, 56.33) --
	( 82.75, 55.94) --
	( 82.90, 55.56) --
	( 83.05, 55.19) --
	( 83.19, 54.82) --
	( 83.34, 54.46) --
	( 83.49, 54.11) --
	( 83.64, 53.77) --
	( 83.78, 53.43) --
	( 83.93, 53.10) --
	( 84.08, 52.78) --
	( 84.23, 52.47) --
	( 84.37, 52.16) --
	( 84.52, 51.87) --
	( 84.67, 51.58) --
	( 84.82, 51.30) --
	( 84.96, 51.02) --
	( 85.11, 50.76) --
	( 85.26, 50.50) --
	( 85.41, 50.26) --
	( 85.55, 50.02) --
	( 85.70, 49.79) --
	( 85.85, 49.57) --
	( 86.00, 49.36) --
	( 86.14, 49.15) --
	( 86.29, 48.96) --
	( 86.44, 48.77) --
	( 86.59, 48.60) --
	( 86.73, 48.43) --
	( 86.88, 48.27) --
	( 87.03, 48.12) --
	( 87.18, 47.98) --
	( 87.32, 47.85) --
	( 87.47, 47.73) --
	( 87.62, 47.62) --
	( 87.77, 47.52) --
	( 87.91, 47.43) --
	( 88.06, 47.35) --
	( 88.21, 47.27) --
	( 88.36, 47.21) --
	( 88.50, 47.16) --
	( 88.65, 47.11) --
	( 88.80, 47.08) --
	( 88.95, 47.05) --
	( 89.09, 47.04) --
	( 89.24, 47.03) --
	( 89.39, 47.03) --
	( 89.54, 47.05) --
	( 89.68, 47.07) --
	( 89.83, 47.10) --
	( 89.98, 47.15) --
	( 90.13, 47.20) --
	( 90.27, 47.26) --
	( 90.42, 47.33) --
	( 90.57, 47.41) --
	( 90.72, 47.50) --
	( 90.86, 47.60) --
	( 91.01, 47.71) --
	( 91.16, 47.83) --
	( 91.31, 47.96) --
	( 91.45, 48.09) --
	( 91.60, 48.24) --
	( 91.75, 48.39) --
	( 91.90, 48.56) --
	( 92.04, 48.73) --
	( 92.19, 48.92) --
	( 92.34, 49.11) --
	( 92.49, 49.31) --
	( 92.63, 49.52) --
	( 92.78, 49.74) --
	( 92.93, 49.97) --
	( 93.08, 50.20) --
	( 93.22, 50.45) --
	( 93.37, 50.70) --
	( 93.52, 50.97) --
	( 93.67, 51.24) --
	( 93.81, 51.52) --
	( 93.96, 51.80) --
	( 94.11, 52.10) --
	( 94.26, 52.40) --
	( 94.40, 52.71) --
	( 94.55, 53.03) --
	( 94.70, 53.36) --
	( 94.85, 53.70) --
	( 94.99, 54.04) --
	( 95.14, 54.39) --
	( 95.29, 54.74) --
	( 95.44, 55.11) --
	( 95.58, 55.48) --
	( 95.73, 55.86) --
	( 95.88, 56.24) --
	( 96.03, 56.64) --
	( 96.17, 57.04) --
	( 96.32, 57.44) --
	( 96.47, 57.85) --
	( 96.62, 58.27) --
	( 96.76, 58.70) --
	( 96.91, 59.13) --
	( 97.06, 59.56) --
	( 97.21, 60.00) --
	( 97.35, 60.45) --
	( 97.50, 60.91) --
	( 97.65, 61.36) --
	( 97.80, 61.83) --
	( 97.94, 62.30) --
	( 98.09, 62.77) --
	( 98.24, 63.25) --
	( 98.39, 63.73) --
	( 98.53, 64.22) --
	( 98.68, 64.71) --
	( 98.83, 65.21) --
	( 98.98, 65.70) --
	( 99.12, 66.21) --
	( 99.27, 66.72) --
	( 99.42, 67.23) --
	( 99.57, 67.74) --
	( 99.71, 68.26) --
	( 99.86, 68.78) --
	(100.01, 69.30) --
	(100.16, 69.83) --
	(100.30, 70.36) --
	(100.45, 70.89) --
	(100.60, 71.42) --
	(100.75, 71.96) --
	(100.89, 72.49) --
	(101.04, 73.03) --
	(101.19, 73.57) --
	(101.34, 74.12) --
	(101.48, 74.66) --
	(101.63, 75.20) --
	(101.78, 75.75) --
	(101.93, 76.29) --
	(102.07, 76.84) --
	(102.22, 77.39) --
	(102.37, 77.93) --
	(102.52, 78.48) --
	(102.66, 79.03) --
	(102.81, 79.58) --
	(102.96, 80.12) --
	(103.11, 80.67) --
	(103.25, 81.21) --
	(103.40, 81.76) --
	(103.55, 82.30) --
	(103.70, 82.84) --
	(103.84, 83.38) --
	(103.99, 83.92) --
	(104.14, 84.46) --
	(104.29, 84.99) --
	(104.43, 85.52) --
	(104.58, 86.05) --
	(104.73, 86.58) --
	(104.88, 87.11) --
	(105.02, 87.63) --
	(105.17, 88.15) --
	(105.32, 88.66) --
	(105.47, 89.18) --
	(105.61, 89.69) --
	(105.76, 90.19) --
	(105.91, 90.69) --
	(106.06, 91.19) --
	(106.20, 91.69) --
	(106.35, 92.18) --
	(106.50, 92.66) --
	(106.65, 93.14) --
	(106.79, 93.62) --
	(106.94, 94.09) --
	(107.09, 94.56) --
	(107.24, 95.02) --
	(107.38, 95.48) --
	(107.53, 95.93) --
	(107.68, 96.37) --
	(107.83, 96.81) --
	(107.97, 97.25) --
	(108.12, 97.67) --
	(108.27, 98.10) --
	(108.42, 98.51) --
	(108.56, 98.92) --
	(108.71, 99.32) --
	(108.86, 99.72) --
	(109.01,100.11) --
	(109.15,100.49) --
	(109.30,100.87) --
	(109.45,101.24) --
	(109.60,101.60) --
	(109.74,101.95) --
	(109.89,102.30) --
	(110.04,102.64) --
	(110.19,102.97) --
	(110.33,103.30) --
	(110.48,103.61) --
	(110.63,103.92) --
	(110.78,104.22) --
	(110.92,104.51) --
	(111.07,104.80) --
	(111.22,105.07) --
	(111.37,105.34) --
	(111.51,105.60) --
	(111.66,105.85) --
	(111.81,106.09) --
	(111.96,106.32) --
	(112.10,106.55) --
	(112.25,106.76) --
	(112.40,106.97) --
	(112.55,107.17) --
	(112.69,107.36) --
	(112.84,107.54) --
	(112.99,107.71) --
	(113.14,107.87) --
	(113.28,108.02) --
	(113.43,108.16) --
	(113.58,108.30) --
	(113.73,108.42) --
	(113.87,108.54) --
	(114.02,108.64) --
	(114.17,108.74) --
	(114.32,108.82) --
	(114.46,108.90) --
	(114.61,108.97) --
	(114.76,109.03) --
	(114.91,109.07) --
	(115.05,109.11) --
	(115.20,109.14) --
	(115.35,109.16) --
	(115.50,109.17) --
	(115.65,109.17) --
	(115.79,109.16) --
	(115.94,109.14) --
	(116.09,109.11) --
	(116.24,109.07) --
	(116.38,109.03) --
	(116.53,108.97) --
	(116.68,108.90) --
	(116.83,108.82) --
	(116.97,108.74) --
	(117.12,108.64) --
	(117.27,108.54) --
	(117.42,108.42) --
	(117.56,108.30) --
	(117.71,108.16) --
	(117.86,108.02) --
	(118.01,107.87) --
	(118.15,107.71) --
	(118.30,107.54) --
	(118.45,107.36) --
	(118.60,107.17) --
	(118.74,106.97) --
	(118.89,106.76) --
	(119.04,106.55) --
	(119.19,106.32) --
	(119.33,106.09) --
	(119.48,105.85) --
	(119.63,105.60) --
	(119.78,105.34) --
	(119.92,105.07) --
	(120.07,104.80) --
	(120.22,104.51) --
	(120.37,104.22) --
	(120.51,103.92) --
	(120.66,103.61) --
	(120.81,103.30) --
	(120.96,102.97) --
	(121.10,102.64) --
	(121.25,102.30) --
	(121.40,101.95) --
	(121.55,101.60) --
	(121.69,101.24) --
	(121.84,100.87) --
	(121.99,100.49) --
	(122.14,100.11) --
	(122.28, 99.72) --
	(122.43, 99.32) --
	(122.58, 98.92) --
	(122.73, 98.51) --
	(122.87, 98.10) --
	(123.02, 97.67) --
	(123.17, 97.25) --
	(123.32, 96.81) --
	(123.46, 96.37) --
	(123.61, 95.93) --
	(123.76, 95.48) --
	(123.91, 95.02) --
	(124.05, 94.56) --
	(124.20, 94.09) --
	(124.35, 93.62) --
	(124.50, 93.14) --
	(124.64, 92.66) --
	(124.79, 92.18) --
	(124.94, 91.69) --
	(125.09, 91.19) --
	(125.23, 90.69) --
	(125.38, 90.19) --
	(125.53, 89.69) --
	(125.68, 89.18) --
	(125.82, 88.66) --
	(125.97, 88.15) --
	(126.12, 87.63) --
	(126.27, 87.11) --
	(126.41, 86.58) --
	(126.56, 86.05) --
	(126.71, 85.52) --
	(126.86, 84.99) --
	(127.00, 84.46) --
	(127.15, 83.92) --
	(127.30, 83.38) --
	(127.45, 82.84) --
	(127.59, 82.30) --
	(127.74, 81.76) --
	(127.89, 81.21) --
	(128.04, 80.67) --
	(128.18, 80.12) --
	(128.33, 79.58) --
	(128.48, 79.03) --
	(128.63, 78.48) --
	(128.77, 77.93) --
	(128.92, 77.39) --
	(129.07, 76.84) --
	(129.22, 76.29) --
	(129.36, 75.75) --
	(129.51, 75.20) --
	(129.66, 74.66) --
	(129.81, 74.12) --
	(129.95, 73.57) --
	(130.10, 73.03) --
	(130.25, 72.49) --
	(130.40, 71.96) --
	(130.54, 71.42) --
	(130.69, 70.89) --
	(130.84, 70.36) --
	(130.99, 69.83) --
	(131.13, 69.30) --
	(131.28, 68.78) --
	(131.43, 68.26) --
	(131.58, 67.74) --
	(131.72, 67.23) --
	(131.87, 66.72) --
	(132.02, 66.21) --
	(132.17, 65.70) --
	(132.31, 65.21) --
	(132.46, 64.71) --
	(132.61, 64.22) --
	(132.76, 63.73) --
	(132.90, 63.25) --
	(133.05, 62.77) --
	(133.20, 62.30) --
	(133.35, 61.83) --
	(133.49, 61.36) --
	(133.64, 60.91) --
	(133.79, 60.45) --
	(133.94, 60.00) --
	(134.08, 59.56) --
	(134.23, 59.13) --
	(134.38, 58.70) --
	(134.53, 58.27) --
	(134.67, 57.85) --
	(134.82, 57.44) --
	(134.97, 57.04) --
	(135.12, 56.64) --
	(135.26, 56.24) --
	(135.41, 55.86) --
	(135.56, 55.48) --
	(135.71, 55.11) --
	(135.85, 54.74) --
	(136.00, 54.39) --
	(136.15, 54.04) --
	(136.30, 53.70) --
	(136.44, 53.36) --
	(136.59, 53.03) --
	(136.74, 52.71) --
	(136.89, 52.40) --
	(137.03, 52.10) --
	(137.18, 51.80) --
	(137.33, 51.52) --
	(137.48, 51.24) --
	(137.62, 50.97) --
	(137.77, 50.70) --
	(137.92, 50.45) --
	(138.07, 50.20) --
	(138.21, 49.97) --
	(138.36, 49.74) --
	(138.51, 49.52) --
	(138.66, 49.31) --
	(138.80, 49.11) --
	(138.95, 48.92) --
	(139.10, 48.73) --
	(139.25, 48.56) --
	(139.39, 48.39) --
	(139.54, 48.24) --
	(139.69, 48.09) --
	(139.84, 47.96) --
	(139.98, 47.83) --
	(140.13, 47.71) --
	(140.28, 47.60) --
	(140.43, 47.50) --
	(140.57, 47.41) --
	(140.72, 47.33) --
	(140.87, 47.26) --
	(141.02, 47.20) --
	(141.16, 47.15) --
	(141.31, 47.10) --
	(141.46, 47.07) --
	(141.61, 47.05) --
	(141.75, 47.03) --
	(141.90, 47.03) --
	(142.05, 47.04) --
	(142.20, 47.05) --
	(142.34, 47.08) --
	(142.49, 47.11) --
	(142.64, 47.16) --
	(142.79, 47.21) --
	(142.93, 47.27) --
	(143.08, 47.35) --
	(143.23, 47.43) --
	(143.38, 47.52) --
	(143.52, 47.62) --
	(143.67, 47.73) --
	(143.82, 47.85) --
	(143.97, 47.98) --
	(144.11, 48.12) --
	(144.26, 48.27) --
	(144.41, 48.43) --
	(144.56, 48.60) --
	(144.70, 48.77) --
	(144.85, 48.96) --
	(145.00, 49.15) --
	(145.15, 49.36) --
	(145.29, 49.57) --
	(145.44, 49.79) --
	(145.59, 50.02) --
	(145.74, 50.26) --
	(145.88, 50.50) --
	(146.03, 50.76) --
	(146.18, 51.02) --
	(146.33, 51.30) --
	(146.47, 51.58) --
	(146.62, 51.87) --
	(146.77, 52.16) --
	(146.92, 52.47) --
	(147.06, 52.78) --
	(147.21, 53.10) --
	(147.36, 53.43) --
	(147.51, 53.77) --
	(147.65, 54.11) --
	(147.80, 54.46) --
	(147.95, 54.82) --
	(148.10, 55.19) --
	(148.24, 55.56) --
	(148.39, 55.94) --
	(148.54, 56.33) --
	(148.69, 56.72) --
	(148.83, 57.12) --
	(148.98, 57.53) --
	(149.13, 57.94) --
	(149.28, 58.36) --
	(149.42, 58.79) --
	(149.57, 59.22) --
	(149.72, 59.66) --
	(149.87, 60.10) --
	(150.01, 60.55) --
	(150.16, 61.00) --
	(150.31, 61.46) --
	(150.46, 61.93) --
	(150.60, 62.40) --
	(150.75, 62.87) --
	(150.90, 63.35) --
	(151.05, 63.83) --
	(151.19, 64.32) --
	(151.34, 64.82) --
	(151.49, 65.31) --
	(151.64, 65.81) --
	(151.78, 66.32) --
	(151.93, 66.82) --
	(152.08, 67.34) --
	(152.23, 67.85) --
	(152.37, 68.37) --
	(152.52, 68.89) --
	(152.67, 69.41) --
	(152.82, 69.94) --
	(152.96, 70.47) --
	(153.11, 71.00) --
	(153.26, 71.54) --
	(153.41, 72.07) --
	(153.55, 72.61) --
	(153.70, 73.15) --
	(153.85, 73.69) --
	(154.00, 74.23) --
	(154.14, 74.78) --
	(154.29, 75.32) --
	(154.44, 75.87) --
	(154.59, 76.41) --
	(154.73, 76.96) --
	(154.88, 77.51) --
	(155.03, 78.05) --
	(155.18, 78.60) --
	(155.32, 79.15) --
	(155.47, 79.69) --
	(155.62, 80.24) --
	(155.77, 80.78) --
	(155.91, 81.33) --
	(156.06, 81.87) --
	(156.21, 82.42) --
	(156.36, 82.96) --
	(156.50, 83.50) --
	(156.65, 84.03) --
	(156.80, 84.57) --
	(156.95, 85.10) --
	(157.09, 85.64) --
	(157.24, 86.17) --
	(157.39, 86.69) --
	(157.54, 87.22) --
	(157.68, 87.74) --
	(157.83, 88.26) --
	(157.98, 88.77) --
	(158.13, 89.29) --
	(158.27, 89.79) --
	(158.42, 90.30) --
	(158.57, 90.80) --
	(158.72, 91.30) --
	(158.86, 91.79) --
	(159.01, 92.28) --
	(159.16, 92.77) --
	(159.31, 93.25) --
	(159.45, 93.72) --
	(159.60, 94.19) --
	(159.75, 94.66) --
	(159.90, 95.12) --
	(160.04, 95.57) --
	(160.19, 96.02) --
	(160.34, 96.47) --
	(160.49, 96.91) --
	(160.63, 97.34) --
	(160.78, 97.76) --
	(160.93, 98.19) --
	(161.08, 98.60) --
	(161.22, 99.01) --
	(161.37, 99.41) --
	(161.52, 99.80) --
	(161.67,100.19) --
	(161.81,100.57) --
	(161.96,100.95) --
	(162.11,101.32) --
	(162.26,101.68) --
	(162.40,102.03) --
	(162.55,102.37) --
	(162.70,102.71) --
	(162.85,103.04) --
	(162.99,103.36) --
	(163.14,103.68) --
	(163.29,103.99) --
	(163.44,104.28) --
	(163.58,104.57) --
	(163.73,104.86) --
	(163.88,105.13) --
	(164.03,105.40) --
	(164.17,105.65) --
	(164.32,105.90) --
	(164.47,106.14) --
	(164.62,106.37) --
	(164.76,106.60) --
	(164.91,106.81) --
	(165.06,107.01) --
	(165.21,107.21) --
	(165.35,107.40) --
	(165.50,107.57) --
	(165.65,107.74) --
	(165.80,107.90) --
	(165.94,108.05) --
	(166.09,108.19) --
	(166.24,108.33) --
	(166.39,108.45) --
	(166.53,108.56) --
	(166.68,108.66) --
	(166.83,108.76) --
	(166.98,108.84) --
	(167.12,108.92) --
	(167.27,108.98) --
	(167.42,109.04) --
	(167.57,109.08) --
	(167.71,109.12) --
	(167.86,109.15) --
	(168.01,109.16) --
	(168.16,109.17) --
	(168.30,109.17) --
	(168.45,109.16) --
	(168.60,109.14) --
	(168.75,109.11) --
	(168.89,109.06) --
	(169.04,109.01) --
	(169.19,108.96) --
	(169.34,108.89) --
	(169.48,108.81) --
	(169.63,108.72) --
	(169.78,108.62) --
	(169.93,108.51) --
	(170.07,108.40) --
	(170.22,108.27) --
	(170.37,108.13) --
	(170.52,107.99) --
	(170.66,107.84) --
	(170.81,107.67) --
	(170.96,107.50) --
	(171.11,107.32) --
	(171.25,107.13) --
	(171.40,106.93) --
	(171.55,106.72) --
	(171.70,106.50) --
	(171.84,106.28) --
	(171.99,106.04) --
	(172.14,105.80) --
	(172.29,105.54) --
	(172.43,105.28) --
	(172.58,105.01) --
	(172.73,104.74) --
	(172.88,104.45) --
	(173.02,104.16) --
	(173.17,103.85) --
	(173.32,103.54) --
	(173.47,103.23) --
	(173.61,102.90) --
	(173.76,102.57) --
	(173.91,102.23) --
	(174.06,101.88) --
	(174.20,101.52) --
	(174.35,101.16) --
	(174.50,100.79) --
	(174.65,100.41) --
	(174.79,100.03) --
	(174.94, 99.64) --
	(175.09, 99.24) --
	(175.24, 98.83) --
	(175.38, 98.42) --
	(175.53, 98.01) --
	(175.68, 97.58) --
	(175.83, 97.15) --
	(175.97, 96.72) --
	(176.12, 96.28) --
	(176.27, 95.83) --
	(176.42, 95.38) --
	(176.56, 94.92) --
	(176.71, 94.46) --
	(176.86, 93.99) --
	(177.01, 93.52) --
	(177.15, 93.04) --
	(177.30, 92.56) --
	(177.45, 92.07) --
	(177.60, 91.58) --
	(177.74, 91.09) --
	(177.89, 90.59) --
	(178.04, 90.08) --
	(178.19, 89.58) --
	(178.33, 89.07) --
	(178.48, 88.55) --
	(178.63, 88.04) --
	(178.78, 87.52) --
	(178.92, 86.99) --
	(179.07, 86.47) --
	(179.22, 85.94) --
	(179.37, 85.41) --
	(179.51, 84.88) --
	(179.66, 84.34) --
	(179.81, 83.80) --
	(179.96, 83.27) --
	(180.10, 82.73) --
	(180.25, 82.18) --
	(180.40, 81.64) --
	(180.55, 81.10) --
	(180.69, 80.55) --
	(180.84, 80.01) --
	(180.99, 79.46) --
	(181.14, 78.91) --
	(181.28, 78.36) --
	(181.43, 77.82) --
	(181.58, 77.27) --
	(181.73, 76.72) --
	(181.87, 76.18) --
	(182.02, 75.63) --
	(182.17, 75.09) --
	(182.32, 74.54) --
	(182.46, 74.00) --
	(182.61, 73.46) --
	(182.76, 72.92) --
	(182.91, 72.38) --
	(183.05, 71.84) --
	(183.20, 71.31) --
	(183.35, 70.77) --
	(183.50, 70.24) --
	(183.64, 69.72) --
	(183.79, 69.19) --
	(183.94, 68.67) --
	(184.09, 68.15) --
	(184.23, 67.63) --
	(184.38, 67.12) --
	(184.53, 66.61) --
	(184.68, 66.10) --
	(184.82, 65.60) --
	(184.97, 65.10) --
	(185.12, 64.60) --
	(185.27, 64.11) --
	(185.41, 63.63) --
	(185.56, 63.14) --
	(185.71, 62.67) --
	(185.86, 62.19) --
	(186.00, 61.73) --
	(186.15, 61.26) --
	(186.30, 60.81) --
	(186.45, 60.36) --
	(186.59, 59.91) --
	(186.74, 59.47) --
	(186.89, 59.03) --
	(187.04, 58.60) --
	(187.18, 58.18) --
	(187.33, 57.76) --
	(187.48, 57.35) --
	(187.63, 56.95) --
	(187.77, 56.55) --
	(187.92, 56.16) --
	(188.07, 55.78) --
	(188.22, 55.40) --
	(188.36, 55.03) --
	(188.51, 54.67) --
	(188.66, 54.31) --
	(188.81, 53.96) --
	(188.95, 53.62) --
	(189.10, 53.29) --
	(189.25, 52.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- (189.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- ( 41.89, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 36.00) -- ( 62.94, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 36.00) -- ( 84.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 36.00) -- (105.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 36.00) -- (126.10, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 36.00) -- (147.15, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.20, 36.00) -- (168.20, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 36.00) -- (189.25, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.89, 20.40) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.10, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.20, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,116.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 58.68) -- ( 30.00, 58.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 78.10) -- ( 30.00, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 97.52) -- ( 30.00, 97.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,116.94) -- ( 30.00,116.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 78.10) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,116.94) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(x)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94,109.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 87.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.52, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 87.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,109.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 87.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.62, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 52.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.67, 87.70) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 78.10) -- (195.14, 78.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.94, 36.00) -- ( 62.94,124.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.89, 78.10) --
	( 62.94, 78.10) --
	( 62.94,116.94) --
	(168.20,116.94) --
	(168.20, 78.10) --
	(178.72, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 78.10) -- ( 62.94,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.47, 78.10) -- ( 73.47, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.00, 78.10) -- ( 84.00, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.52, 78.10) -- ( 94.52, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.05, 78.10) -- (105.05, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 78.10) -- (115.57,109.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.10, 78.10) -- (126.10, 87.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.62, 78.10) -- (136.62, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.15, 78.10) -- (147.15, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.67, 78.10) -- (157.67, 87.70);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.89, 78.10) --
	( 42.19, 78.23) --
	( 42.48, 78.35) --
	( 42.78, 78.47) --
	( 43.08, 78.60) --
	( 43.37, 78.72) --
	( 43.67, 78.83) --
	( 43.96, 78.94) --
	( 44.26, 79.05) --
	( 44.55, 79.15) --
	( 44.85, 79.24) --
	( 45.14, 79.32) --
	( 45.44, 79.39) --
	( 45.73, 79.46) --
	( 46.03, 79.51) --
	( 46.32, 79.56) --
	( 46.62, 79.59) --
	( 46.91, 79.61) --
	( 47.21, 79.62) --
	( 47.50, 79.62) --
	( 47.80, 79.61) --
	( 48.10, 79.58) --
	( 48.39, 79.55) --
	( 48.69, 79.50) --
	( 48.98, 79.44) --
	( 49.28, 79.37) --
	( 49.57, 79.29) --
	( 49.87, 79.19) --
	( 50.16, 79.09) --
	( 50.46, 78.98) --
	( 50.75, 78.87) --
	( 51.05, 78.74) --
	( 51.34, 78.61) --
	( 51.64, 78.48) --
	( 51.93, 78.34) --
	( 52.23, 78.19) --
	( 52.52, 78.05) --
	( 52.82, 77.90) --
	( 53.12, 77.76) --
	( 53.41, 77.61) --
	( 53.71, 77.47) --
	( 54.00, 77.33) --
	( 54.30, 77.20) --
	( 54.59, 77.07) --
	( 54.89, 76.95) --
	( 55.18, 76.84) --
	( 55.48, 76.73) --
	( 55.77, 76.64) --
	( 56.07, 76.55) --
	( 56.36, 76.48) --
	( 56.66, 76.42) --
	( 56.95, 76.37) --
	( 57.25, 76.33) --
	( 57.55, 76.31) --
	( 57.84, 76.30) --
	( 58.14, 76.31) --
	( 58.43, 76.32) --
	( 58.73, 76.36) --
	( 59.02, 76.41) --
	( 59.32, 76.47) --
	( 59.61, 76.54) --
	( 59.91, 76.63) --
	( 60.20, 76.73) --
	( 60.50, 76.84) --
	( 60.79, 76.96) --
	( 61.09, 77.10) --
	( 61.38, 77.24) --
	( 61.68, 77.39) --
	( 61.97, 77.55) --
	( 62.27, 77.71) --
	( 62.57, 77.88) --
	( 62.86, 78.05) --
	( 63.16, 78.23) --
	( 63.45, 78.40) --
	( 63.75, 78.58) --
	( 64.04, 78.75) --
	( 64.34, 78.92) --
	( 64.63, 79.09) --
	( 64.93, 79.25) --
	( 65.22, 79.40) --
	( 65.52, 79.55) --
	( 65.81, 79.68) --
	( 66.11, 79.81) --
	( 66.40, 79.92) --
	( 66.70, 80.02) --
	( 66.99, 80.11) --
	( 67.29, 80.18) --
	( 67.59, 80.23) --
	( 67.88, 80.27) --
	( 68.18, 80.30) --
	( 68.47, 80.30) --
	( 68.77, 80.29) --
	( 69.06, 80.27) --
	( 69.36, 80.22) --
	( 69.65, 80.16) --
	( 69.95, 80.08) --
	( 70.24, 79.99) --
	( 70.54, 79.88) --
	( 70.83, 79.75) --
	( 71.13, 79.61) --
	( 71.42, 79.45) --
	( 71.72, 79.29) --
	( 72.01, 79.11) --
	( 72.31, 78.92) --
	( 72.61, 78.72) --
	( 72.90, 78.51) --
	( 73.20, 78.30) --
	( 73.49, 78.09) --
	( 73.79, 77.87) --
	( 74.08, 77.65) --
	( 74.38, 77.43) --
	( 74.67, 77.21) --
	( 74.97, 76.99) --
	( 75.26, 76.78) --
	( 75.56, 76.58) --
	( 75.85, 76.39) --
	( 76.15, 76.21) --
	( 76.44, 76.04) --
	( 76.74, 75.88) --
	( 77.03, 75.74) --
	( 77.33, 75.61) --
	( 77.63, 75.51) --
	( 77.92, 75.42) --
	( 78.22, 75.35) --
	( 78.51, 75.30) --
	( 78.81, 75.27) --
	( 79.10, 75.26) --
	( 79.40, 75.28) --
	( 79.69, 75.32) --
	( 79.99, 75.38) --
	( 80.28, 75.46) --
	( 80.58, 75.57) --
	( 80.87, 75.69) --
	( 81.17, 75.84) --
	( 81.46, 76.01) --
	( 81.76, 76.20) --
	( 82.05, 76.40) --
	( 82.35, 76.62) --
	( 82.65, 76.86) --
	( 82.94, 77.11) --
	( 83.24, 77.38) --
	( 83.53, 77.65) --
	( 83.83, 77.94) --
	( 84.12, 78.23) --
	( 84.42, 78.52) --
	( 84.71, 78.82) --
	( 85.01, 79.11) --
	( 85.30, 79.41) --
	( 85.60, 79.70) --
	( 85.89, 79.98) --
	( 86.19, 80.26) --
	( 86.48, 80.52) --
	( 86.78, 80.77) --
	( 87.07, 81.01) --
	( 87.37, 81.22) --
	( 87.67, 81.42) --
	( 87.96, 81.59) --
	( 88.26, 81.74) --
	( 88.55, 81.87) --
	( 88.85, 81.97) --
	( 89.14, 82.04) --
	( 89.44, 82.08) --
	( 89.73, 82.09) --
	( 90.03, 82.07) --
	( 90.32, 82.02) --
	( 90.62, 81.93) --
	( 90.91, 81.82) --
	( 91.21, 81.67) --
	( 91.50, 81.49) --
	( 91.80, 81.28) --
	( 92.09, 81.04) --
	( 92.39, 80.77) --
	( 92.69, 80.47) --
	( 92.98, 80.15) --
	( 93.28, 79.80) --
	( 93.57, 79.42) --
	( 93.87, 79.03) --
	( 94.16, 78.62) --
	( 94.46, 78.19) --
	( 94.75, 77.76) --
	( 95.05, 77.31) --
	( 95.34, 76.85) --
	( 95.64, 76.39) --
	( 95.93, 75.93) --
	( 96.23, 75.47) --
	( 96.52, 75.02) --
	( 96.82, 74.58) --
	( 97.12, 74.16) --
	( 97.41, 73.75) --
	( 97.71, 73.36) --
	( 98.00, 73.00) --
	( 98.30, 72.66) --
	( 98.59, 72.35) --
	( 98.89, 72.08) --
	( 99.18, 71.85) --
	( 99.48, 71.66) --
	( 99.77, 71.51) --
	(100.07, 71.41) --
	(100.36, 71.36) --
	(100.66, 71.36) --
	(100.95, 71.41) --
	(101.25, 71.52) --
	(101.54, 71.68) --
	(101.84, 71.90) --
	(102.14, 72.19) --
	(102.43, 72.53) --
	(102.73, 72.93) --
	(103.02, 73.39) --
	(103.32, 73.91) --
	(103.61, 74.49) --
	(103.91, 75.13) --
	(104.20, 75.82) --
	(104.50, 76.57) --
	(104.79, 77.37) --
	(105.09, 78.23) --
	(105.38, 79.13) --
	(105.68, 80.08) --
	(105.97, 81.07) --
	(106.27, 82.10) --
	(106.56, 83.16) --
	(106.86, 84.26) --
	(107.16, 85.38) --
	(107.45, 86.53) --
	(107.75, 87.70) --
	(108.04, 88.88) --
	(108.34, 90.07) --
	(108.63, 91.26) --
	(108.93, 92.46) --
	(109.22, 93.64) --
	(109.52, 94.82) --
	(109.81, 95.98) --
	(110.11, 97.12) --
	(110.40, 98.24) --
	(110.70, 99.32) --
	(110.99,100.37) --
	(111.29,101.38) --
	(111.58,102.34) --
	(111.88,103.26) --
	(112.18,104.12) --
	(112.47,104.92) --
	(112.77,105.67) --
	(113.06,106.35) --
	(113.36,106.96) --
	(113.65,107.50) --
	(113.95,107.97) --
	(114.24,108.36) --
	(114.54,108.68) --
	(114.83,108.92) --
	(115.13,109.08) --
	(115.42,109.16) --
	(115.72,109.16) --
	(116.01,109.08) --
	(116.31,108.92) --
	(116.60,108.68) --
	(116.90,108.36) --
	(117.20,107.97) --
	(117.49,107.50) --
	(117.79,106.96) --
	(118.08,106.35) --
	(118.38,105.67) --
	(118.67,104.92) --
	(118.97,104.12) --
	(119.26,103.26) --
	(119.56,102.34) --
	(119.85,101.38) --
	(120.15,100.37) --
	(120.44, 99.32) --
	(120.74, 98.24) --
	(121.03, 97.12) --
	(121.33, 95.98) --
	(121.62, 94.82) --
	(121.92, 93.64) --
	(122.22, 92.46) --
	(122.51, 91.26) --
	(122.81, 90.07) --
	(123.10, 88.88) --
	(123.40, 87.70) --
	(123.69, 86.53) --
	(123.99, 85.38) --
	(124.28, 84.26) --
	(124.58, 83.16) --
	(124.87, 82.10) --
	(125.17, 81.07) --
	(125.46, 80.08) --
	(125.76, 79.13) --
	(126.05, 78.23) --
	(126.35, 77.37) --
	(126.64, 76.57) --
	(126.94, 75.82) --
	(127.24, 75.13) --
	(127.53, 74.49) --
	(127.83, 73.91) --
	(128.12, 73.39) --
	(128.42, 72.93) --
	(128.71, 72.53) --
	(129.01, 72.19) --
	(129.30, 71.90) --
	(129.60, 71.68) --
	(129.89, 71.52) --
	(130.19, 71.41) --
	(130.48, 71.36) --
	(130.78, 71.36) --
	(131.07, 71.41) --
	(131.37, 71.51) --
	(131.67, 71.66) --
	(131.96, 71.85) --
	(132.26, 72.08) --
	(132.55, 72.35) --
	(132.85, 72.66) --
	(133.14, 73.00) --
	(133.44, 73.36) --
	(133.73, 73.75) --
	(134.03, 74.16) --
	(134.32, 74.58) --
	(134.62, 75.02) --
	(134.91, 75.47) --
	(135.21, 75.93) --
	(135.50, 76.39) --
	(135.80, 76.85) --
	(136.09, 77.31) --
	(136.39, 77.76) --
	(136.69, 78.19) --
	(136.98, 78.62) --
	(137.28, 79.03) --
	(137.57, 79.42) --
	(137.87, 79.80) --
	(138.16, 80.15) --
	(138.46, 80.47) --
	(138.75, 80.77) --
	(139.05, 81.04) --
	(139.34, 81.28) --
	(139.64, 81.49) --
	(139.93, 81.67) --
	(140.23, 81.82) --
	(140.52, 81.93) --
	(140.82, 82.02) --
	(141.11, 82.07) --
	(141.41, 82.09) --
	(141.71, 82.08) --
	(142.00, 82.04) --
	(142.30, 81.97) --
	(142.59, 81.87) --
	(142.89, 81.74) --
	(143.18, 81.59) --
	(143.48, 81.42) --
	(143.77, 81.22) --
	(144.07, 81.01) --
	(144.36, 80.77) --
	(144.66, 80.52) --
	(144.95, 80.26) --
	(145.25, 79.98) --
	(145.54, 79.70) --
	(145.84, 79.41) --
	(146.13, 79.11) --
	(146.43, 78.82) --
	(146.73, 78.52) --
	(147.02, 78.23) --
	(147.32, 77.94) --
	(147.61, 77.65) --
	(147.91, 77.38) --
	(148.20, 77.11) --
	(148.50, 76.86) --
	(148.79, 76.62) --
	(149.09, 76.40) --
	(149.38, 76.20) --
	(149.68, 76.01) --
	(149.97, 75.84) --
	(150.27, 75.69) --
	(150.56, 75.57) --
	(150.86, 75.46) --
	(151.15, 75.38) --
	(151.45, 75.32) --
	(151.75, 75.28) --
	(152.04, 75.26) --
	(152.34, 75.27) --
	(152.63, 75.30) --
	(152.93, 75.35) --
	(153.22, 75.42) --
	(153.52, 75.51) --
	(153.81, 75.61) --
	(154.11, 75.74) --
	(154.40, 75.88) --
	(154.70, 76.04) --
	(154.99, 76.21) --
	(155.29, 76.39) --
	(155.58, 76.58) --
	(155.88, 76.78) --
	(156.17, 76.99) --
	(156.47, 77.21) --
	(156.77, 77.43) --
	(157.06, 77.65) --
	(157.36, 77.87) --
	(157.65, 78.09) --
	(157.95, 78.30) --
	(158.24, 78.51) --
	(158.54, 78.72) --
	(158.83, 78.92) --
	(159.13, 79.11) --
	(159.42, 79.29) --
	(159.72, 79.45) --
	(160.01, 79.61) --
	(160.31, 79.75) --
	(160.60, 79.88) --
	(160.90, 79.99) --
	(161.19, 80.08) --
	(161.49, 80.16) --
	(161.79, 80.22) --
	(162.08, 80.27) --
	(162.38, 80.29) --
	(162.67, 80.30) --
	(162.97, 80.30) --
	(163.26, 80.27) --
	(163.56, 80.23) --
	(163.85, 80.18) --
	(164.15, 80.11) --
	(164.44, 80.02) --
	(164.74, 79.92) --
	(165.03, 79.81) --
	(165.33, 79.68) --
	(165.62, 79.55) --
	(165.92, 79.40) --
	(166.22, 79.25) --
	(166.51, 79.09) --
	(166.81, 78.92) --
	(167.10, 78.75) --
	(167.40, 78.58) --
	(167.69, 78.40) --
	(167.99, 78.23) --
	(168.28, 78.05) --
	(168.58, 77.88) --
	(168.87, 77.71) --
	(169.17, 77.55) --
	(169.46, 77.39) --
	(169.76, 77.24) --
	(170.05, 77.10) --
	(170.35, 76.96) --
	(170.64, 76.84) --
	(170.94, 76.73) --
	(171.24, 76.63) --
	(171.53, 76.54) --
	(171.83, 76.47) --
	(172.12, 76.41) --
	(172.42, 76.36) --
	(172.71, 76.32) --
	(173.01, 76.31) --
	(173.30, 76.30) --
	(173.60, 76.31) --
	(173.89, 76.33) --
	(174.19, 76.37) --
	(174.48, 76.42) --
	(174.78, 76.48) --
	(175.07, 76.55) --
	(175.37, 76.64) --
	(175.66, 76.73) --
	(175.96, 76.84) --
	(176.26, 76.95) --
	(176.55, 77.07) --
	(176.85, 77.20) --
	(177.14, 77.33) --
	(177.44, 77.47) --
	(177.73, 77.61) --
	(178.03, 77.76) --
	(178.32, 77.90) --
	(178.62, 78.05) --
	(178.91, 78.19) --
	(179.21, 78.34) --
	(179.50, 78.48) --
	(179.80, 78.61) --
	(180.09, 78.74) --
	(180.39, 78.87) --
	(180.68, 78.98) --
	(180.98, 79.09) --
	(181.28, 79.19) --
	(181.57, 79.29) --
	(181.87, 79.37) --
	(182.16, 79.44) --
	(182.46, 79.50) --
	(182.75, 79.55) --
	(183.05, 79.58) --
	(183.34, 79.61) --
	(183.64, 79.62) --
	(183.93, 79.62) --
	(184.23, 79.61) --
	(184.52, 79.59) --
	(184.82, 79.56) --
	(185.11, 79.51) --
	(185.41, 79.46) --
	(185.70, 79.39) --
	(186.00, 79.32) --
	(186.30, 79.24) --
	(186.59, 79.15) --
	(186.89, 79.05) --
	(187.18, 78.94) --
	(187.48, 78.83) --
	(187.77, 78.72) --
	(188.07, 78.60) --
	(188.36, 78.47) --
	(188.66, 78.35) --
	(188.95, 78.23) --
	(189.25, 78.10);
\end{scope}
\end{tikzpicture}


==> Pictures/Example06_spectrum_and_folding_signal.tex <==
% Created by tikzDevice version 0.9 on 2016-09-09 15:31:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.59, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.38, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 81.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.97, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36, 81.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.76, 55.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15, 55.57) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99, 36.00) -- (169.15, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99, 36.00) -- ( 61.99, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 36.00) -- ( 88.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 36.00) -- (115.57, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36, 36.00) -- (142.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15, 36.00) -- (169.15, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.99, 20.40) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.78, 20.40) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.36, 20.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.15, 20.40) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 42.52) -- ( 36.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 42.52) -- ( 30.00, 42.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.57) -- ( 30.00, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.62) -- ( 30.00, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.67) -- ( 30.00, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.72) -- ( 30.00, 94.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,107.77) -- ( 30.00,107.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.82) -- ( 30.00,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 42.52) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 68.62) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 94.72) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.82) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$\left| Y(2\pi f) \right|$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.59, 55.57) --
	( 48.59,120.82) --
	(182.55,120.82) --
	(182.55, 55.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.89, 55.57) --
	( 42.63, 55.99) --
	( 43.38, 56.36) --
	( 44.12, 56.65) --
	( 44.86, 56.82) --
	( 45.60, 56.85) --
	( 46.34, 56.72) --
	( 47.08, 56.44) --
	( 47.82, 56.06) --
	( 48.56, 55.60) --
	( 49.30, 55.12) --
	( 50.04, 54.67) --
	( 50.78, 54.32) --
	( 51.52, 54.11) --
	( 52.26, 54.07) --
	( 53.00, 54.21) --
	( 53.74, 54.52) --
	( 54.48, 54.97) --
	( 55.22, 55.52) --
	( 55.96, 56.10) --
	( 56.70, 56.64) --
	( 57.44, 57.08) --
	( 58.18, 57.35) --
	( 58.93, 57.42) --
	( 59.67, 57.27) --
	( 60.41, 56.90) --
	( 61.15, 56.35) --
	( 61.89, 55.67) --
	( 62.63, 54.95) --
	( 63.37, 54.25) --
	( 64.11, 53.68) --
	( 64.85, 53.31) --
	( 65.59, 53.19) --
	( 66.33, 53.36) --
	( 67.07, 53.81) --
	( 67.81, 54.52) --
	( 68.55, 55.40) --
	( 69.29, 56.38) --
	( 70.03, 57.33) --
	( 70.77, 58.14) --
	( 71.51, 58.70) --
	( 72.25, 58.92) --
	( 72.99, 58.75) --
	( 73.73, 58.16) --
	( 74.47, 57.18) --
	( 75.22, 55.90) --
	( 75.96, 54.42) --
	( 76.70, 52.92) --
	( 77.44, 51.55) --
	( 78.18, 50.50) --
	( 78.92, 49.95) --
	( 79.66, 50.04) --
	( 80.40, 50.86) --
	( 81.14, 52.46) --
	( 81.88, 54.81) --
	( 82.62, 57.83) --
	( 83.36, 61.37) --
	( 84.10, 65.23) --
	( 84.84, 69.17) --
	( 85.58, 72.93) --
	( 86.32, 76.27) --
	( 87.06, 78.94) --
	( 87.80, 80.77) --
	( 88.54, 81.62) --
	( 89.28, 81.43) --
	( 90.02, 80.22) --
	( 90.77, 78.06) --
	( 91.51, 75.12) --
	( 92.25, 71.60) --
	( 92.99, 67.74) --
	( 93.73, 63.80) --
	( 94.47, 60.04) --
	( 95.21, 56.66) --
	( 95.95, 53.87) --
	( 96.69, 51.79) --
	( 97.43, 50.47) --
	( 98.17, 49.93) --
	( 98.91, 50.09) --
	( 99.65, 50.83) --
	(100.39, 52.02) --
	(101.13, 53.46) --
	(101.87, 54.97) --
	(102.61, 56.39) --
	(103.35, 57.58) --
	(104.09, 58.42) --
	(104.83, 58.86) --
	(105.57, 58.89) --
	(106.32, 58.53) --
	(107.06, 57.87) --
	(107.80, 56.99) --
	(108.54, 56.02) --
	(109.28, 55.06) --
	(110.02, 54.23) --
	(110.76, 53.62) --
	(111.50, 53.27) --
	(112.24, 53.20) --
	(112.98, 53.42) --
	(113.72, 53.87) --
	(114.46, 54.50) --
	(115.20, 55.21) --
	(115.94, 55.93) --
	(116.68, 56.57) --
	(117.42, 57.06) --
	(118.16, 57.35) --
	(118.90, 57.42) --
	(119.64, 57.27) --
	(120.38, 56.94) --
	(121.12, 56.45) --
	(121.87, 55.89) --
	(122.61, 55.32) --
	(123.35, 54.80) --
	(124.09, 54.39) --
	(124.83, 54.14) --
	(125.57, 54.06) --
	(126.31, 54.17) --
	(127.05, 54.44) --
	(127.79, 54.83) --
	(128.53, 55.29) --
	(129.27, 55.77) --
	(130.01, 56.21) --
	(130.75, 56.56) --
	(131.49, 56.78) --
	(132.23, 56.85) --
	(132.97, 56.77) --
	(133.71, 56.56) --
	(134.45, 56.23) --
	(135.19, 55.84) --
	(135.93, 55.43) --
	(136.67, 55.04) --
	(137.42, 54.74) --
	(138.16, 54.54) --
	(138.90, 54.47) --
	(139.64, 54.53) --
	(140.38, 54.71) --
	(141.12, 54.99) --
	(141.86, 55.33) --
	(142.60, 55.69) --
	(143.34, 56.03) --
	(144.08, 56.30) --
	(144.82, 56.48) --
	(145.56, 56.55) --
	(146.30, 56.51) --
	(147.04, 56.35) --
	(147.78, 56.11) --
	(148.52, 55.81) --
	(149.26, 55.49) --
	(150.00, 55.19) --
	(150.74, 54.94) --
	(151.48, 54.77) --
	(152.22, 54.70) --
	(152.97, 54.74) --
	(153.71, 54.87) --
	(154.45, 55.09) --
	(155.19, 55.35) --
	(155.93, 55.64) --
	(156.67, 55.91) --
	(157.41, 56.14) --
	(158.15, 56.30) --
	(158.89, 56.36) --
	(159.63, 56.34) --
	(160.37, 56.22) --
	(161.11, 56.03) --
	(161.85, 55.79) --
	(162.59, 55.53) --
	(163.33, 55.28) --
	(164.07, 55.07) --
	(164.81, 54.92) --
	(165.55, 54.85) --
	(166.29, 54.88) --
	(167.03, 54.98) --
	(167.77, 55.15) --
	(168.52, 55.37) --
	(169.26, 55.61) --
	(170.00, 55.84) --
	(170.74, 56.03) --
	(171.48, 56.17) --
	(172.22, 56.24) --
	(172.96, 56.22) --
	(173.70, 56.13) --
	(174.44, 55.97) --
	(175.18, 55.77) --
	(175.92, 55.55) --
	(176.66, 55.34) --
	(177.40, 55.16) --
	(178.14, 55.03) --
	(178.88, 54.96) --
	(179.62, 54.97) --
	(180.36, 55.05) --
	(181.10, 55.20) --
	(181.84, 55.38) --
	(182.58, 55.58) --
	(183.32, 55.78) --
	(184.07, 55.96) --
	(184.81, 56.08) --
	(185.55, 56.14) --
	(186.29, 56.14) --
	(187.03, 56.06) --
	(187.77, 55.93) --
	(188.51, 55.76) --
	(189.25, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.59, 55.57) -- ( 48.59, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99, 55.57) -- ( 61.99, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.38, 55.57) -- ( 75.38, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 55.57) -- ( 88.78, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 55.57) -- (102.18, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 55.57) -- (115.57, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.97, 55.57) -- (128.97, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36, 55.57) -- (142.36, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.76, 55.57) -- (155.76, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15, 55.57) -- (169.15, 55.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 55.57) -- ( 88.78, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.59, 78.54) --
	( 88.78, 81.67) --
	( 86.97, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36, 55.57) -- (142.36, 81.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.17, 78.54) --
	(142.36, 81.67) --
	(140.56, 78.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.59, 36.00) -- (169.15, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.59, 36.00) -- ( 48.59, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99, 36.00) -- ( 61.99, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.38, 36.00) -- ( 75.38, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.78, 36.00) -- ( 88.78, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 36.00) -- (102.18, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 36.00) -- (115.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.97, 36.00) -- (128.97, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.36, 36.00) -- (142.36, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.76, 36.00) -- (155.76, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15, 36.00) -- (169.15, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.99, 44.40) {$-4\pi$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.78, 44.40) {$-2\pi$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57, 44.40) {$$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.36, 44.40) {$2\pi$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (169.15, 44.40) {$4\pi$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 55.57) -- (195.14, 55.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (115.57, 36.00) -- (115.57,124.09);
\end{scope}
\end{tikzpicture}


==> Pictures/Example07_envelope.tex <==
% Created by tikzDevice version 0.9 on 2016-09-08 12:24:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 80.04) --
	( 42.04, 80.04) --
	( 42.19, 80.04) --
	( 42.34, 80.05) --
	( 42.48, 80.06) --
	( 42.63, 80.07) --
	( 42.78, 80.09) --
	( 42.93, 80.11) --
	( 43.07, 80.14) --
	( 43.22, 80.17) --
	( 43.37, 80.20) --
	( 43.52, 80.23) --
	( 43.66, 80.26) --
	( 43.81, 80.28) --
	( 43.96, 80.29) --
	( 44.11, 80.29) --
	( 44.25, 80.28) --
	( 44.40, 80.25) --
	( 44.55, 80.20) --
	( 44.70, 80.13) --
	( 44.84, 80.04) --
	( 44.99, 79.93) --
	( 45.14, 79.81) --
	( 45.29, 79.67) --
	( 45.43, 79.52) --
	( 45.58, 79.37) --
	( 45.73, 79.21) --
	( 45.88, 79.06) --
	( 46.02, 78.92) --
	( 46.17, 78.80) --
	( 46.32, 78.71) --
	( 46.47, 78.64) --
	( 46.61, 78.62) --
	( 46.76, 78.63) --
	( 46.91, 78.70) --
	( 47.06, 78.81) --
	( 47.20, 78.96) --
	( 47.35, 79.17) --
	( 47.50, 79.43) --
	( 47.65, 79.72) --
	( 47.79, 80.06) --
	( 47.94, 80.42) --
	( 48.09, 80.80) --
	( 48.24, 81.19) --
	( 48.38, 81.58) --
	( 48.53, 81.96) --
	( 48.68, 82.30) --
	( 48.83, 82.61) --
	( 48.97, 82.87) --
	( 49.12, 83.07) --
	( 49.27, 83.20) --
	( 49.42, 83.25) --
	( 49.56, 83.21) --
	( 49.71, 83.09) --
	( 49.86, 82.88) --
	( 50.01, 82.58) --
	( 50.15, 82.19) --
	( 50.30, 81.73) --
	( 50.45, 81.21) --
	( 50.60, 80.63) --
	( 50.74, 80.00) --
	( 50.89, 79.36) --
	( 51.04, 78.71) --
	( 51.19, 78.07) --
	( 51.33, 77.46) --
	( 51.48, 76.89) --
	( 51.63, 76.39) --
	( 51.78, 75.97) --
	( 51.92, 75.65) --
	( 52.07, 75.43) --
	( 52.22, 75.32) --
	( 52.37, 75.34) --
	( 52.51, 75.47) --
	( 52.66, 75.73) --
	( 52.81, 76.11) --
	( 52.96, 76.59) --
	( 53.10, 77.16) --
	( 53.25, 77.82) --
	( 53.40, 78.55) --
	( 53.55, 79.31) --
	( 53.69, 80.11) --
	( 53.84, 80.90) --
	( 53.99, 81.68) --
	( 54.14, 82.42) --
	( 54.28, 83.10) --
	( 54.43, 83.69) --
	( 54.58, 84.20) --
	( 54.73, 84.59) --
	( 54.87, 84.86) --
	( 55.02, 85.01) --
	( 55.17, 85.03) --
	( 55.32, 84.92) --
	( 55.46, 84.69) --
	( 55.61, 84.34) --
	( 55.76, 83.89) --
	( 55.91, 83.34) --
	( 56.05, 82.73) --
	( 56.20, 82.07) --
	( 56.35, 81.37) --
	( 56.50, 80.67) --
	( 56.64, 79.97) --
	( 56.79, 79.31) --
	( 56.94, 78.70) --
	( 57.09, 78.15) --
	( 57.23, 77.69) --
	( 57.38, 77.31) --
	( 57.53, 77.04) --
	( 57.68, 76.87) --
	( 57.82, 76.80) --
	( 57.97, 76.83) --
	( 58.12, 76.95) --
	( 58.27, 77.16) --
	( 58.41, 77.43) --
	( 58.56, 77.76) --
	( 58.71, 78.12) --
	( 58.86, 78.51) --
	( 59.00, 78.89) --
	( 59.15, 79.25) --
	( 59.30, 79.57) --
	( 59.45, 79.85) --
	( 59.59, 80.07) --
	( 59.74, 80.21) --
	( 59.89, 80.28) --
	( 60.04, 80.26) --
	( 60.18, 80.18) --
	( 60.33, 80.02) --
	( 60.48, 79.80) --
	( 60.63, 79.54) --
	( 60.77, 79.25) --
	( 60.92, 78.94) --
	( 61.07, 78.64) --
	( 61.22, 78.38) --
	( 61.36, 78.16) --
	( 61.51, 78.02) --
	( 61.66, 77.97) --
	( 61.81, 78.02) --
	( 61.95, 78.19) --
	( 62.10, 78.49) --
	( 62.25, 78.92) --
	( 62.40, 79.47) --
	( 62.54, 80.14) --
	( 62.69, 80.92) --
	( 62.84, 81.79) --
	( 62.99, 82.72) --
	( 63.13, 83.69) --
	( 63.28, 84.66) --
	( 63.43, 85.61) --
	( 63.58, 86.48) --
	( 63.72, 87.26) --
	( 63.87, 87.89) --
	( 64.02, 88.35) --
	( 64.17, 88.61) --
	( 64.31, 88.64) --
	( 64.46, 88.42) --
	( 64.61, 87.93) --
	( 64.76, 87.18) --
	( 64.90, 86.15) --
	( 65.05, 84.87) --
	( 65.20, 83.35) --
	( 65.35, 81.63) --
	( 65.49, 79.73) --
	( 65.64, 77.71) --
	( 65.79, 75.60) --
	( 65.94, 73.48) --
	( 66.08, 71.40) --
	( 66.23, 69.43) --
	( 66.38, 67.61) --
	( 66.53, 66.03) --
	( 66.67, 64.73) --
	( 66.82, 63.76) --
	( 66.97, 63.18) --
	( 67.12, 63.02) --
	( 67.26, 63.30) --
	( 67.41, 64.04) --
	( 67.56, 65.24) --
	( 67.71, 66.90) --
	( 67.85, 68.98) --
	( 68.00, 71.45) --
	( 68.15, 74.26) --
	( 68.30, 77.35) --
	( 68.44, 80.65) --
	( 68.59, 84.07) --
	( 68.74, 87.53) --
	( 68.89, 90.94) --
	( 69.03, 94.20) --
	( 69.18, 97.22) --
	( 69.33, 99.91) --
	( 69.48,102.19) --
	( 69.62,103.97) --
	( 69.77,105.21) --
	( 69.92,105.83) --
	( 70.07,105.82) --
	( 70.21,105.14) --
	( 70.36,103.79) --
	( 70.51,101.79) --
	( 70.66, 99.17) --
	( 70.80, 95.98) --
	( 70.95, 92.29) --
	( 71.10, 88.18) --
	( 71.25, 83.75) --
	( 71.39, 79.10) --
	( 71.54, 74.35) --
	( 71.69, 69.63) --
	( 71.84, 65.04) --
	( 71.98, 60.73) --
	( 72.13, 56.81) --
	( 72.28, 53.38) --
	( 72.43, 50.55) --
	( 72.57, 48.41) --
	( 72.72, 47.02) --
	( 72.87, 46.44) --
	( 73.02, 46.70) --
	( 73.16, 47.80) --
	( 73.31, 49.75) --
	( 73.46, 52.49) --
	( 73.61, 55.98) --
	( 73.75, 60.14) --
	( 73.90, 64.87) --
	( 74.05, 70.06) --
	( 74.20, 75.59) --
	( 74.34, 81.31) --
	( 74.49, 87.09) --
	( 74.64, 92.76) --
	( 74.79, 98.20) --
	( 74.93,103.25) --
	( 75.08,107.79) --
	( 75.23,111.68) --
	( 75.38,114.82) --
	( 75.52,117.12) --
	( 75.67,118.52) --
	( 75.82,118.97) --
	( 75.97,118.45) --
	( 76.11,116.96) --
	( 76.26,114.53) --
	( 76.41,111.22) --
	( 76.56,107.10) --
	( 76.70,102.28) --
	( 76.85, 96.87) --
	( 77.00, 91.01) --
	( 77.15, 84.84) --
	( 77.29, 78.52) --
	( 77.44, 72.21) --
	( 77.59, 66.06) --
	( 77.74, 60.25) --
	( 77.88, 54.90) --
	( 78.03, 50.17) --
	( 78.18, 46.18) --
	( 78.33, 43.02) --
	( 78.47, 40.78) --
	( 78.62, 39.52) --
	( 78.77, 39.26) --
	( 78.92, 40.02) --
	( 79.06, 41.77) --
	( 79.21, 44.47) --
	( 79.36, 48.06) --
	( 79.51, 52.42) --
	( 79.65, 57.47) --
	( 79.80, 63.07) --
	( 79.95, 69.08) --
	( 80.10, 75.34) --
	( 80.24, 81.70) --
	( 80.39, 88.00) --
	( 80.54, 94.07) --
	( 80.69, 99.78) --
	( 80.83,104.98) --
	( 80.98,109.53) --
	( 81.13,113.33) --
	( 81.28,116.28) --
	( 81.42,118.32) --
	( 81.57,119.40) --
	( 81.72,119.50) --
	( 81.87,118.62) --
	( 82.01,116.80) --
	( 82.16,114.07) --
	( 82.31,110.52) --
	( 82.46,106.25) --
	( 82.60,101.36) --
	( 82.75, 95.99) --
	( 82.90, 90.27) --
	( 83.05, 84.34) --
	( 83.19, 78.38) --
	( 83.34, 72.51) --
	( 83.49, 66.89) --
	( 83.64, 61.65) --
	( 83.78, 56.93) --
	( 83.93, 52.83) --
	( 84.08, 49.46) --
	( 84.23, 46.89) --
	( 84.37, 45.16) --
	( 84.52, 44.33) --
	( 84.67, 44.39) --
	( 84.82, 45.33) --
	( 84.96, 47.12) --
	( 85.11, 49.69) --
	( 85.26, 52.98) --
	( 85.41, 56.89) --
	( 85.55, 61.31) --
	( 85.70, 66.12) --
	( 85.85, 71.19) --
	( 86.00, 76.39) --
	( 86.14, 81.60) --
	( 86.29, 86.66) --
	( 86.44, 91.47) --
	( 86.59, 95.91) --
	( 86.73, 99.86) --
	( 86.88,103.25) --
	( 87.03,105.98) --
	( 87.18,108.02) --
	( 87.32,109.32) --
	( 87.47,109.86) --
	( 87.62,109.65) --
	( 87.77,108.71) --
	( 87.91,107.08) --
	( 88.06,104.82) --
	( 88.21,102.01) --
	( 88.36, 98.72) --
	( 88.50, 95.05) --
	( 88.65, 91.11) --
	( 88.80, 87.01) --
	( 88.95, 82.85) --
	( 89.09, 78.74) --
	( 89.24, 74.79) --
	( 89.39, 71.09) --
	( 89.54, 67.74) --
	( 89.68, 64.80) --
	( 89.83, 62.34) --
	( 89.98, 60.40) --
	( 90.13, 59.03) --
	( 90.27, 58.23) --
	( 90.42, 58.01) --
	( 90.57, 58.35) --
	( 90.72, 59.22) --
	( 90.86, 60.58) --
	( 91.01, 62.37) --
	( 91.16, 64.53) --
	( 91.31, 66.99) --
	( 91.45, 69.67) --
	( 91.60, 72.49) --
	( 91.75, 75.36) --
	( 91.90, 78.21) --
	( 92.04, 80.96) --
	( 92.19, 83.55) --
	( 92.34, 85.90) --
	( 92.49, 87.97) --
	( 92.63, 89.71) --
	( 92.78, 91.10) --
	( 92.93, 92.12) --
	( 93.08, 92.75) --
	( 93.22, 93.01) --
	( 93.37, 92.90) --
	( 93.52, 92.46) --
	( 93.67, 91.73) --
	( 93.81, 90.73) --
	( 93.96, 89.52) --
	( 94.11, 88.16) --
	( 94.26, 86.69) --
	( 94.40, 85.17) --
	( 94.55, 83.66) --
	( 94.70, 82.20) --
	( 94.85, 80.84) --
	( 94.99, 79.62) --
	( 95.14, 78.57) --
	( 95.29, 77.70) --
	( 95.44, 77.05) --
	( 95.58, 76.60) --
	( 95.73, 76.36) --
	( 95.88, 76.32) --
	( 96.03, 76.46) --
	( 96.17, 76.76) --
	( 96.32, 77.17) --
	( 96.47, 77.67) --
	( 96.62, 78.23) --
	( 96.76, 78.79) --
	( 96.91, 79.32) --
	( 97.06, 79.79) --
	( 97.21, 80.17) --
	( 97.35, 80.42) --
	( 97.50, 80.53) --
	( 97.65, 80.48) --
	( 97.80, 80.26) --
	( 97.94, 79.88) --
	( 98.09, 79.34) --
	( 98.24, 78.66) --
	( 98.39, 77.87) --
	( 98.53, 76.99) --
	( 98.68, 76.07) --
	( 98.83, 75.14) --
	( 98.98, 74.24) --
	( 99.12, 73.43) --
	( 99.27, 72.74) --
	( 99.42, 72.21) --
	( 99.57, 71.89) --
	( 99.71, 71.81) --
	( 99.86, 71.99) --
	(100.01, 72.45) --
	(100.16, 73.20) --
	(100.30, 74.23) --
	(100.45, 75.54) --
	(100.60, 77.10) --
	(100.75, 78.88) --
	(100.89, 80.85) --
	(101.04, 82.95) --
	(101.19, 85.12) --
	(101.34, 87.31) --
	(101.48, 89.45) --
	(101.63, 91.47) --
	(101.78, 93.30) --
	(101.93, 94.89) --
	(102.07, 96.16) --
	(102.22, 97.07) --
	(102.37, 97.57) --
	(102.52, 97.63) --
	(102.66, 97.22) --
	(102.81, 96.33) --
	(102.96, 94.96) --
	(103.11, 93.13) --
	(103.25, 90.87) --
	(103.40, 88.23) --
	(103.55, 85.25) --
	(103.70, 82.01) --
	(103.84, 78.59) --
	(103.99, 75.07) --
	(104.14, 71.54) --
	(104.29, 68.09) --
	(104.43, 64.83) --
	(104.58, 61.85) --
	(104.73, 59.24) --
	(104.88, 57.07) --
	(105.02, 55.42) --
	(105.17, 54.36) --
	(105.32, 53.92) --
	(105.47, 54.14) --
	(105.61, 55.02) --
	(105.76, 56.58) --
	(105.91, 58.78) --
	(106.06, 61.58) --
	(106.20, 64.93) --
	(106.35, 68.75) --
	(106.50, 72.95) --
	(106.65, 77.44) --
	(106.79, 82.11) --
	(106.94, 86.83) --
	(107.09, 91.49) --
	(107.24, 95.97) --
	(107.38,100.14) --
	(107.53,103.89) --
	(107.68,107.11) --
	(107.83,109.72) --
	(107.97,111.63) --
	(108.12,112.77) --
	(108.27,113.11) --
	(108.42,112.63) --
	(108.56,111.31) --
	(108.71,109.19) --
	(108.86,106.29) --
	(109.01,102.69) --
	(109.15, 98.46) --
	(109.30, 93.70) --
	(109.45, 88.53) --
	(109.60, 83.06) --
	(109.74, 77.45) --
	(109.89, 71.82) --
	(110.04, 66.33) --
	(110.19, 61.11) --
	(110.33, 56.29) --
	(110.48, 52.02) --
	(110.63, 48.39) --
	(110.78, 45.52) --
	(110.92, 43.48) --
	(111.07, 42.33) --
	(111.22, 42.11) --
	(111.37, 42.84) --
	(111.51, 44.51) --
	(111.66, 47.08) --
	(111.81, 50.49) --
	(111.96, 54.67) --
	(112.10, 59.52) --
	(112.25, 64.92) --
	(112.40, 70.73) --
	(112.55, 76.82) --
	(112.69, 83.03) --
	(112.84, 89.20) --
	(112.99, 95.18) --
	(113.14,100.82) --
	(113.28,105.97) --
	(113.43,110.50) --
	(113.58,114.30) --
	(113.73,117.25) --
	(113.87,119.30) --
	(114.02,120.37) --
	(114.17,120.44) --
	(114.32,119.51) --
	(114.46,117.60) --
	(114.61,114.75) --
	(114.76,111.03) --
	(114.91,106.53) --
	(115.05,101.37) --
	(115.20, 95.67) --
	(115.35, 89.58) --
	(115.50, 83.25) --
	(115.65, 76.84) --
	(115.79, 70.51) --
	(115.94, 64.42) --
	(116.09, 58.72) --
	(116.24, 53.56) --
	(116.38, 49.06) --
	(116.53, 45.34) --
	(116.68, 42.49) --
	(116.83, 40.57) --
	(116.97, 39.64) --
	(117.12, 39.72) --
	(117.27, 40.79) --
	(117.42, 42.83) --
	(117.56, 45.79) --
	(117.71, 49.58) --
	(117.86, 54.11) --
	(118.01, 59.26) --
	(118.15, 64.90) --
	(118.30, 70.88) --
	(118.45, 77.06) --
	(118.60, 83.27) --
	(118.74, 89.35) --
	(118.89, 95.17) --
	(119.04,100.57) --
	(119.19,105.41) --
	(119.33,109.59) --
	(119.48,113.01) --
	(119.63,115.58) --
	(119.78,117.24) --
	(119.92,117.97) --
	(120.07,117.76) --
	(120.22,116.61) --
	(120.37,114.57) --
	(120.51,111.69) --
	(120.66,108.07) --
	(120.81,103.79) --
	(120.96, 98.98) --
	(121.10, 93.76) --
	(121.25, 88.26) --
	(121.40, 82.64) --
	(121.55, 77.02) --
	(121.69, 71.56) --
	(121.84, 66.39) --
	(121.99, 61.63) --
	(122.14, 57.40) --
	(122.28, 53.80) --
	(122.43, 50.90) --
	(122.58, 48.77) --
	(122.73, 47.46) --
	(122.87, 46.97) --
	(123.02, 47.31) --
	(123.17, 48.46) --
	(123.32, 50.37) --
	(123.46, 52.97) --
	(123.61, 56.20) --
	(123.76, 59.95) --
	(123.91, 64.12) --
	(124.05, 68.59) --
	(124.20, 73.25) --
	(124.35, 77.98) --
	(124.50, 82.64) --
	(124.64, 87.13) --
	(124.79, 91.34) --
	(124.94, 95.16) --
	(125.09, 98.51) --
	(125.23,101.31) --
	(125.38,103.51) --
	(125.53,105.06) --
	(125.68,105.95) --
	(125.82,106.17) --
	(125.97,105.73) --
	(126.12,104.66) --
	(126.27,103.02) --
	(126.41,100.85) --
	(126.56, 98.23) --
	(126.71, 95.25) --
	(126.86, 91.99) --
	(127.00, 88.55) --
	(127.15, 85.02) --
	(127.30, 81.50) --
	(127.45, 78.07) --
	(127.59, 74.84) --
	(127.74, 71.86) --
	(127.89, 69.21) --
	(128.04, 66.95) --
	(128.18, 65.12) --
	(128.33, 63.76) --
	(128.48, 62.87) --
	(128.63, 62.46) --
	(128.77, 62.51) --
	(128.92, 63.01) --
	(129.07, 63.93) --
	(129.22, 65.20) --
	(129.36, 66.79) --
	(129.51, 68.62) --
	(129.66, 70.64) --
	(129.81, 72.78) --
	(129.95, 74.97) --
	(130.10, 77.14) --
	(130.25, 79.24) --
	(130.40, 81.20) --
	(130.54, 82.99) --
	(130.69, 84.55) --
	(130.84, 85.86) --
	(130.99, 86.89) --
	(131.13, 87.64) --
	(131.28, 88.10) --
	(131.43, 88.27) --
	(131.58, 88.19) --
	(131.72, 87.87) --
	(131.87, 87.35) --
	(132.02, 86.66) --
	(132.17, 85.85) --
	(132.31, 84.95) --
	(132.46, 84.02) --
	(132.61, 83.09) --
	(132.76, 82.22) --
	(132.90, 81.43) --
	(133.05, 80.75) --
	(133.20, 80.21) --
	(133.35, 79.82) --
	(133.49, 79.61) --
	(133.64, 79.55) --
	(133.79, 79.66) --
	(133.94, 79.92) --
	(134.08, 80.29) --
	(134.23, 80.76) --
	(134.38, 81.30) --
	(134.53, 81.86) --
	(134.67, 82.41) --
	(134.82, 82.91) --
	(134.97, 83.33) --
	(135.12, 83.62) --
	(135.26, 83.76) --
	(135.41, 83.72) --
	(135.56, 83.49) --
	(135.71, 83.04) --
	(135.85, 82.38) --
	(136.00, 81.52) --
	(136.15, 80.47) --
	(136.30, 79.24) --
	(136.44, 77.88) --
	(136.59, 76.42) --
	(136.74, 74.91) --
	(136.89, 73.40) --
	(137.03, 71.93) --
	(137.18, 70.56) --
	(137.33, 69.36) --
	(137.48, 68.36) --
	(137.62, 67.62) --
	(137.77, 67.18) --
	(137.92, 67.08) --
	(138.07, 67.33) --
	(138.21, 67.97) --
	(138.36, 68.98) --
	(138.51, 70.37) --
	(138.66, 72.12) --
	(138.80, 74.19) --
	(138.95, 76.54) --
	(139.10, 79.12) --
	(139.25, 81.87) --
	(139.39, 84.73) --
	(139.54, 87.60) --
	(139.69, 90.42) --
	(139.84, 93.09) --
	(139.98, 95.55) --
	(140.13, 97.72) --
	(140.28, 99.51) --
	(140.43,100.87) --
	(140.57,101.74) --
	(140.72,102.08) --
	(140.87,101.86) --
	(141.02,101.06) --
	(141.16, 99.68) --
	(141.31, 97.75) --
	(141.46, 95.29) --
	(141.61, 92.35) --
	(141.75, 88.99) --
	(141.90, 85.30) --
	(142.05, 81.35) --
	(142.20, 77.24) --
	(142.34, 73.08) --
	(142.49, 68.97) --
	(142.64, 65.04) --
	(142.79, 61.37) --
	(142.93, 58.08) --
	(143.08, 55.26) --
	(143.23, 53.00) --
	(143.38, 51.38) --
	(143.52, 50.44) --
	(143.67, 50.23) --
	(143.82, 50.77) --
	(143.97, 52.07) --
	(144.11, 54.10) --
	(144.26, 56.84) --
	(144.41, 60.22) --
	(144.56, 64.18) --
	(144.70, 68.61) --
	(144.85, 73.42) --
	(145.00, 78.49) --
	(145.15, 83.69) --
	(145.29, 88.90) --
	(145.44, 93.97) --
	(145.59, 98.78) --
	(145.74,103.20) --
	(145.88,107.11) --
	(146.03,110.39) --
	(146.18,112.97) --
	(146.33,114.76) --
	(146.47,115.70) --
	(146.62,115.76) --
	(146.77,114.92) --
	(146.92,113.20) --
	(147.06,110.63) --
	(147.21,107.25) --
	(147.36,103.16) --
	(147.51, 98.44) --
	(147.65, 93.20) --
	(147.80, 87.58) --
	(147.95, 81.71) --
	(148.10, 75.74) --
	(148.24, 69.82) --
	(148.39, 64.10) --
	(148.54, 58.73) --
	(148.69, 53.84) --
	(148.83, 49.56) --
	(148.98, 46.02) --
	(149.13, 43.29) --
	(149.28, 41.46) --
	(149.42, 40.58) --
	(149.57, 40.68) --
	(149.72, 41.76) --
	(149.87, 43.80) --
	(150.01, 46.76) --
	(150.16, 50.56) --
	(150.31, 55.11) --
	(150.46, 60.30) --
	(150.60, 66.01) --
	(150.75, 72.09) --
	(150.90, 78.39) --
	(151.05, 84.75) --
	(151.19, 91.01) --
	(151.34, 97.02) --
	(151.49,102.61) --
	(151.64,107.66) --
	(151.78,112.03) --
	(151.93,115.61) --
	(152.08,118.31) --
	(152.23,120.06) --
	(152.37,120.82) --
	(152.52,120.57) --
	(152.67,119.31) --
	(152.82,117.07) --
	(152.96,113.91) --
	(153.11,109.91) --
	(153.26,105.18) --
	(153.41, 99.84) --
	(153.55, 94.02) --
	(153.70, 87.88) --
	(153.85, 81.57) --
	(154.00, 75.24) --
	(154.14, 69.07) --
	(154.29, 63.21) --
	(154.44, 57.80) --
	(154.59, 52.98) --
	(154.73, 48.87) --
	(154.88, 45.56) --
	(155.03, 43.13) --
	(155.18, 41.64) --
	(155.32, 41.12) --
	(155.47, 41.56) --
	(155.62, 42.96) --
	(155.77, 45.27) --
	(155.91, 48.41) --
	(156.06, 52.30) --
	(156.21, 56.83) --
	(156.36, 61.88) --
	(156.50, 67.32) --
	(156.65, 73.00) --
	(156.80, 78.77) --
	(156.95, 84.50) --
	(157.09, 90.02) --
	(157.24, 95.21) --
	(157.39, 99.94) --
	(157.54,104.10) --
	(157.68,107.59) --
	(157.83,110.34) --
	(157.98,112.28) --
	(158.13,113.39) --
	(158.27,113.65) --
	(158.42,113.07) --
	(158.57,111.68) --
	(158.72,109.54) --
	(158.86,106.71) --
	(159.01,103.28) --
	(159.16, 99.35) --
	(159.31, 95.04) --
	(159.45, 90.46) --
	(159.60, 85.73) --
	(159.75, 80.98) --
	(159.90, 76.34) --
	(160.04, 71.90) --
	(160.19, 67.79) --
	(160.34, 64.10) --
	(160.49, 60.92) --
	(160.63, 58.30) --
	(160.78, 56.30) --
	(160.93, 54.95) --
	(161.08, 54.27) --
	(161.22, 54.25) --
	(161.37, 54.88) --
	(161.52, 56.11) --
	(161.67, 57.90) --
	(161.81, 60.18) --
	(161.96, 62.87) --
	(162.11, 65.89) --
	(162.26, 69.15) --
	(162.40, 72.56) --
	(162.55, 76.02) --
	(162.70, 79.44) --
	(162.85, 82.73) --
	(162.99, 85.82) --
	(163.14, 88.64) --
	(163.29, 91.11) --
	(163.44, 93.19) --
	(163.58, 94.84) --
	(163.73, 96.05) --
	(163.88, 96.79) --
	(164.03, 97.07) --
	(164.17, 96.91) --
	(164.32, 96.32) --
	(164.47, 95.36) --
	(164.62, 94.06) --
	(164.76, 92.47) --
	(164.91, 90.66) --
	(165.06, 88.68) --
	(165.21, 86.60) --
	(165.35, 84.48) --
	(165.50, 82.38) --
	(165.65, 80.36) --
	(165.80, 78.46) --
	(165.94, 76.73) --
	(166.09, 75.22) --
	(166.24, 73.93) --
	(166.39, 72.91) --
	(166.53, 72.15) --
	(166.68, 71.67) --
	(166.83, 71.45) --
	(166.98, 71.47) --
	(167.12, 71.73) --
	(167.27, 72.19) --
	(167.42, 72.83) --
	(167.57, 73.60) --
	(167.71, 74.48) --
	(167.86, 75.42) --
	(168.01, 76.39) --
	(168.16, 77.36) --
	(168.30, 78.29) --
	(168.45, 79.16) --
	(168.60, 79.94) --
	(168.75, 80.62) --
	(168.89, 81.17) --
	(169.04, 81.60) --
	(169.19, 81.89) --
	(169.34, 82.06) --
	(169.48, 82.12) --
	(169.63, 82.07) --
	(169.78, 81.92) --
	(169.93, 81.71) --
	(170.07, 81.44) --
	(170.22, 81.15) --
	(170.37, 80.84) --
	(170.52, 80.55) --
	(170.66, 80.28) --
	(170.81, 80.07) --
	(170.96, 79.91) --
	(171.11, 79.82) --
	(171.25, 79.81) --
	(171.40, 79.88) --
	(171.55, 80.02) --
	(171.70, 80.24) --
	(171.84, 80.51) --
	(171.99, 80.84) --
	(172.14, 81.20) --
	(172.29, 81.58) --
	(172.43, 81.96) --
	(172.58, 82.32) --
	(172.73, 82.65) --
	(172.88, 82.93) --
	(173.02, 83.13) --
	(173.17, 83.26) --
	(173.32, 83.29) --
	(173.47, 83.22) --
	(173.61, 83.05) --
	(173.76, 82.77) --
	(173.91, 82.40) --
	(174.06, 81.93) --
	(174.20, 81.39) --
	(174.35, 80.77) --
	(174.50, 80.11) --
	(174.65, 79.42) --
	(174.79, 78.71) --
	(174.94, 78.02) --
	(175.09, 77.35) --
	(175.24, 76.74) --
	(175.38, 76.20) --
	(175.53, 75.75) --
	(175.68, 75.40) --
	(175.83, 75.17) --
	(175.97, 75.06) --
	(176.12, 75.08) --
	(176.27, 75.22) --
	(176.42, 75.50) --
	(176.56, 75.89) --
	(176.71, 76.39) --
	(176.86, 76.99) --
	(177.01, 77.67) --
	(177.15, 78.41) --
	(177.30, 79.18) --
	(177.45, 79.98) --
	(177.60, 80.77) --
	(177.74, 81.54) --
	(177.89, 82.26) --
	(178.04, 82.92) --
	(178.19, 83.50) --
	(178.33, 83.98) --
	(178.48, 84.35) --
	(178.63, 84.61) --
	(178.78, 84.75) --
	(178.92, 84.76) --
	(179.07, 84.66) --
	(179.22, 84.44) --
	(179.37, 84.11) --
	(179.51, 83.69) --
	(179.66, 83.19) --
	(179.81, 82.63) --
	(179.96, 82.02) --
	(180.10, 81.38) --
	(180.25, 80.73) --
	(180.40, 80.08) --
	(180.55, 79.46) --
	(180.69, 78.88) --
	(180.84, 78.35) --
	(180.99, 77.89) --
	(181.14, 77.51) --
	(181.28, 77.21) --
	(181.43, 77.00) --
	(181.58, 76.87) --
	(181.73, 76.84) --
	(181.87, 76.89) --
	(182.02, 77.01) --
	(182.17, 77.21) --
	(182.32, 77.47) --
	(182.46, 77.78) --
	(182.61, 78.13) --
	(182.76, 78.51) --
	(182.91, 78.89) --
	(183.05, 79.29) --
	(183.20, 79.67) --
	(183.35, 80.03) --
	(183.50, 80.36) --
	(183.64, 80.66) --
	(183.79, 80.91) --
	(183.94, 81.12) --
	(184.09, 81.28) --
	(184.23, 81.39) --
	(184.38, 81.45) --
	(184.53, 81.47) --
	(184.68, 81.44) --
	(184.82, 81.38) --
	(184.97, 81.28) --
	(185.12, 81.16) --
	(185.27, 81.02) --
	(185.41, 80.87) --
	(185.56, 80.72) --
	(185.71, 80.56) --
	(185.86, 80.41) --
	(186.00, 80.28) --
	(186.15, 80.15) --
	(186.30, 80.04) --
	(186.45, 79.96) --
	(186.59, 79.89) --
	(186.74, 79.84) --
	(186.89, 79.81) --
	(187.04, 79.79) --
	(187.18, 79.79) --
	(187.33, 79.80) --
	(187.48, 79.82) --
	(187.63, 79.85) --
	(187.77, 79.88) --
	(187.92, 79.91) --
	(188.07, 79.95) --
	(188.22, 79.97) --
	(188.36, 80.00) --
	(188.51, 80.01) --
	(188.66, 80.03) --
	(188.81, 80.04) --
	(188.95, 80.04) --
	(189.10, 80.04) --
	(189.25, 80.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- (189.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 36.00) -- ( 41.89, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.36, 36.00) -- ( 71.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.84, 36.00) -- (100.84, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.31, 36.00) -- (130.31, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.78, 36.00) -- (159.78, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25, 36.00) -- (189.25, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.89, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.36, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.84, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.31, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.78, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.25, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.23) -- ( 36.00,120.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.23) -- ( 30.00, 39.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.64) -- ( 30.00, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.04) -- ( 30.00, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.45) -- ( 30.00,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.86) -- ( 30.00,120.86);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.23) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.04) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.86) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.57,  2.40) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.89, 80.05) --
	( 42.04, 80.04) --
	( 42.19, 80.05) --
	( 42.34, 80.06) --
	( 42.48, 80.07) --
	( 42.63, 80.08) --
	( 42.78, 80.10) --
	( 42.93, 80.12) --
	( 43.07, 80.15) --
	( 43.22, 80.17) --
	( 43.37, 80.20) --
	( 43.52, 80.24) --
	( 43.66, 80.27) --
	( 43.81, 80.31) --
	( 43.96, 80.35) --
	( 44.11, 80.40) --
	( 44.25, 80.45) --
	( 44.40, 80.50) --
	( 44.55, 80.55) --
	( 44.70, 80.61) --
	( 44.84, 80.66) --
	( 44.99, 80.73) --
	( 45.14, 80.79) --
	( 45.29, 80.86) --
	( 45.43, 80.92) --
	( 45.58, 80.99) --
	( 45.73, 81.07) --
	( 45.88, 81.14) --
	( 46.02, 81.22) --
	( 46.17, 81.30) --
	( 46.32, 81.38) --
	( 46.47, 81.46) --
	( 46.61, 81.54) --
	( 46.76, 81.63) --
	( 46.91, 81.72) --
	( 47.06, 81.80) --
	( 47.20, 81.89) --
	( 47.35, 81.98) --
	( 47.50, 82.07) --
	( 47.65, 82.17) --
	( 47.79, 82.26) --
	( 47.94, 82.35) --
	( 48.09, 82.45) --
	( 48.24, 82.54) --
	( 48.38, 82.63) --
	( 48.53, 82.73) --
	( 48.68, 82.82) --
	( 48.83, 82.92) --
	( 48.97, 83.01) --
	( 49.12, 83.11) --
	( 49.27, 83.20) --
	( 49.42, 83.29) --
	( 49.56, 83.39) --
	( 49.71, 83.48) --
	( 49.86, 83.57) --
	( 50.01, 83.66) --
	( 50.15, 83.74) --
	( 50.30, 83.83) --
	( 50.45, 83.91) --
	( 50.60, 84.00) --
	( 50.74, 84.08) --
	( 50.89, 84.16) --
	( 51.04, 84.24) --
	( 51.19, 84.31) --
	( 51.33, 84.38) --
	( 51.48, 84.45) --
	( 51.63, 84.52) --
	( 51.78, 84.59) --
	( 51.92, 84.65) --
	( 52.07, 84.71) --
	( 52.22, 84.76) --
	( 52.37, 84.82) --
	( 52.51, 84.86) --
	( 52.66, 84.91) --
	( 52.81, 84.95) --
	( 52.96, 84.99) --
	( 53.10, 85.02) --
	( 53.25, 85.05) --
	( 53.40, 85.08) --
	( 53.55, 85.10) --
	( 53.69, 85.12) --
	( 53.84, 85.13) --
	( 53.99, 85.14) --
	( 54.14, 85.14) --
	( 54.28, 85.14) --
	( 54.43, 85.14) --
	( 54.58, 85.13) --
	( 54.73, 85.11) --
	( 54.87, 85.09) --
	( 55.02, 85.06) --
	( 55.17, 85.03) --
	( 55.32, 84.99) --
	( 55.46, 84.95) --
	( 55.61, 84.90) --
	( 55.76, 84.84) --
	( 55.91, 84.78) --
	( 56.05, 84.72) --
	( 56.20, 84.64) --
	( 56.35, 84.57) --
	( 56.50, 84.48) --
	( 56.64, 84.39) --
	( 56.79, 84.29) --
	( 56.94, 84.19) --
	( 57.09, 84.08) --
	( 57.23, 83.96) --
	( 57.38, 83.84) --
	( 57.53, 83.71) --
	( 57.68, 83.58) --
	( 57.82, 83.44) --
	( 57.97, 83.29) --
	( 58.12, 83.13) --
	( 58.27, 82.97) --
	( 58.41, 82.80) --
	( 58.56, 82.63) --
	( 58.71, 82.45) --
	( 58.86, 82.26) --
	( 59.00, 82.06) --
	( 59.15, 81.86) --
	( 59.30, 81.65) --
	( 59.45, 81.44) --
	( 59.59, 81.22) --
	( 59.74, 80.99) --
	( 59.89, 80.75) --
	( 60.04, 80.51) --
	( 60.18, 80.27) --
	( 60.33, 80.07) --
	( 60.48, 80.34) --
	( 60.63, 80.60) --
	( 60.77, 80.88) --
	( 60.92, 81.16) --
	( 61.07, 81.44) --
	( 61.22, 81.73) --
	( 61.36, 82.03) --
	( 61.51, 82.34) --
	( 61.66, 82.65) --
	( 61.81, 82.96) --
	( 61.95, 83.29) --
	( 62.10, 83.61) --
	( 62.25, 83.95) --
	( 62.40, 84.29) --
	( 62.54, 84.63) --
	( 62.69, 84.98) --
	( 62.84, 85.34) --
	( 62.99, 85.70) --
	( 63.13, 86.06) --
	( 63.28, 86.43) --
	( 63.43, 86.81) --
	( 63.58, 87.19) --
	( 63.72, 87.57) --
	( 63.87, 87.96) --
	( 64.02, 88.36) --
	( 64.17, 88.75) --
	( 64.31, 89.16) --
	( 64.46, 89.56) --
	( 64.61, 89.97) --
	( 64.76, 90.38) --
	( 64.90, 90.80) --
	( 65.05, 91.22) --
	( 65.20, 91.64) --
	( 65.35, 92.07) --
	( 65.49, 92.50) --
	( 65.64, 92.93) --
	( 65.79, 93.37) --
	( 65.94, 93.80) --
	( 66.08, 94.24) --
	( 66.23, 94.68) --
	( 66.38, 95.13) --
	( 66.53, 95.57) --
	( 66.67, 96.02) --
	( 66.82, 96.46) --
	( 66.97, 96.91) --
	( 67.12, 97.36) --
	( 67.26, 97.81) --
	( 67.41, 98.26) --
	( 67.56, 98.72) --
	( 67.71, 99.17) --
	( 67.85, 99.62) --
	( 68.00,100.07) --
	( 68.15,100.52) --
	( 68.30,100.97) --
	( 68.44,101.42) --
	( 68.59,101.87) --
	( 68.74,102.32) --
	( 68.89,102.77) --
	( 69.03,103.21) --
	( 69.18,103.66) --
	( 69.33,104.10) --
	( 69.48,104.54) --
	( 69.62,104.98) --
	( 69.77,105.41) --
	( 69.92,105.84) --
	( 70.07,106.27) --
	( 70.21,106.70) --
	( 70.36,107.12) --
	( 70.51,107.54) --
	( 70.66,107.96) --
	( 70.80,108.37) --
	( 70.95,108.78) --
	( 71.10,109.19) --
	( 71.25,109.59) --
	( 71.39,109.99) --
	( 71.54,110.38) --
	( 71.69,110.76) --
	( 71.84,111.15) --
	( 71.98,111.52) --
	( 72.13,111.89) --
	( 72.28,112.26) --
	( 72.43,112.62) --
	( 72.57,112.98) --
	( 72.72,113.32) --
	( 72.87,113.67) --
	( 73.02,114.00) --
	( 73.16,114.33) --
	( 73.31,114.66) --
	( 73.46,114.97) --
	( 73.61,115.28) --
	( 73.75,115.58) --
	( 73.90,115.88) --
	( 74.05,116.17) --
	( 74.20,116.45) --
	( 74.34,116.72) --
	( 74.49,116.98) --
	( 74.64,117.24) --
	( 74.79,117.49) --
	( 74.93,117.73) --
	( 75.08,117.96) --
	( 75.23,118.19) --
	( 75.38,118.40) --
	( 75.52,118.61) --
	( 75.67,118.81) --
	( 75.82,118.99) --
	( 75.97,119.17) --
	( 76.11,119.35) --
	( 76.26,119.51) --
	( 76.41,119.66) --
	( 76.56,119.80) --
	( 76.70,119.94) --
	( 76.85,120.06) --
	( 77.00,120.18) --
	( 77.15,120.29) --
	( 77.29,120.39) --
	( 77.44,120.47) --
	( 77.59,120.55) --
	( 77.74,120.62) --
	( 77.88,120.68) --
	( 78.03,120.74) --
	( 78.18,120.78) --
	( 78.33,120.81) --
	( 78.47,120.84) --
	( 78.62,120.85) --
	( 78.77,120.86) --
	( 78.92,120.85) --
	( 79.06,120.85) --
	( 79.21,120.83) --
	( 79.36,120.81) --
	( 79.51,120.78) --
	( 79.65,120.74) --
	( 79.80,120.70) --
	( 79.95,120.65) --
	( 80.10,120.59) --
	( 80.24,120.53) --
	( 80.39,120.46) --
	( 80.54,120.38) --
	( 80.69,120.30) --
	( 80.83,120.21) --
	( 80.98,120.11) --
	( 81.13,120.01) --
	( 81.28,119.90) --
	( 81.42,119.79) --
	( 81.57,119.67) --
	( 81.72,119.54) --
	( 81.87,119.40) --
	( 82.01,119.27) --
	( 82.16,119.12) --
	( 82.31,118.97) --
	( 82.46,118.81) --
	( 82.60,118.65) --
	( 82.75,118.48) --
	( 82.90,118.30) --
	( 83.05,118.12) --
	( 83.19,117.93) --
	( 83.34,117.74) --
	( 83.49,117.54) --
	( 83.64,117.33) --
	( 83.78,117.12) --
	( 83.93,116.91) --
	( 84.08,116.68) --
	( 84.23,116.46) --
	( 84.37,116.22) --
	( 84.52,115.98) --
	( 84.67,115.74) --
	( 84.82,115.48) --
	( 84.96,115.23) --
	( 85.11,114.96) --
	( 85.26,114.70) --
	( 85.41,114.42) --
	( 85.55,114.14) --
	( 85.70,113.86) --
	( 85.85,113.57) --
	( 86.00,113.27) --
	( 86.14,112.97) --
	( 86.29,112.67) --
	( 86.44,112.35) --
	( 86.59,112.04) --
	( 86.73,111.72) --
	( 86.88,111.39) --
	( 87.03,111.06) --
	( 87.18,110.72) --
	( 87.32,110.38) --
	( 87.47,110.04) --
	( 87.62,109.68) --
	( 87.77,109.33) --
	( 87.91,108.97) --
	( 88.06,108.60) --
	( 88.21,108.24) --
	( 88.36,107.86) --
	( 88.50,107.48) --
	( 88.65,107.10) --
	( 88.80,106.72) --
	( 88.95,106.32) --
	( 89.09,105.93) --
	( 89.24,105.53) --
	( 89.39,105.13) --
	( 89.54,104.72) --
	( 89.68,104.31) --
	( 89.83,103.90) --
	( 89.98,103.48) --
	( 90.13,103.06) --
	( 90.27,102.63) --
	( 90.42,102.20) --
	( 90.57,101.77) --
	( 90.72,101.33) --
	( 90.86,100.89) --
	( 91.01,100.45) --
	( 91.16,100.00) --
	( 91.31, 99.55) --
	( 91.45, 99.10) --
	( 91.60, 98.65) --
	( 91.75, 98.19) --
	( 91.90, 97.73) --
	( 92.04, 97.26) --
	( 92.19, 96.80) --
	( 92.34, 96.33) --
	( 92.49, 95.85) --
	( 92.63, 95.38) --
	( 92.78, 94.90) --
	( 92.93, 94.42) --
	( 93.08, 93.94) --
	( 93.22, 93.46) --
	( 93.37, 92.97) --
	( 93.52, 92.48) --
	( 93.67, 91.99) --
	( 93.81, 91.50) --
	( 93.96, 91.01) --
	( 94.11, 90.51) --
	( 94.26, 90.02) --
	( 94.40, 89.52) --
	( 94.55, 89.02) --
	( 94.70, 88.52) --
	( 94.85, 88.01) --
	( 94.99, 87.51) --
	( 95.14, 87.00) --
	( 95.29, 86.50) --
	( 95.44, 85.99) --
	( 95.58, 85.48) --
	( 95.73, 84.97) --
	( 95.88, 84.46) --
	( 96.03, 83.95) --
	( 96.17, 83.44) --
	( 96.32, 82.93) --
	( 96.47, 82.42) --
	( 96.62, 81.90) --
	( 96.76, 81.39) --
	( 96.91, 80.88) --
	( 97.06, 80.36) --
	( 97.21, 80.24) --
	( 97.35, 80.75) --
	( 97.50, 81.26) --
	( 97.65, 81.77) --
	( 97.80, 82.29) --
	( 97.94, 82.80) --
	( 98.09, 83.31) --
	( 98.24, 83.82) --
	( 98.39, 84.33) --
	( 98.53, 84.84) --
	( 98.68, 85.35) --
	( 98.83, 85.86) --
	( 98.98, 86.37) --
	( 99.12, 86.88) --
	( 99.27, 87.38) --
	( 99.42, 87.89) --
	( 99.57, 88.39) --
	( 99.71, 88.89) --
	( 99.86, 89.39) --
	(100.01, 89.89) --
	(100.16, 90.39) --
	(100.30, 90.88) --
	(100.45, 91.38) --
	(100.60, 91.87) --
	(100.75, 92.36) --
	(100.89, 92.85) --
	(101.04, 93.34) --
	(101.19, 93.82) --
	(101.34, 94.30) --
	(101.48, 94.78) --
	(101.63, 95.26) --
	(101.78, 95.74) --
	(101.93, 96.21) --
	(102.07, 96.68) --
	(102.22, 97.15) --
	(102.37, 97.61) --
	(102.52, 98.07) --
	(102.66, 98.53) --
	(102.81, 98.99) --
	(102.96, 99.44) --
	(103.11, 99.89) --
	(103.25,100.34) --
	(103.40,100.78) --
	(103.55,101.22) --
	(103.70,101.66) --
	(103.84,102.09) --
	(103.99,102.52) --
	(104.14,102.95) --
	(104.29,103.37) --
	(104.43,103.79) --
	(104.58,104.21) --
	(104.73,104.62) --
	(104.88,105.03) --
	(105.02,105.43) --
	(105.17,105.83) --
	(105.32,106.23) --
	(105.47,106.62) --
	(105.61,107.01) --
	(105.76,107.39) --
	(105.91,107.77) --
	(106.06,108.14) --
	(106.20,108.51) --
	(106.35,108.88) --
	(106.50,109.24) --
	(106.65,109.60) --
	(106.79,109.95) --
	(106.94,110.30) --
	(107.09,110.64) --
	(107.24,110.97) --
	(107.38,111.31) --
	(107.53,111.63) --
	(107.68,111.96) --
	(107.83,112.27) --
	(107.97,112.59) --
	(108.12,112.89) --
	(108.27,113.20) --
	(108.42,113.49) --
	(108.56,113.78) --
	(108.71,114.07) --
	(108.86,114.35) --
	(109.01,114.63) --
	(109.15,114.90) --
	(109.30,115.16) --
	(109.45,115.42) --
	(109.60,115.67) --
	(109.74,115.92) --
	(109.89,116.16) --
	(110.04,116.40) --
	(110.19,116.63) --
	(110.33,116.85) --
	(110.48,117.07) --
	(110.63,117.28) --
	(110.78,117.49) --
	(110.92,117.69) --
	(111.07,117.89) --
	(111.22,118.08) --
	(111.37,118.26) --
	(111.51,118.44) --
	(111.66,118.61) --
	(111.81,118.77) --
	(111.96,118.93) --
	(112.10,119.09) --
	(112.25,119.23) --
	(112.40,119.37) --
	(112.55,119.51) --
	(112.69,119.63) --
	(112.84,119.76) --
	(112.99,119.87) --
	(113.14,119.98) --
	(113.28,120.08) --
	(113.43,120.18) --
	(113.58,120.27) --
	(113.73,120.35) --
	(113.87,120.43) --
	(114.02,120.50) --
	(114.17,120.56) --
	(114.32,120.62) --
	(114.46,120.67) --
	(114.61,120.72) --
	(114.76,120.76) --
	(114.91,120.79) --
	(115.05,120.82) --
	(115.20,120.83) --
	(115.35,120.85) --
	(115.50,120.85) --
	(115.65,120.85) --
	(115.79,120.85) --
	(115.94,120.83) --
	(116.09,120.82) --
	(116.24,120.79) --
	(116.38,120.76) --
	(116.53,120.72) --
	(116.68,120.67) --
	(116.83,120.62) --
	(116.97,120.56) --
	(117.12,120.50) --
	(117.27,120.43) --
	(117.42,120.35) --
	(117.56,120.27) --
	(117.71,120.18) --
	(117.86,120.08) --
	(118.01,119.98) --
	(118.15,119.87) --
	(118.30,119.76) --
	(118.45,119.63) --
	(118.60,119.51) --
	(118.74,119.37) --
	(118.89,119.23) --
	(119.04,119.09) --
	(119.19,118.93) --
	(119.33,118.77) --
	(119.48,118.61) --
	(119.63,118.44) --
	(119.78,118.26) --
	(119.92,118.08) --
	(120.07,117.89) --
	(120.22,117.69) --
	(120.37,117.49) --
	(120.51,117.28) --
	(120.66,117.07) --
	(120.81,116.85) --
	(120.96,116.63) --
	(121.10,116.40) --
	(121.25,116.16) --
	(121.40,115.92) --
	(121.55,115.67) --
	(121.69,115.42) --
	(121.84,115.16) --
	(121.99,114.90) --
	(122.14,114.63) --
	(122.28,114.35) --
	(122.43,114.07) --
	(122.58,113.78) --
	(122.73,113.49) --
	(122.87,113.20) --
	(123.02,112.89) --
	(123.17,112.59) --
	(123.32,112.27) --
	(123.46,111.96) --
	(123.61,111.63) --
	(123.76,111.31) --
	(123.91,110.97) --
	(124.05,110.64) --
	(124.20,110.30) --
	(124.35,109.95) --
	(124.50,109.60) --
	(124.64,109.24) --
	(124.79,108.88) --
	(124.94,108.51) --
	(125.09,108.14) --
	(125.23,107.77) --
	(125.38,107.39) --
	(125.53,107.01) --
	(125.68,106.62) --
	(125.82,106.23) --
	(125.97,105.83) --
	(126.12,105.43) --
	(126.27,105.03) --
	(126.41,104.62) --
	(126.56,104.21) --
	(126.71,103.79) --
	(126.86,103.37) --
	(127.00,102.95) --
	(127.15,102.52) --
	(127.30,102.09) --
	(127.45,101.66) --
	(127.59,101.22) --
	(127.74,100.78) --
	(127.89,100.34) --
	(128.04, 99.89) --
	(128.18, 99.44) --
	(128.33, 98.99) --
	(128.48, 98.53) --
	(128.63, 98.07) --
	(128.77, 97.61) --
	(128.92, 97.15) --
	(129.07, 96.68) --
	(129.22, 96.21) --
	(129.36, 95.74) --
	(129.51, 95.26) --
	(129.66, 94.78) --
	(129.81, 94.30) --
	(129.95, 93.82) --
	(130.10, 93.34) --
	(130.25, 92.85) --
	(130.40, 92.36) --
	(130.54, 91.87) --
	(130.69, 91.38) --
	(130.84, 90.88) --
	(130.99, 90.39) --
	(131.13, 89.89) --
	(131.28, 89.39) --
	(131.43, 88.89) --
	(131.58, 88.39) --
	(131.72, 87.89) --
	(131.87, 87.38) --
	(132.02, 86.88) --
	(132.17, 86.37) --
	(132.31, 85.86) --
	(132.46, 85.35) --
	(132.61, 84.84) --
	(132.76, 84.33) --
	(132.90, 83.82) --
	(133.05, 83.31) --
	(133.20, 82.80) --
	(133.35, 82.29) --
	(133.49, 81.77) --
	(133.64, 81.26) --
	(133.79, 80.75) --
	(133.94, 80.24) --
	(134.08, 80.36) --
	(134.23, 80.88) --
	(134.38, 81.39) --
	(134.53, 81.90) --
	(134.67, 82.42) --
	(134.82, 82.93) --
	(134.97, 83.44) --
	(135.12, 83.95) --
	(135.26, 84.46) --
	(135.41, 84.97) --
	(135.56, 85.48) --
	(135.71, 85.99) --
	(135.85, 86.50) --
	(136.00, 87.00) --
	(136.15, 87.51) --
	(136.30, 88.01) --
	(136.44, 88.52) --
	(136.59, 89.02) --
	(136.74, 89.52) --
	(136.89, 90.02) --
	(137.03, 90.51) --
	(137.18, 91.01) --
	(137.33, 91.50) --
	(137.48, 91.99) --
	(137.62, 92.48) --
	(137.77, 92.97) --
	(137.92, 93.46) --
	(138.07, 93.94) --
	(138.21, 94.42) --
	(138.36, 94.90) --
	(138.51, 95.38) --
	(138.66, 95.85) --
	(138.80, 96.33) --
	(138.95, 96.80) --
	(139.10, 97.26) --
	(139.25, 97.73) --
	(139.39, 98.19) --
	(139.54, 98.65) --
	(139.69, 99.10) --
	(139.84, 99.55) --
	(139.98,100.00) --
	(140.13,100.45) --
	(140.28,100.89) --
	(140.43,101.33) --
	(140.57,101.77) --
	(140.72,102.20) --
	(140.87,102.63) --
	(141.02,103.06) --
	(141.16,103.48) --
	(141.31,103.90) --
	(141.46,104.31) --
	(141.61,104.72) --
	(141.75,105.13) --
	(141.90,105.53) --
	(142.05,105.93) --
	(142.20,106.32) --
	(142.34,106.72) --
	(142.49,107.10) --
	(142.64,107.48) --
	(142.79,107.86) --
	(142.93,108.24) --
	(143.08,108.60) --
	(143.23,108.97) --
	(143.38,109.33) --
	(143.52,109.68) --
	(143.67,110.04) --
	(143.82,110.38) --
	(143.97,110.72) --
	(144.11,111.06) --
	(144.26,111.39) --
	(144.41,111.72) --
	(144.56,112.04) --
	(144.70,112.35) --
	(144.85,112.67) --
	(145.00,112.97) --
	(145.15,113.27) --
	(145.29,113.57) --
	(145.44,113.86) --
	(145.59,114.14) --
	(145.74,114.42) --
	(145.88,114.70) --
	(146.03,114.96) --
	(146.18,115.23) --
	(146.33,115.48) --
	(146.47,115.74) --
	(146.62,115.98) --
	(146.77,116.22) --
	(146.92,116.46) --
	(147.06,116.68) --
	(147.21,116.91) --
	(147.36,117.12) --
	(147.51,117.33) --
	(147.65,117.54) --
	(147.80,117.74) --
	(147.95,117.93) --
	(148.10,118.12) --
	(148.24,118.30) --
	(148.39,118.48) --
	(148.54,118.65) --
	(148.69,118.81) --
	(148.83,118.97) --
	(148.98,119.12) --
	(149.13,119.27) --
	(149.28,119.40) --
	(149.42,119.54) --
	(149.57,119.67) --
	(149.72,119.79) --
	(149.87,119.90) --
	(150.01,120.01) --
	(150.16,120.11) --
	(150.31,120.21) --
	(150.46,120.30) --
	(150.60,120.38) --
	(150.75,120.46) --
	(150.90,120.53) --
	(151.05,120.59) --
	(151.19,120.65) --
	(151.34,120.70) --
	(151.49,120.74) --
	(151.64,120.78) --
	(151.78,120.81) --
	(151.93,120.83) --
	(152.08,120.85) --
	(152.23,120.85) --
	(152.37,120.86) --
	(152.52,120.85) --
	(152.67,120.84) --
	(152.82,120.81) --
	(152.96,120.78) --
	(153.11,120.74) --
	(153.26,120.68) --
	(153.41,120.62) --
	(153.55,120.55) --
	(153.70,120.47) --
	(153.85,120.39) --
	(154.00,120.29) --
	(154.14,120.18) --
	(154.29,120.06) --
	(154.44,119.94) --
	(154.59,119.80) --
	(154.73,119.66) --
	(154.88,119.51) --
	(155.03,119.35) --
	(155.18,119.17) --
	(155.32,118.99) --
	(155.47,118.81) --
	(155.62,118.61) --
	(155.77,118.40) --
	(155.91,118.19) --
	(156.06,117.96) --
	(156.21,117.73) --
	(156.36,117.49) --
	(156.50,117.24) --
	(156.65,116.98) --
	(156.80,116.72) --
	(156.95,116.45) --
	(157.09,116.17) --
	(157.24,115.88) --
	(157.39,115.58) --
	(157.54,115.28) --
	(157.68,114.97) --
	(157.83,114.66) --
	(157.98,114.33) --
	(158.13,114.00) --
	(158.27,113.67) --
	(158.42,113.32) --
	(158.57,112.98) --
	(158.72,112.62) --
	(158.86,112.26) --
	(159.01,111.89) --
	(159.16,111.52) --
	(159.31,111.15) --
	(159.45,110.76) --
	(159.60,110.38) --
	(159.75,109.99) --
	(159.90,109.59) --
	(160.04,109.19) --
	(160.19,108.78) --
	(160.34,108.37) --
	(160.49,107.96) --
	(160.63,107.54) --
	(160.78,107.12) --
	(160.93,106.70) --
	(161.08,106.27) --
	(161.22,105.84) --
	(161.37,105.41) --
	(161.52,104.98) --
	(161.67,104.54) --
	(161.81,104.10) --
	(161.96,103.66) --
	(162.11,103.21) --
	(162.26,102.77) --
	(162.40,102.32) --
	(162.55,101.87) --
	(162.70,101.42) --
	(162.85,100.97) --
	(162.99,100.52) --
	(163.14,100.07) --
	(163.29, 99.62) --
	(163.44, 99.17) --
	(163.58, 98.72) --
	(163.73, 98.26) --
	(163.88, 97.81) --
	(164.03, 97.36) --
	(164.17, 96.91) --
	(164.32, 96.46) --
	(164.47, 96.02) --
	(164.62, 95.57) --
	(164.76, 95.13) --
	(164.91, 94.68) --
	(165.06, 94.24) --
	(165.21, 93.80) --
	(165.35, 93.37) --
	(165.50, 92.93) --
	(165.65, 92.50) --
	(165.80, 92.07) --
	(165.94, 91.64) --
	(166.09, 91.22) --
	(166.24, 90.80) --
	(166.39, 90.38) --
	(166.53, 89.97) --
	(166.68, 89.56) --
	(166.83, 89.16) --
	(166.98, 88.75) --
	(167.12, 88.36) --
	(167.27, 87.96) --
	(167.42, 87.57) --
	(167.57, 87.19) --
	(167.71, 86.81) --
	(167.86, 86.43) --
	(168.01, 86.06) --
	(168.16, 85.70) --
	(168.30, 85.34) --
	(168.45, 84.98) --
	(168.60, 84.63) --
	(168.75, 84.29) --
	(168.89, 83.95) --
	(169.04, 83.61) --
	(169.19, 83.29) --
	(169.34, 82.96) --
	(169.48, 82.65) --
	(169.63, 82.34) --
	(169.78, 82.03) --
	(169.93, 81.73) --
	(170.07, 81.44) --
	(170.22, 81.16) --
	(170.37, 80.88) --
	(170.52, 80.60) --
	(170.66, 80.34) --
	(170.81, 80.07) --
	(170.96, 80.27) --
	(171.11, 80.51) --
	(171.25, 80.75) --
	(171.40, 80.99) --
	(171.55, 81.22) --
	(171.70, 81.44) --
	(171.84, 81.65) --
	(171.99, 81.86) --
	(172.14, 82.06) --
	(172.29, 82.26) --
	(172.43, 82.45) --
	(172.58, 82.63) --
	(172.73, 82.80) --
	(172.88, 82.97) --
	(173.02, 83.13) --
	(173.17, 83.29) --
	(173.32, 83.44) --
	(173.47, 83.58) --
	(173.61, 83.71) --
	(173.76, 83.84) --
	(173.91, 83.96) --
	(174.06, 84.08) --
	(174.20, 84.19) --
	(174.35, 84.29) --
	(174.50, 84.39) --
	(174.65, 84.48) --
	(174.79, 84.57) --
	(174.94, 84.64) --
	(175.09, 84.72) --
	(175.24, 84.78) --
	(175.38, 84.84) --
	(175.53, 84.90) --
	(175.68, 84.95) --
	(175.83, 84.99) --
	(175.97, 85.03) --
	(176.12, 85.06) --
	(176.27, 85.09) --
	(176.42, 85.11) --
	(176.56, 85.13) --
	(176.71, 85.14) --
	(176.86, 85.14) --
	(177.01, 85.14) --
	(177.15, 85.14) --
	(177.30, 85.13) --
	(177.45, 85.12) --
	(177.60, 85.10) --
	(177.74, 85.08) --
	(177.89, 85.05) --
	(178.04, 85.02) --
	(178.19, 84.99) --
	(178.33, 84.95) --
	(178.48, 84.91) --
	(178.63, 84.86) --
	(178.78, 84.82) --
	(178.92, 84.76) --
	(179.07, 84.71) --
	(179.22, 84.65) --
	(179.37, 84.59) --
	(179.51, 84.52) --
	(179.66, 84.45) --
	(179.81, 84.38) --
	(179.96, 84.31) --
	(180.10, 84.24) --
	(180.25, 84.16) --
	(180.40, 84.08) --
	(180.55, 84.00) --
	(180.69, 83.91) --
	(180.84, 83.83) --
	(180.99, 83.74) --
	(181.14, 83.66) --
	(181.28, 83.57) --
	(181.43, 83.48) --
	(181.58, 83.39) --
	(181.73, 83.29) --
	(181.87, 83.20) --
	(182.02, 83.11) --
	(182.17, 83.01) --
	(182.32, 82.92) --
	(182.46, 82.82) --
	(182.61, 82.73) --
	(182.76, 82.63) --
	(182.91, 82.54) --
	(183.05, 82.45) --
	(183.20, 82.35) --
	(183.35, 82.26) --
	(183.50, 82.17) --
	(183.64, 82.07) --
	(183.79, 81.98) --
	(183.94, 81.89) --
	(184.09, 81.80) --
	(184.23, 81.72) --
	(184.38, 81.63) --
	(184.53, 81.54) --
	(184.68, 81.46) --
	(184.82, 81.38) --
	(184.97, 81.30) --
	(185.12, 81.22) --
	(185.27, 81.14) --
	(185.41, 81.07) --
	(185.56, 80.99) --
	(185.71, 80.92) --
	(185.86, 80.86) --
	(186.00, 80.79) --
	(186.15, 80.73) --
	(186.30, 80.66) --
	(186.45, 80.61) --
	(186.59, 80.55) --
	(186.74, 80.50) --
	(186.89, 80.45) --
	(187.04, 80.40) --
	(187.18, 80.35) --
	(187.33, 80.31) --
	(187.48, 80.27) --
	(187.63, 80.24) --
	(187.77, 80.20) --
	(187.92, 80.17) --
	(188.07, 80.15) --
	(188.22, 80.12) --
	(188.36, 80.10) --
	(188.51, 80.08) --
	(188.66, 80.07) --
	(188.81, 80.06) --
	(188.95, 80.05) --
	(189.10, 80.04) --
	(189.25, 80.05);
\end{scope}
\end{tikzpicture}


==> Pictures/Example07_envelope_spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-09-08 12:24:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 37.20, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -2.17, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( -0.71, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.75, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.22, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.68, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.14, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.60, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.06, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.52, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.98, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.44, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.90, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.36, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.83, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.29, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.75, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.21, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.67, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.59, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.05, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.51, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.97, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.44, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.90, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.36, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.82, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.28, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.74, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.66, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.12, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.58, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.51, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.89, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.35, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.27, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.73, 39.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.19, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.65, 39.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 39.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.04, 39.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 39.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 40.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88, 39.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 43.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.80, 52.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 62.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73,115.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.19, 63.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.65, 64.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 67.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57,115.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 58.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.49, 51.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.95, 43.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 39.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 39.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.33, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.80, 39.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.72, 39.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.64, 39.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.10, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.56, 39.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.02, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.33, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.79, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.25, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.63, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.09, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.02, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.48, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.32, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.78, 39.30) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.24, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70, 39.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.16, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.62, 39.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.55, 39.52) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.01, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.47, 39.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.93, 39.39) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.39, 43.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.85, 51.79) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31, 58.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77,115.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23, 67.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70, 64.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.16, 63.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.62,115.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08, 62.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.54, 52.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.00, 43.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.46, 39.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 40.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.38, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.84, 39.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.31, 39.29) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77, 39.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.23, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.69, 39.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.15, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.61, 39.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.07, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.99, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.45, 39.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.91, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.38, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.84, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.76, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.22, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.68, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.14, 39.27) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.60, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.06, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.52, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.99, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.45, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.91, 39.26) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.67, 36.00) -- (174.67, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.67, 36.00) -- ( 57.67, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92, 36.00) -- ( 86.92, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17, 36.00) -- (116.17, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.42, 36.00) -- (145.42, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.67, 36.00) -- (174.67, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.67, 20.40) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.92, 20.40) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.17, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.42, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.67, 20.40) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 39.26) -- ( 37.20,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 39.26) -- ( 31.20, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 59.65) -- ( 31.20, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 80.04) -- ( 31.20, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,100.43) -- ( 31.20,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20,120.82) -- ( 31.20,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 39.26) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80, 80.04) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 28.80,120.82) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.20, 36.00) --
	(195.14, 36.00) --
	(195.14,124.09) --
	( 37.20,124.09) --
	( 37.20, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.17,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80, 80.04) {$\left| \hat Y(2\pi f) \right|$};
\end{scope}
\begin{scope}
\path[clip] ( 37.20, 36.00) rectangle (195.14,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.75, 39.26) -- (  0.75, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.22, 39.26) -- (  2.22, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.68, 39.26) -- (  3.68, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  5.14, 39.26) -- (  5.14, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.60, 39.26) -- (  6.60, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  8.06, 39.26) -- (  8.06, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.52, 39.26) -- (  9.52, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.98, 39.26) -- ( 10.98, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.44, 39.26) -- ( 12.44, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.90, 39.26) -- ( 13.90, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.36, 39.26) -- ( 15.36, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.83, 39.26) -- ( 16.83, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.29, 39.26) -- ( 18.29, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.75, 39.26) -- ( 19.75, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.21, 39.26) -- ( 21.21, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.67, 39.26) -- ( 22.67, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.13, 39.26) -- ( 24.13, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.59, 39.26) -- ( 25.59, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.05, 39.26) -- ( 27.05, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.51, 39.26) -- ( 28.51, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.97, 39.26) -- ( 29.97, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.44, 39.26) -- ( 31.44, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.90, 39.26) -- ( 32.90, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.36, 39.26) -- ( 34.36, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.82, 39.26) -- ( 35.82, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.28, 39.26) -- ( 37.28, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.74, 39.26) -- ( 38.74, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 39.26) -- ( 40.20, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.66, 39.26) -- ( 41.66, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.12, 39.26) -- ( 43.12, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.58, 39.26) -- ( 44.58, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.04, 39.26) -- ( 46.04, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.51, 39.26) -- ( 47.51, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 39.26) -- ( 48.97, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.43, 39.26) -- ( 50.43, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.89, 39.26) -- ( 51.89, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.35, 39.26) -- ( 53.35, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 39.26) -- ( 54.81, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.27, 39.26) -- ( 56.27, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.73, 39.26) -- ( 57.73, 39.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.19, 39.26) -- ( 59.19, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.65, 39.26) -- ( 60.65, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12, 39.26) -- ( 62.12, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58, 39.26) -- ( 63.58, 39.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.04, 39.26) -- ( 65.04, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 39.26) -- ( 66.50, 39.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 39.26) -- ( 67.96, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 39.26) -- ( 69.42, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88, 39.26) -- ( 70.88, 39.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.34, 39.26) -- ( 72.34, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.80, 39.26) -- ( 73.80, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 39.26) -- ( 75.26, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.73, 39.26) -- ( 76.73,115.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.19, 39.26) -- ( 78.19, 63.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.65, 39.26) -- ( 79.65, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 39.26) -- ( 81.11, 67.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.57, 39.26) -- ( 82.57,115.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03, 39.26) -- ( 84.03, 58.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.49, 39.26) -- ( 85.49, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.95, 39.26) -- ( 86.95, 43.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 39.26) -- ( 88.41, 39.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.87, 39.26) -- ( 89.87, 39.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.33, 39.26) -- ( 91.33, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.80, 39.26) -- ( 92.80, 39.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.26, 39.26) -- ( 94.26, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.72, 39.26) -- ( 95.72, 39.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.18, 39.26) -- ( 97.18, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.64, 39.26) -- ( 98.64, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.10, 39.26) -- (100.10, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.56, 39.26) -- (101.56, 39.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.02, 39.26) -- (103.02, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.48, 39.26) -- (104.48, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.94, 39.26) -- (105.94, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41, 39.26) -- (107.41, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 39.26) -- (108.87, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.33, 39.26) -- (110.33, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.79, 39.26) -- (111.79, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.25, 39.26) -- (113.25, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.71, 39.26) -- (114.71, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.17, 39.26) -- (116.17, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.63, 39.26) -- (117.63, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.09, 39.26) -- (119.09, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.55, 39.26) -- (120.55, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.02, 39.26) -- (122.02, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.48, 39.26) -- (123.48, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94, 39.26) -- (124.94, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.40, 39.26) -- (126.40, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.86, 39.26) -- (127.86, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.32, 39.26) -- (129.32, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.78, 39.26) -- (130.78, 39.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.24, 39.26) -- (132.24, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70, 39.26) -- (133.70, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.16, 39.26) -- (135.16, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.62, 39.26) -- (136.62, 39.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 39.26) -- (138.09, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.55, 39.26) -- (139.55, 39.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.01, 39.26) -- (141.01, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.47, 39.26) -- (142.47, 39.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.93, 39.26) -- (143.93, 39.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.39, 39.26) -- (145.39, 43.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.85, 39.26) -- (146.85, 51.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31, 39.26) -- (148.31, 58.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77, 39.26) -- (149.77,115.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.23, 39.26) -- (151.23, 67.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.70, 39.26) -- (152.70, 64.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.16, 39.26) -- (154.16, 63.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.62, 39.26) -- (155.62,115.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08, 39.26) -- (157.08, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.54, 39.26) -- (158.54, 52.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.00, 39.26) -- (160.00, 43.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.46, 39.26) -- (161.46, 39.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.92, 39.26) -- (162.92, 40.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.38, 39.26) -- (164.38, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.84, 39.26) -- (165.84, 39.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.31, 39.26) -- (167.31, 39.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.77, 39.26) -- (168.77, 39.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.23, 39.26) -- (170.23, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.69, 39.26) -- (171.69, 39.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.15, 39.26) -- (173.15, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.61, 39.26) -- (174.61, 39.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.07, 39.26) -- (176.07, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.53, 39.26) -- (177.53, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.99, 39.26) -- (178.99, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.45, 39.26) -- (180.45, 39.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.91, 39.26) -- (181.91, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.38, 39.26) -- (183.38, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.84, 39.26) -- (184.84, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.30, 39.26) -- (186.30, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.76, 39.26) -- (187.76, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.22, 39.26) -- (189.22, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.68, 39.26) -- (190.68, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.14, 39.26) -- (192.14, 39.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.60, 39.26) -- (193.60, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.06, 39.26) -- (195.06, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.52, 39.26) -- (196.52, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.99, 39.26) -- (197.99, 39.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.17, 36.00) -- (116.17,124.09);
\end{scope}
\end{tikzpicture}


==> Pictures/Example08_waterfall_complex-spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:21:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (162.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 36.00) -- ( 61.35, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.70, 36.00) -- ( 86.70, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.05, 36.00) -- (112.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.39, 36.00) -- (137.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74, 36.00) -- (162.74, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.35, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.70, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.05, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.39, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.74, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,124.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 30.00, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 50.68) -- ( 30.00, 50.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 65.36) -- ( 30.00, 65.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.04) -- ( 30.00, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.72) -- ( 30.00, 94.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,109.40) -- ( 30.00,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,124.09) -- ( 30.00,124.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 36.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 65.36) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 94.72) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,124.09) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(162.74, 36.00) --
	(162.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.37,  2.40) {$t$/s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$f$/Hz};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (162.74,124.09);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.68,  35.78) {
	\pgfimage[width=127.38pt,height= 88.53pt,interpolate=false]{Pictures/Example08_waterfall_complex-spectrum_ras1}};
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 36.00) -- (162.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,124.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.74, 36.00) rectangle (180.74, 36.26);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (171.74, 36.26) rectangle (180.74, 36.53);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (171.74, 36.53) rectangle (180.74, 36.79);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (171.74, 36.79) rectangle (180.74, 37.05);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (171.74, 37.05) rectangle (180.74, 37.32);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (171.74, 37.32) rectangle (180.74, 37.58);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.74, 37.58) rectangle (180.74, 37.84);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (171.74, 37.84) rectangle (180.74, 38.11);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (171.74, 38.11) rectangle (180.74, 38.37);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (171.74, 38.37) rectangle (180.74, 38.64);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (171.74, 38.64) rectangle (180.74, 38.90);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (171.74, 38.90) rectangle (180.74, 39.16);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (171.74, 39.16) rectangle (180.74, 39.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (171.74, 39.43) rectangle (180.74, 39.69);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (171.74, 39.69) rectangle (180.74, 39.95);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (171.74, 39.95) rectangle (180.74, 40.22);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (171.74, 40.22) rectangle (180.74, 40.48);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (171.74, 40.48) rectangle (180.74, 40.74);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (171.74, 40.74) rectangle (180.74, 41.01);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (171.74, 41.01) rectangle (180.74, 41.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (171.74, 41.27) rectangle (180.74, 41.53);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (171.74, 41.53) rectangle (180.74, 41.80);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (171.74, 41.80) rectangle (180.74, 42.06);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (171.74, 42.06) rectangle (180.74, 42.32);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (171.74, 42.32) rectangle (180.74, 42.59);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (171.74, 42.59) rectangle (180.74, 42.85);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (171.74, 42.85) rectangle (180.74, 43.12);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (171.74, 43.12) rectangle (180.74, 43.38);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (171.74, 43.38) rectangle (180.74, 43.64);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (171.74, 43.64) rectangle (180.74, 43.91);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (171.74, 43.91) rectangle (180.74, 44.17);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (171.74, 44.17) rectangle (180.74, 44.43);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (171.74, 44.43) rectangle (180.74, 44.70);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (171.74, 44.70) rectangle (180.74, 44.96);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (171.74, 44.96) rectangle (180.74, 45.22);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (171.74, 45.22) rectangle (180.74, 45.49);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (171.74, 45.49) rectangle (180.74, 45.75);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (171.74, 45.75) rectangle (180.74, 46.01);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (171.74, 46.01) rectangle (180.74, 46.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (171.74, 46.28) rectangle (180.74, 46.54);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (171.74, 46.54) rectangle (180.74, 46.81);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (171.74, 46.81) rectangle (180.74, 47.07);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (171.74, 47.07) rectangle (180.74, 47.33);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (171.74, 47.33) rectangle (180.74, 47.60);

\path[fill=fillColor] (171.74, 47.60) rectangle (180.74, 47.86);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (171.74, 47.86) rectangle (180.74, 48.12);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (171.74, 48.12) rectangle (180.74, 48.39);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (171.74, 48.39) rectangle (180.74, 48.65);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (171.74, 48.65) rectangle (180.74, 48.91);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (171.74, 48.91) rectangle (180.74, 49.18);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (171.74, 49.18) rectangle (180.74, 49.44);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (171.74, 49.44) rectangle (180.74, 49.70);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (171.74, 49.70) rectangle (180.74, 49.97);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (171.74, 49.97) rectangle (180.74, 50.23);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (171.74, 50.23) rectangle (180.74, 50.49);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (171.74, 50.49) rectangle (180.74, 50.76);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (171.74, 50.76) rectangle (180.74, 51.02);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (171.74, 51.02) rectangle (180.74, 51.29);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (171.74, 51.29) rectangle (180.74, 51.55);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (171.74, 51.55) rectangle (180.74, 51.81);

\path[fill=fillColor] (171.74, 51.81) rectangle (180.74, 52.08);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (171.74, 52.08) rectangle (180.74, 52.34);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (171.74, 52.34) rectangle (180.74, 52.60);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (171.74, 52.60) rectangle (180.74, 52.87);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (171.74, 52.87) rectangle (180.74, 53.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (171.74, 53.13) rectangle (180.74, 53.39);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (171.74, 53.39) rectangle (180.74, 53.66);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (171.74, 53.66) rectangle (180.74, 53.92);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (171.74, 53.92) rectangle (180.74, 54.18);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (171.74, 54.18) rectangle (180.74, 54.45);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (171.74, 54.45) rectangle (180.74, 54.71);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (171.74, 54.71) rectangle (180.74, 54.97);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (171.74, 54.97) rectangle (180.74, 55.24);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (171.74, 55.24) rectangle (180.74, 55.50);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (171.74, 55.50) rectangle (180.74, 55.77);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (171.74, 55.77) rectangle (180.74, 56.03);

\path[fill=fillColor] (171.74, 56.03) rectangle (180.74, 56.29);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (171.74, 56.29) rectangle (180.74, 56.56);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (171.74, 56.56) rectangle (180.74, 56.82);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (171.74, 56.82) rectangle (180.74, 57.08);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (171.74, 57.08) rectangle (180.74, 57.35);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (171.74, 57.35) rectangle (180.74, 57.61);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (171.74, 57.61) rectangle (180.74, 57.87);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (171.74, 57.87) rectangle (180.74, 58.14);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (171.74, 58.14) rectangle (180.74, 58.40);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (171.74, 58.40) rectangle (180.74, 58.66);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (171.74, 58.66) rectangle (180.74, 58.93);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (171.74, 58.93) rectangle (180.74, 59.19);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (171.74, 59.19) rectangle (180.74, 59.46);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (171.74, 59.46) rectangle (180.74, 59.72);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (171.74, 59.72) rectangle (180.74, 59.98);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (171.74, 59.98) rectangle (180.74, 60.25);

\path[fill=fillColor] (171.74, 60.25) rectangle (180.74, 60.51);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (171.74, 60.51) rectangle (180.74, 60.77);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (171.74, 60.77) rectangle (180.74, 61.04);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (171.74, 61.04) rectangle (180.74, 61.30);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (171.74, 61.30) rectangle (180.74, 61.56);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (171.74, 61.56) rectangle (180.74, 61.83);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (171.74, 61.83) rectangle (180.74, 62.09);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (171.74, 62.09) rectangle (180.74, 62.35);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (171.74, 62.35) rectangle (180.74, 62.62);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (171.74, 62.62) rectangle (180.74, 62.88);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (171.74, 62.88) rectangle (180.74, 63.14);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (171.74, 63.14) rectangle (180.74, 63.41);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (171.74, 63.41) rectangle (180.74, 63.67);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (171.74, 63.67) rectangle (180.74, 63.94);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (171.74, 63.94) rectangle (180.74, 64.20);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (171.74, 64.20) rectangle (180.74, 64.46);

\path[fill=fillColor] (171.74, 64.46) rectangle (180.74, 64.73);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (171.74, 64.73) rectangle (180.74, 64.99);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (171.74, 64.99) rectangle (180.74, 65.25);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (171.74, 65.25) rectangle (180.74, 65.52);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (171.74, 65.52) rectangle (180.74, 65.78);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (171.74, 65.78) rectangle (180.74, 66.04);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (171.74, 66.04) rectangle (180.74, 66.31);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (171.74, 66.31) rectangle (180.74, 66.57);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (171.74, 66.57) rectangle (180.74, 66.83);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (171.74, 66.83) rectangle (180.74, 67.10);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (171.74, 67.10) rectangle (180.74, 67.36);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (171.74, 67.36) rectangle (180.74, 67.62);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (171.74, 67.62) rectangle (180.74, 67.89);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (171.74, 67.89) rectangle (180.74, 68.15);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (171.74, 68.15) rectangle (180.74, 68.42);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (171.74, 68.42) rectangle (180.74, 68.68);

\path[fill=fillColor] (171.74, 68.68) rectangle (180.74, 68.94);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (171.74, 68.94) rectangle (180.74, 69.21);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (171.74, 69.21) rectangle (180.74, 69.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (171.74, 69.47) rectangle (180.74, 69.73);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.74, 69.73) rectangle (180.74, 70.00);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (171.74, 70.00) rectangle (180.74, 70.26);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (171.74, 70.26) rectangle (180.74, 70.52);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (171.74, 70.52) rectangle (180.74, 70.79);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (171.74, 70.79) rectangle (180.74, 71.05);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (171.74, 71.05) rectangle (180.74, 71.31);

\path[fill=fillColor] (171.74, 71.31) rectangle (180.74, 71.58);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (171.74, 71.58) rectangle (180.74, 71.84);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (171.74, 71.84) rectangle (180.74, 72.11);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (171.74, 72.11) rectangle (180.74, 72.37);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (171.74, 72.37) rectangle (180.74, 72.63);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (171.74, 72.63) rectangle (180.74, 72.90);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (171.74, 72.90) rectangle (180.74, 73.16);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (171.74, 73.16) rectangle (180.74, 73.42);

\path[fill=fillColor] (171.74, 73.42) rectangle (180.74, 73.69);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (171.74, 73.69) rectangle (180.74, 73.95);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (171.74, 73.95) rectangle (180.74, 74.21);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (171.74, 74.21) rectangle (180.74, 74.48);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (171.74, 74.48) rectangle (180.74, 74.74);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] (171.74, 74.74) rectangle (180.74, 75.00);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (171.74, 75.00) rectangle (180.74, 75.27);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (171.74, 75.27) rectangle (180.74, 75.53);

\path[fill=fillColor] (171.74, 75.53) rectangle (180.74, 75.79);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] (171.74, 75.79) rectangle (180.74, 76.06);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (171.74, 76.06) rectangle (180.74, 76.32);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (171.74, 76.32) rectangle (180.74, 76.59);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (171.74, 76.59) rectangle (180.74, 76.85);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (171.74, 76.85) rectangle (180.74, 77.11);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (171.74, 77.11) rectangle (180.74, 77.38);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] (171.74, 77.38) rectangle (180.74, 77.64);

\path[fill=fillColor] (171.74, 77.64) rectangle (180.74, 77.90);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (171.74, 77.90) rectangle (180.74, 78.17);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (171.74, 78.17) rectangle (180.74, 78.43);
\definecolor{fillColor}{gray}{0.37}

\path[fill=fillColor] (171.74, 78.43) rectangle (180.74, 78.69);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (171.74, 78.69) rectangle (180.74, 78.96);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (171.74, 78.96) rectangle (180.74, 79.22);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (171.74, 79.22) rectangle (180.74, 79.48);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (171.74, 79.48) rectangle (180.74, 79.75);

\path[fill=fillColor] (171.74, 79.75) rectangle (180.74, 80.01);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (171.74, 80.01) rectangle (180.74, 80.27);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (171.74, 80.27) rectangle (180.74, 80.54);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] (171.74, 80.54) rectangle (180.74, 80.80);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (171.74, 80.80) rectangle (180.74, 81.07);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (171.74, 81.07) rectangle (180.74, 81.33);
\definecolor{fillColor}{gray}{0.32}

\path[fill=fillColor] (171.74, 81.33) rectangle (180.74, 81.59);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (171.74, 81.59) rectangle (180.74, 81.86);

\path[fill=fillColor] (171.74, 81.86) rectangle (180.74, 82.12);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (171.74, 82.12) rectangle (180.74, 82.38);
\definecolor{fillColor}{gray}{0.31}

\path[fill=fillColor] (171.74, 82.38) rectangle (180.74, 82.65);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] (171.74, 82.65) rectangle (180.74, 82.91);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (171.74, 82.91) rectangle (180.74, 83.17);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (171.74, 83.17) rectangle (180.74, 83.44);
\definecolor{fillColor}{RGB}{75,75,75}

\path[fill=fillColor] (171.74, 83.44) rectangle (180.74, 83.70);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (171.74, 83.70) rectangle (180.74, 83.96);

\path[fill=fillColor] (171.74, 83.96) rectangle (180.74, 84.23);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (171.74, 84.23) rectangle (180.74, 84.49);
\definecolor{fillColor}{gray}{0.28}

\path[fill=fillColor] (171.74, 84.49) rectangle (180.74, 84.76);
\definecolor{fillColor}{RGB}{70,70,70}

\path[fill=fillColor] (171.74, 84.76) rectangle (180.74, 85.02);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (171.74, 85.02) rectangle (180.74, 85.28);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (171.74, 85.28) rectangle (180.74, 85.55);
\definecolor{fillColor}{gray}{0.26}

\path[fill=fillColor] (171.74, 85.55) rectangle (180.74, 85.81);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (171.74, 85.81) rectangle (180.74, 86.07);

\path[fill=fillColor] (171.74, 86.07) rectangle (180.74, 86.34);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (171.74, 86.34) rectangle (180.74, 86.60);
\definecolor{fillColor}{RGB}{63,63,63}

\path[fill=fillColor] (171.74, 86.60) rectangle (180.74, 86.86);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (171.74, 86.86) rectangle (180.74, 87.13);
\definecolor{fillColor}{gray}{0.24}

\path[fill=fillColor] (171.74, 87.13) rectangle (180.74, 87.39);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] (171.74, 87.39) rectangle (180.74, 87.65);
\definecolor{fillColor}{gray}{0.23}

\path[fill=fillColor] (171.74, 87.65) rectangle (180.74, 87.92);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (171.74, 87.92) rectangle (180.74, 88.18);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] (171.74, 88.18) rectangle (180.74, 88.44);

\path[fill=fillColor] (171.74, 88.44) rectangle (180.74, 88.71);
\definecolor{fillColor}{RGB}{55,55,55}

\path[fill=fillColor] (171.74, 88.71) rectangle (180.74, 88.97);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (171.74, 88.97) rectangle (180.74, 89.24);
\definecolor{fillColor}{RGB}{53,53,53}

\path[fill=fillColor] (171.74, 89.24) rectangle (180.74, 89.50);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] (171.74, 89.50) rectangle (180.74, 89.76);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (171.74, 89.76) rectangle (180.74, 90.03);
\definecolor{fillColor}{RGB}{49,49,49}

\path[fill=fillColor] (171.74, 90.03) rectangle (180.74, 90.29);
\definecolor{fillColor}{gray}{0.19}

\path[fill=fillColor] (171.74, 90.29) rectangle (180.74, 90.55);

\path[fill=fillColor] (171.74, 90.55) rectangle (180.74, 90.82);
\definecolor{fillColor}{RGB}{47,47,47}

\path[fill=fillColor] (171.74, 90.82) rectangle (180.74, 91.08);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (171.74, 91.08) rectangle (180.74, 91.34);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] (171.74, 91.34) rectangle (180.74, 91.61);
\definecolor{fillColor}{RGB}{44,44,44}

\path[fill=fillColor] (171.74, 91.61) rectangle (180.74, 91.87);
\definecolor{fillColor}{gray}{0.17}

\path[fill=fillColor] (171.74, 91.87) rectangle (180.74, 92.13);
\definecolor{fillColor}{gray}{0.16}

\path[fill=fillColor] (171.74, 92.13) rectangle (180.74, 92.40);
\definecolor{fillColor}{RGB}{40,40,40}

\path[fill=fillColor] (171.74, 92.40) rectangle (180.74, 92.66);

\path[fill=fillColor] (171.74, 92.66) rectangle (180.74, 92.92);
\definecolor{fillColor}{RGB}{39,39,39}

\path[fill=fillColor] (171.74, 92.92) rectangle (180.74, 93.19);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (171.74, 93.19) rectangle (180.74, 93.45);
\definecolor{fillColor}{RGB}{37,37,37}

\path[fill=fillColor] (171.74, 93.45) rectangle (180.74, 93.72);
\definecolor{fillColor}{gray}{0.14}

\path[fill=fillColor] (171.74, 93.72) rectangle (180.74, 93.98);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (171.74, 93.98) rectangle (180.74, 94.24);
\definecolor{fillColor}{gray}{0.13}

\path[fill=fillColor] (171.74, 94.24) rectangle (180.74, 94.51);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] (171.74, 94.51) rectangle (180.74, 94.77);

\path[fill=fillColor] (171.74, 94.77) rectangle (180.74, 95.03);
\definecolor{fillColor}{gray}{0.12}

\path[fill=fillColor] (171.74, 95.03) rectangle (180.74, 95.30);
\definecolor{fillColor}{RGB}{30,30,30}

\path[fill=fillColor] (171.74, 95.30) rectangle (180.74, 95.56);
\definecolor{fillColor}{RGB}{29,29,29}

\path[fill=fillColor] (171.74, 95.56) rectangle (180.74, 95.82);
\definecolor{fillColor}{gray}{0.11}

\path[fill=fillColor] (171.74, 95.82) rectangle (180.74, 96.09);
\definecolor{fillColor}{RGB}{27,27,27}

\path[fill=fillColor] (171.74, 96.09) rectangle (180.74, 96.35);
\definecolor{fillColor}{RGB}{25,25,25}

\path[fill=fillColor] (171.74, 96.35) rectangle (180.74, 96.61);
\definecolor{fillColor}{RGB}{24,24,24}

\path[fill=fillColor] (171.74, 96.61) rectangle (180.74, 96.88);

\path[fill=fillColor] (171.74, 96.88) rectangle (180.74, 97.14);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (171.74, 97.14) rectangle (180.74, 97.41);
\definecolor{fillColor}{RGB}{22,22,22}

\path[fill=fillColor] (171.74, 97.41) rectangle (180.74, 97.67);
\definecolor{fillColor}{RGB}{21,21,21}

\path[fill=fillColor] (171.74, 97.67) rectangle (180.74, 97.93);
\definecolor{fillColor}{gray}{0.08}

\path[fill=fillColor] (171.74, 97.93) rectangle (180.74, 98.20);
\definecolor{fillColor}{gray}{0.07}

\path[fill=fillColor] (171.74, 98.20) rectangle (180.74, 98.46);
\definecolor{fillColor}{RGB}{17,17,17}

\path[fill=fillColor] (171.74, 98.46) rectangle (180.74, 98.72);
\definecolor{fillColor}{RGB}{16,16,16}

\path[fill=fillColor] (171.74, 98.72) rectangle (180.74, 98.99);

\path[fill=fillColor] (171.74, 98.99) rectangle (180.74, 99.25);
\definecolor{fillColor}{gray}{0.06}

\path[fill=fillColor] (171.74, 99.25) rectangle (180.74, 99.51);
\definecolor{fillColor}{RGB}{14,14,14}

\path[fill=fillColor] (171.74, 99.51) rectangle (180.74, 99.78);
\definecolor{fillColor}{gray}{0.05}

\path[fill=fillColor] (171.74, 99.78) rectangle (180.74,100.04);
\definecolor{fillColor}{RGB}{12,12,12}

\path[fill=fillColor] (171.74,100.04) rectangle (180.74,100.30);
\definecolor{fillColor}{RGB}{11,11,11}

\path[fill=fillColor] (171.74,100.30) rectangle (180.74,100.57);
\definecolor{fillColor}{RGB}{9,9,9}

\path[fill=fillColor] (171.74,100.57) rectangle (180.74,100.83);
\definecolor{fillColor}{gray}{0.03}

\path[fill=fillColor] (171.74,100.83) rectangle (180.74,101.09);

\path[fill=fillColor] (171.74,101.09) rectangle (180.74,101.36);
\definecolor{fillColor}{RGB}{7,7,7}

\path[fill=fillColor] (171.74,101.36) rectangle (180.74,101.62);
\definecolor{fillColor}{RGB}{6,6,6}

\path[fill=fillColor] (171.74,101.62) rectangle (180.74,101.89);
\definecolor{fillColor}{gray}{0.02}

\path[fill=fillColor] (171.74,101.89) rectangle (180.74,102.15);
\definecolor{fillColor}{RGB}{4,4,4}

\path[fill=fillColor] (171.74,102.15) rectangle (180.74,102.41);
\definecolor{fillColor}{RGB}{2,2,2}

\path[fill=fillColor] (171.74,102.41) rectangle (180.74,102.68);
\definecolor{fillColor}{RGB}{1,1,1}

\path[fill=fillColor] (171.74,102.68) rectangle (180.74,102.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (171.74,102.94) rectangle (180.74,103.20);

\path[fill=fillColor] (171.74,103.20) rectangle (180.74,103.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 36.00) rectangle (180.74,103.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 33.38) {<  0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 50.18) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 66.98) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 83.78) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99,100.58) {>  1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.74,117.87) {$A$};
\end{scope}
\end{tikzpicture}


==> Pictures/Example08_waterfall_complex.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:20:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.03, 80.23) --
	( 42.78, 87.17) --
	( 43.54, 93.28) --
	( 44.30, 98.00) --
	( 45.06,100.87) --
	( 45.81,101.66) --
	( 46.57,100.33) --
	( 47.33, 97.06) --
	( 48.09, 92.22) --
	( 48.84, 86.30) --
	( 49.60, 79.91) --
	( 50.36, 73.70) --
	( 51.11, 68.27) --
	( 51.87, 64.13) --
	( 52.63, 61.66) --
	( 53.39, 61.07) --
	( 54.14, 62.38) --
	( 54.90, 65.40) --
	( 55.66, 69.80) --
	( 56.41, 75.11) --
	( 57.17, 80.80) --
	( 57.93, 86.29) --
	( 58.69, 91.05) --
	( 59.44, 94.63) --
	( 60.20, 96.70) --
	( 60.96, 97.11) --
	( 61.72, 95.86) --
	( 62.47, 93.11) --
	( 63.23, 89.17) --
	( 63.99, 84.47) --
	( 64.74, 79.49) --
	( 65.50, 74.71) --
	( 66.26, 70.62) --
	( 67.02, 67.59) --
	( 67.77, 65.88) --
	( 68.53, 65.63) --
	( 69.29, 66.81) --
	( 70.04, 69.27) --
	( 70.80, 72.72) --
	( 71.56, 76.80) --
	( 72.32, 81.08) --
	( 73.07, 85.14) --
	( 73.83, 88.58) --
	( 74.59, 91.08) --
	( 75.35, 92.44) --
	( 76.10, 92.56) --
	( 76.86, 91.47) --
	( 77.62, 89.32) --
	( 78.37, 86.36) --
	( 79.13, 82.92) --
	( 79.89, 79.35) --
	( 80.65, 76.00) --
	( 81.40, 73.21) --
	( 82.16, 71.21) --
	( 82.92, 70.18) --
	( 83.67, 70.18) --
	( 84.43, 71.16) --
	( 85.19, 72.97) --
	( 85.95, 75.42) --
	( 86.70, 78.22) --
	( 87.46, 81.08) --
	( 88.22, 83.72) --
	( 88.98, 85.88) --
	( 89.73, 87.38) --
	( 90.49, 88.10) --
	( 91.25, 88.01) --
	( 92.00, 87.17) --
	( 92.76, 85.70) --
	( 93.52, 83.79) --
	( 94.28, 81.64) --
	( 95.03, 79.49) --
	( 95.79, 77.56) --
	( 96.55, 76.02) --
	( 97.30, 75.00) --
	( 98.06, 74.56) --
	( 98.82, 74.71) --
	( 99.58, 75.40) --
	(100.33, 76.50) --
	(101.09, 77.87) --
	(101.85, 79.36) --
	(102.61, 80.79) --
	(103.36, 82.03) --
	(104.12, 82.96) --
	(104.88, 83.52) --
	(105.63, 83.69) --
	(106.39, 83.49) --
	(107.15, 82.99) --
	(107.91, 82.27) --
	(108.66, 81.46) --
	(109.42, 80.64) --
	(110.18, 79.93) --
	(110.93, 79.38) --
	(111.69, 79.04) --
	(112.45, 78.92) --
	(113.21, 79.00) --
	(113.96, 79.22) --
	(114.72, 79.52) --
	(115.48, 79.83) --
	(116.24, 80.08) --
	(116.99, 80.21) --
	(117.75, 87.27) --
	(118.51, 98.80) --
	(119.26,103.19) --
	(120.02, 98.51) --
	(120.78, 86.51) --
	(121.54, 72.11) --
	(122.29, 61.46) --
	(123.05, 59.31) --
	(123.81, 66.78) --
	(124.56, 80.59) --
	(125.32, 94.31) --
	(126.08,101.24) --
	(126.84, 97.60) --
	(127.59, 84.61) --
	(128.35, 68.21) --
	(129.11, 56.41) --
	(129.87, 55.31) --
	(130.62, 65.83) --
	(131.38, 82.96) --
	(132.14, 98.08) --
	(132.89,103.45) --
	(133.65, 96.50) --
	(134.41, 81.56) --
	(135.17, 67.62) --
	(135.92, 63.29) --
	(136.68, 71.65) --
	(137.44, 88.01) --
	(138.19,102.34) --
	(138.95,105.20) --
	(139.71, 93.73) --
	(140.47, 73.88) --
	(141.22, 57.11) --
	(141.98, 53.29) --
	(142.74, 64.15) --
	(143.50, 81.86) --
	(144.25, 94.00) --
	(145.01, 92.05) --
	(145.77, 77.55) --
	(146.52, 61.52) --
	(147.28, 56.85) --
	(148.04, 68.84) --
	(148.80, 90.75) --
	(149.55,108.12) --
	(150.31,109.25) --
	(151.07, 94.17) --
	(151.82, 75.00) --
	(152.58, 66.79) --
	(153.34, 75.57) --
	(154.10, 93.08) --
	(154.85,103.05) --
	(155.61, 94.62) --
	(156.37, 71.93) --
	(157.13, 51.48) --
	(157.88, 48.73) --
	(158.64, 64.72) --
	(159.40, 84.81) --
	(160.15, 91.21) --
	(160.91, 79.04) --
	(161.67, 61.19) --
	(162.43, 56.96) --
	(163.18, 73.92) --
	(163.94, 99.96) --
	(164.70,113.75) --
	(165.45,104.73) --
	(166.21, 83.53) --
	(166.97, 72.02) --
	(167.73, 81.61) --
	(168.48,101.33) --
	(169.24,108.31) --
	(170.00, 91.30) --
	(170.76, 63.24) --
	(171.51, 48.87) --
	(172.27, 59.18) --
	(173.03, 79.55) --
	(173.78, 85.19) --
	(174.54, 68.43) --
	(175.30, 48.09) --
	(176.06, 49.14) --
	(176.81, 74.40) --
	(177.57,100.19) --
	(178.33,102.44) --
	(179.08, 84.30) --
	(179.84, 72.70) --
	(180.60, 86.38) --
	(181.36,112.49) --
	(182.11,120.82) --
	(182.87,100.24) --
	(183.63, 73.09) --
	(184.39, 68.51) --
	(185.14, 86.23) --
	(185.90, 96.59) --
	(186.66, 78.58) --
	(187.41, 48.19) --
	(188.17, 39.26) --
	(188.93, 59.88) --
	(189.69, 81.22) --
	(190.44, 75.55) --
	(191.20, 53.91) --
	(191.96, 51.81) --
	(192.71, 80.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 36.00) -- ( 72.16, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 36.00) -- (102.30, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 36.00) -- (132.44, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 36.00) -- (162.58, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.16, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.30, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.44, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.58, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 57.67) -- ( 36.00,102.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 57.67) -- ( 30.00, 57.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.23) -- ( 30.00, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.80) -- ( 30.00,102.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 57.67) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.23) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.80) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$/s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 99.04) --
	( 42.78,104.54) --
	( 43.54,101.57) --
	( 44.30,102.87) --
	( 45.06,101.76) --
	( 45.81,101.67) --
	( 46.57,101.51) --
	( 47.33,100.76) --
	( 48.09,101.10) --
	( 48.84,100.13) --
	( 49.60,100.61) --
	( 50.36, 99.76) --
	( 51.11,100.10) --
	( 51.87, 99.56) --
	( 52.63, 99.62) --
	( 53.39, 99.41) --
	( 54.14, 99.17) --
	( 54.90, 99.21) --
	( 55.66, 98.74) --
	( 56.41, 98.88) --
	( 57.17, 98.30) --
	( 57.93, 98.39) --
	( 58.69, 97.85) --
	( 59.44, 97.79) --
	( 60.20, 97.37) --
	( 60.96, 97.12) --
	( 61.72, 96.87) --
	( 62.47, 96.47) --
	( 63.23, 96.37) --
	( 63.99, 95.91) --
	( 64.74, 95.90) --
	( 65.50, 95.47) --
	( 66.26, 95.46) --
	( 67.02, 95.15) --
	( 67.77, 95.06) --
	( 68.53, 94.88) --
	( 69.29, 94.68) --
	( 70.04, 94.60) --
	( 70.80, 94.29) --
	( 71.56, 94.24) --
	( 72.32, 93.86) --
	( 73.07, 93.77) --
	( 73.83, 93.39) --
	( 74.59, 93.20) --
	( 75.35, 92.86) --
	( 76.10, 92.57) --
	( 76.86, 92.30) --
	( 77.62, 91.95) --
	( 78.37, 91.76) --
	( 79.13, 91.39) --
	( 79.89, 91.27) --
	( 80.65, 90.95) --
	( 81.40, 90.85) --
	( 82.16, 90.62) --
	( 82.92, 90.50) --
	( 83.67, 90.36) --
	( 84.43, 90.19) --
	( 85.19, 90.09) --
	( 85.95, 89.85) --
	( 86.70, 89.75) --
	( 87.46, 89.45) --
	( 88.22, 89.28) --
	( 88.98, 88.94) --
	( 89.73, 88.70) --
	( 90.49, 88.35) --
	( 91.25, 88.02) --
	( 92.00, 87.70) --
	( 92.76, 87.34) --
	( 93.52, 87.08) --
	( 94.28, 86.74) --
	( 95.03, 86.55) --
	( 95.79, 86.30) --
	( 96.55, 86.18) --
	( 97.30, 86.02) --
	( 98.06, 85.94) --
	( 98.82, 85.87) --
	( 99.58, 85.78) --
	(100.33, 85.72) --
	(101.09, 85.57) --
	(101.85, 85.46) --
	(102.61, 85.23) --
	(103.36, 85.02) --
	(104.12, 84.69) --
	(104.88, 84.37) --
	(105.63, 83.95) --
	(106.39, 83.51) --
	(107.15, 83.03) --
	(107.91, 82.51) --
	(108.66, 82.02) --
	(109.42, 81.53) --
	(110.18, 81.22) --
	(110.93, 81.16) --
	(111.69, 81.45) --
	(112.45, 81.90) --
	(113.21, 82.37) --
	(113.96, 82.95) --
	(114.72, 83.47) --
	(115.48, 84.35) --
	(116.24, 85.29) --
	(116.99, 88.88) --
	(117.75, 95.58) --
	(118.51,100.88) --
	(119.26,103.47) --
	(120.02,104.75) --
	(120.78,104.98) --
	(121.54,104.18) --
	(122.29,102.82) --
	(123.05,101.24) --
	(123.81, 99.99) --
	(124.56, 99.54) --
	(125.32,100.04) --
	(126.08,101.24) --
	(126.84,102.75) --
	(127.59,104.20) --
	(128.35,105.29) --
	(129.11,106.00) --
	(129.87,106.27) --
	(130.62,106.14) --
	(131.38,105.68) --
	(132.14,104.77) --
	(132.89,103.46) --
	(133.65,101.73) --
	(134.41, 99.73) --
	(135.17, 98.04) --
	(135.92, 97.34) --
	(136.68, 98.28) --
	(137.44,100.81) --
	(138.19,103.99) --
	(138.95,107.03) --
	(139.71,109.25) --
	(140.47,110.06) --
	(141.22,109.44) --
	(141.98,107.22) --
	(142.74,103.74) --
	(143.50, 99.69) --
	(144.25, 96.02) --
	(145.01, 94.70) --
	(145.77, 96.83) --
	(146.52,100.97) --
	(147.28,105.54) --
	(148.04,109.39) --
	(148.80,111.62) --
	(149.55,112.01) --
	(150.31,110.09) --
	(151.07,105.93) --
	(151.82,100.21) --
	(152.58, 94.12) --
	(153.34, 92.00) --
	(154.10, 96.81) --
	(154.85,103.89) --
	(155.61,110.03) --
	(156.37,114.00) --
	(157.13,114.67) --
	(157.88,112.13) --
	(158.64,106.56) --
	(159.40, 98.61) --
	(160.15, 91.25) --
	(160.91, 92.01) --
	(161.67,100.04) --
	(162.43,108.28) --
	(163.18,114.29) --
	(163.94,116.45) --
	(164.70,114.74) --
	(165.45,108.85) --
	(166.21, 99.41) --
	(166.97, 89.47) --
	(167.73, 91.49) --
	(168.48,102.50) --
	(169.24,112.19) --
	(170.00,118.09) --
	(170.76,118.41) --
	(171.51,113.61) --
	(172.27,103.82) --
	(173.03, 90.92) --
	(173.78, 88.42) --
	(174.54,101.64) --
	(175.30,112.68) --
	(176.06,119.06) --
	(176.81,119.79) --
	(177.57,113.68) --
	(178.33,102.59) --
	(179.08, 88.32) --
	(179.84, 91.37) --
	(180.60,105.90) --
	(181.36,117.46) --
	(182.11,122.36) --
	(182.87,119.41) --
	(183.63,109.84) --
	(184.39, 93.40) --
	(185.14, 86.24) --
	(185.90,104.13) --
	(186.66,118.62) --
	(187.41,123.92) --
	(188.17,121.20) --
	(188.93,109.94) --
	(189.69, 90.59) --
	(190.44, 88.47) --
	(191.20,107.06) --
	(191.96,118.58) --
	(192.71,109.04);
\end{scope}
\end{tikzpicture}


==> Pictures/Example08_waterfall_complex_1D-Spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:20:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( -1.08, 39.41) circle (  2.25);

\path[fill=fillColor] (  0.42, 39.38) circle (  2.25);

\path[fill=fillColor] (  1.92, 39.45) circle (  2.25);

\path[fill=fillColor] (  3.42, 39.40) circle (  2.25);

\path[fill=fillColor] (  4.92, 39.49) circle (  2.25);

\path[fill=fillColor] (  6.42, 39.43) circle (  2.25);

\path[fill=fillColor] (  7.92, 39.53) circle (  2.25);

\path[fill=fillColor] (  9.42, 39.47) circle (  2.25);

\path[fill=fillColor] ( 10.92, 39.59) circle (  2.25);

\path[fill=fillColor] ( 12.42, 39.51) circle (  2.25);

\path[fill=fillColor] ( 13.92, 39.65) circle (  2.25);

\path[fill=fillColor] ( 15.42, 39.55) circle (  2.25);

\path[fill=fillColor] ( 16.92, 39.72) circle (  2.25);

\path[fill=fillColor] ( 18.41, 39.61) circle (  2.25);

\path[fill=fillColor] ( 19.91, 39.81) circle (  2.25);

\path[fill=fillColor] ( 21.41, 39.67) circle (  2.25);

\path[fill=fillColor] ( 22.91, 39.91) circle (  2.25);

\path[fill=fillColor] ( 24.41, 39.75) circle (  2.25);

\path[fill=fillColor] ( 25.91, 40.03) circle (  2.25);

\path[fill=fillColor] ( 27.41, 39.85) circle (  2.25);

\path[fill=fillColor] ( 28.91, 40.18) circle (  2.25);

\path[fill=fillColor] ( 30.41, 39.97) circle (  2.25);

\path[fill=fillColor] ( 31.91, 40.36) circle (  2.25);

\path[fill=fillColor] ( 33.41, 40.12) circle (  2.25);

\path[fill=fillColor] ( 34.91, 40.59) circle (  2.25);

\path[fill=fillColor] ( 36.41, 40.31) circle (  2.25);

\path[fill=fillColor] ( 37.91, 40.89) circle (  2.25);

\path[fill=fillColor] ( 39.41, 40.58) circle (  2.25);

\path[fill=fillColor] ( 40.90, 41.29) circle (  2.25);

\path[fill=fillColor] ( 42.40, 40.96) circle (  2.25);

\path[fill=fillColor] ( 43.90, 41.85) circle (  2.25);

\path[fill=fillColor] ( 45.40, 41.51) circle (  2.25);

\path[fill=fillColor] ( 46.90, 42.69) circle (  2.25);

\path[fill=fillColor] ( 48.40, 42.39) circle (  2.25);

\path[fill=fillColor] ( 49.90, 44.01) circle (  2.25);

\path[fill=fillColor] ( 51.40, 43.87) circle (  2.25);

\path[fill=fillColor] ( 52.90, 46.23) circle (  2.25);

\path[fill=fillColor] ( 54.40, 46.46) circle (  2.25);

\path[fill=fillColor] ( 55.90, 49.97) circle (  2.25);

\path[fill=fillColor] ( 57.40, 50.98) circle (  2.25);

\path[fill=fillColor] ( 58.90, 55.86) circle (  2.25);

\path[fill=fillColor] ( 60.40, 58.14) circle (  2.25);

\path[fill=fillColor] ( 61.90, 63.20) circle (  2.25);

\path[fill=fillColor] ( 63.39, 66.58) circle (  2.25);

\path[fill=fillColor] ( 64.89, 67.65) circle (  2.25);

\path[fill=fillColor] ( 66.39, 69.53) circle (  2.25);

\path[fill=fillColor] ( 67.89, 64.29) circle (  2.25);

\path[fill=fillColor] ( 69.39, 60.75) circle (  2.25);

\path[fill=fillColor] ( 70.89, 64.10) circle (  2.25);

\path[fill=fillColor] ( 72.39, 67.26) circle (  2.25);

\path[fill=fillColor] ( 73.89, 64.00) circle (  2.25);

\path[fill=fillColor] ( 75.39, 60.79) circle (  2.25);

\path[fill=fillColor] ( 76.89, 65.24) circle (  2.25);

\path[fill=fillColor] ( 78.39, 69.77) circle (  2.25);

\path[fill=fillColor] ( 79.89, 66.11) circle (  2.25);

\path[fill=fillColor] ( 81.39, 66.28) circle (  2.25);

\path[fill=fillColor] ( 82.89, 61.98) circle (  2.25);

\path[fill=fillColor] ( 84.39, 57.35) circle (  2.25);

\path[fill=fillColor] ( 85.89, 55.76) circle (  2.25);

\path[fill=fillColor] ( 87.38, 50.07) circle (  2.25);

\path[fill=fillColor] ( 88.88, 50.66) circle (  2.25);

\path[fill=fillColor] ( 90.38, 45.66) circle (  2.25);

\path[fill=fillColor] ( 91.88, 47.33) circle (  2.25);

\path[fill=fillColor] ( 93.38, 43.31) circle (  2.25);

\path[fill=fillColor] ( 94.88, 45.31) circle (  2.25);

\path[fill=fillColor] ( 96.38, 42.35) circle (  2.25);

\path[fill=fillColor] ( 97.88, 44.08) circle (  2.25);

\path[fill=fillColor] ( 99.38, 43.44) circle (  2.25);

\path[fill=fillColor] (100.88, 66.67) circle (  2.25);

\path[fill=fillColor] (102.38,120.82) circle (  2.25);

\path[fill=fillColor] (103.88, 76.40) circle (  2.25);

\path[fill=fillColor] (105.38, 42.65) circle (  2.25);

\path[fill=fillColor] (106.88, 45.52) circle (  2.25);

\path[fill=fillColor] (108.38, 40.82) circle (  2.25);

\path[fill=fillColor] (109.87, 42.99) circle (  2.25);

\path[fill=fillColor] (111.37, 40.24) circle (  2.25);

\path[fill=fillColor] (112.87, 42.39) circle (  2.25);

\path[fill=fillColor] (114.37, 40.00) circle (  2.25);

\path[fill=fillColor] (115.87, 42.20) circle (  2.25);

\path[fill=fillColor] (117.37, 39.93) circle (  2.25);

\path[fill=fillColor] (118.87, 42.20) circle (  2.25);

\path[fill=fillColor] (120.37, 40.00) circle (  2.25);

\path[fill=fillColor] (121.87, 42.39) circle (  2.25);

\path[fill=fillColor] (123.37, 40.24) circle (  2.25);

\path[fill=fillColor] (124.87, 42.99) circle (  2.25);

\path[fill=fillColor] (126.37, 40.82) circle (  2.25);

\path[fill=fillColor] (127.87, 45.52) circle (  2.25);

\path[fill=fillColor] (129.37, 42.65) circle (  2.25);

\path[fill=fillColor] (130.87, 76.40) circle (  2.25);

\path[fill=fillColor] (132.36,120.82) circle (  2.25);

\path[fill=fillColor] (133.86, 66.67) circle (  2.25);

\path[fill=fillColor] (135.36, 43.44) circle (  2.25);

\path[fill=fillColor] (136.86, 44.08) circle (  2.25);

\path[fill=fillColor] (138.36, 42.35) circle (  2.25);

\path[fill=fillColor] (139.86, 45.31) circle (  2.25);

\path[fill=fillColor] (141.36, 43.31) circle (  2.25);

\path[fill=fillColor] (142.86, 47.33) circle (  2.25);

\path[fill=fillColor] (144.36, 45.66) circle (  2.25);

\path[fill=fillColor] (145.86, 50.66) circle (  2.25);

\path[fill=fillColor] (147.36, 50.07) circle (  2.25);

\path[fill=fillColor] (148.86, 55.76) circle (  2.25);

\path[fill=fillColor] (150.36, 57.35) circle (  2.25);

\path[fill=fillColor] (151.86, 61.98) circle (  2.25);

\path[fill=fillColor] (153.36, 66.28) circle (  2.25);

\path[fill=fillColor] (154.85, 66.11) circle (  2.25);

\path[fill=fillColor] (156.35, 69.77) circle (  2.25);

\path[fill=fillColor] (157.85, 65.24) circle (  2.25);

\path[fill=fillColor] (159.35, 60.79) circle (  2.25);

\path[fill=fillColor] (160.85, 64.00) circle (  2.25);

\path[fill=fillColor] (162.35, 67.26) circle (  2.25);

\path[fill=fillColor] (163.85, 64.10) circle (  2.25);

\path[fill=fillColor] (165.35, 60.75) circle (  2.25);

\path[fill=fillColor] (166.85, 64.29) circle (  2.25);

\path[fill=fillColor] (168.35, 69.53) circle (  2.25);

\path[fill=fillColor] (169.85, 67.65) circle (  2.25);

\path[fill=fillColor] (171.35, 66.58) circle (  2.25);

\path[fill=fillColor] (172.85, 63.20) circle (  2.25);

\path[fill=fillColor] (174.35, 58.14) circle (  2.25);

\path[fill=fillColor] (175.85, 55.86) circle (  2.25);

\path[fill=fillColor] (177.34, 50.98) circle (  2.25);

\path[fill=fillColor] (178.84, 49.97) circle (  2.25);

\path[fill=fillColor] (180.34, 46.46) circle (  2.25);

\path[fill=fillColor] (181.84, 46.23) circle (  2.25);

\path[fill=fillColor] (183.34, 43.87) circle (  2.25);

\path[fill=fillColor] (184.84, 44.01) circle (  2.25);

\path[fill=fillColor] (186.34, 42.39) circle (  2.25);

\path[fill=fillColor] (187.84, 42.69) circle (  2.25);

\path[fill=fillColor] (189.34, 41.51) circle (  2.25);

\path[fill=fillColor] (190.84, 41.85) circle (  2.25);

\path[fill=fillColor] (192.34, 40.96) circle (  2.25);

\path[fill=fillColor] (193.84, 41.29) circle (  2.25);

\path[fill=fillColor] (195.34, 40.58) circle (  2.25);

\path[fill=fillColor] (196.84, 40.89) circle (  2.25);

\path[fill=fillColor] (198.34, 40.31) circle (  2.25);

\path[fill=fillColor] (199.83, 40.59) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 36.00) -- (177.65, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.10, 36.00) -- ( 57.10, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23, 36.00) -- ( 87.23, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 36.00) -- (117.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51, 36.00) -- (147.51, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65, 36.00) -- (177.65, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.10, 20.40) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.23, 20.40) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.51, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.65, 20.40) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.40) -- ( 36.00,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 38.40) -- ( 30.00, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 54.91) -- ( 30.00, 54.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.43) -- ( 30.00, 71.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 87.95) -- ( 30.00, 87.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,104.46) -- ( 30.00,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.98) -- ( 30.00,120.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.40) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 71.43) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,104.46) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$f$/Hz};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$\left|Y\right|$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.42, 38.40) -- (  0.42, 39.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.92, 38.40) -- (  1.92, 39.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  3.42, 38.40) -- (  3.42, 39.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  4.92, 38.40) -- (  4.92, 39.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  6.42, 38.40) -- (  6.42, 39.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  7.92, 38.40) -- (  7.92, 39.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  9.42, 38.40) -- (  9.42, 39.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 10.92, 38.40) -- ( 10.92, 39.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.42, 38.40) -- ( 12.42, 39.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.92, 38.40) -- ( 13.92, 39.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.42, 38.40) -- ( 15.42, 39.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 16.92, 38.40) -- ( 16.92, 39.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.41, 38.40) -- ( 18.41, 39.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.91, 38.40) -- ( 19.91, 39.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.41, 38.40) -- ( 21.41, 39.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.91, 38.40) -- ( 22.91, 39.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.41, 38.40) -- ( 24.41, 39.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.91, 38.40) -- ( 25.91, 40.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.41, 38.40) -- ( 27.41, 39.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.91, 38.40) -- ( 28.91, 40.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.41, 38.40) -- ( 30.41, 39.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.91, 38.40) -- ( 31.91, 40.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.41, 38.40) -- ( 33.41, 40.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.91, 38.40) -- ( 34.91, 40.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.41, 38.40) -- ( 36.41, 40.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.91, 38.40) -- ( 37.91, 40.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.41, 38.40) -- ( 39.41, 40.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.90, 38.40) -- ( 40.90, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.40, 38.40) -- ( 42.40, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.90, 38.40) -- ( 43.90, 41.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.40, 38.40) -- ( 45.40, 41.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.90, 38.40) -- ( 46.90, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.40, 38.40) -- ( 48.40, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.90, 38.40) -- ( 49.90, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40, 38.40) -- ( 51.40, 43.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.90, 38.40) -- ( 52.90, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.40, 38.40) -- ( 54.40, 46.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 38.40) -- ( 55.90, 49.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.40, 38.40) -- ( 57.40, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.90, 38.40) -- ( 58.90, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40, 38.40) -- ( 60.40, 58.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.90, 38.40) -- ( 61.90, 63.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.39, 38.40) -- ( 63.39, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 38.40) -- ( 64.89, 67.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.39, 38.40) -- ( 66.39, 69.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.89, 38.40) -- ( 67.89, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.39, 38.40) -- ( 69.39, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.89, 38.40) -- ( 70.89, 64.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.39, 38.40) -- ( 72.39, 67.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89, 38.40) -- ( 73.89, 64.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.39, 38.40) -- ( 75.39, 60.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.89, 38.40) -- ( 76.89, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 38.40) -- ( 78.39, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89, 38.40) -- ( 79.89, 66.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39, 38.40) -- ( 81.39, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.89, 38.40) -- ( 82.89, 61.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.39, 38.40) -- ( 84.39, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.89, 38.40) -- ( 85.89, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38, 38.40) -- ( 87.38, 50.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.88, 38.40) -- ( 88.88, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38, 38.40) -- ( 90.38, 45.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.88, 38.40) -- ( 91.88, 47.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.38, 38.40) -- ( 93.38, 43.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.88, 38.40) -- ( 94.88, 45.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.38, 38.40) -- ( 96.38, 42.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.88, 38.40) -- ( 97.88, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.38, 38.40) -- ( 99.38, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.88, 38.40) -- (100.88, 66.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.38, 38.40) -- (102.38,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.88, 38.40) -- (103.88, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.38, 38.40) -- (105.38, 42.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88, 38.40) -- (106.88, 45.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.38, 38.40) -- (108.38, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 38.40) -- (109.87, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.37, 38.40) -- (111.37, 40.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.87, 38.40) -- (112.87, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.37, 38.40) -- (114.37, 40.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.87, 38.40) -- (115.87, 42.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 38.40) -- (117.37, 39.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.87, 38.40) -- (118.87, 42.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.37, 38.40) -- (120.37, 40.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.87, 38.40) -- (121.87, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37, 38.40) -- (123.37, 40.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.87, 38.40) -- (124.87, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37, 38.40) -- (126.37, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.87, 38.40) -- (127.87, 45.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.37, 38.40) -- (129.37, 42.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.87, 38.40) -- (130.87, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.36, 38.40) -- (132.36,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.86, 38.40) -- (133.86, 66.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.36, 38.40) -- (135.36, 43.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.86, 38.40) -- (136.86, 44.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.36, 38.40) -- (138.36, 42.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.86, 38.40) -- (139.86, 45.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.36, 38.40) -- (141.36, 43.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.86, 38.40) -- (142.86, 47.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.36, 38.40) -- (144.36, 45.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.86, 38.40) -- (145.86, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.36, 38.40) -- (147.36, 50.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.86, 38.40) -- (148.86, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.36, 38.40) -- (150.36, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.86, 38.40) -- (151.86, 61.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.36, 38.40) -- (153.36, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.85, 38.40) -- (154.85, 66.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.35, 38.40) -- (156.35, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.85, 38.40) -- (157.85, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.35, 38.40) -- (159.35, 60.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.85, 38.40) -- (160.85, 64.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.35, 38.40) -- (162.35, 67.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.85, 38.40) -- (163.85, 64.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.35, 38.40) -- (165.35, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.85, 38.40) -- (166.85, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.35, 38.40) -- (168.35, 69.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.85, 38.40) -- (169.85, 67.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.35, 38.40) -- (171.35, 66.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.85, 38.40) -- (172.85, 63.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.35, 38.40) -- (174.35, 58.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.85, 38.40) -- (175.85, 55.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.34, 38.40) -- (177.34, 50.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.84, 38.40) -- (178.84, 49.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.34, 38.40) -- (180.34, 46.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.84, 38.40) -- (181.84, 46.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.34, 38.40) -- (183.34, 43.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.84, 38.40) -- (184.84, 44.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 38.40) -- (186.34, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.84, 38.40) -- (187.84, 42.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.34, 38.40) -- (189.34, 41.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 38.40) -- (190.84, 41.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.34, 38.40) -- (192.34, 40.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.84, 38.40) -- (193.84, 41.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.34, 38.40) -- (195.34, 40.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.84, 38.40) -- (196.84, 40.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34, 38.40) -- (198.34, 40.31);
\end{scope}
\end{tikzpicture}


==> Pictures/Example08_waterfall_simple-spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:20:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (162.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 36.00) -- ( 61.35, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.70, 36.00) -- ( 86.70, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.05, 36.00) -- (112.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.39, 36.00) -- (137.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74, 36.00) -- (162.74, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.35, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.70, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.05, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.39, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.74, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,124.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 30.00, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 53.62) -- ( 30.00, 53.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 71.23) -- ( 30.00, 71.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 88.85) -- ( 30.00, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.47) -- ( 30.00,106.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,124.09) -- ( 30.00,124.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 36.00) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 53.62) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 88.85) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,124.09) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(162.74, 36.00) --
	(162.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.37,  2.40) {$t$/s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$f$/Hz};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (162.74,124.09);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.36,  35.56) {
	\pgfimage[width=128.02pt,height= 88.98pt,interpolate=false]{Pictures/Example08_waterfall_simple-spectrum_ras1}};
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 36.00) -- (162.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00,124.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.74, 36.00) rectangle (180.74, 36.26);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (171.74, 36.26) rectangle (180.74, 36.53);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] (171.74, 36.53) rectangle (180.74, 36.79);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] (171.74, 36.79) rectangle (180.74, 37.05);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] (171.74, 37.05) rectangle (180.74, 37.32);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] (171.74, 37.32) rectangle (180.74, 37.58);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] (171.74, 37.58) rectangle (180.74, 37.84);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (171.74, 37.84) rectangle (180.74, 38.11);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] (171.74, 38.11) rectangle (180.74, 38.37);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (171.74, 38.37) rectangle (180.74, 38.64);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (171.74, 38.64) rectangle (180.74, 38.90);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] (171.74, 38.90) rectangle (180.74, 39.16);
\definecolor{fillColor}{RGB}{243,243,243}

\path[fill=fillColor] (171.74, 39.16) rectangle (180.74, 39.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (171.74, 39.43) rectangle (180.74, 39.69);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] (171.74, 39.69) rectangle (180.74, 39.95);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (171.74, 39.95) rectangle (180.74, 40.22);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (171.74, 40.22) rectangle (180.74, 40.48);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] (171.74, 40.48) rectangle (180.74, 40.74);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] (171.74, 40.74) rectangle (180.74, 41.01);
\definecolor{fillColor}{RGB}{236,236,236}

\path[fill=fillColor] (171.74, 41.01) rectangle (180.74, 41.27);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (171.74, 41.27) rectangle (180.74, 41.53);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (171.74, 41.53) rectangle (180.74, 41.80);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] (171.74, 41.80) rectangle (180.74, 42.06);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] (171.74, 42.06) rectangle (180.74, 42.32);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] (171.74, 42.32) rectangle (180.74, 42.59);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] (171.74, 42.59) rectangle (180.74, 42.85);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (171.74, 42.85) rectangle (180.74, 43.12);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] (171.74, 43.12) rectangle (180.74, 43.38);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] (171.74, 43.38) rectangle (180.74, 43.64);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] (171.74, 43.64) rectangle (180.74, 43.91);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] (171.74, 43.91) rectangle (180.74, 44.17);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] (171.74, 44.17) rectangle (180.74, 44.43);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (171.74, 44.43) rectangle (180.74, 44.70);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] (171.74, 44.70) rectangle (180.74, 44.96);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (171.74, 44.96) rectangle (180.74, 45.22);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] (171.74, 45.22) rectangle (180.74, 45.49);
\definecolor{fillColor}{gray}{0.86}

\path[fill=fillColor] (171.74, 45.49) rectangle (180.74, 45.75);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] (171.74, 45.75) rectangle (180.74, 46.01);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (171.74, 46.01) rectangle (180.74, 46.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (171.74, 46.28) rectangle (180.74, 46.54);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] (171.74, 46.54) rectangle (180.74, 46.81);
\definecolor{fillColor}{gray}{0.84}

\path[fill=fillColor] (171.74, 46.81) rectangle (180.74, 47.07);
\definecolor{fillColor}{RGB}{213,213,213}

\path[fill=fillColor] (171.74, 47.07) rectangle (180.74, 47.33);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] (171.74, 47.33) rectangle (180.74, 47.60);

\path[fill=fillColor] (171.74, 47.60) rectangle (180.74, 47.86);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] (171.74, 47.86) rectangle (180.74, 48.12);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] (171.74, 48.12) rectangle (180.74, 48.39);
\definecolor{fillColor}{RGB}{208,208,208}

\path[fill=fillColor] (171.74, 48.39) rectangle (180.74, 48.65);
\definecolor{fillColor}{gray}{0.81}

\path[fill=fillColor] (171.74, 48.65) rectangle (180.74, 48.91);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] (171.74, 48.91) rectangle (180.74, 49.18);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] (171.74, 49.18) rectangle (180.74, 49.44);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (171.74, 49.44) rectangle (180.74, 49.70);
\definecolor{fillColor}{RGB}{203,203,203}

\path[fill=fillColor] (171.74, 49.70) rectangle (180.74, 49.97);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] (171.74, 49.97) rectangle (180.74, 50.23);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] (171.74, 50.23) rectangle (180.74, 50.49);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (171.74, 50.49) rectangle (180.74, 50.76);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] (171.74, 50.76) rectangle (180.74, 51.02);
\definecolor{fillColor}{RGB}{198,198,198}

\path[fill=fillColor] (171.74, 51.02) rectangle (180.74, 51.29);
\definecolor{fillColor}{RGB}{197,197,197}

\path[fill=fillColor] (171.74, 51.29) rectangle (180.74, 51.55);
\definecolor{fillColor}{RGB}{195,195,195}

\path[fill=fillColor] (171.74, 51.55) rectangle (180.74, 51.81);

\path[fill=fillColor] (171.74, 51.81) rectangle (180.74, 52.08);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] (171.74, 52.08) rectangle (180.74, 52.34);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (171.74, 52.34) rectangle (180.74, 52.60);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] (171.74, 52.60) rectangle (180.74, 52.87);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (171.74, 52.87) rectangle (180.74, 53.13);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] (171.74, 53.13) rectangle (180.74, 53.39);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] (171.74, 53.39) rectangle (180.74, 53.66);
\definecolor{fillColor}{RGB}{188,188,188}

\path[fill=fillColor] (171.74, 53.66) rectangle (180.74, 53.92);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (171.74, 53.92) rectangle (180.74, 54.18);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] (171.74, 54.18) rectangle (180.74, 54.45);
\definecolor{fillColor}{RGB}{185,185,185}

\path[fill=fillColor] (171.74, 54.45) rectangle (180.74, 54.71);
\definecolor{fillColor}{gray}{0.72}

\path[fill=fillColor] (171.74, 54.71) rectangle (180.74, 54.97);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (171.74, 54.97) rectangle (180.74, 55.24);
\definecolor{fillColor}{RGB}{182,182,182}

\path[fill=fillColor] (171.74, 55.24) rectangle (180.74, 55.50);
\definecolor{fillColor}{gray}{0.71}

\path[fill=fillColor] (171.74, 55.50) rectangle (180.74, 55.77);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (171.74, 55.77) rectangle (180.74, 56.03);

\path[fill=fillColor] (171.74, 56.03) rectangle (180.74, 56.29);
\definecolor{fillColor}{RGB}{178,178,178}

\path[fill=fillColor] (171.74, 56.29) rectangle (180.74, 56.56);
\definecolor{fillColor}{RGB}{177,177,177}

\path[fill=fillColor] (171.74, 56.56) rectangle (180.74, 56.82);
\definecolor{fillColor}{gray}{0.69}

\path[fill=fillColor] (171.74, 56.82) rectangle (180.74, 57.08);
\definecolor{fillColor}{RGB}{175,175,175}

\path[fill=fillColor] (171.74, 57.08) rectangle (180.74, 57.35);
\definecolor{fillColor}{RGB}{174,174,174}

\path[fill=fillColor] (171.74, 57.35) rectangle (180.74, 57.61);
\definecolor{fillColor}{gray}{0.68}

\path[fill=fillColor] (171.74, 57.61) rectangle (180.74, 57.87);
\definecolor{fillColor}{RGB}{172,172,172}

\path[fill=fillColor] (171.74, 57.87) rectangle (180.74, 58.14);
\definecolor{fillColor}{gray}{0.67}

\path[fill=fillColor] (171.74, 58.14) rectangle (180.74, 58.40);
\definecolor{fillColor}{RGB}{170,170,170}

\path[fill=fillColor] (171.74, 58.40) rectangle (180.74, 58.66);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (171.74, 58.66) rectangle (180.74, 58.93);
\definecolor{fillColor}{gray}{0.66}

\path[fill=fillColor] (171.74, 58.93) rectangle (180.74, 59.19);
\definecolor{fillColor}{RGB}{167,167,167}

\path[fill=fillColor] (171.74, 59.19) rectangle (180.74, 59.46);
\definecolor{fillColor}{gray}{0.65}

\path[fill=fillColor] (171.74, 59.46) rectangle (180.74, 59.72);
\definecolor{fillColor}{RGB}{165,165,165}

\path[fill=fillColor] (171.74, 59.72) rectangle (180.74, 59.98);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] (171.74, 59.98) rectangle (180.74, 60.25);

\path[fill=fillColor] (171.74, 60.25) rectangle (180.74, 60.51);
\definecolor{fillColor}{RGB}{162,162,162}

\path[fill=fillColor] (171.74, 60.51) rectangle (180.74, 60.77);
\definecolor{fillColor}{gray}{0.63}

\path[fill=fillColor] (171.74, 60.77) rectangle (180.74, 61.04);
\definecolor{fillColor}{RGB}{160,160,160}

\path[fill=fillColor] (171.74, 61.04) rectangle (180.74, 61.30);
\definecolor{fillColor}{RGB}{159,159,159}

\path[fill=fillColor] (171.74, 61.30) rectangle (180.74, 61.56);
\definecolor{fillColor}{gray}{0.62}

\path[fill=fillColor] (171.74, 61.56) rectangle (180.74, 61.83);
\definecolor{fillColor}{RGB}{157,157,157}

\path[fill=fillColor] (171.74, 61.83) rectangle (180.74, 62.09);
\definecolor{fillColor}{gray}{0.61}

\path[fill=fillColor] (171.74, 62.09) rectangle (180.74, 62.35);
\definecolor{fillColor}{RGB}{155,155,155}

\path[fill=fillColor] (171.74, 62.35) rectangle (180.74, 62.62);
\definecolor{fillColor}{RGB}{154,154,154}

\path[fill=fillColor] (171.74, 62.62) rectangle (180.74, 62.88);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (171.74, 62.88) rectangle (180.74, 63.14);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (171.74, 63.14) rectangle (180.74, 63.41);
\definecolor{fillColor}{RGB}{151,151,151}

\path[fill=fillColor] (171.74, 63.41) rectangle (180.74, 63.67);
\definecolor{fillColor}{gray}{0.59}

\path[fill=fillColor] (171.74, 63.67) rectangle (180.74, 63.94);
\definecolor{fillColor}{RGB}{149,149,149}

\path[fill=fillColor] (171.74, 63.94) rectangle (180.74, 64.20);
\definecolor{fillColor}{RGB}{147,147,147}

\path[fill=fillColor] (171.74, 64.20) rectangle (180.74, 64.46);

\path[fill=fillColor] (171.74, 64.46) rectangle (180.74, 64.73);
\definecolor{fillColor}{RGB}{146,146,146}

\path[fill=fillColor] (171.74, 64.73) rectangle (180.74, 64.99);
\definecolor{fillColor}{gray}{0.57}

\path[fill=fillColor] (171.74, 64.99) rectangle (180.74, 65.25);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (171.74, 65.25) rectangle (180.74, 65.52);
\definecolor{fillColor}{gray}{0.56}

\path[fill=fillColor] (171.74, 65.52) rectangle (180.74, 65.78);
\definecolor{fillColor}{RGB}{142,142,142}

\path[fill=fillColor] (171.74, 65.78) rectangle (180.74, 66.04);
\definecolor{fillColor}{RGB}{141,141,141}

\path[fill=fillColor] (171.74, 66.04) rectangle (180.74, 66.31);
\definecolor{fillColor}{gray}{0.55}

\path[fill=fillColor] (171.74, 66.31) rectangle (180.74, 66.57);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] (171.74, 66.57) rectangle (180.74, 66.83);
\definecolor{fillColor}{gray}{0.54}

\path[fill=fillColor] (171.74, 66.83) rectangle (180.74, 67.10);
\definecolor{fillColor}{RGB}{137,137,137}

\path[fill=fillColor] (171.74, 67.10) rectangle (180.74, 67.36);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (171.74, 67.36) rectangle (180.74, 67.62);
\definecolor{fillColor}{gray}{0.53}

\path[fill=fillColor] (171.74, 67.62) rectangle (180.74, 67.89);
\definecolor{fillColor}{RGB}{134,134,134}

\path[fill=fillColor] (171.74, 67.89) rectangle (180.74, 68.15);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] (171.74, 68.15) rectangle (180.74, 68.42);
\definecolor{fillColor}{RGB}{131,131,131}

\path[fill=fillColor] (171.74, 68.42) rectangle (180.74, 68.68);

\path[fill=fillColor] (171.74, 68.68) rectangle (180.74, 68.94);
\definecolor{fillColor}{gray}{0.51}

\path[fill=fillColor] (171.74, 68.94) rectangle (180.74, 69.21);
\definecolor{fillColor}{RGB}{129,129,129}

\path[fill=fillColor] (171.74, 69.21) rectangle (180.74, 69.47);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] (171.74, 69.47) rectangle (180.74, 69.73);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.74, 69.73) rectangle (180.74, 70.00);
\definecolor{fillColor}{RGB}{126,126,126}

\path[fill=fillColor] (171.74, 70.00) rectangle (180.74, 70.26);
\definecolor{fillColor}{gray}{0.49}

\path[fill=fillColor] (171.74, 70.26) rectangle (180.74, 70.52);
\definecolor{fillColor}{RGB}{124,124,124}

\path[fill=fillColor] (171.74, 70.52) rectangle (180.74, 70.79);
\definecolor{fillColor}{RGB}{123,123,123}

\path[fill=fillColor] (171.74, 70.79) rectangle (180.74, 71.05);
\definecolor{fillColor}{RGB}{121,121,121}

\path[fill=fillColor] (171.74, 71.05) rectangle (180.74, 71.31);

\path[fill=fillColor] (171.74, 71.31) rectangle (180.74, 71.58);
\definecolor{fillColor}{gray}{0.47}

\path[fill=fillColor] (171.74, 71.58) rectangle (180.74, 71.84);
\definecolor{fillColor}{RGB}{119,119,119}

\path[fill=fillColor] (171.74, 71.84) rectangle (180.74, 72.11);
\definecolor{fillColor}{RGB}{118,118,118}

\path[fill=fillColor] (171.74, 72.11) rectangle (180.74, 72.37);
\definecolor{fillColor}{gray}{0.46}

\path[fill=fillColor] (171.74, 72.37) rectangle (180.74, 72.63);
\definecolor{fillColor}{RGB}{116,116,116}

\path[fill=fillColor] (171.74, 72.63) rectangle (180.74, 72.90);
\definecolor{fillColor}{RGB}{114,114,114}

\path[fill=fillColor] (171.74, 72.90) rectangle (180.74, 73.16);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (171.74, 73.16) rectangle (180.74, 73.42);

\path[fill=fillColor] (171.74, 73.42) rectangle (180.74, 73.69);
\definecolor{fillColor}{gray}{0.44}

\path[fill=fillColor] (171.74, 73.69) rectangle (180.74, 73.95);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] (171.74, 73.95) rectangle (180.74, 74.21);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (171.74, 74.21) rectangle (180.74, 74.48);
\definecolor{fillColor}{RGB}{109,109,109}

\path[fill=fillColor] (171.74, 74.48) rectangle (180.74, 74.74);
\definecolor{fillColor}{RGB}{108,108,108}

\path[fill=fillColor] (171.74, 74.74) rectangle (180.74, 75.00);
\definecolor{fillColor}{gray}{0.42}

\path[fill=fillColor] (171.74, 75.00) rectangle (180.74, 75.27);
\definecolor{fillColor}{RGB}{105,105,105}

\path[fill=fillColor] (171.74, 75.27) rectangle (180.74, 75.53);

\path[fill=fillColor] (171.74, 75.53) rectangle (180.74, 75.79);
\definecolor{fillColor}{RGB}{104,104,104}

\path[fill=fillColor] (171.74, 75.79) rectangle (180.74, 76.06);
\definecolor{fillColor}{RGB}{103,103,103}

\path[fill=fillColor] (171.74, 76.06) rectangle (180.74, 76.32);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (171.74, 76.32) rectangle (180.74, 76.59);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (171.74, 76.59) rectangle (180.74, 76.85);
\definecolor{fillColor}{RGB}{100,100,100}

\path[fill=fillColor] (171.74, 76.85) rectangle (180.74, 77.11);
\definecolor{fillColor}{RGB}{98,98,98}

\path[fill=fillColor] (171.74, 77.11) rectangle (180.74, 77.38);
\definecolor{fillColor}{gray}{0.38}

\path[fill=fillColor] (171.74, 77.38) rectangle (180.74, 77.64);

\path[fill=fillColor] (171.74, 77.64) rectangle (180.74, 77.90);
\definecolor{fillColor}{RGB}{96,96,96}

\path[fill=fillColor] (171.74, 77.90) rectangle (180.74, 78.17);
\definecolor{fillColor}{RGB}{95,95,95}

\path[fill=fillColor] (171.74, 78.17) rectangle (180.74, 78.43);
\definecolor{fillColor}{gray}{0.37}

\path[fill=fillColor] (171.74, 78.43) rectangle (180.74, 78.69);
\definecolor{fillColor}{RGB}{93,93,93}

\path[fill=fillColor] (171.74, 78.69) rectangle (180.74, 78.96);
\definecolor{fillColor}{gray}{0.36}

\path[fill=fillColor] (171.74, 78.96) rectangle (180.74, 79.22);
\definecolor{fillColor}{RGB}{91,91,91}

\path[fill=fillColor] (171.74, 79.22) rectangle (180.74, 79.48);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (171.74, 79.48) rectangle (180.74, 79.75);

\path[fill=fillColor] (171.74, 79.75) rectangle (180.74, 80.01);
\definecolor{fillColor}{RGB}{88,88,88}

\path[fill=fillColor] (171.74, 80.01) rectangle (180.74, 80.27);
\definecolor{fillColor}{gray}{0.34}

\path[fill=fillColor] (171.74, 80.27) rectangle (180.74, 80.54);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] (171.74, 80.54) rectangle (180.74, 80.80);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (171.74, 80.80) rectangle (180.74, 81.07);
\definecolor{fillColor}{gray}{0.33}

\path[fill=fillColor] (171.74, 81.07) rectangle (180.74, 81.33);
\definecolor{fillColor}{gray}{0.32}

\path[fill=fillColor] (171.74, 81.33) rectangle (180.74, 81.59);
\definecolor{fillColor}{RGB}{81,81,81}

\path[fill=fillColor] (171.74, 81.59) rectangle (180.74, 81.86);

\path[fill=fillColor] (171.74, 81.86) rectangle (180.74, 82.12);
\definecolor{fillColor}{RGB}{80,80,80}

\path[fill=fillColor] (171.74, 82.12) rectangle (180.74, 82.38);
\definecolor{fillColor}{gray}{0.31}

\path[fill=fillColor] (171.74, 82.38) rectangle (180.74, 82.65);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] (171.74, 82.65) rectangle (180.74, 82.91);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (171.74, 82.91) rectangle (180.74, 83.17);
\definecolor{fillColor}{RGB}{76,76,76}

\path[fill=fillColor] (171.74, 83.17) rectangle (180.74, 83.44);
\definecolor{fillColor}{RGB}{75,75,75}

\path[fill=fillColor] (171.74, 83.44) rectangle (180.74, 83.70);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] (171.74, 83.70) rectangle (180.74, 83.96);

\path[fill=fillColor] (171.74, 83.96) rectangle (180.74, 84.23);
\definecolor{fillColor}{RGB}{72,72,72}

\path[fill=fillColor] (171.74, 84.23) rectangle (180.74, 84.49);
\definecolor{fillColor}{gray}{0.28}

\path[fill=fillColor] (171.74, 84.49) rectangle (180.74, 84.76);
\definecolor{fillColor}{RGB}{70,70,70}

\path[fill=fillColor] (171.74, 84.76) rectangle (180.74, 85.02);
\definecolor{fillColor}{gray}{0.27}

\path[fill=fillColor] (171.74, 85.02) rectangle (180.74, 85.28);
\definecolor{fillColor}{RGB}{68,68,68}

\path[fill=fillColor] (171.74, 85.28) rectangle (180.74, 85.55);
\definecolor{fillColor}{gray}{0.26}

\path[fill=fillColor] (171.74, 85.55) rectangle (180.74, 85.81);
\definecolor{fillColor}{RGB}{65,65,65}

\path[fill=fillColor] (171.74, 85.81) rectangle (180.74, 86.07);

\path[fill=fillColor] (171.74, 86.07) rectangle (180.74, 86.34);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (171.74, 86.34) rectangle (180.74, 86.60);
\definecolor{fillColor}{RGB}{63,63,63}

\path[fill=fillColor] (171.74, 86.60) rectangle (180.74, 86.86);
\definecolor{fillColor}{RGB}{62,62,62}

\path[fill=fillColor] (171.74, 86.86) rectangle (180.74, 87.13);
\definecolor{fillColor}{gray}{0.24}

\path[fill=fillColor] (171.74, 87.13) rectangle (180.74, 87.39);
\definecolor{fillColor}{RGB}{60,60,60}

\path[fill=fillColor] (171.74, 87.39) rectangle (180.74, 87.65);
\definecolor{fillColor}{gray}{0.23}

\path[fill=fillColor] (171.74, 87.65) rectangle (180.74, 87.92);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (171.74, 87.92) rectangle (180.74, 88.18);
\definecolor{fillColor}{gray}{0.22}

\path[fill=fillColor] (171.74, 88.18) rectangle (180.74, 88.44);

\path[fill=fillColor] (171.74, 88.44) rectangle (180.74, 88.71);
\definecolor{fillColor}{RGB}{55,55,55}

\path[fill=fillColor] (171.74, 88.71) rectangle (180.74, 88.97);
\definecolor{fillColor}{gray}{0.21}

\path[fill=fillColor] (171.74, 88.97) rectangle (180.74, 89.24);
\definecolor{fillColor}{RGB}{53,53,53}

\path[fill=fillColor] (171.74, 89.24) rectangle (180.74, 89.50);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] (171.74, 89.50) rectangle (180.74, 89.76);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (171.74, 89.76) rectangle (180.74, 90.03);
\definecolor{fillColor}{RGB}{49,49,49}

\path[fill=fillColor] (171.74, 90.03) rectangle (180.74, 90.29);
\definecolor{fillColor}{gray}{0.19}

\path[fill=fillColor] (171.74, 90.29) rectangle (180.74, 90.55);

\path[fill=fillColor] (171.74, 90.55) rectangle (180.74, 90.82);
\definecolor{fillColor}{RGB}{47,47,47}

\path[fill=fillColor] (171.74, 90.82) rectangle (180.74, 91.08);
\definecolor{fillColor}{gray}{0.18}

\path[fill=fillColor] (171.74, 91.08) rectangle (180.74, 91.34);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] (171.74, 91.34) rectangle (180.74, 91.61);
\definecolor{fillColor}{RGB}{44,44,44}

\path[fill=fillColor] (171.74, 91.61) rectangle (180.74, 91.87);
\definecolor{fillColor}{gray}{0.17}

\path[fill=fillColor] (171.74, 91.87) rectangle (180.74, 92.13);
\definecolor{fillColor}{gray}{0.16}

\path[fill=fillColor] (171.74, 92.13) rectangle (180.74, 92.40);
\definecolor{fillColor}{RGB}{40,40,40}

\path[fill=fillColor] (171.74, 92.40) rectangle (180.74, 92.66);

\path[fill=fillColor] (171.74, 92.66) rectangle (180.74, 92.92);
\definecolor{fillColor}{RGB}{39,39,39}

\path[fill=fillColor] (171.74, 92.92) rectangle (180.74, 93.19);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (171.74, 93.19) rectangle (180.74, 93.45);
\definecolor{fillColor}{RGB}{37,37,37}

\path[fill=fillColor] (171.74, 93.45) rectangle (180.74, 93.72);
\definecolor{fillColor}{gray}{0.14}

\path[fill=fillColor] (171.74, 93.72) rectangle (180.74, 93.98);
\definecolor{fillColor}{RGB}{34,34,34}

\path[fill=fillColor] (171.74, 93.98) rectangle (180.74, 94.24);
\definecolor{fillColor}{gray}{0.13}

\path[fill=fillColor] (171.74, 94.24) rectangle (180.74, 94.51);
\definecolor{fillColor}{RGB}{32,32,32}

\path[fill=fillColor] (171.74, 94.51) rectangle (180.74, 94.77);

\path[fill=fillColor] (171.74, 94.77) rectangle (180.74, 95.03);
\definecolor{fillColor}{gray}{0.12}

\path[fill=fillColor] (171.74, 95.03) rectangle (180.74, 95.30);
\definecolor{fillColor}{RGB}{30,30,30}

\path[fill=fillColor] (171.74, 95.30) rectangle (180.74, 95.56);
\definecolor{fillColor}{RGB}{29,29,29}

\path[fill=fillColor] (171.74, 95.56) rectangle (180.74, 95.82);
\definecolor{fillColor}{gray}{0.11}

\path[fill=fillColor] (171.74, 95.82) rectangle (180.74, 96.09);
\definecolor{fillColor}{RGB}{27,27,27}

\path[fill=fillColor] (171.74, 96.09) rectangle (180.74, 96.35);
\definecolor{fillColor}{RGB}{25,25,25}

\path[fill=fillColor] (171.74, 96.35) rectangle (180.74, 96.61);
\definecolor{fillColor}{RGB}{24,24,24}

\path[fill=fillColor] (171.74, 96.61) rectangle (180.74, 96.88);

\path[fill=fillColor] (171.74, 96.88) rectangle (180.74, 97.14);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] (171.74, 97.14) rectangle (180.74, 97.41);
\definecolor{fillColor}{RGB}{22,22,22}

\path[fill=fillColor] (171.74, 97.41) rectangle (180.74, 97.67);
\definecolor{fillColor}{RGB}{21,21,21}

\path[fill=fillColor] (171.74, 97.67) rectangle (180.74, 97.93);
\definecolor{fillColor}{gray}{0.08}

\path[fill=fillColor] (171.74, 97.93) rectangle (180.74, 98.20);
\definecolor{fillColor}{gray}{0.07}

\path[fill=fillColor] (171.74, 98.20) rectangle (180.74, 98.46);
\definecolor{fillColor}{RGB}{17,17,17}

\path[fill=fillColor] (171.74, 98.46) rectangle (180.74, 98.72);
\definecolor{fillColor}{RGB}{16,16,16}

\path[fill=fillColor] (171.74, 98.72) rectangle (180.74, 98.99);

\path[fill=fillColor] (171.74, 98.99) rectangle (180.74, 99.25);
\definecolor{fillColor}{gray}{0.06}

\path[fill=fillColor] (171.74, 99.25) rectangle (180.74, 99.51);
\definecolor{fillColor}{RGB}{14,14,14}

\path[fill=fillColor] (171.74, 99.51) rectangle (180.74, 99.78);
\definecolor{fillColor}{gray}{0.05}

\path[fill=fillColor] (171.74, 99.78) rectangle (180.74,100.04);
\definecolor{fillColor}{RGB}{12,12,12}

\path[fill=fillColor] (171.74,100.04) rectangle (180.74,100.30);
\definecolor{fillColor}{RGB}{11,11,11}

\path[fill=fillColor] (171.74,100.30) rectangle (180.74,100.57);
\definecolor{fillColor}{RGB}{9,9,9}

\path[fill=fillColor] (171.74,100.57) rectangle (180.74,100.83);
\definecolor{fillColor}{gray}{0.03}

\path[fill=fillColor] (171.74,100.83) rectangle (180.74,101.09);

\path[fill=fillColor] (171.74,101.09) rectangle (180.74,101.36);
\definecolor{fillColor}{RGB}{7,7,7}

\path[fill=fillColor] (171.74,101.36) rectangle (180.74,101.62);
\definecolor{fillColor}{RGB}{6,6,6}

\path[fill=fillColor] (171.74,101.62) rectangle (180.74,101.89);
\definecolor{fillColor}{gray}{0.02}

\path[fill=fillColor] (171.74,101.89) rectangle (180.74,102.15);
\definecolor{fillColor}{RGB}{4,4,4}

\path[fill=fillColor] (171.74,102.15) rectangle (180.74,102.41);
\definecolor{fillColor}{RGB}{2,2,2}

\path[fill=fillColor] (171.74,102.41) rectangle (180.74,102.68);
\definecolor{fillColor}{RGB}{1,1,1}

\path[fill=fillColor] (171.74,102.68) rectangle (180.74,102.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (171.74,102.94) rectangle (180.74,103.20);

\path[fill=fillColor] (171.74,103.20) rectangle (180.74,103.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.74, 36.00) rectangle (180.74,103.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 33.38) {<  0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 50.18) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 66.98) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99, 83.78) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.99,100.58) {>  1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.74,117.87) {$A$};
\end{scope}
\end{tikzpicture}


==> Pictures/Example08_waterfall_simple.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:20:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 80.04) --
	( 42.18, 80.04) --
	( 42.33, 80.05) --
	( 42.48, 80.05) --
	( 42.63, 80.05) --
	( 42.78, 80.05) --
	( 42.93, 80.06) --
	( 43.08, 80.06) --
	( 43.23, 80.06) --
	( 43.39, 80.07) --
	( 43.54, 80.07) --
	( 43.69, 80.07) --
	( 43.84, 80.07) --
	( 43.99, 80.08) --
	( 44.14, 80.08) --
	( 44.29, 80.08) --
	( 44.44, 80.08) --
	( 44.59, 80.08) --
	( 44.74, 80.08) --
	( 44.89, 80.08) --
	( 45.04, 80.08) --
	( 45.20, 80.07) --
	( 45.35, 80.07) --
	( 45.50, 80.06) --
	( 45.65, 80.05) --
	( 45.80, 80.04) --
	( 45.95, 80.03) --
	( 46.10, 80.02) --
	( 46.25, 80.01) --
	( 46.40, 79.99) --
	( 46.55, 79.98) --
	( 46.70, 79.96) --
	( 46.85, 79.94) --
	( 47.01, 79.93) --
	( 47.16, 79.91) --
	( 47.31, 79.89) --
	( 47.46, 79.88) --
	( 47.61, 79.86) --
	( 47.76, 79.85) --
	( 47.91, 79.84) --
	( 48.06, 79.84) --
	( 48.21, 79.83) --
	( 48.36, 79.83) --
	( 48.51, 79.84) --
	( 48.66, 79.85) --
	( 48.82, 79.87) --
	( 48.97, 79.89) --
	( 49.12, 79.92) --
	( 49.27, 79.96) --
	( 49.42, 80.00) --
	( 49.57, 80.05) --
	( 49.72, 80.10) --
	( 49.87, 80.16) --
	( 50.02, 80.22) --
	( 50.17, 80.29) --
	( 50.32, 80.37) --
	( 50.47, 80.44) --
	( 50.63, 80.52) --
	( 50.78, 80.59) --
	( 50.93, 80.66) --
	( 51.08, 80.73) --
	( 51.23, 80.80) --
	( 51.38, 80.85) --
	( 51.53, 80.90) --
	( 51.68, 80.93) --
	( 51.83, 80.95) --
	( 51.98, 80.95) --
	( 52.13, 80.93) --
	( 52.28, 80.90) --
	( 52.44, 80.84) --
	( 52.59, 80.76) --
	( 52.74, 80.66) --
	( 52.89, 80.54) --
	( 53.04, 80.39) --
	( 53.19, 80.22) --
	( 53.34, 80.03) --
	( 53.49, 79.82) --
	( 53.64, 79.59) --
	( 53.79, 79.34) --
	( 53.94, 79.08) --
	( 54.09, 78.82) --
	( 54.25, 78.56) --
	( 54.40, 78.29) --
	( 54.55, 78.03) --
	( 54.70, 77.79) --
	( 54.85, 77.57) --
	( 55.00, 77.37) --
	( 55.15, 77.21) --
	( 55.30, 77.08) --
	( 55.45, 77.00) --
	( 55.60, 76.97) --
	( 55.75, 76.99) --
	( 55.90, 77.07) --
	( 56.06, 77.22) --
	( 56.21, 77.43) --
	( 56.36, 77.72) --
	( 56.51, 78.06) --
	( 56.66, 78.48) --
	( 56.81, 78.96) --
	( 56.96, 79.51) --
	( 57.11, 80.11) --
	( 57.26, 80.75) --
	( 57.41, 81.44) --
	( 57.56, 82.16) --
	( 57.71, 82.89) --
	( 57.87, 83.64) --
	( 58.02, 84.37) --
	( 58.17, 85.09) --
	( 58.32, 85.77) --
	( 58.47, 86.39) --
	( 58.62, 86.95) --
	( 58.77, 87.42) --
	( 58.92, 87.79) --
	( 59.07, 88.06) --
	( 59.22, 88.19) --
	( 59.37, 88.19) --
	( 59.52, 88.04) --
	( 59.68, 87.74) --
	( 59.83, 87.28) --
	( 59.98, 86.67) --
	( 60.13, 85.89) --
	( 60.28, 84.95) --
	( 60.43, 83.87) --
	( 60.58, 82.65) --
	( 60.73, 81.31) --
	( 60.88, 79.86) --
	( 61.03, 78.32) --
	( 61.18, 76.72) --
	( 61.33, 75.08) --
	( 61.49, 73.44) --
	( 61.64, 71.81) --
	( 61.79, 70.23) --
	( 61.94, 68.73) --
	( 62.09, 67.35) --
	( 62.24, 66.11) --
	( 62.39, 65.05) --
	( 62.54, 64.19) --
	( 62.69, 63.56) --
	( 62.84, 63.18) --
	( 62.99, 63.07) --
	( 63.14, 63.24) --
	( 63.30, 63.72) --
	( 63.45, 64.50) --
	( 63.60, 65.58) --
	( 63.75, 66.96) --
	( 63.90, 68.63) --
	( 64.05, 70.56) --
	( 64.20, 72.74) --
	( 64.35, 75.14) --
	( 64.50, 77.73) --
	( 64.65, 80.46) --
	( 64.80, 83.30) --
	( 64.95, 86.19) --
	( 65.11, 89.10) --
	( 65.26, 91.96) --
	( 65.41, 94.73) --
	( 65.56, 97.35) --
	( 65.71, 99.77) --
	( 65.86,101.95) --
	( 66.01,103.84) --
	( 66.16,105.39) --
	( 66.31,106.57) --
	( 66.46,107.34) --
	( 66.61,107.68) --
	( 66.76,107.57) --
	( 66.92,107.00) --
	( 67.07,105.96) --
	( 67.22,104.47) --
	( 67.37,102.53) --
	( 67.52,100.16) --
	( 67.67, 97.41) --
	( 67.82, 94.30) --
	( 67.97, 90.88) --
	( 68.12, 87.21) --
	( 68.27, 83.34) --
	( 68.42, 79.34) --
	( 68.58, 75.26) --
	( 68.73, 71.19) --
	( 68.88, 67.18) --
	( 69.03, 63.32) --
	( 69.18, 59.66) --
	( 69.33, 56.29) --
	( 69.48, 53.25) --
	( 69.63, 50.60) --
	( 69.78, 48.40) --
	( 69.93, 46.69) --
	( 70.08, 45.50) --
	( 70.23, 44.87) --
	( 70.39, 44.80) --
	( 70.54, 45.30) --
	( 70.69, 46.38) --
	( 70.84, 48.01) --
	( 70.99, 50.17) --
	( 71.14, 52.84) --
	( 71.29, 55.96) --
	( 71.44, 59.48) --
	( 71.59, 63.36) --
	( 71.74, 67.51) --
	( 71.89, 71.88) --
	( 72.04, 76.39) --
	( 72.20, 80.96) --
	( 72.35, 85.51) --
	( 72.50, 89.97) --
	( 72.65, 94.27) --
	( 72.80, 98.32) --
	( 72.95,102.06) --
	( 73.10,105.43) --
	( 73.25,108.37) --
	( 73.40,110.84) --
	( 73.55,112.80) --
	( 73.70,114.21) --
	( 73.85,115.05) --
	( 74.01,115.33) --
	( 74.16,115.03) --
	( 74.31,114.17) --
	( 74.46,112.77) --
	( 74.61,110.86) --
	( 74.76,108.48) --
	( 74.91,105.67) --
	( 75.06,102.49) --
	( 75.21, 98.99) --
	( 75.36, 95.24) --
	( 75.51, 91.31) --
	( 75.66, 87.27) --
	( 75.82, 83.19) --
	( 75.97, 79.14) --
	( 76.12, 75.18) --
	( 76.27, 71.38) --
	( 76.42, 67.80) --
	( 76.57, 64.50) --
	( 76.72, 61.53) --
	( 76.87, 58.93) --
	( 77.02, 56.73) --
	( 77.17, 54.97) --
	( 77.32, 53.66) --
	( 77.47, 52.80) --
	( 77.63, 52.42) --
	( 77.78, 52.49) --
	( 77.93, 53.00) --
	( 78.08, 53.94) --
	( 78.23, 55.27) --
	( 78.38, 56.96) --
	( 78.53, 58.97) --
	( 78.68, 61.25) --
	( 78.83, 63.77) --
	( 78.98, 66.45) --
	( 79.13, 69.26) --
	( 79.28, 72.15) --
	( 79.44, 75.06) --
	( 79.59, 77.93) --
	( 79.74, 80.73) --
	( 79.89, 83.41) --
	( 80.04, 85.93) --
	( 80.19, 88.25) --
	( 80.34, 90.33) --
	( 80.49, 92.16) --
	( 80.64, 93.71) --
	( 80.79, 94.98) --
	( 80.94, 95.94) --
	( 81.09, 96.59) --
	( 81.25, 96.95) --
	( 81.40, 97.01) --
	( 81.55, 96.79) --
	( 81.70, 96.31) --
	( 81.85, 95.58) --
	( 82.00, 94.63) --
	( 82.15, 93.50) --
	( 82.30, 92.20) --
	( 82.45, 90.76) --
	( 82.60, 89.23) --
	( 82.75, 87.63) --
	( 82.90, 85.99) --
	( 83.06, 84.34) --
	( 83.21, 82.72) --
	( 83.36, 81.14) --
	( 83.51, 79.64) --
	( 83.66, 78.23) --
	( 83.81, 76.93) --
	( 83.96, 75.77) --
	( 84.11, 74.75) --
	( 84.26, 73.87) --
	( 84.41, 73.16) --
	( 84.56, 72.60) --
	( 84.71, 72.21) --
	( 84.87, 71.97) --
	( 85.02, 71.88) --
	( 85.17, 71.93) --
	( 85.32, 72.12) --
	( 85.47, 72.43) --
	( 85.62, 72.84) --
	( 85.77, 73.35) --
	( 85.92, 73.93) --
	( 86.07, 74.58) --
	( 86.22, 75.27) --
	( 86.37, 76.00) --
	( 86.52, 76.74) --
	( 86.68, 77.48) --
	( 86.83, 78.21) --
	( 86.98, 78.92) --
	( 87.13, 79.60) --
	( 87.28, 80.23) --
	( 87.43, 80.81) --
	( 87.58, 81.33) --
	( 87.73, 81.79) --
	( 87.88, 82.18) --
	( 88.03, 82.50) --
	( 88.18, 82.76) --
	( 88.33, 82.94) --
	( 88.49, 83.06) --
	( 88.64, 83.12) --
	( 88.79, 83.12) --
	( 88.94, 83.07) --
	( 89.09, 82.96) --
	( 89.24, 82.82) --
	( 89.39, 82.63) --
	( 89.54, 82.42) --
	( 89.69, 82.19) --
	( 89.84, 81.93) --
	( 89.99, 81.67) --
	( 90.14, 81.41) --
	( 90.30, 81.14) --
	( 90.45, 80.88) --
	( 90.60, 80.63) --
	( 90.75, 80.40) --
	( 90.90, 80.18) --
	( 91.05, 79.98) --
	( 91.20, 79.80) --
	( 91.35, 79.65) --
	( 91.50, 79.51) --
	( 91.65, 79.40) --
	( 91.80, 79.31) --
	( 91.95, 79.25) --
	( 92.11, 79.20) --
	( 92.26, 79.17) --
	( 92.41, 79.16) --
	( 92.56, 79.16) --
	( 92.71, 79.18) --
	( 92.86, 79.21) --
	( 93.01, 79.25) --
	( 93.16, 79.30) --
	( 93.31, 79.35) --
	( 93.46, 79.42) --
	( 93.61, 79.48) --
	( 93.77, 79.56) --
	( 93.92, 79.63) --
	( 94.07, 79.71) --
	( 94.22, 79.78) --
	( 94.37, 79.86) --
	( 94.52, 79.93) --
	( 94.67, 80.00) --
	( 94.82, 80.07) --
	( 94.97, 80.13) --
	( 95.12, 80.18) --
	( 95.27, 80.23) --
	( 95.42, 80.26) --
	( 95.58, 80.29) --
	( 95.73, 80.31) --
	( 95.88, 80.32) --
	( 96.03, 80.32) --
	( 96.18, 80.31) --
	( 96.33, 80.29) --
	( 96.48, 80.26) --
	( 96.63, 80.23) --
	( 96.78, 80.20) --
	( 96.93, 80.16) --
	( 97.08, 80.12) --
	( 97.23, 80.09) --
	( 97.39, 80.06) --
	( 97.54, 80.03) --
	( 97.69, 80.01) --
	( 97.84, 80.00) --
	( 97.99, 80.00) --
	( 98.14, 80.00) --
	( 98.29, 80.01) --
	( 98.44, 80.03) --
	( 98.59, 80.05) --
	( 98.74, 80.08) --
	( 98.89, 80.10) --
	( 99.04, 80.13) --
	( 99.20, 80.15) --
	( 99.35, 80.16) --
	( 99.50, 80.17) --
	( 99.65, 80.16) --
	( 99.80, 80.15) --
	( 99.95, 80.13) --
	(100.10, 80.10) --
	(100.25, 80.06) --
	(100.40, 80.02) --
	(100.55, 79.97) --
	(100.70, 79.92) --
	(100.85, 79.88) --
	(101.01, 79.84) --
	(101.16, 79.81) --
	(101.31, 79.79) --
	(101.46, 79.79) --
	(101.61, 79.81) --
	(101.76, 79.83) --
	(101.91, 79.88) --
	(102.06, 79.93) --
	(102.21, 80.00) --
	(102.36, 80.07) --
	(102.51, 80.15) --
	(102.66, 80.22) --
	(102.82, 80.29) --
	(102.97, 80.34) --
	(103.12, 80.38) --
	(103.27, 80.39) --
	(103.42, 80.39) --
	(103.57, 80.36) --
	(103.72, 80.31) --
	(103.87, 80.24) --
	(104.02, 80.16) --
	(104.17, 80.06) --
	(104.32, 79.95) --
	(104.47, 79.84) --
	(104.63, 79.75) --
	(104.78, 79.66) --
	(104.93, 79.60) --
	(105.08, 79.56) --
	(105.23, 79.55) --
	(105.38, 79.57) --
	(105.53, 79.63) --
	(105.68, 79.71) --
	(105.83, 79.83) --
	(105.98, 79.96) --
	(106.13, 80.11) --
	(106.28, 80.26) --
	(106.44, 80.40) --
	(106.59, 80.53) --
	(106.74, 80.64) --
	(106.89, 80.71) --
	(107.04, 80.74) --
	(107.19, 80.73) --
	(107.34, 80.67) --
	(107.49, 80.57) --
	(107.64, 80.43) --
	(107.79, 80.25) --
	(107.94, 80.06) --
	(108.09, 79.85) --
	(108.25, 79.64) --
	(108.40, 79.45) --
	(108.55, 79.28) --
	(108.70, 79.16) --
	(108.85, 79.09) --
	(109.00, 79.08) --
	(109.15, 79.13) --
	(109.30, 79.24) --
	(109.45, 79.41) --
	(109.60, 79.63) --
	(109.75, 79.89) --
	(109.90, 80.17) --
	(110.06, 80.46) --
	(110.21, 80.74) --
	(110.36, 80.98) --
	(110.51, 81.18) --
	(110.66, 81.31) --
	(110.81, 81.37) --
	(110.96, 81.34) --
	(111.11, 81.23) --
	(111.26, 81.03) --
	(111.41, 80.76) --
	(111.56, 80.43) --
	(111.71, 80.06) --
	(111.87, 79.67) --
	(112.02, 79.28) --
	(112.17, 78.93) --
	(112.32, 78.63) --
	(112.47, 78.41) --
	(112.62, 78.28) --
	(112.77, 78.27) --
	(112.92, 78.37) --
	(113.07, 78.58) --
	(113.22, 78.90) --
	(113.37, 79.30) --
	(113.52, 79.78) --
	(113.68, 80.29) --
	(113.83, 80.81) --
	(113.98, 81.30) --
	(114.13, 81.74) --
	(114.28, 82.08) --
	(114.43, 82.31) --
	(114.58, 82.40) --
	(114.73, 82.34) --
	(114.88, 82.13) --
	(115.03, 81.78) --
	(115.18, 81.29) --
	(115.33, 80.71) --
	(115.49, 80.05) --
	(115.64, 79.37) --
	(115.79, 78.70) --
	(115.94, 78.09) --
	(116.09, 77.58) --
	(116.24, 77.20) --
	(116.39, 77.00) --
	(116.54, 76.98) --
	(116.69, 77.17) --
	(116.84, 77.54) --
	(116.99, 78.10) --
	(117.14, 78.80) --
	(117.30, 79.61) --
	(117.45, 80.48) --
	(117.60, 81.36) --
	(117.75, 82.20) --
	(117.90, 82.92) --
	(118.05, 83.49) --
	(118.20, 83.86) --
	(118.35, 83.99) --
	(118.50, 83.88) --
	(118.65, 83.51) --
	(118.80, 82.91) --
	(118.96, 82.09) --
	(119.11, 81.11) --
	(119.26, 80.03) --
	(119.41, 78.90) --
	(119.56, 77.81) --
	(119.71, 76.82) --
	(119.86, 76.00) --
	(120.01, 75.41) --
	(120.16, 75.10) --
	(120.31, 75.09) --
	(120.46, 75.40) --
	(120.61, 76.03) --
	(120.77, 76.94) --
	(120.92, 78.08) --
	(121.07, 79.39) --
	(121.22, 80.78) --
	(121.37, 82.18) --
	(121.52, 83.49) --
	(121.67, 84.63) --
	(121.82, 85.51) --
	(121.97, 86.06) --
	(122.12, 86.25) --
	(122.27, 86.05) --
	(122.42, 85.45) --
	(122.58, 84.48) --
	(122.73, 83.20) --
	(122.88, 81.66) --
	(123.03, 79.98) --
	(123.18, 78.24) --
	(123.33, 76.56) --
	(123.48, 75.05) --
	(123.63, 73.81) --
	(123.78, 72.94) --
	(123.93, 72.49) --
	(124.08, 72.51) --
	(124.23, 73.02) --
	(124.39, 74.00) --
	(124.54, 75.39) --
	(124.69, 77.13) --
	(124.84, 79.11) --
	(124.99, 81.20) --
	(125.14, 83.29) --
	(125.29, 85.23) --
	(125.44, 86.90) --
	(125.59, 88.18) --
	(125.74, 88.97) --
	(125.89, 89.21) --
	(126.04, 88.87) --
	(126.20, 87.96) --
	(126.35, 86.51) --
	(126.50, 84.60) --
	(126.65, 82.35) --
	(126.80, 79.89) --
	(126.95, 77.36) --
	(127.10, 74.94) --
	(127.25, 72.79) --
	(127.40, 71.03) --
	(127.55, 69.81) --
	(127.70, 69.21) --
	(127.85, 69.29) --
	(128.01, 70.06) --
	(128.16, 71.49) --
	(128.31, 73.50) --
	(128.46, 75.98) --
	(128.61, 78.79) --
	(128.76, 81.75) --
	(128.91, 84.68) --
	(129.06, 87.38) --
	(129.21, 89.68) --
	(129.36, 91.42) --
	(129.51, 92.47) --
	(129.66, 92.76) --
	(129.82, 92.24) --
	(129.97, 90.92) --
	(130.12, 88.88) --
	(130.27, 86.23) --
	(130.42, 83.12) --
	(130.57, 79.74) --
	(130.72, 76.31) --
	(130.87, 73.03) --
	(131.02, 70.13) --
	(131.17, 67.80) --
	(131.32, 66.20) --
	(131.47, 65.45) --
	(131.63, 65.61) --
	(131.78, 66.70) --
	(131.93, 68.67) --
	(132.08, 71.40) --
	(132.23, 74.74) --
	(132.38, 78.48) --
	(132.53, 82.40) --
	(132.68, 86.25) --
	(132.83, 89.78) --
	(132.98, 92.76) --
	(133.13, 94.99) --
	(133.28, 96.30) --
	(133.44, 96.61) --
	(133.59, 95.86) --
	(133.74, 94.09) --
	(133.89, 91.40) --
	(134.04, 87.93) --
	(134.19, 83.90) --
	(134.34, 79.55) --
	(134.49, 75.15) --
	(134.64, 70.99) --
	(134.79, 67.33) --
	(134.94, 64.42) --
	(135.09, 62.46) --
	(135.25, 61.58) --
	(135.40, 61.86) --
	(135.55, 63.31) --
	(135.70, 65.84) --
	(135.85, 69.32) --
	(136.00, 73.53) --
	(136.15, 78.22) --
	(136.30, 83.10) --
	(136.45, 87.86) --
	(136.60, 92.19) --
	(136.75, 95.81) --
	(136.90, 98.48) --
	(137.06,100.02) --
	(137.21,100.31) --
	(137.36, 99.32) --
	(137.51, 97.09) --
	(137.66, 93.74) --
	(137.81, 89.49) --
	(137.96, 84.57) --
	(138.11, 79.31) --
	(138.26, 74.03) --
	(138.41, 69.06) --
	(138.56, 64.73) --
	(138.71, 61.32) --
	(138.87, 59.06) --
	(139.02, 58.10) --
	(139.17, 58.53) --
	(139.32, 60.32) --
	(139.47, 63.39) --
	(139.62, 67.54) --
	(139.77, 72.53) --
	(139.92, 78.05) --
	(140.07, 83.75) --
	(140.22, 89.27) --
	(140.37, 94.26) --
	(140.52, 98.40) --
	(140.68,101.41) --
	(140.83,103.10) --
	(140.98,103.34) --
	(141.13,102.10) --
	(141.28, 99.46) --
	(141.43, 95.57) --
	(141.58, 90.66) --
	(141.73, 85.04) --
	(141.88, 79.06) --
	(142.03, 73.10) --
	(142.18, 67.53) --
	(142.33, 62.72) --
	(142.49, 58.97) --
	(142.64, 56.53) --
	(142.79, 55.56) --
	(142.94, 56.13) --
	(143.09, 58.22) --
	(143.24, 61.70) --
	(143.39, 66.36) --
	(143.54, 71.91) --
	(143.69, 78.01) --
	(143.84, 84.26) --
	(143.99, 90.28) --
	(144.15, 95.68) --
	(144.30,100.12) --
	(144.45,103.30) --
	(144.60,105.03) --
	(144.75,105.19) --
	(144.90,103.76) --
	(145.05,100.82) --
	(145.20, 96.57) --
	(145.35, 91.25) --
	(145.50, 85.22) --
	(145.65, 78.84) --
	(145.80, 72.52) --
	(145.96, 66.66) --
	(146.11, 61.64) --
	(146.26, 57.76) --
	(146.41, 55.29) --
	(146.56, 54.37) --
	(146.71, 55.08) --
	(146.86, 57.36) --
	(147.01, 61.07) --
	(147.16, 65.98) --
	(147.31, 71.78) --
	(147.46, 78.10) --
	(147.61, 84.55) --
	(147.77, 90.71) --
	(147.92, 96.20) --
	(148.07,100.66) --
	(148.22,103.82) --
	(148.37,105.48) --
	(148.52,105.54) --
	(148.67,103.99) --
	(148.82,100.93) --
	(148.97, 96.56) --
	(149.12, 91.16) --
	(149.27, 85.07) --
	(149.42, 78.68) --
	(149.58, 72.39) --
	(149.73, 66.60) --
	(149.88, 61.67) --
	(150.03, 57.92) --
	(150.18, 55.57) --
	(150.33, 54.77) --
	(150.48, 55.56) --
	(150.63, 57.89) --
	(150.78, 61.61) --
	(150.93, 66.47) --
	(151.08, 72.16) --
	(151.23, 78.32) --
	(151.39, 84.56) --
	(151.54, 90.48) --
	(151.69, 95.71) --
	(151.84, 99.93) --
	(151.99,102.88) --
	(152.14,104.37) --
	(152.29,104.32) --
	(152.44,102.75) --
	(152.59, 99.76) --
	(152.74, 95.55) --
	(152.89, 90.40) --
	(153.04, 84.63) --
	(153.20, 78.61) --
	(153.35, 72.73) --
	(153.50, 67.36) --
	(153.65, 62.82) --
	(153.80, 59.41) --
	(153.95, 57.31) --
	(154.10, 56.67) --
	(154.25, 57.49) --
	(154.40, 59.73) --
	(154.55, 63.22) --
	(154.70, 67.73) --
	(154.85, 72.98) --
	(155.01, 78.61) --
	(155.16, 84.28) --
	(155.31, 89.63) --
	(155.46, 94.32) --
	(155.61, 98.07) --
	(155.76,100.64) --
	(155.91,101.89) --
	(156.06,101.76) --
	(156.21,100.27) --
	(156.36, 97.53) --
	(156.51, 93.72) --
	(156.66, 89.10) --
	(156.82, 83.96) --
	(156.97, 78.65) --
	(157.12, 73.49) --
	(157.27, 68.80) --
	(157.42, 64.88) --
	(157.57, 61.96) --
	(157.72, 60.22) --
	(157.87, 59.74) --
	(158.02, 60.54) --
	(158.17, 62.55) --
	(158.32, 65.62) --
	(158.47, 69.56) --
	(158.63, 74.10) --
	(158.78, 78.94) --
	(158.93, 83.78) --
	(159.08, 88.32) --
	(159.23, 92.26) --
	(159.38, 95.38) --
	(159.53, 97.49) --
	(159.68, 98.48) --
	(159.83, 98.29) --
	(159.98, 96.97) --
	(160.13, 94.60) --
	(160.28, 91.37) --
	(160.44, 87.48) --
	(160.59, 83.19) --
	(160.74, 78.78) --
	(160.89, 74.52) --
	(161.04, 70.69) --
	(161.19, 67.51) --
	(161.34, 65.17) --
	(161.49, 63.80) --
	(161.64, 63.47) --
	(161.79, 64.19) --
	(161.94, 65.89) --
	(162.09, 68.44) --
	(162.25, 71.66) --
	(162.40, 75.35) --
	(162.55, 79.26) --
	(162.70, 83.14) --
	(162.85, 86.75) --
	(163.00, 89.86) --
	(163.15, 92.30) --
	(163.30, 93.93) --
	(163.45, 94.65) --
	(163.60, 94.44) --
	(163.75, 93.34) --
	(163.90, 91.43) --
	(164.06, 88.85) --
	(164.21, 85.78) --
	(164.36, 82.41) --
	(164.51, 78.97) --
	(164.66, 75.68) --
	(164.81, 72.73) --
	(164.96, 70.31) --
	(165.11, 68.55) --
	(165.26, 67.54) --
	(165.41, 67.35) --
	(165.56, 67.95) --
	(165.71, 69.29) --
	(165.87, 71.27) --
	(166.02, 73.75) --
	(166.17, 76.56) --
	(166.32, 79.52) --
	(166.47, 82.44) --
	(166.62, 85.14) --
	(166.77, 87.46) --
	(166.92, 89.25) --
	(167.07, 90.42) --
	(167.22, 90.91) --
	(167.37, 90.72) --
	(167.52, 89.86) --
	(167.68, 88.41) --
	(167.83, 86.48) --
	(167.98, 84.20) --
	(168.13, 81.72) --
	(168.28, 79.20) --
	(168.43, 76.80) --
	(168.58, 74.68) --
	(168.73, 72.94) --
	(168.88, 71.70) --
	(169.03, 71.01) --
	(169.18, 70.90) --
	(169.34, 71.37) --
	(169.49, 72.37) --
	(169.64, 73.81) --
	(169.79, 75.60) --
	(169.94, 77.62) --
	(170.09, 79.73) --
	(170.24, 81.79) --
	(170.39, 83.69) --
	(170.54, 85.30) --
	(170.69, 86.53) --
	(170.84, 87.33) --
	(170.99, 87.64) --
	(171.15, 87.47) --
	(171.30, 86.85) --
	(171.45, 85.82) --
	(171.60, 84.46) --
	(171.75, 82.87) --
	(171.90, 81.15) --
	(172.05, 79.42) --
	(172.20, 77.78) --
	(172.35, 76.34) --
	(172.50, 75.18) --
	(172.65, 74.35) --
	(172.80, 73.91) --
	(172.96, 73.86) --
	(173.11, 74.20) --
	(173.26, 74.90) --
	(173.41, 75.89) --
	(173.56, 77.10) --
	(173.71, 78.46) --
	(173.86, 79.87) --
	(174.01, 81.24) --
	(174.16, 82.49) --
	(174.31, 83.54) --
	(174.46, 84.34) --
	(174.61, 84.85) --
	(174.77, 85.03) --
	(174.92, 84.90) --
	(175.07, 84.47) --
	(175.22, 83.78) --
	(175.37, 82.89) --
	(175.52, 81.85) --
	(175.67, 80.73) --
	(175.82, 79.61) --
	(175.97, 78.57) --
	(176.12, 77.65) --
	(176.27, 76.91) --
	(176.42, 76.40) --
	(176.58, 76.13) --
	(176.73, 76.12) --
	(176.88, 76.35) --
	(177.03, 76.80) --
	(177.18, 77.44) --
	(177.33, 78.21) --
	(177.48, 79.07) --
	(177.63, 79.96) --
	(177.78, 80.81) --
	(177.93, 81.58) --
	(178.08, 82.23) --
	(178.23, 82.72) --
	(178.39, 83.02) --
	(178.54, 83.12) --
	(178.69, 83.03) --
	(178.84, 82.75) --
	(178.99, 82.32) --
	(179.14, 81.76) --
	(179.29, 81.12) --
	(179.44, 80.44) --
	(179.59, 79.77) --
	(179.74, 79.13) --
	(179.89, 78.59) --
	(180.04, 78.15) --
	(180.20, 77.85) --
	(180.35, 77.70) --
	(180.50, 77.70) --
	(180.65, 77.85) --
	(180.80, 78.13) --
	(180.95, 78.51) --
	(181.10, 78.97) --
	(181.25, 79.48) --
	(181.40, 80.00) --
	(181.55, 80.51) --
	(181.70, 80.96) --
	(181.85, 81.33) --
	(182.01, 81.61) --
	(182.16, 81.77) --
	(182.31, 81.83) --
	(182.46, 81.76) --
	(182.61, 81.60) --
	(182.76, 81.35) --
	(182.91, 81.02) --
	(183.06, 80.65) --
	(183.21, 80.26) --
	(183.36, 79.88) --
	(183.51, 79.52) --
	(183.66, 79.21) --
	(183.82, 78.97) --
	(183.97, 78.80) --
	(184.12, 78.73) --
	(184.27, 78.73) --
	(184.42, 78.82) --
	(184.57, 78.98) --
	(184.72, 79.20) --
	(184.87, 79.46) --
	(185.02, 79.74) --
	(185.17, 80.03) --
	(185.32, 80.30) --
	(185.47, 80.55) --
	(185.63, 80.75) --
	(185.78, 80.90) --
	(185.93, 80.99) --
	(186.08, 81.01) --
	(186.23, 80.98) --
	(186.38, 80.88) --
	(186.53, 80.74) --
	(186.68, 80.57) --
	(186.83, 80.37) --
	(186.98, 80.16) --
	(187.13, 79.95) --
	(187.28, 79.76) --
	(187.44, 79.60) --
	(187.59, 79.47) --
	(187.74, 79.39) --
	(187.89, 79.35) --
	(188.04, 79.35) --
	(188.19, 79.40) --
	(188.34, 79.49) --
	(188.49, 79.60) --
	(188.64, 79.74) --
	(188.79, 79.89) --
	(188.94, 80.04) --
	(189.09, 80.18) --
	(189.25, 80.31) --
	(189.40, 80.41) --
	(189.55, 80.48) --
	(189.70, 80.53) --
	(189.85, 80.54) --
	(190.00, 80.52) --
	(190.15, 80.47) --
	(190.30, 80.40) --
	(190.45, 80.30) --
	(190.60, 80.20) --
	(190.75, 80.10) --
	(190.90, 79.99) --
	(191.06, 79.90) --
	(191.21, 79.82) --
	(191.36, 79.76) --
	(191.51, 79.72) --
	(191.66, 79.70) --
	(191.81, 79.70) --
	(191.96, 79.73) --
	(192.11, 79.77) --
	(192.26, 79.83) --
	(192.41, 79.90) --
	(192.56, 79.97) --
	(192.71, 80.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (192.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 36.00) -- ( 72.16, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 36.00) -- (102.30, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.44, 36.00) -- (132.44, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.58, 36.00) -- (162.58, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71, 36.00) -- (192.71, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.16, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.30, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.44, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.58, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.71, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.65) -- ( 30.00, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.04) -- ( 30.00, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.43) -- ( 30.00,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.82) -- ( 30.00,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 59.65) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.04) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,100.43) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.82) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$/s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.03, 80.11) --
	( 42.18, 80.10) --
	( 42.33, 80.10) --
	( 42.48, 80.10) --
	( 42.63, 80.10) --
	( 42.78, 80.10) --
	( 42.93, 80.10) --
	( 43.08, 80.10) --
	( 43.23, 80.10) --
	( 43.39, 80.10) --
	( 43.54, 80.10) --
	( 43.69, 80.10) --
	( 43.84, 80.10) --
	( 43.99, 80.10) --
	( 44.14, 80.11) --
	( 44.29, 80.11) --
	( 44.44, 80.12) --
	( 44.59, 80.12) --
	( 44.74, 80.13) --
	( 44.89, 80.13) --
	( 45.04, 80.14) --
	( 45.20, 80.15) --
	( 45.35, 80.15) --
	( 45.50, 80.16) --
	( 45.65, 80.17) --
	( 45.80, 80.18) --
	( 45.95, 80.19) --
	( 46.10, 80.20) --
	( 46.25, 80.21) --
	( 46.40, 80.22) --
	( 46.55, 80.23) --
	( 46.70, 80.24) --
	( 46.85, 80.25) --
	( 47.01, 80.26) --
	( 47.16, 80.27) --
	( 47.31, 80.28) --
	( 47.46, 80.29) --
	( 47.61, 80.31) --
	( 47.76, 80.32) --
	( 47.91, 80.33) --
	( 48.06, 80.35) --
	( 48.21, 80.36) --
	( 48.36, 80.38) --
	( 48.51, 80.39) --
	( 48.66, 80.41) --
	( 48.82, 80.43) --
	( 48.97, 80.44) --
	( 49.12, 80.46) --
	( 49.27, 80.48) --
	( 49.42, 80.50) --
	( 49.57, 80.52) --
	( 49.72, 80.54) --
	( 49.87, 80.57) --
	( 50.02, 80.59) --
	( 50.17, 80.62) --
	( 50.32, 80.64) --
	( 50.47, 80.67) --
	( 50.63, 80.70) --
	( 50.78, 80.73) --
	( 50.93, 80.76) --
	( 51.08, 80.80) --
	( 51.23, 80.83) --
	( 51.38, 80.87) --
	( 51.53, 80.91) --
	( 51.68, 80.95) --
	( 51.83, 80.99) --
	( 51.98, 81.04) --
	( 52.13, 81.09) --
	( 52.28, 81.14) --
	( 52.44, 81.19) --
	( 52.59, 81.25) --
	( 52.74, 81.31) --
	( 52.89, 81.37) --
	( 53.04, 81.44) --
	( 53.19, 81.51) --
	( 53.34, 81.58) --
	( 53.49, 81.65) --
	( 53.64, 81.73) --
	( 53.79, 81.82) --
	( 53.94, 81.90) --
	( 54.09, 81.99) --
	( 54.25, 82.09) --
	( 54.40, 82.19) --
	( 54.55, 82.29) --
	( 54.70, 82.40) --
	( 54.85, 82.51) --
	( 55.00, 82.63) --
	( 55.15, 82.75) --
	( 55.30, 82.88) --
	( 55.45, 83.01) --
	( 55.60, 83.15) --
	( 55.75, 83.30) --
	( 55.90, 83.45) --
	( 56.06, 83.60) --
	( 56.21, 83.76) --
	( 56.36, 83.93) --
	( 56.51, 84.10) --
	( 56.66, 84.28) --
	( 56.81, 84.47) --
	( 56.96, 84.66) --
	( 57.11, 84.86) --
	( 57.26, 85.06) --
	( 57.41, 85.27) --
	( 57.56, 85.49) --
	( 57.71, 85.71) --
	( 57.87, 85.94) --
	( 58.02, 86.18) --
	( 58.17, 86.43) --
	( 58.32, 86.68) --
	( 58.47, 86.93) --
	( 58.62, 87.20) --
	( 58.77, 87.47) --
	( 58.92, 87.75) --
	( 59.07, 88.03) --
	( 59.22, 88.33) --
	( 59.37, 88.63) --
	( 59.52, 88.93) --
	( 59.68, 89.24) --
	( 59.83, 89.56) --
	( 59.98, 89.89) --
	( 60.13, 90.22) --
	( 60.28, 90.56) --
	( 60.43, 90.90) --
	( 60.58, 91.25) --
	( 60.73, 91.61) --
	( 60.88, 91.97) --
	( 61.03, 92.34) --
	( 61.18, 92.71) --
	( 61.33, 93.09) --
	( 61.49, 93.48) --
	( 61.64, 93.87) --
	( 61.79, 94.26) --
	( 61.94, 94.66) --
	( 62.09, 95.07) --
	( 62.24, 95.47) --
	( 62.39, 95.89) --
	( 62.54, 96.30) --
	( 62.69, 96.72) --
	( 62.84, 97.15) --
	( 62.99, 97.57) --
	( 63.14, 98.00) --
	( 63.30, 98.43) --
	( 63.45, 98.87) --
	( 63.60, 99.30) --
	( 63.75, 99.74) --
	( 63.90,100.18) --
	( 64.05,100.62) --
	( 64.20,101.06) --
	( 64.35,101.50) --
	( 64.50,101.94) --
	( 64.65,102.37) --
	( 64.80,102.81) --
	( 64.95,103.25) --
	( 65.11,103.69) --
	( 65.26,104.12) --
	( 65.41,104.55) --
	( 65.56,104.98) --
	( 65.71,105.41) --
	( 65.86,105.83) --
	( 66.01,106.25) --
	( 66.16,106.67) --
	( 66.31,107.08) --
	( 66.46,107.49) --
	( 66.61,107.89) --
	( 66.76,108.28) --
	( 66.92,108.67) --
	( 67.07,109.06) --
	( 67.22,109.43) --
	( 67.37,109.80) --
	( 67.52,110.17) --
	( 67.67,110.52) --
	( 67.82,110.87) --
	( 67.97,111.21) --
	( 68.12,111.54) --
	( 68.27,111.86) --
	( 68.42,112.17) --
	( 68.58,112.47) --
	( 68.73,112.76) --
	( 68.88,113.05) --
	( 69.03,113.32) --
	( 69.18,113.58) --
	( 69.33,113.83) --
	( 69.48,114.06) --
	( 69.63,114.29) --
	( 69.78,114.50) --
	( 69.93,114.71) --
	( 70.08,114.90) --
	( 70.23,115.07) --
	( 70.39,115.24) --
	( 70.54,115.39) --
	( 70.69,115.53) --
	( 70.84,115.66) --
	( 70.99,115.77) --
	( 71.14,115.87) --
	( 71.29,115.96) --
	( 71.44,116.03) --
	( 71.59,116.09) --
	( 71.74,116.13) --
	( 71.89,116.17) --
	( 72.04,116.18) --
	( 72.20,116.19) --
	( 72.35,116.18) --
	( 72.50,116.15) --
	( 72.65,116.12) --
	( 72.80,116.07) --
	( 72.95,116.00) --
	( 73.10,115.92) --
	( 73.25,115.83) --
	( 73.40,115.73) --
	( 73.55,115.61) --
	( 73.70,115.48) --
	( 73.85,115.33) --
	( 74.01,115.17) --
	( 74.16,115.00) --
	( 74.31,114.82) --
	( 74.46,114.63) --
	( 74.61,114.42) --
	( 74.76,114.20) --
	( 74.91,113.97) --
	( 75.06,113.72) --
	( 75.21,113.47) --
	( 75.36,113.21) --
	( 75.51,112.93) --
	( 75.66,112.65) --
	( 75.82,112.35) --
	( 75.97,112.04) --
	( 76.12,111.73) --
	( 76.27,111.40) --
	( 76.42,111.07) --
	( 76.57,110.73) --
	( 76.72,110.38) --
	( 76.87,110.02) --
	( 77.02,109.65) --
	( 77.17,109.28) --
	( 77.32,108.90) --
	( 77.47,108.52) --
	( 77.63,108.12) --
	( 77.78,107.73) --
	( 77.93,107.32) --
	( 78.08,106.91) --
	( 78.23,106.50) --
	( 78.38,106.08) --
	( 78.53,105.66) --
	( 78.68,105.24) --
	( 78.83,104.81) --
	( 78.98,104.38) --
	( 79.13,103.95) --
	( 79.28,103.51) --
	( 79.44,103.08) --
	( 79.59,102.64) --
	( 79.74,102.20) --
	( 79.89,101.76) --
	( 80.04,101.32) --
	( 80.19,100.88) --
	( 80.34,100.44) --
	( 80.49,100.00) --
	( 80.64, 99.56) --
	( 80.79, 99.13) --
	( 80.94, 98.69) --
	( 81.09, 98.26) --
	( 81.25, 97.83) --
	( 81.40, 97.40) --
	( 81.55, 96.98) --
	( 81.70, 96.56) --
	( 81.85, 96.14) --
	( 82.00, 95.72) --
	( 82.15, 95.31) --
	( 82.30, 94.91) --
	( 82.45, 94.50) --
	( 82.60, 94.11) --
	( 82.75, 93.71) --
	( 82.90, 93.33) --
	( 83.06, 92.94) --
	( 83.21, 92.57) --
	( 83.36, 92.19) --
	( 83.51, 91.83) --
	( 83.66, 91.47) --
	( 83.81, 91.11) --
	( 83.96, 90.77) --
	( 84.11, 90.42) --
	( 84.26, 90.09) --
	( 84.41, 89.76) --
	( 84.56, 89.44) --
	( 84.71, 89.12) --
	( 84.87, 88.81) --
	( 85.02, 88.51) --
	( 85.17, 88.21) --
	( 85.32, 87.92) --
	( 85.47, 87.64) --
	( 85.62, 87.36) --
	( 85.77, 87.10) --
	( 85.92, 86.83) --
	( 86.07, 86.58) --
	( 86.22, 86.33) --
	( 86.37, 86.09) --
	( 86.52, 85.85) --
	( 86.68, 85.63) --
	( 86.83, 85.40) --
	( 86.98, 85.19) --
	( 87.13, 84.98) --
	( 87.28, 84.78) --
	( 87.43, 84.58) --
	( 87.58, 84.39) --
	( 87.73, 84.21) --
	( 87.88, 84.03) --
	( 88.03, 83.86) --
	( 88.18, 83.70) --
	( 88.33, 83.54) --
	( 88.49, 83.39) --
	( 88.64, 83.24) --
	( 88.79, 83.10) --
	( 88.94, 82.96) --
	( 89.09, 82.83) --
	( 89.24, 82.70) --
	( 89.39, 82.58) --
	( 89.54, 82.47) --
	( 89.69, 82.35) --
	( 89.84, 82.25) --
	( 89.99, 82.15) --
	( 90.14, 82.05) --
	( 90.30, 81.95) --
	( 90.45, 81.86) --
	( 90.60, 81.78) --
	( 90.75, 81.70) --
	( 90.90, 81.62) --
	( 91.05, 81.55) --
	( 91.20, 81.47) --
	( 91.35, 81.41) --
	( 91.50, 81.34) --
	( 91.65, 81.28) --
	( 91.80, 81.22) --
	( 91.95, 81.17) --
	( 92.11, 81.11) --
	( 92.26, 81.06) --
	( 92.41, 81.02) --
	( 92.56, 80.97) --
	( 92.71, 80.93) --
	( 92.86, 80.89) --
	( 93.01, 80.85) --
	( 93.16, 80.81) --
	( 93.31, 80.78) --
	( 93.46, 80.74) --
	( 93.61, 80.71) --
	( 93.77, 80.68) --
	( 93.92, 80.65) --
	( 94.07, 80.62) --
	( 94.22, 80.60) --
	( 94.37, 80.57) --
	( 94.52, 80.55) --
	( 94.67, 80.53) --
	( 94.82, 80.51) --
	( 94.97, 80.49) --
	( 95.12, 80.47) --
	( 95.27, 80.45) --
	( 95.42, 80.43) --
	( 95.58, 80.41) --
	( 95.73, 80.39) --
	( 95.88, 80.38) --
	( 96.03, 80.36) --
	( 96.18, 80.35) --
	( 96.33, 80.33) --
	( 96.48, 80.32) --
	( 96.63, 80.31) --
	( 96.78, 80.29) --
	( 96.93, 80.28) --
	( 97.08, 80.27) --
	( 97.23, 80.26) --
	( 97.39, 80.25) --
	( 97.54, 80.24) --
	( 97.69, 80.22) --
	( 97.84, 80.21) --
	( 97.99, 80.20) --
	( 98.14, 80.19) --
	( 98.29, 80.18) --
	( 98.44, 80.17) --
	( 98.59, 80.17) --
	( 98.74, 80.16) --
	( 98.89, 80.15) --
	( 99.04, 80.14) --
	( 99.20, 80.13) --
	( 99.35, 80.12) --
	( 99.50, 80.12) --
	( 99.65, 80.11) --
	( 99.80, 80.10) --
	( 99.95, 80.09) --
	(100.10, 80.09) --
	(100.25, 80.08) --
	(100.40, 80.08) --
	(100.55, 80.07) --
	(100.70, 80.06) --
	(100.85, 80.06) --
	(101.01, 80.05) --
	(101.16, 80.05) --
	(101.31, 80.04) --
	(101.46, 80.05) --
	(101.61, 80.05) --
	(101.76, 80.06) --
	(101.91, 80.06) --
	(102.06, 80.06) --
	(102.21, 80.07) --
	(102.36, 80.07) --
	(102.51, 80.07) --
	(102.66, 80.07) --
	(102.82, 80.07) --
	(102.97, 80.08) --
	(103.12, 80.08) --
	(103.27, 80.08) --
	(103.42, 80.08) --
	(103.57, 80.08) --
	(103.72, 80.08) --
	(103.87, 80.08) --
	(104.02, 80.08) --
	(104.17, 80.08) --
	(104.32, 80.08) --
	(104.47, 80.08) --
	(104.63, 80.08) --
	(104.78, 80.08) --
	(104.93, 80.08) --
	(105.08, 80.08) --
	(105.23, 80.08) --
	(105.38, 80.07) --
	(105.53, 80.07) --
	(105.68, 80.07) --
	(105.83, 80.07) --
	(105.98, 80.07) --
	(106.13, 80.06) --
	(106.28, 80.06) --
	(106.44, 80.06) --
	(106.59, 80.06) --
	(106.74, 80.06) --
	(106.89, 80.05) --
	(107.04, 80.05) --
	(107.19, 80.05) --
	(107.34, 80.05) --
	(107.49, 80.05) --
	(107.64, 80.04) --
	(107.79, 80.05) --
	(107.94, 80.05) --
	(108.09, 80.05) --
	(108.25, 80.05) --
	(108.40, 80.05) --
	(108.55, 80.06) --
	(108.70, 80.06) --
	(108.85, 80.06) --
	(109.00, 80.06) --
	(109.15, 80.06) --
	(109.30, 80.06) --
	(109.45, 80.07) --
	(109.60, 80.07) --
	(109.75, 80.07) --
	(109.90, 80.07) --
	(110.06, 80.07) --
	(110.21, 80.07) --
	(110.36, 80.07) --
	(110.51, 80.07) --
	(110.66, 80.07) --
	(110.81, 80.07) --
	(110.96, 80.07) --
	(111.11, 80.07) --
	(111.26, 80.07) --
	(111.41, 80.07) --
	(111.56, 80.07) --
	(111.71, 80.07) --
	(111.87, 80.07) --
	(112.02, 80.07) --
	(112.17, 80.07) --
	(112.32, 80.07) --
	(112.47, 80.07) --
	(112.62, 80.06) --
	(112.77, 80.06) --
	(112.92, 80.06) --
	(113.07, 80.06) --
	(113.22, 80.06) --
	(113.37, 80.06) --
	(113.52, 80.06) --
	(113.68, 80.06) --
	(113.83, 80.05) --
	(113.98, 80.05) --
	(114.13, 80.05) --
	(114.28, 80.05) --
	(114.43, 80.05) --
	(114.58, 80.05) --
	(114.73, 80.04) --
	(114.88, 80.04) --
	(115.03, 80.05) --
	(115.18, 80.05) --
	(115.33, 80.05) --
	(115.49, 80.05) --
	(115.64, 80.05) --
	(115.79, 80.05) --
	(115.94, 80.05) --
	(116.09, 80.06) --
	(116.24, 80.06) --
	(116.39, 80.06) --
	(116.54, 80.06) --
	(116.69, 80.06) --
	(116.84, 80.06) --
	(116.99, 80.06) --
	(117.14, 80.06) --
	(117.30, 80.06) --
	(117.45, 80.06) --
	(117.60, 80.06) --
	(117.75, 80.06) --
	(117.90, 80.06) --
	(118.05, 80.07) --
	(118.20, 80.07) --
	(118.35, 80.07) --
	(118.50, 80.07) --
	(118.65, 80.06) --
	(118.80, 80.06) --
	(118.96, 80.06) --
	(119.11, 80.06) --
	(119.26, 80.06) --
	(119.41, 80.06) --
	(119.56, 80.06) --
	(119.71, 80.06) --
	(119.86, 80.06) --
	(120.01, 80.06) --
	(120.16, 80.06) --
	(120.31, 80.06) --
	(120.46, 80.06) --
	(120.61, 80.05) --
	(120.77, 80.05) --
	(120.92, 80.05) --
	(121.07, 80.05) --
	(121.22, 80.05) --
	(121.37, 80.05) --
	(121.52, 80.05) --
	(121.67, 80.05) --
	(121.82, 80.04) --
	(121.97, 80.04) --
	(122.12, 80.04) --
	(122.27, 80.05) --
	(122.42, 80.05) --
	(122.58, 80.05) --
	(122.73, 80.05) --
	(122.88, 80.05) --
	(123.03, 80.05) --
	(123.18, 80.05) --
	(123.33, 80.05) --
	(123.48, 80.05) --
	(123.63, 80.06) --
	(123.78, 80.06) --
	(123.93, 80.06) --
	(124.08, 80.06) --
	(124.23, 80.06) --
	(124.39, 80.06) --
	(124.54, 80.06) --
	(124.69, 80.06) --
	(124.84, 80.06) --
	(124.99, 80.06) --
	(125.14, 80.06) --
	(125.29, 80.06) --
	(125.44, 80.06) --
	(125.59, 80.06) --
	(125.74, 80.06) --
	(125.89, 80.06) --
	(126.04, 80.06) --
	(126.20, 80.06) --
	(126.35, 80.06) --
	(126.50, 80.06) --
	(126.65, 80.06) --
	(126.80, 80.06) --
	(126.95, 80.06) --
	(127.10, 80.06) --
	(127.25, 80.06) --
	(127.40, 80.06) --
	(127.55, 80.06) --
	(127.70, 80.05) --
	(127.85, 80.05) --
	(128.01, 80.05) --
	(128.16, 80.05) --
	(128.31, 80.05) --
	(128.46, 80.05) --
	(128.61, 80.05) --
	(128.76, 80.05) --
	(128.91, 80.05) --
	(129.06, 80.04) --
	(129.21, 80.04) --
	(129.36, 80.04) --
	(129.51, 80.04) --
	(129.66, 80.05) --
	(129.82, 80.05) --
	(129.97, 80.05) --
	(130.12, 80.05) --
	(130.27, 80.05) --
	(130.42, 80.05) --
	(130.57, 80.05) --
	(130.72, 80.05) --
	(130.87, 80.05) --
	(131.02, 80.05) --
	(131.17, 80.05) --
	(131.32, 80.06) --
	(131.47, 80.06) --
	(131.63, 80.06) --
	(131.78, 80.06) --
	(131.93, 80.06) --
	(132.08, 80.06) --
	(132.23, 80.06) --
	(132.38, 80.06) --
	(132.53, 80.06) --
	(132.68, 80.06) --
	(132.83, 80.06) --
	(132.98, 80.06) --
	(133.13, 80.06) --
	(133.28, 80.06) --
	(133.44, 80.06) --
	(133.59, 80.06) --
	(133.74, 80.06) --
	(133.89, 80.06) --
	(134.04, 80.06) --
	(134.19, 80.06) --
	(134.34, 80.06) --
	(134.49, 80.06) --
	(134.64, 80.05) --
	(134.79, 80.05) --
	(134.94, 80.05) --
	(135.09, 80.05) --
	(135.25, 80.05) --
	(135.40, 80.05) --
	(135.55, 80.05) --
	(135.70, 80.05) --
	(135.85, 80.05) --
	(136.00, 80.05) --
	(136.15, 80.05) --
	(136.30, 80.05) --
	(136.45, 80.04) --
	(136.60, 80.04) --
	(136.75, 80.04) --
	(136.90, 80.04) --
	(137.06, 80.05) --
	(137.21, 80.05) --
	(137.36, 80.05) --
	(137.51, 80.05) --
	(137.66, 80.05) --
	(137.81, 80.05) --
	(137.96, 80.05) --
	(138.11, 80.05) --
	(138.26, 80.05) --
	(138.41, 80.05) --
	(138.56, 80.05) --
	(138.71, 80.05) --
	(138.87, 80.06) --
	(139.02, 80.06) --
	(139.17, 80.06) --
	(139.32, 80.06) --
	(139.47, 80.06) --
	(139.62, 80.06) --
	(139.77, 80.06) --
	(139.92, 80.06) --
	(140.07, 80.06) --
	(140.22, 80.06) --
	(140.37, 80.06) --
	(140.52, 80.06) --
	(140.68, 80.06) --
	(140.83, 80.06) --
	(140.98, 80.06) --
	(141.13, 80.06) --
	(141.28, 80.06) --
	(141.43, 80.06) --
	(141.58, 80.06) --
	(141.73, 80.06) --
	(141.88, 80.05) --
	(142.03, 80.05) --
	(142.18, 80.05) --
	(142.33, 80.05) --
	(142.49, 80.05) --
	(142.64, 80.05) --
	(142.79, 80.05) --
	(142.94, 80.05) --
	(143.09, 80.05) --
	(143.24, 80.05) --
	(143.39, 80.05) --
	(143.54, 80.05) --
	(143.69, 80.05) --
	(143.84, 80.04) --
	(143.99, 80.04) --
	(144.15, 80.04) --
	(144.30, 80.04) --
	(144.45, 80.05) --
	(144.60, 80.05) --
	(144.75, 80.05) --
	(144.90, 80.05) --
	(145.05, 80.05) --
	(145.20, 80.05) --
	(145.35, 80.05) --
	(145.50, 80.05) --
	(145.65, 80.05) --
	(145.80, 80.05) --
	(145.96, 80.05) --
	(146.11, 80.05) --
	(146.26, 80.05) --
	(146.41, 80.06) --
	(146.56, 80.06) --
	(146.71, 80.06) --
	(146.86, 80.06) --
	(147.01, 80.06) --
	(147.16, 80.06) --
	(147.31, 80.06) --
	(147.46, 80.06) --
	(147.61, 80.06) --
	(147.77, 80.06) --
	(147.92, 80.06) --
	(148.07, 80.06) --
	(148.22, 80.06) --
	(148.37, 80.06) --
	(148.52, 80.06) --
	(148.67, 80.06) --
	(148.82, 80.06) --
	(148.97, 80.06) --
	(149.12, 80.05) --
	(149.27, 80.05) --
	(149.42, 80.05) --
	(149.58, 80.05) --
	(149.73, 80.05) --
	(149.88, 80.05) --
	(150.03, 80.05) --
	(150.18, 80.05) --
	(150.33, 80.05) --
	(150.48, 80.05) --
	(150.63, 80.05) --
	(150.78, 80.05) --
	(150.93, 80.05) --
	(151.08, 80.05) --
	(151.23, 80.04) --
	(151.39, 80.04) --
	(151.54, 80.04) --
	(151.69, 80.05) --
	(151.84, 80.05) --
	(151.99, 80.05) --
	(152.14, 80.05) --
	(152.29, 80.05) --
	(152.44, 80.05) --
	(152.59, 80.05) --
	(152.74, 80.05) --
	(152.89, 80.05) --
	(153.04, 80.05) --
	(153.20, 80.05) --
	(153.35, 80.05) --
	(153.50, 80.05) --
	(153.65, 80.06) --
	(153.80, 80.06) --
	(153.95, 80.06) --
	(154.10, 80.06) --
	(154.25, 80.06) --
	(154.40, 80.06) --
	(154.55, 80.06) --
	(154.70, 80.06) --
	(154.85, 80.06) --
	(155.01, 80.06) --
	(155.16, 80.06) --
	(155.31, 80.06) --
	(155.46, 80.06) --
	(155.61, 80.06) --
	(155.76, 80.06) --
	(155.91, 80.06) --
	(156.06, 80.06) --
	(156.21, 80.06) --
	(156.36, 80.06) --
	(156.51, 80.05) --
	(156.66, 80.05) --
	(156.82, 80.05) --
	(156.97, 80.05) --
	(157.12, 80.05) --
	(157.27, 80.05) --
	(157.42, 80.05) --
	(157.57, 80.05) --
	(157.72, 80.05) --
	(157.87, 80.05) --
	(158.02, 80.05) --
	(158.17, 80.05) --
	(158.32, 80.05) --
	(158.47, 80.05) --
	(158.63, 80.05) --
	(158.78, 80.05) --
	(158.93, 80.05) --
	(159.08, 80.05) --
	(159.23, 80.05) --
	(159.38, 80.05) --
	(159.53, 80.05) --
	(159.68, 80.05) --
	(159.83, 80.05) --
	(159.98, 80.05) --
	(160.13, 80.05) --
	(160.28, 80.05) --
	(160.44, 80.05) --
	(160.59, 80.05) --
	(160.74, 80.05) --
	(160.89, 80.06) --
	(161.04, 80.06) --
	(161.19, 80.06) --
	(161.34, 80.06) --
	(161.49, 80.06) --
	(161.64, 80.06) --
	(161.79, 80.06) --
	(161.94, 80.06) --
	(162.09, 80.06) --
	(162.25, 80.06) --
	(162.40, 80.06) --
	(162.55, 80.06) --
	(162.70, 80.06) --
	(162.85, 80.06) --
	(163.00, 80.06) --
	(163.15, 80.06) --
	(163.30, 80.06) --
	(163.45, 80.06) --
	(163.60, 80.06) --
	(163.75, 80.06) --
	(163.90, 80.06) --
	(164.06, 80.05) --
	(164.21, 80.05) --
	(164.36, 80.05) --
	(164.51, 80.05) --
	(164.66, 80.05) --
	(164.81, 80.05) --
	(164.96, 80.05) --
	(165.11, 80.05) --
	(165.26, 80.05) --
	(165.41, 80.05) --
	(165.56, 80.05) --
	(165.71, 80.05) --
	(165.87, 80.05) --
	(166.02, 80.05) --
	(166.17, 80.05) --
	(166.32, 80.05) --
	(166.47, 80.05) --
	(166.62, 80.05) --
	(166.77, 80.05) --
	(166.92, 80.05) --
	(167.07, 80.05) --
	(167.22, 80.05) --
	(167.37, 80.05) --
	(167.52, 80.05) --
	(167.68, 80.05) --
	(167.83, 80.06) --
	(167.98, 80.06) --
	(168.13, 80.06) --
	(168.28, 80.06) --
	(168.43, 80.06) --
	(168.58, 80.06) --
	(168.73, 80.06) --
	(168.88, 80.06) --
	(169.03, 80.06) --
	(169.18, 80.06) --
	(169.34, 80.06) --
	(169.49, 80.06) --
	(169.64, 80.06) --
	(169.79, 80.06) --
	(169.94, 80.06) --
	(170.09, 80.06) --
	(170.24, 80.06) --
	(170.39, 80.06) --
	(170.54, 80.06) --
	(170.69, 80.06) --
	(170.84, 80.06) --
	(170.99, 80.06) --
	(171.15, 80.06) --
	(171.30, 80.06) --
	(171.45, 80.06) --
	(171.60, 80.06) --
	(171.75, 80.05) --
	(171.90, 80.05) --
	(172.05, 80.05) --
	(172.20, 80.05) --
	(172.35, 80.05) --
	(172.50, 80.05) --
	(172.65, 80.05) --
	(172.80, 80.05) --
	(172.96, 80.05) --
	(173.11, 80.05) --
	(173.26, 80.05) --
	(173.41, 80.05) --
	(173.56, 80.05) --
	(173.71, 80.05) --
	(173.86, 80.05) --
	(174.01, 80.05) --
	(174.16, 80.05) --
	(174.31, 80.05) --
	(174.46, 80.05) --
	(174.61, 80.06) --
	(174.77, 80.06) --
	(174.92, 80.06) --
	(175.07, 80.06) --
	(175.22, 80.06) --
	(175.37, 80.06) --
	(175.52, 80.06) --
	(175.67, 80.06) --
	(175.82, 80.06) --
	(175.97, 80.06) --
	(176.12, 80.06) --
	(176.27, 80.06) --
	(176.42, 80.06) --
	(176.58, 80.06) --
	(176.73, 80.06) --
	(176.88, 80.06) --
	(177.03, 80.06) --
	(177.18, 80.06) --
	(177.33, 80.06) --
	(177.48, 80.06) --
	(177.63, 80.06) --
	(177.78, 80.06) --
	(177.93, 80.06) --
	(178.08, 80.06) --
	(178.23, 80.06) --
	(178.39, 80.06) --
	(178.54, 80.06) --
	(178.69, 80.06) --
	(178.84, 80.06) --
	(178.99, 80.06) --
	(179.14, 80.06) --
	(179.29, 80.05) --
	(179.44, 80.05) --
	(179.59, 80.05) --
	(179.74, 80.05) --
	(179.89, 80.05) --
	(180.04, 80.05) --
	(180.20, 80.05) --
	(180.35, 80.05) --
	(180.50, 80.05) --
	(180.65, 80.06) --
	(180.80, 80.06) --
	(180.95, 80.06) --
	(181.10, 80.06) --
	(181.25, 80.06) --
	(181.40, 80.06) --
	(181.55, 80.06) --
	(181.70, 80.06) --
	(181.85, 80.06) --
	(182.01, 80.06) --
	(182.16, 80.06) --
	(182.31, 80.07) --
	(182.46, 80.07) --
	(182.61, 80.07) --
	(182.76, 80.07) --
	(182.91, 80.07) --
	(183.06, 80.07) --
	(183.21, 80.07) --
	(183.36, 80.07) --
	(183.51, 80.07) --
	(183.66, 80.07) --
	(183.82, 80.07) --
	(183.97, 80.07) --
	(184.12, 80.07) --
	(184.27, 80.07) --
	(184.42, 80.07) --
	(184.57, 80.07) --
	(184.72, 80.07) --
	(184.87, 80.07) --
	(185.02, 80.06) --
	(185.17, 80.06) --
	(185.32, 80.06) --
	(185.47, 80.06) --
	(185.63, 80.06) --
	(185.78, 80.06) --
	(185.93, 80.06) --
	(186.08, 80.06) --
	(186.23, 80.06) --
	(186.38, 80.06) --
	(186.53, 80.06) --
	(186.68, 80.06) --
	(186.83, 80.06) --
	(186.98, 80.06) --
	(187.13, 80.06) --
	(187.28, 80.06) --
	(187.44, 80.06) --
	(187.59, 80.07) --
	(187.74, 80.07) --
	(187.89, 80.07) --
	(188.04, 80.07) --
	(188.19, 80.08) --
	(188.34, 80.08) --
	(188.49, 80.08) --
	(188.64, 80.08) --
	(188.79, 80.09) --
	(188.94, 80.09) --
	(189.09, 80.09) --
	(189.25, 80.09) --
	(189.40, 80.10) --
	(189.55, 80.10) --
	(189.70, 80.10) --
	(189.85, 80.10) --
	(190.00, 80.10) --
	(190.15, 80.11) --
	(190.30, 80.11) --
	(190.45, 80.11) --
	(190.60, 80.11) --
	(190.75, 80.11) --
	(190.90, 80.11) --
	(191.06, 80.11) --
	(191.21, 80.11) --
	(191.36, 80.11) --
	(191.51, 80.11) --
	(191.66, 80.11) --
	(191.81, 80.11) --
	(191.96, 80.11) --
	(192.11, 80.11) --
	(192.26, 80.11) --
	(192.41, 80.11) --
	(192.56, 80.11) --
	(192.71, 80.11);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 42.03, 80.22) --
	( 42.18, 80.21) --
	( 42.33, 80.20) --
	( 42.48, 80.19) --
	( 42.63, 80.18) --
	( 42.78, 80.17) --
	( 42.93, 80.16) --
	( 43.08, 80.15) --
	( 43.23, 80.14) --
	( 43.39, 80.13) --
	( 43.54, 80.13) --
	( 43.69, 80.12) --
	( 43.84, 80.11) --
	( 43.99, 80.10) --
	( 44.14, 80.10) --
	( 44.29, 80.09) --
	( 44.44, 80.08) --
	( 44.59, 80.08) --
	( 44.74, 80.07) --
	( 44.89, 80.07) --
	( 45.04, 80.06) --
	( 45.20, 80.06) --
	( 45.35, 80.05) --
	( 45.50, 80.05) --
	( 45.65, 80.05) --
	( 45.80, 80.05) --
	( 45.95, 80.05) --
	( 46.10, 80.05) --
	( 46.25, 80.06) --
	( 46.40, 80.06) --
	( 46.55, 80.06) --
	( 46.70, 80.06) --
	( 46.85, 80.07) --
	( 47.01, 80.07) --
	( 47.16, 80.07) --
	( 47.31, 80.07) --
	( 47.46, 80.07) --
	( 47.61, 80.07) --
	( 47.76, 80.07) --
	( 47.91, 80.08) --
	( 48.06, 80.08) --
	( 48.21, 80.08) --
	( 48.36, 80.08) --
	( 48.51, 80.08) --
	( 48.66, 80.08) --
	( 48.82, 80.08) --
	( 48.97, 80.08) --
	( 49.12, 80.08) --
	( 49.27, 80.07) --
	( 49.42, 80.07) --
	( 49.57, 80.07) --
	( 49.72, 80.07) --
	( 49.87, 80.07) --
	( 50.02, 80.07) --
	( 50.17, 80.07) --
	( 50.32, 80.07) --
	( 50.47, 80.07) --
	( 50.63, 80.06) --
	( 50.78, 80.06) --
	( 50.93, 80.06) --
	( 51.08, 80.06) --
	( 51.23, 80.06) --
	( 51.38, 80.06) --
	( 51.53, 80.06) --
	( 51.68, 80.06) --
	( 51.83, 80.05) --
	( 51.98, 80.05) --
	( 52.13, 80.05) --
	( 52.28, 80.05) --
	( 52.44, 80.05) --
	( 52.59, 80.05) --
	( 52.74, 80.05) --
	( 52.89, 80.05) --
	( 53.04, 80.05) --
	( 53.19, 80.05) --
	( 53.34, 80.05) --
	( 53.49, 80.05) --
	( 53.64, 80.05) --
	( 53.79, 80.06) --
	( 53.94, 80.06) --
	( 54.09, 80.06) --
	( 54.25, 80.06) --
	( 54.40, 80.06) --
	( 54.55, 80.06) --
	( 54.70, 80.06) --
	( 54.85, 80.06) --
	( 55.00, 80.06) --
	( 55.15, 80.06) --
	( 55.30, 80.06) --
	( 55.45, 80.06) --
	( 55.60, 80.06) --
	( 55.75, 80.06) --
	( 55.90, 80.06) --
	( 56.06, 80.06) --
	( 56.21, 80.06) --
	( 56.36, 80.06) --
	( 56.51, 80.06) --
	( 56.66, 80.06) --
	( 56.81, 80.06) --
	( 56.96, 80.06) --
	( 57.11, 80.06) --
	( 57.26, 80.06) --
	( 57.41, 80.06) --
	( 57.56, 80.06) --
	( 57.71, 80.06) --
	( 57.87, 80.06) --
	( 58.02, 80.06) --
	( 58.17, 80.06) --
	( 58.32, 80.06) --
	( 58.47, 80.06) --
	( 58.62, 80.06) --
	( 58.77, 80.06) --
	( 58.92, 80.06) --
	( 59.07, 80.06) --
	( 59.22, 80.06) --
	( 59.37, 80.05) --
	( 59.52, 80.05) --
	( 59.68, 80.05) --
	( 59.83, 80.05) --
	( 59.98, 80.05) --
	( 60.13, 80.05) --
	( 60.28, 80.05) --
	( 60.43, 80.05) --
	( 60.58, 80.05) --
	( 60.73, 80.05) --
	( 60.88, 80.05) --
	( 61.03, 80.05) --
	( 61.18, 80.05) --
	( 61.33, 80.05) --
	( 61.49, 80.05) --
	( 61.64, 80.06) --
	( 61.79, 80.06) --
	( 61.94, 80.06) --
	( 62.09, 80.06) --
	( 62.24, 80.06) --
	( 62.39, 80.06) --
	( 62.54, 80.06) --
	( 62.69, 80.06) --
	( 62.84, 80.06) --
	( 62.99, 80.06) --
	( 63.14, 80.06) --
	( 63.30, 80.06) --
	( 63.45, 80.06) --
	( 63.60, 80.06) --
	( 63.75, 80.06) --
	( 63.90, 80.06) --
	( 64.05, 80.06) --
	( 64.20, 80.06) --
	( 64.35, 80.06) --
	( 64.50, 80.06) --
	( 64.65, 80.06) --
	( 64.80, 80.06) --
	( 64.95, 80.06) --
	( 65.11, 80.06) --
	( 65.26, 80.06) --
	( 65.41, 80.06) --
	( 65.56, 80.06) --
	( 65.71, 80.06) --
	( 65.86, 80.06) --
	( 66.01, 80.06) --
	( 66.16, 80.06) --
	( 66.31, 80.06) --
	( 66.46, 80.06) --
	( 66.61, 80.06) --
	( 66.76, 80.06) --
	( 66.92, 80.06) --
	( 67.07, 80.06) --
	( 67.22, 80.06) --
	( 67.37, 80.06) --
	( 67.52, 80.06) --
	( 67.67, 80.06) --
	( 67.82, 80.06) --
	( 67.97, 80.06) --
	( 68.12, 80.06) --
	( 68.27, 80.06) --
	( 68.42, 80.06) --
	( 68.58, 80.06) --
	( 68.73, 80.06) --
	( 68.88, 80.06) --
	( 69.03, 80.06) --
	( 69.18, 80.06) --
	( 69.33, 80.06) --
	( 69.48, 80.06) --
	( 69.63, 80.06) --
	( 69.78, 80.06) --
	( 69.93, 80.06) --
	( 70.08, 80.06) --
	( 70.23, 80.06) --
	( 70.39, 80.06) --
	( 70.54, 80.06) --
	( 70.69, 80.06) --
	( 70.84, 80.06) --
	( 70.99, 80.06) --
	( 71.14, 80.06) --
	( 71.29, 80.06) --
	( 71.44, 80.06) --
	( 71.59, 80.06) --
	( 71.74, 80.06) --
	( 71.89, 80.06) --
	( 72.04, 80.06) --
	( 72.20, 80.06) --
	( 72.35, 80.06) --
	( 72.50, 80.06) --
	( 72.65, 80.06) --
	( 72.80, 80.06) --
	( 72.95, 80.06) --
	( 73.10, 80.06) --
	( 73.25, 80.06) --
	( 73.40, 80.06) --
	( 73.55, 80.06) --
	( 73.70, 80.06) --
	( 73.85, 80.06) --
	( 74.01, 80.06) --
	( 74.16, 80.06) --
	( 74.31, 80.06) --
	( 74.46, 80.06) --
	( 74.61, 80.06) --
	( 74.76, 80.06) --
	( 74.91, 80.06) --
	( 75.06, 80.06) --
	( 75.21, 80.06) --
	( 75.36, 80.06) --
	( 75.51, 80.06) --
	( 75.66, 80.06) --
	( 75.82, 80.06) --
	( 75.97, 80.06) --
	( 76.12, 80.06) --
	( 76.27, 80.06) --
	( 76.42, 80.06) --
	( 76.57, 80.06) --
	( 76.72, 80.06) --
	( 76.87, 80.06) --
	( 77.02, 80.06) --
	( 77.17, 80.06) --
	( 77.32, 80.06) --
	( 77.47, 80.06) --
	( 77.63, 80.06) --
	( 77.78, 80.06) --
	( 77.93, 80.06) --
	( 78.08, 80.06) --
	( 78.23, 80.06) --
	( 78.38, 80.06) --
	( 78.53, 80.06) --
	( 78.68, 80.06) --
	( 78.83, 80.06) --
	( 78.98, 80.06) --
	( 79.13, 80.06) --
	( 79.28, 80.06) --
	( 79.44, 80.06) --
	( 79.59, 80.06) --
	( 79.74, 80.06) --
	( 79.89, 80.06) --
	( 80.04, 80.06) --
	( 80.19, 80.06) --
	( 80.34, 80.06) --
	( 80.49, 80.06) --
	( 80.64, 80.06) --
	( 80.79, 80.06) --
	( 80.94, 80.06) --
	( 81.09, 80.06) --
	( 81.25, 80.06) --
	( 81.40, 80.06) --
	( 81.55, 80.06) --
	( 81.70, 80.06) --
	( 81.85, 80.06) --
	( 82.00, 80.06) --
	( 82.15, 80.06) --
	( 82.30, 80.06) --
	( 82.45, 80.06) --
	( 82.60, 80.06) --
	( 82.75, 80.05) --
	( 82.90, 80.05) --
	( 83.06, 80.05) --
	( 83.21, 80.05) --
	( 83.36, 80.05) --
	( 83.51, 80.05) --
	( 83.66, 80.05) --
	( 83.81, 80.05) --
	( 83.96, 80.05) --
	( 84.11, 80.05) --
	( 84.26, 80.05) --
	( 84.41, 80.05) --
	( 84.56, 80.05) --
	( 84.71, 80.05) --
	( 84.87, 80.05) --
	( 85.02, 80.06) --
	( 85.17, 80.06) --
	( 85.32, 80.06) --
	( 85.47, 80.06) --
	( 85.62, 80.06) --
	( 85.77, 80.06) --
	( 85.92, 80.06) --
	( 86.07, 80.06) --
	( 86.22, 80.06) --
	( 86.37, 80.06) --
	( 86.52, 80.06) --
	( 86.68, 80.06) --
	( 86.83, 80.06) --
	( 86.98, 80.06) --
	( 87.13, 80.06) --
	( 87.28, 80.06) --
	( 87.43, 80.06) --
	( 87.58, 80.06) --
	( 87.73, 80.06) --
	( 87.88, 80.07) --
	( 88.03, 80.07) --
	( 88.18, 80.07) --
	( 88.33, 80.07) --
	( 88.49, 80.07) --
	( 88.64, 80.07) --
	( 88.79, 80.07) --
	( 88.94, 80.07) --
	( 89.09, 80.07) --
	( 89.24, 80.07) --
	( 89.39, 80.07) --
	( 89.54, 80.07) --
	( 89.69, 80.07) --
	( 89.84, 80.07) --
	( 89.99, 80.07) --
	( 90.14, 80.07) --
	( 90.30, 80.07) --
	( 90.45, 80.08) --
	( 90.60, 80.08) --
	( 90.75, 80.08) --
	( 90.90, 80.08) --
	( 91.05, 80.08) --
	( 91.20, 80.08) --
	( 91.35, 80.08) --
	( 91.50, 80.08) --
	( 91.65, 80.08) --
	( 91.80, 80.08) --
	( 91.95, 80.08) --
	( 92.11, 80.08) --
	( 92.26, 80.08) --
	( 92.41, 80.08) --
	( 92.56, 80.08) --
	( 92.71, 80.08) --
	( 92.86, 80.08) --
	( 93.01, 80.09) --
	( 93.16, 80.09) --
	( 93.31, 80.09) --
	( 93.46, 80.09) --
	( 93.61, 80.09) --
	( 93.77, 80.09) --
	( 93.92, 80.09) --
	( 94.07, 80.09) --
	( 94.22, 80.09) --
	( 94.37, 80.09) --
	( 94.52, 80.09) --
	( 94.67, 80.10) --
	( 94.82, 80.10) --
	( 94.97, 80.10) --
	( 95.12, 80.10) --
	( 95.27, 80.10) --
	( 95.42, 80.10) --
	( 95.58, 80.10) --
	( 95.73, 80.11) --
	( 95.88, 80.11) --
	( 96.03, 80.11) --
	( 96.18, 80.11) --
	( 96.33, 80.11) --
	( 96.48, 80.12) --
	( 96.63, 80.12) --
	( 96.78, 80.12) --
	( 96.93, 80.12) --
	( 97.08, 80.13) --
	( 97.23, 80.13) --
	( 97.39, 80.13) --
	( 97.54, 80.14) --
	( 97.69, 80.14) --
	( 97.84, 80.14) --
	( 97.99, 80.15) --
	( 98.14, 80.15) --
	( 98.29, 80.16) --
	( 98.44, 80.16) --
	( 98.59, 80.16) --
	( 98.74, 80.17) --
	( 98.89, 80.17) --
	( 99.04, 80.18) --
	( 99.20, 80.18) --
	( 99.35, 80.19) --
	( 99.50, 80.19) --
	( 99.65, 80.20) --
	( 99.80, 80.21) --
	( 99.95, 80.21) --
	(100.10, 80.22) --
	(100.25, 80.22) --
	(100.40, 80.23) --
	(100.55, 80.24) --
	(100.70, 80.24) --
	(100.85, 80.25) --
	(101.01, 80.26) --
	(101.16, 80.27) --
	(101.31, 80.27) --
	(101.46, 80.28) --
	(101.61, 80.29) --
	(101.76, 80.30) --
	(101.91, 80.31) --
	(102.06, 80.31) --
	(102.21, 80.32) --
	(102.36, 80.33) --
	(102.51, 80.34) --
	(102.66, 80.35) --
	(102.82, 80.36) --
	(102.97, 80.37) --
	(103.12, 80.38) --
	(103.27, 80.39) --
	(103.42, 80.40) --
	(103.57, 80.41) --
	(103.72, 80.43) --
	(103.87, 80.44) --
	(104.02, 80.45) --
	(104.17, 80.46) --
	(104.32, 80.47) --
	(104.47, 80.49) --
	(104.63, 80.50) --
	(104.78, 80.51) --
	(104.93, 80.53) --
	(105.08, 80.54) --
	(105.23, 80.55) --
	(105.38, 80.57) --
	(105.53, 80.58) --
	(105.68, 80.60) --
	(105.83, 80.61) --
	(105.98, 80.63) --
	(106.13, 80.65) --
	(106.28, 80.66) --
	(106.44, 80.68) --
	(106.59, 80.70) --
	(106.74, 80.71) --
	(106.89, 80.73) --
	(107.04, 80.75) --
	(107.19, 80.77) --
	(107.34, 80.79) --
	(107.49, 80.81) --
	(107.64, 80.83) --
	(107.79, 80.85) --
	(107.94, 80.87) --
	(108.09, 80.89) --
	(108.25, 80.91) --
	(108.40, 80.94) --
	(108.55, 80.96) --
	(108.70, 80.98) --
	(108.85, 81.01) --
	(109.00, 81.03) --
	(109.15, 81.05) --
	(109.30, 81.08) --
	(109.45, 81.11) --
	(109.60, 81.13) --
	(109.75, 81.16) --
	(109.90, 81.19) --
	(110.06, 81.22) --
	(110.21, 81.25) --
	(110.36, 81.27) --
	(110.51, 81.30) --
	(110.66, 81.34) --
	(110.81, 81.37) --
	(110.96, 81.40) --
	(111.11, 81.43) --
	(111.26, 81.47) --
	(111.41, 81.50) --
	(111.56, 81.53) --
	(111.71, 81.57) --
	(111.87, 81.61) --
	(112.02, 81.64) --
	(112.17, 81.68) --
	(112.32, 81.72) --
	(112.47, 81.76) --
	(112.62, 81.80) --
	(112.77, 81.84) --
	(112.92, 81.88) --
	(113.07, 81.93) --
	(113.22, 81.97) --
	(113.37, 82.01) --
	(113.52, 82.06) --
	(113.68, 82.10) --
	(113.83, 82.15) --
	(113.98, 82.20) --
	(114.13, 82.25) --
	(114.28, 82.30) --
	(114.43, 82.35) --
	(114.58, 82.40) --
	(114.73, 82.45) --
	(114.88, 82.50) --
	(115.03, 82.56) --
	(115.18, 82.61) --
	(115.33, 82.67) --
	(115.49, 82.73) --
	(115.64, 82.78) --
	(115.79, 82.84) --
	(115.94, 82.90) --
	(116.09, 82.96) --
	(116.24, 83.02) --
	(116.39, 83.09) --
	(116.54, 83.15) --
	(116.69, 83.22) --
	(116.84, 83.28) --
	(116.99, 83.35) --
	(117.14, 83.42) --
	(117.30, 83.49) --
	(117.45, 83.56) --
	(117.60, 83.63) --
	(117.75, 83.70) --
	(117.90, 83.77) --
	(118.05, 83.85) --
	(118.20, 83.92) --
	(118.35, 84.00) --
	(118.50, 84.08) --
	(118.65, 84.16) --
	(118.80, 84.24) --
	(118.96, 84.32) --
	(119.11, 84.40) --
	(119.26, 84.48) --
	(119.41, 84.57) --
	(119.56, 84.65) --
	(119.71, 84.74) --
	(119.86, 84.82) --
	(120.01, 84.91) --
	(120.16, 85.00) --
	(120.31, 85.09) --
	(120.46, 85.19) --
	(120.61, 85.28) --
	(120.77, 85.37) --
	(120.92, 85.47) --
	(121.07, 85.57) --
	(121.22, 85.66) --
	(121.37, 85.76) --
	(121.52, 85.86) --
	(121.67, 85.96) --
	(121.82, 86.07) --
	(121.97, 86.17) --
	(122.12, 86.27) --
	(122.27, 86.38) --
	(122.42, 86.49) --
	(122.58, 86.59) --
	(122.73, 86.70) --
	(122.88, 86.81) --
	(123.03, 86.92) --
	(123.18, 87.04) --
	(123.33, 87.15) --
	(123.48, 87.26) --
	(123.63, 87.38) --
	(123.78, 87.50) --
	(123.93, 87.61) --
	(124.08, 87.73) --
	(124.23, 87.85) --
	(124.39, 87.97) --
	(124.54, 88.09) --
	(124.69, 88.22) --
	(124.84, 88.34) --
	(124.99, 88.47) --
	(125.14, 88.59) --
	(125.29, 88.72) --
	(125.44, 88.85) --
	(125.59, 88.98) --
	(125.74, 89.11) --
	(125.89, 89.24) --
	(126.04, 89.37) --
	(126.20, 89.50) --
	(126.35, 89.64) --
	(126.50, 89.77) --
	(126.65, 89.91) --
	(126.80, 90.05) --
	(126.95, 90.18) --
	(127.10, 90.32) --
	(127.25, 90.46) --
	(127.40, 90.60) --
	(127.55, 90.74) --
	(127.70, 90.88) --
	(127.85, 91.03) --
	(128.01, 91.17) --
	(128.16, 91.32) --
	(128.31, 91.46) --
	(128.46, 91.61) --
	(128.61, 91.75) --
	(128.76, 91.90) --
	(128.91, 92.05) --
	(129.06, 92.20) --
	(129.21, 92.35) --
	(129.36, 92.50) --
	(129.51, 92.65) --
	(129.66, 92.80) --
	(129.82, 92.95) --
	(129.97, 93.10) --
	(130.12, 93.25) --
	(130.27, 93.41) --
	(130.42, 93.56) --
	(130.57, 93.71) --
	(130.72, 93.87) --
	(130.87, 94.02) --
	(131.02, 94.18) --
	(131.17, 94.33) --
	(131.32, 94.49) --
	(131.47, 94.64) --
	(131.63, 94.80) --
	(131.78, 94.95) --
	(131.93, 95.11) --
	(132.08, 95.27) --
	(132.23, 95.42) --
	(132.38, 95.58) --
	(132.53, 95.74) --
	(132.68, 95.89) --
	(132.83, 96.05) --
	(132.98, 96.20) --
	(133.13, 96.36) --
	(133.28, 96.52) --
	(133.44, 96.67) --
	(133.59, 96.83) --
	(133.74, 96.98) --
	(133.89, 97.14) --
	(134.04, 97.29) --
	(134.19, 97.45) --
	(134.34, 97.60) --
	(134.49, 97.76) --
	(134.64, 97.91) --
	(134.79, 98.06) --
	(134.94, 98.21) --
	(135.09, 98.37) --
	(135.25, 98.52) --
	(135.40, 98.67) --
	(135.55, 98.82) --
	(135.70, 98.97) --
	(135.85, 99.12) --
	(136.00, 99.26) --
	(136.15, 99.41) --
	(136.30, 99.56) --
	(136.45, 99.70) --
	(136.60, 99.84) --
	(136.75, 99.99) --
	(136.90,100.13) --
	(137.06,100.27) --
	(137.21,100.41) --
	(137.36,100.55) --
	(137.51,100.69) --
	(137.66,100.82) --
	(137.81,100.96) --
	(137.96,101.09) --
	(138.11,101.23) --
	(138.26,101.36) --
	(138.41,101.49) --
	(138.56,101.62) --
	(138.71,101.74) --
	(138.87,101.87) --
	(139.02,102.00) --
	(139.17,102.12) --
	(139.32,102.24) --
	(139.47,102.36) --
	(139.62,102.48) --
	(139.77,102.59) --
	(139.92,102.71) --
	(140.07,102.82) --
	(140.22,102.93) --
	(140.37,103.04) --
	(140.52,103.15) --
	(140.68,103.26) --
	(140.83,103.36) --
	(140.98,103.46) --
	(141.13,103.56) --
	(141.28,103.66) --
	(141.43,103.76) --
	(141.58,103.85) --
	(141.73,103.94) --
	(141.88,104.04) --
	(142.03,104.12) --
	(142.18,104.21) --
	(142.33,104.29) --
	(142.49,104.38) --
	(142.64,104.46) --
	(142.79,104.53) --
	(142.94,104.61) --
	(143.09,104.68) --
	(143.24,104.75) --
	(143.39,104.82) --
	(143.54,104.89) --
	(143.69,104.95) --
	(143.84,105.01) --
	(143.99,105.07) --
	(144.15,105.13) --
	(144.30,105.18) --
	(144.45,105.24) --
	(144.60,105.29) --
	(144.75,105.33) --
	(144.90,105.38) --
	(145.05,105.42) --
	(145.20,105.46) --
	(145.35,105.50) --
	(145.50,105.53) --
	(145.65,105.57) --
	(145.80,105.60) --
	(145.96,105.62) --
	(146.11,105.65) --
	(146.26,105.67) --
	(146.41,105.69) --
	(146.56,105.71) --
	(146.71,105.72) --
	(146.86,105.74) --
	(147.01,105.75) --
	(147.16,105.75) --
	(147.31,105.76) --
	(147.46,105.76) --
	(147.61,105.76) --
	(147.77,105.76) --
	(147.92,105.75) --
	(148.07,105.75) --
	(148.22,105.73) --
	(148.37,105.72) --
	(148.52,105.71) --
	(148.67,105.69) --
	(148.82,105.67) --
	(148.97,105.64) --
	(149.12,105.62) --
	(149.27,105.59) --
	(149.42,105.56) --
	(149.58,105.53) --
	(149.73,105.49) --
	(149.88,105.45) --
	(150.03,105.41) --
	(150.18,105.37) --
	(150.33,105.32) --
	(150.48,105.27) --
	(150.63,105.22) --
	(150.78,105.17) --
	(150.93,105.11) --
	(151.08,105.06) --
	(151.23,105.00) --
	(151.39,104.93) --
	(151.54,104.87) --
	(151.69,104.80) --
	(151.84,104.73) --
	(151.99,104.66) --
	(152.14,104.58) --
	(152.29,104.51) --
	(152.44,104.43) --
	(152.59,104.35) --
	(152.74,104.27) --
	(152.89,104.18) --
	(153.04,104.09) --
	(153.20,104.00) --
	(153.35,103.91) --
	(153.50,103.82) --
	(153.65,103.72) --
	(153.80,103.63) --
	(153.95,103.53) --
	(154.10,103.43) --
	(154.25,103.32) --
	(154.40,103.22) --
	(154.55,103.11) --
	(154.70,103.00) --
	(154.85,102.89) --
	(155.01,102.78) --
	(155.16,102.66) --
	(155.31,102.55) --
	(155.46,102.43) --
	(155.61,102.31) --
	(155.76,102.19) --
	(155.91,102.07) --
	(156.06,101.94) --
	(156.21,101.82) --
	(156.36,101.69) --
	(156.51,101.56) --
	(156.66,101.43) --
	(156.82,101.30) --
	(156.97,101.17) --
	(157.12,101.04) --
	(157.27,100.90) --
	(157.42,100.76) --
	(157.57,100.63) --
	(157.72,100.49) --
	(157.87,100.35) --
	(158.02,100.21) --
	(158.17,100.07) --
	(158.32, 99.92) --
	(158.47, 99.78) --
	(158.63, 99.64) --
	(158.78, 99.49) --
	(158.93, 99.34) --
	(159.08, 99.20) --
	(159.23, 99.05) --
	(159.38, 98.90) --
	(159.53, 98.75) --
	(159.68, 98.60) --
	(159.83, 98.45) --
	(159.98, 98.30) --
	(160.13, 98.15) --
	(160.28, 97.99) --
	(160.44, 97.84) --
	(160.59, 97.69) --
	(160.74, 97.54) --
	(160.89, 97.38) --
	(161.04, 97.23) --
	(161.19, 97.07) --
	(161.34, 96.92) --
	(161.49, 96.76) --
	(161.64, 96.61) --
	(161.79, 96.45) --
	(161.94, 96.30) --
	(162.09, 96.14) --
	(162.25, 95.98) --
	(162.40, 95.83) --
	(162.55, 95.67) --
	(162.70, 95.52) --
	(162.85, 95.36) --
	(163.00, 95.20) --
	(163.15, 95.05) --
	(163.30, 94.89) --
	(163.45, 94.74) --
	(163.60, 94.58) --
	(163.75, 94.43) --
	(163.90, 94.27) --
	(164.06, 94.12) --
	(164.21, 93.96) --
	(164.36, 93.81) --
	(164.51, 93.66) --
	(164.66, 93.50) --
	(164.81, 93.35) --
	(164.96, 93.20) --
	(165.11, 93.05) --
	(165.26, 92.89) --
	(165.41, 92.74) --
	(165.56, 92.59) --
	(165.71, 92.44) --
	(165.87, 92.29) --
	(166.02, 92.15) --
	(166.17, 92.00) --
	(166.32, 91.85) --
	(166.47, 91.70) --
	(166.62, 91.56) --
	(166.77, 91.41) --
	(166.92, 91.27) --
	(167.07, 91.12) --
	(167.22, 90.98) --
	(167.37, 90.84) --
	(167.52, 90.70) --
	(167.68, 90.55) --
	(167.83, 90.41) --
	(167.98, 90.27) --
	(168.13, 90.14) --
	(168.28, 90.00) --
	(168.43, 89.86) --
	(168.58, 89.73) --
	(168.73, 89.59) --
	(168.88, 89.46) --
	(169.03, 89.32) --
	(169.18, 89.19) --
	(169.34, 89.06) --
	(169.49, 88.93) --
	(169.64, 88.80) --
	(169.79, 88.67) --
	(169.94, 88.55) --
	(170.09, 88.42) --
	(170.24, 88.29) --
	(170.39, 88.17) --
	(170.54, 88.05) --
	(170.69, 87.92) --
	(170.84, 87.80) --
	(170.99, 87.68) --
	(171.15, 87.56) --
	(171.30, 87.45) --
	(171.45, 87.33) --
	(171.60, 87.21) --
	(171.75, 87.10) --
	(171.90, 86.99) --
	(172.05, 86.87) --
	(172.20, 86.76) --
	(172.35, 86.65) --
	(172.50, 86.54) --
	(172.65, 86.44) --
	(172.80, 86.33) --
	(172.96, 86.22) --
	(173.11, 86.12) --
	(173.26, 86.01) --
	(173.41, 85.91) --
	(173.56, 85.81) --
	(173.71, 85.71) --
	(173.86, 85.61) --
	(174.01, 85.52) --
	(174.16, 85.42) --
	(174.31, 85.32) --
	(174.46, 85.23) --
	(174.61, 85.14) --
	(174.77, 85.05) --
	(174.92, 84.95) --
	(175.07, 84.87) --
	(175.22, 84.78) --
	(175.37, 84.69) --
	(175.52, 84.60) --
	(175.67, 84.52) --
	(175.82, 84.44) --
	(175.97, 84.35) --
	(176.12, 84.27) --
	(176.27, 84.19) --
	(176.42, 84.11) --
	(176.58, 84.04) --
	(176.73, 83.96) --
	(176.88, 83.88) --
	(177.03, 83.81) --
	(177.18, 83.74) --
	(177.33, 83.66) --
	(177.48, 83.59) --
	(177.63, 83.52) --
	(177.78, 83.45) --
	(177.93, 83.39) --
	(178.08, 83.32) --
	(178.23, 83.25) --
	(178.39, 83.19) --
	(178.54, 83.12) --
	(178.69, 83.06) --
	(178.84, 83.00) --
	(178.99, 82.94) --
	(179.14, 82.88) --
	(179.29, 82.82) --
	(179.44, 82.76) --
	(179.59, 82.71) --
	(179.74, 82.65) --
	(179.89, 82.60) --
	(180.04, 82.54) --
	(180.20, 82.49) --
	(180.35, 82.44) --
	(180.50, 82.39) --
	(180.65, 82.34) --
	(180.80, 82.29) --
	(180.95, 82.24) --
	(181.10, 82.19) --
	(181.25, 82.15) --
	(181.40, 82.10) --
	(181.55, 82.06) --
	(181.70, 82.01) --
	(181.85, 81.97) --
	(182.01, 81.93) --
	(182.16, 81.89) --
	(182.31, 81.84) --
	(182.46, 81.80) --
	(182.61, 81.76) --
	(182.76, 81.73) --
	(182.91, 81.69) --
	(183.06, 81.65) --
	(183.21, 81.61) --
	(183.36, 81.58) --
	(183.51, 81.54) --
	(183.66, 81.51) --
	(183.82, 81.47) --
	(183.97, 81.44) --
	(184.12, 81.41) --
	(184.27, 81.37) --
	(184.42, 81.34) --
	(184.57, 81.31) --
	(184.72, 81.28) --
	(184.87, 81.25) --
	(185.02, 81.22) --
	(185.17, 81.19) --
	(185.32, 81.16) --
	(185.47, 81.13) --
	(185.63, 81.11) --
	(185.78, 81.08) --
	(185.93, 81.05) --
	(186.08, 81.03) --
	(186.23, 81.00) --
	(186.38, 80.98) --
	(186.53, 80.95) --
	(186.68, 80.93) --
	(186.83, 80.90) --
	(186.98, 80.88) --
	(187.13, 80.86) --
	(187.28, 80.83) --
	(187.44, 80.81) --
	(187.59, 80.79) --
	(187.74, 80.77) --
	(187.89, 80.74) --
	(188.04, 80.72) --
	(188.19, 80.70) --
	(188.34, 80.68) --
	(188.49, 80.66) --
	(188.64, 80.64) --
	(188.79, 80.62) --
	(188.94, 80.60) --
	(189.09, 80.59) --
	(189.25, 80.57) --
	(189.40, 80.55) --
	(189.55, 80.53) --
	(189.70, 80.51) --
	(189.85, 80.50) --
	(190.00, 80.48) --
	(190.15, 80.46) --
	(190.30, 80.45) --
	(190.45, 80.43) --
	(190.60, 80.42) --
	(190.75, 80.40) --
	(190.90, 80.39) --
	(191.06, 80.37) --
	(191.21, 80.36) --
	(191.36, 80.34) --
	(191.51, 80.33) --
	(191.66, 80.32) --
	(191.81, 80.30) --
	(191.96, 80.29) --
	(192.11, 80.28) --
	(192.26, 80.26) --
	(192.41, 80.25) --
	(192.56, 80.24) --
	(192.71, 80.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.87, 72.00) rectangle (198.74, 36.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.87, 60.00) -- (161.87, 60.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (143.87, 48.00) -- (161.87, 48.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.87, 56.56) {$A_1(t)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.87, 44.56) {$A_2(t)$};
\end{scope}
\end{tikzpicture}


==> Pictures/Example09_Output.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:20:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 54.57) --
	( 42.33, 53.41) --
	( 42.63, 50.22) --
	( 42.93, 50.68) --
	( 43.24, 51.22) --
	( 43.54, 60.38) --
	( 43.84, 51.34) --
	( 44.14, 50.61) --
	( 44.44, 52.27) --
	( 44.75, 53.43) --
	( 45.05, 52.98) --
	( 45.35, 53.82) --
	( 45.65, 58.99) --
	( 45.95, 57.31) --
	( 46.26, 55.13) --
	( 46.56, 54.53) --
	( 46.86, 53.63) --
	( 47.16, 52.88) --
	( 47.46, 52.23) --
	( 47.77, 51.76) --
	( 48.07, 54.02) --
	( 48.37, 55.35) --
	( 48.67, 55.24) --
	( 48.97, 55.73) --
	( 49.27, 55.22) --
	( 49.58, 55.70) --
	( 49.88, 56.27) --
	( 50.18, 63.30) --
	( 50.48, 63.05) --
	( 50.78, 59.57) --
	( 51.09, 56.66) --
	( 51.39, 54.42) --
	( 51.69, 55.78) --
	( 51.99, 57.78) --
	( 52.29, 58.12) --
	( 52.60, 60.07) --
	( 52.90, 58.05) --
	( 53.20, 55.21) --
	( 53.50, 55.14) --
	( 53.80, 55.07) --
	( 54.11, 52.67) --
	( 54.41, 51.78) --
	( 54.71, 53.18) --
	( 55.01, 53.08) --
	( 55.31, 54.91) --
	( 55.62, 56.70) --
	( 55.92, 55.89) --
	( 56.22, 59.99) --
	( 56.52, 58.03) --
	( 56.82, 57.17) --
	( 57.13, 56.84) --
	( 57.43, 55.43) --
	( 57.73, 55.56) --
	( 58.03, 56.86) --
	( 58.33, 57.37) --
	( 58.64, 56.27) --
	( 58.94, 55.30) --
	( 59.24, 55.49) --
	( 59.54, 57.17) --
	( 59.84, 57.88) --
	( 60.15, 56.89) --
	( 60.45, 55.04) --
	( 60.75, 52.82) --
	( 61.05, 54.61) --
	( 61.35, 55.14) --
	( 61.66, 56.94) --
	( 61.96, 56.52) --
	( 62.26, 57.72) --
	( 62.56, 56.51) --
	( 62.86, 58.19) --
	( 63.17, 55.52) --
	( 63.47, 55.46) --
	( 63.77, 56.67) --
	( 64.07, 57.81) --
	( 64.37, 58.65) --
	( 64.68, 59.09) --
	( 64.98, 58.53) --
	( 65.28, 57.60) --
	( 65.58, 57.10) --
	( 65.88, 56.06) --
	( 66.19, 55.86) --
	( 66.49, 56.04) --
	( 66.79, 56.77) --
	( 67.09, 58.19) --
	( 67.39, 55.06) --
	( 67.70, 54.98) --
	( 68.00, 55.03) --
	( 68.30, 55.72) --
	( 68.60, 57.03) --
	( 68.90, 56.96) --
	( 69.21, 58.90) --
	( 69.51, 59.77) --
	( 69.81, 58.86) --
	( 70.11, 56.43) --
	( 70.41, 56.42) --
	( 70.72, 55.64) --
	( 71.02, 56.52) --
	( 71.32, 60.11) --
	( 71.62, 59.24) --
	( 71.92, 57.97) --
	( 72.23, 55.19) --
	( 72.53, 55.19) --
	( 72.83, 57.72) --
	( 73.13, 56.97) --
	( 73.43, 57.16) --
	( 73.74, 54.60) --
	( 74.04, 54.24) --
	( 74.34, 53.92) --
	( 74.64, 53.99) --
	( 74.94, 54.74) --
	( 75.25, 56.51) --
	( 75.55, 57.87) --
	( 75.85, 57.00) --
	( 76.15, 56.65) --
	( 76.45, 57.00) --
	( 76.76, 57.50) --
	( 77.06, 59.11) --
	( 77.36, 58.39) --
	( 77.66, 57.40) --
	( 77.96, 57.35) --
	( 78.26, 56.80) --
	( 78.57, 55.47) --
	( 78.87, 55.17) --
	( 79.17, 55.79) --
	( 79.47, 55.88) --
	( 79.77, 55.20) --
	( 80.08, 56.15) --
	( 80.38, 57.19) --
	( 80.68, 56.24) --
	( 80.98, 57.39) --
	( 81.28, 56.47) --
	( 81.59, 55.56) --
	( 81.89, 56.43) --
	( 82.19, 57.50) --
	( 82.49, 57.80) --
	( 82.79, 58.55) --
	( 83.10, 58.01) --
	( 83.40, 57.87) --
	( 83.70, 58.73) --
	( 84.00, 57.48) --
	( 84.30, 58.33) --
	( 84.61, 58.00) --
	( 84.91, 57.93) --
	( 85.21, 56.25) --
	( 85.51, 56.35) --
	( 85.81, 56.42) --
	( 86.12, 55.77) --
	( 86.42, 54.26) --
	( 86.72, 53.70) --
	( 87.02, 55.27) --
	( 87.32, 55.19) --
	( 87.63, 55.66) --
	( 87.93, 54.78) --
	( 88.23, 55.76) --
	( 88.53, 54.94) --
	( 88.83, 56.01) --
	( 89.14, 57.22) --
	( 89.44, 58.24) --
	( 89.74, 58.21) --
	( 90.04, 58.37) --
	( 90.34, 57.26) --
	( 90.65, 55.90) --
	( 90.95, 58.17) --
	( 91.25, 57.99) --
	( 91.55, 56.50) --
	( 91.85, 55.95) --
	( 92.16, 57.88) --
	( 92.46, 57.70) --
	( 92.76, 56.85) --
	( 93.06, 55.08) --
	( 93.36, 54.17) --
	( 93.67, 54.59) --
	( 93.97, 54.99) --
	( 94.27, 54.48) --
	( 94.57, 56.45) --
	( 94.87, 57.76) --
	( 95.18, 56.90) --
	( 95.48, 57.01) --
	( 95.78, 57.67) --
	( 96.08, 58.43) --
	( 96.38, 57.79) --
	( 96.69, 58.02) --
	( 96.99, 57.54) --
	( 97.29, 58.66) --
	( 97.59, 57.13) --
	( 97.89, 58.50) --
	( 98.20, 57.94) --
	( 98.50, 57.73) --
	( 98.80, 56.29) --
	( 99.10, 57.72) --
	( 99.40, 60.41) --
	( 99.71, 55.46) --
	(100.01, 53.24) --
	(100.31, 54.50) --
	(100.61, 55.30) --
	(100.91, 56.63) --
	(101.22, 56.71) --
	(101.52, 56.94) --
	(101.82, 56.97) --
	(102.12, 56.89) --
	(102.42, 57.83) --
	(102.73, 59.24) --
	(103.03, 58.00) --
	(103.33, 58.02) --
	(103.63, 56.00) --
	(103.93, 55.43) --
	(104.24, 56.36) --
	(104.54, 57.56) --
	(104.84, 56.83) --
	(105.14, 57.44) --
	(105.44, 57.06) --
	(105.75, 59.64) --
	(106.05, 57.49) --
	(106.35, 55.69) --
	(106.65, 55.73) --
	(106.95, 55.22) --
	(107.25, 55.67) --
	(107.56, 57.41) --
	(107.86, 57.76) --
	(108.16, 58.33) --
	(108.46, 57.34) --
	(108.76, 59.05) --
	(109.07, 58.28) --
	(109.37, 57.26) --
	(109.67, 60.04) --
	(109.97, 63.45) --
	(110.27, 46.03) --
	(110.58, 52.15) --
	(110.88, 55.31) --
	(111.18, 46.01) --
	(111.48, 52.56) --
	(111.78, 59.11) --
	(112.09, 62.68) --
	(112.39, 57.41) --
	(112.69, 46.69) --
	(112.99, 52.80) --
	(113.29, 55.40) --
	(113.60, 58.21) --
	(113.90, 60.11) --
	(114.20, 55.10) --
	(114.50, 61.35) --
	(114.80, 59.21) --
	(115.11, 60.99) --
	(115.41, 64.02) --
	(115.71, 64.59) --
	(116.01, 55.03) --
	(116.31, 43.11) --
	(116.62, 46.51) --
	(116.92, 47.38) --
	(117.22, 49.84) --
	(117.52, 46.80) --
	(117.82, 49.75) --
	(118.13, 54.44) --
	(118.43, 49.45) --
	(118.73, 55.66) --
	(119.03, 51.41) --
	(119.33, 49.79) --
	(119.64, 48.72) --
	(119.94, 50.21) --
	(120.24, 59.20) --
	(120.54, 59.93) --
	(120.84, 64.07) --
	(121.15, 58.94) --
	(121.45, 60.48) --
	(121.75, 56.63) --
	(122.05, 50.23) --
	(122.35, 47.34) --
	(122.66, 56.41) --
	(122.96, 64.94) --
	(123.26, 69.77) --
	(123.56, 70.12) --
	(123.86, 72.04) --
	(124.17, 70.79) --
	(124.47, 68.78) --
	(124.77, 66.74) --
	(125.07, 59.34) --
	(125.37, 54.43) --
	(125.68, 56.57) --
	(125.98, 56.77) --
	(126.28, 49.79) --
	(126.58, 45.51) --
	(126.88, 42.61) --
	(127.19, 46.95) --
	(127.49, 47.92) --
	(127.79, 54.98) --
	(128.09, 54.45) --
	(128.39, 58.48) --
	(128.70, 58.15) --
	(129.00, 60.58) --
	(129.30, 69.82) --
	(129.60, 66.63) --
	(129.90, 63.25) --
	(130.21, 56.69) --
	(130.51, 55.59) --
	(130.81, 64.22) --
	(131.11, 77.59) --
	(131.41, 69.93) --
	(131.72, 62.81) --
	(132.02, 69.25) --
	(132.32, 70.51) --
	(132.62, 77.28) --
	(132.92, 82.43) --
	(133.23, 62.03) --
	(133.53, 60.23) --
	(133.83, 65.51) --
	(134.13, 78.84) --
	(134.43, 79.22) --
	(134.74, 48.64) --
	(135.04, 49.08) --
	(135.34, 58.50) --
	(135.64, 52.61) --
	(135.94, 56.59) --
	(136.24, 66.64) --
	(136.55, 71.57) --
	(136.85, 66.66) --
	(137.15, 45.75) --
	(137.45, 49.09) --
	(137.75, 51.67) --
	(138.06, 45.18) --
	(138.36, 45.44) --
	(138.66, 44.28) --
	(138.96, 55.43) --
	(139.26, 54.00) --
	(139.57, 45.35) --
	(139.87, 42.16) --
	(140.17, 47.50) --
	(140.47, 47.52) --
	(140.77, 39.26) --
	(141.08, 47.66) --
	(141.38, 42.99) --
	(141.68, 42.82) --
	(141.98, 41.77) --
	(142.28, 45.47) --
	(142.59, 51.59) --
	(142.89, 48.34) --
	(143.19, 47.90) --
	(143.49, 46.11) --
	(143.79, 49.48) --
	(144.10, 59.90) --
	(144.40, 67.63) --
	(144.70, 71.66) --
	(145.00, 63.76) --
	(145.30, 50.89) --
	(145.61, 52.61) --
	(145.91, 52.82) --
	(146.21, 49.27) --
	(146.51, 45.62) --
	(146.81, 50.71) --
	(147.12, 44.89) --
	(147.42, 53.95) --
	(147.72, 60.64) --
	(148.02, 54.72) --
	(148.32, 53.20) --
	(148.63, 54.66) --
	(148.93, 55.13) --
	(149.23, 49.50) --
	(149.53, 53.10) --
	(149.83, 56.61) --
	(150.14, 63.73) --
	(150.44, 70.43) --
	(150.74, 73.27) --
	(151.04, 73.44) --
	(151.34, 67.37) --
	(151.65, 58.14) --
	(151.95, 56.93) --
	(152.25, 47.74) --
	(152.55, 55.49) --
	(152.85, 56.10) --
	(153.16, 51.72) --
	(153.46, 56.29) --
	(153.76, 58.50) --
	(154.06, 73.57) --
	(154.36, 70.39) --
	(154.67, 55.39) --
	(154.97, 77.96) --
	(155.27, 62.69) --
	(155.57, 45.75) --
	(155.87, 51.54) --
	(156.18, 75.48) --
	(156.48, 69.78) --
	(156.78, 68.65) --
	(157.08, 64.01) --
	(157.38, 60.96) --
	(157.69, 76.84) --
	(157.99, 70.68) --
	(158.29, 76.09) --
	(158.59, 73.27) --
	(158.89, 61.65) --
	(159.20, 69.42) --
	(159.50, 65.71) --
	(159.80, 84.77) --
	(160.10, 93.13) --
	(160.40, 84.92) --
	(160.71, 84.37) --
	(161.01, 80.19) --
	(161.31, 94.91) --
	(161.61, 87.46) --
	(161.91, 97.76) --
	(162.22,105.88) --
	(162.52,101.84) --
	(162.82,105.98) --
	(163.12,110.03) --
	(163.42, 92.52) --
	(163.73, 93.73) --
	(164.03, 96.14) --
	(164.33, 92.58) --
	(164.63, 85.30) --
	(164.93,102.50) --
	(165.23,105.82) --
	(165.54,106.32) --
	(165.84,111.78) --
	(166.14,110.55) --
	(166.44,116.83) --
	(166.74,119.11) --
	(167.05,120.82) --
	(167.35,104.29) --
	(167.65, 80.45) --
	(167.95, 73.32) --
	(168.25, 66.94) --
	(168.56, 73.19) --
	(168.86, 65.15) --
	(169.16, 70.27) --
	(169.46, 73.64) --
	(169.76, 71.38) --
	(170.07, 75.05) --
	(170.37, 83.46) --
	(170.67, 83.36) --
	(170.97, 82.93) --
	(171.27, 81.29) --
	(171.58, 82.27) --
	(171.88, 85.07) --
	(172.18, 83.44) --
	(172.48, 80.42) --
	(172.78, 78.98) --
	(173.09, 77.60) --
	(173.39, 76.38) --
	(173.69, 72.87) --
	(173.99, 72.79) --
	(174.29, 69.96) --
	(174.60, 59.07) --
	(174.90, 57.20) --
	(175.20, 53.00) --
	(175.50, 47.98) --
	(175.80, 43.42) --
	(176.11, 44.83) --
	(176.41, 49.97) --
	(176.71, 54.25) --
	(177.01, 51.10) --
	(177.31, 55.04) --
	(177.62, 61.19) --
	(177.92, 63.07) --
	(178.22, 55.88) --
	(178.52, 55.35) --
	(178.82, 56.36) --
	(179.13, 57.57) --
	(179.43, 49.32) --
	(179.73, 49.31) --
	(180.03, 41.83) --
	(180.33, 46.73) --
	(180.64, 50.95) --
	(180.94, 50.49) --
	(181.24, 52.85) --
	(181.54, 51.50) --
	(181.84, 55.90) --
	(182.15, 60.76) --
	(182.45, 54.99) --
	(182.75, 46.07) --
	(183.05, 53.65) --
	(183.35, 46.39) --
	(183.66, 51.44) --
	(183.96, 62.96) --
	(184.26, 62.37) --
	(184.56, 55.94) --
	(184.86, 43.24) --
	(185.17, 40.64) --
	(185.47, 45.89) --
	(185.77, 51.50) --
	(186.07, 54.34) --
	(186.37, 53.18) --
	(186.68, 47.13) --
	(186.98, 51.57) --
	(187.28, 53.31) --
	(187.58, 52.42) --
	(187.88, 59.32) --
	(188.19, 56.68) --
	(188.49, 54.03) --
	(188.79, 48.38) --
	(189.09, 52.44) --
	(189.39, 53.21) --
	(189.70, 48.90) --
	(190.00, 49.56) --
	(190.30, 48.27) --
	(190.60, 50.94) --
	(190.90, 49.48) --
	(191.21, 55.19) --
	(191.51, 49.70) --
	(191.81, 49.97) --
	(192.11, 55.16) --
	(192.41, 54.16) --
	(192.71, 47.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (181.12, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 36.00) -- ( 65.21, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 36.00) -- ( 88.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 36.00) -- (111.58, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 36.00) -- (134.76, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 36.00) -- (157.94, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.12, 36.00) -- (181.12, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.21, 20.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.39, 20.40) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.58, 20.40) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.76, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.94, 20.40) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.12, 20.40) {17};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.16) -- ( 36.00,119.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.16) -- ( 30.00, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.70) -- ( 30.00, 56.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 69.24) -- ( 30.00, 69.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.79) -- ( 30.00, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 94.33) -- ( 30.00, 94.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.87) -- ( 30.00,106.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,119.42) -- ( 30.00,119.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.16) {19.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 81.79) {20.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.42) {21.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$/hrs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$T$/$^\circ$C};
\end{scope}
\end{tikzpicture}


==> Pictures/Example09_environment.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:20:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (198.74,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (198.74,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 45.73) --
	( 42.33, 46.13) --
	( 42.63, 46.80) --
	( 42.93, 46.62) --
	( 43.24, 45.24) --
	( 43.54, 44.18) --
	( 43.84, 44.14) --
	( 44.14, 44.52) --
	( 44.44, 45.03) --
	( 44.75, 44.65) --
	( 45.05, 44.87) --
	( 45.35, 46.08) --
	( 45.65, 46.67) --
	( 45.95, 47.12) --
	( 46.26, 46.08) --
	( 46.56, 45.52) --
	( 46.86, 44.82) --
	( 47.16, 44.75) --
	( 47.46, 45.70) --
	( 47.77, 45.45) --
	( 48.07, 45.62) --
	( 48.37, 45.03) --
	( 48.67, 44.37) --
	( 48.97, 43.38) --
	( 49.27, 41.76) --
	( 49.58, 41.40) --
	( 49.88, 41.55) --
	( 50.18, 42.28) --
	( 50.48, 42.49) --
	( 50.78, 42.87) --
	( 51.09, 43.27) --
	( 51.39, 43.57) --
	( 51.69, 43.92) --
	( 51.99, 43.02) --
	( 52.29, 42.95) --
	( 52.60, 43.79) --
	( 52.90, 44.71) --
	( 53.20, 45.38) --
	( 53.50, 44.58) --
	( 53.80, 44.07) --
	( 54.11, 42.53) --
	( 54.41, 42.33) --
	( 54.71, 42.69) --
	( 55.01, 41.94) --
	( 55.31, 41.70) --
	( 55.62, 42.05) --
	( 55.92, 42.09) --
	( 56.22, 42.28) --
	( 56.52, 41.37) --
	( 56.82, 40.58) --
	( 57.13, 40.55) --
	( 57.43, 40.53) --
	( 57.73, 39.55) --
	( 58.03, 39.26) --
	( 58.33, 39.90) --
	( 58.64, 41.35) --
	( 58.94, 40.84) --
	( 59.24, 40.33) --
	( 59.54, 39.86) --
	( 59.84, 40.09) --
	( 60.15, 41.43) --
	( 60.45, 41.66) --
	( 60.75, 41.99) --
	( 61.05, 42.66) --
	( 61.35, 41.89) --
	( 61.66, 42.06) --
	( 61.96, 43.20) --
	( 62.26, 43.77) --
	( 62.56, 44.78) --
	( 62.86, 44.79) --
	( 63.17, 45.07) --
	( 63.47, 45.37) --
	( 63.77, 45.67) --
	( 64.07, 45.86) --
	( 64.37, 46.05) --
	( 64.68, 45.94) --
	( 64.98, 46.13) --
	( 65.28, 46.82) --
	( 65.58, 46.39) --
	( 65.88, 47.19) --
	( 66.19, 47.75) --
	( 66.49, 48.21) --
	( 66.79, 47.47) --
	( 67.09, 45.28) --
	( 67.39, 43.85) --
	( 67.70, 43.64) --
	( 68.00, 43.87) --
	( 68.30, 44.07) --
	( 68.60, 44.38) --
	( 68.90, 44.71) --
	( 69.21, 43.74) --
	( 69.51, 42.95) --
	( 69.81, 41.98) --
	( 70.11, 40.80) --
	( 70.41, 40.04) --
	( 70.72, 40.38) --
	( 71.02, 41.02) --
	( 71.32, 41.89) --
	( 71.62, 42.79) --
	( 71.92, 43.67) --
	( 72.23, 44.19) --
	( 72.53, 44.40) --
	( 72.83, 44.63) --
	( 73.13, 44.97) --
	( 73.43, 45.47) --
	( 73.74, 45.24) --
	( 74.04, 44.89) --
	( 74.34, 45.23) --
	( 74.64, 45.59) --
	( 74.94, 45.90) --
	( 75.25, 46.04) --
	( 75.55, 46.12) --
	( 75.85, 45.82) --
	( 76.15, 45.04) --
	( 76.45, 45.15) --
	( 76.76, 45.51) --
	( 77.06, 44.92) --
	( 77.36, 44.00) --
	( 77.66, 44.46) --
	( 77.96, 44.97) --
	( 78.26, 45.70) --
	( 78.57, 45.55) --
	( 78.87, 45.64) --
	( 79.17, 46.02) --
	( 79.47, 46.76) --
	( 79.77, 46.74) --
	( 80.08, 47.33) --
	( 80.38, 47.79) --
	( 80.68, 48.48) --
	( 80.98, 49.03) --
	( 81.28, 49.60) --
	( 81.59, 50.31) --
	( 81.89, 51.20) --
	( 82.19, 51.76) --
	( 82.49, 52.64) --
	( 82.79, 52.70) --
	( 83.10, 53.14) --
	( 83.40, 53.35) --
	( 83.70, 53.80) --
	( 84.00, 53.80) --
	( 84.30, 53.98) --
	( 84.61, 52.75) --
	( 84.91, 51.44) --
	( 85.21, 51.37) --
	( 85.51, 51.22) --
	( 85.81, 51.36) --
	( 86.12, 51.85) --
	( 86.42, 52.34) --
	( 86.72, 52.98) --
	( 87.02, 53.59) --
	( 87.32, 55.33) --
	( 87.63, 56.39) --
	( 87.93, 56.99) --
	( 88.23, 56.64) --
	( 88.53, 56.58) --
	( 88.83, 57.00) --
	( 89.14, 56.43) --
	( 89.44, 56.78) --
	( 89.74, 57.39) --
	( 90.04, 56.36) --
	( 90.34, 56.57) --
	( 90.65, 56.81) --
	( 90.95, 56.64) --
	( 91.25, 56.87) --
	( 91.55, 57.15) --
	( 91.85, 57.85) --
	( 92.16, 58.08) --
	( 92.46, 56.74) --
	( 92.76, 57.10) --
	( 93.06, 57.76) --
	( 93.36, 58.22) --
	( 93.67, 57.84) --
	( 93.97, 56.16) --
	( 94.27, 54.34) --
	( 94.57, 53.28) --
	( 94.87, 51.80) --
	( 95.18, 50.50) --
	( 95.48, 49.96) --
	( 95.78, 49.63) --
	( 96.08, 49.04) --
	( 96.38, 48.48) --
	( 96.69, 47.83) --
	( 96.99, 48.87) --
	( 97.29, 49.50) --
	( 97.59, 49.58) --
	( 97.89, 49.05) --
	( 98.20, 49.81) --
	( 98.50, 50.43) --
	( 98.80, 50.93) --
	( 99.10, 51.07) --
	( 99.40, 52.32) --
	( 99.71, 52.47) --
	(100.01, 52.85) --
	(100.31, 53.33) --
	(100.61, 52.75) --
	(100.91, 52.85) --
	(101.22, 52.01) --
	(101.52, 52.44) --
	(101.82, 51.85) --
	(102.12, 51.08) --
	(102.42, 50.37) --
	(102.73, 50.01) --
	(103.03, 50.29) --
	(103.33, 49.64) --
	(103.63, 48.57) --
	(103.93, 47.76) --
	(104.24, 47.22) --
	(104.54, 45.84) --
	(104.84, 45.75) --
	(105.14, 45.90) --
	(105.44, 46.12) --
	(105.75, 46.23) --
	(106.05, 44.09) --
	(106.35, 43.60) --
	(106.65, 43.96) --
	(106.95, 44.39) --
	(107.25, 45.27) --
	(107.56, 45.70) --
	(107.86, 46.23) --
	(108.16, 46.20) --
	(108.46, 44.80) --
	(108.76, 43.74) --
	(109.07, 43.46) --
	(109.37, 43.64) --
	(109.67, 44.62) --
	(109.97, 44.89) --
	(110.27, 45.84) --
	(110.58, 45.70) --
	(110.88, 45.67) --
	(111.18, 45.46) --
	(111.48, 45.73) --
	(111.78, 46.27) --
	(112.09, 47.03) --
	(112.39, 46.88) --
	(112.69, 46.06) --
	(112.99, 46.19) --
	(113.29, 46.06) --
	(113.60, 47.17) --
	(113.90, 48.12) --
	(114.20, 49.08) --
	(114.50, 48.68) --
	(114.80, 47.90) --
	(115.11, 47.28) --
	(115.41, 47.51) --
	(115.71, 47.88) --
	(116.01, 48.79) --
	(116.31, 49.33) --
	(116.62, 49.24) --
	(116.92, 50.00) --
	(117.22, 51.10) --
	(117.52, 51.57) --
	(117.82, 52.25) --
	(118.13, 51.89) --
	(118.43, 52.01) --
	(118.73, 52.26) --
	(119.03, 52.95) --
	(119.33, 53.89) --
	(119.64, 54.03) --
	(119.94, 54.36) --
	(120.24, 55.45) --
	(120.54, 56.27) --
	(120.84, 56.68) --
	(121.15, 56.63) --
	(121.45, 56.46) --
	(121.75, 56.18) --
	(122.05, 55.73) --
	(122.35, 56.38) --
	(122.66, 56.49) --
	(122.96, 55.33) --
	(123.26, 55.16) --
	(123.56, 56.34) --
	(123.86, 55.05) --
	(124.17, 54.12) --
	(124.47, 55.42) --
	(124.77, 55.94) --
	(125.07, 56.80) --
	(125.37, 56.51) --
	(125.68, 56.71) --
	(125.98, 57.61) --
	(126.28, 57.83) --
	(126.58, 56.95) --
	(126.88, 56.85) --
	(127.19, 57.25) --
	(127.49, 57.56) --
	(127.79, 56.55) --
	(128.09, 55.99) --
	(128.39, 54.67) --
	(128.70, 54.68) --
	(129.00, 53.64) --
	(129.30, 52.24) --
	(129.60, 51.65) --
	(129.90, 51.00) --
	(130.21, 49.12) --
	(130.51, 48.53) --
	(130.81, 48.08) --
	(131.11, 47.73) --
	(131.41, 48.15) --
	(131.72, 47.79) --
	(132.02, 47.31) --
	(132.32, 48.37) --
	(132.62, 49.70) --
	(132.92, 49.84) --
	(133.23, 49.56) --
	(133.53, 48.56) --
	(133.83, 48.38) --
	(134.13, 50.22) --
	(134.43, 50.61) --
	(134.74, 50.58) --
	(135.04, 51.52) --
	(135.34, 52.16) --
	(135.64, 51.82) --
	(135.94, 51.48) --
	(136.24, 51.41) --
	(136.55, 52.72) --
	(136.85, 53.16) --
	(137.15, 54.12) --
	(137.45, 54.76) --
	(137.75, 54.85) --
	(138.06, 55.38) --
	(138.36, 55.80) --
	(138.66, 55.39) --
	(138.96, 55.72) --
	(139.26, 55.51) --
	(139.57, 56.16) --
	(139.87, 56.73) --
	(140.17, 57.07) --
	(140.47, 56.47) --
	(140.77, 55.81) --
	(141.08, 55.40) --
	(141.38, 56.83) --
	(141.68, 56.71) --
	(141.98, 57.07) --
	(142.28, 57.00) --
	(142.59, 57.00) --
	(142.89, 57.75) --
	(143.19, 58.11) --
	(143.49, 57.41) --
	(143.79, 56.25) --
	(144.10, 56.27) --
	(144.40, 56.04) --
	(144.70, 57.05) --
	(145.00, 58.37) --
	(145.30, 58.97) --
	(145.61, 60.09) --
	(145.91, 59.92) --
	(146.21, 59.82) --
	(146.51, 59.81) --
	(146.81, 61.07) --
	(147.12, 61.75) --
	(147.42, 62.81) --
	(147.72, 63.93) --
	(148.02, 63.96) --
	(148.32, 64.01) --
	(148.63, 63.57) --
	(148.93, 63.26) --
	(149.23, 63.13) --
	(149.53, 62.54) --
	(149.83, 62.02) --
	(150.14, 61.87) --
	(150.44, 62.02) --
	(150.74, 61.42) --
	(151.04, 57.84) --
	(151.34, 57.11) --
	(151.65, 56.07) --
	(151.95, 56.91) --
	(152.25, 57.65) --
	(152.55, 59.11) --
	(152.85, 65.64) --
	(153.16, 69.37) --
	(153.46, 69.54) --
	(153.76, 72.54) --
	(154.06, 75.49) --
	(154.36, 74.68) --
	(154.67, 76.21) --
	(154.97, 81.18) --
	(155.27, 83.51) --
	(155.57, 80.06) --
	(155.87, 81.85) --
	(156.18, 83.67) --
	(156.48, 85.32) --
	(156.78, 87.49) --
	(157.08, 88.39) --
	(157.38, 89.08) --
	(157.69, 88.18) --
	(157.99, 92.39) --
	(158.29, 91.92) --
	(158.59, 92.70) --
	(158.89, 98.02) --
	(159.20, 91.93) --
	(159.50, 92.90) --
	(159.80, 95.16) --
	(160.10, 98.07) --
	(160.40, 98.84) --
	(160.71,100.94) --
	(161.01,102.87) --
	(161.31,104.21) --
	(161.61,104.68) --
	(161.91,108.36) --
	(162.22,103.33) --
	(162.52,108.58) --
	(162.82,110.62) --
	(163.12,111.40) --
	(163.42,114.07) --
	(163.73,116.64) --
	(164.03,118.39) --
	(164.33,113.63) --
	(164.63,114.33) --
	(164.93,117.47) --
	(165.23,115.44) --
	(165.54,115.34) --
	(165.84,113.32) --
	(166.14,113.43) --
	(166.44,117.48) --
	(166.74,120.82) --
	(167.05,118.76) --
	(167.35,119.74) --
	(167.65,116.02) --
	(167.95,105.74) --
	(168.25,105.60) --
	(168.56,105.70) --
	(168.86,106.07) --
	(169.16,104.77) --
	(169.46,109.43) --
	(169.76,108.23) --
	(170.07,110.25) --
	(170.37,113.06) --
	(170.67,112.20) --
	(170.97,111.95) --
	(171.27,112.59) --
	(171.58,112.05) --
	(171.88,112.14) --
	(172.18,109.55) --
	(172.48,108.71) --
	(172.78,110.80) --
	(173.09,114.36) --
	(173.39,118.26) --
	(173.69,115.59) --
	(173.99,116.04) --
	(174.29,108.38) --
	(174.60,103.57) --
	(174.90,100.23) --
	(175.20, 96.39) --
	(175.50, 94.10) --
	(175.80, 96.81) --
	(176.11, 99.96) --
	(176.41,104.72) --
	(176.71,107.76) --
	(177.01,106.79) --
	(177.31,111.59) --
	(177.62,113.80) --
	(177.92,111.09) --
	(178.22,114.34) --
	(178.52,115.01) --
	(178.82,113.25) --
	(179.13,104.47) --
	(179.43,101.55) --
	(179.73,103.34) --
	(180.03,111.59) --
	(180.33,115.39) --
	(180.64,114.97) --
	(180.94,116.27) --
	(181.24,119.43) --
	(181.54,117.87) --
	(181.84,112.68) --
	(182.15,108.69) --
	(182.45,106.39) --
	(182.75,102.40) --
	(183.05,104.76) --
	(183.35,104.26) --
	(183.66,103.94) --
	(183.96, 99.71) --
	(184.26, 96.45) --
	(184.56, 91.86) --
	(184.86, 89.97) --
	(185.17, 92.11) --
	(185.47, 91.67) --
	(185.77, 89.97) --
	(186.07, 87.61) --
	(186.37, 87.15) --
	(186.68, 87.72) --
	(186.98, 89.51) --
	(187.28, 85.07) --
	(187.58, 83.91) --
	(187.88, 83.00) --
	(188.19, 84.42) --
	(188.49, 88.39) --
	(188.79, 91.71) --
	(189.09, 94.48) --
	(189.39, 95.33) --
	(189.70, 95.39) --
	(190.00, 96.95) --
	(190.30, 96.73) --
	(190.60, 95.62) --
	(190.90, 94.43) --
	(191.21, 97.10) --
	(191.51,102.40) --
	(191.81,104.94) --
	(192.11,102.24) --
	(192.41, 99.71) --
	(192.71, 95.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- (181.12, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.03, 36.00) -- ( 42.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.21, 36.00) -- ( 65.21, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39, 36.00) -- ( 88.39, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 36.00) -- (111.58, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76, 36.00) -- (134.76, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94, 36.00) -- (157.94, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.12, 36.00) -- (181.12, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.03, 20.40) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.21, 20.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.39, 20.40) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.58, 20.40) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.76, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.94, 20.40) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.12, 20.40) {17};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 37.81) -- ( 36.00,123.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 37.81) -- ( 30.00, 37.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.23) -- ( 30.00, 59.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.66) -- ( 30.00, 80.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,102.08) -- ( 30.00,102.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,123.51) -- ( 30.00,123.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 37.81) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 59.23) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.66) {35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,102.08) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,123.51) {45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(198.74, 36.00) --
	(198.74,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.37,  2.40) {$t$/hrs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$T$/$^\circ$C};
\end{scope}
\end{tikzpicture}


==> Pictures/Example09_spectrum.tex <==
% Created by tikzDevice version 0.9 on 2016-08-04 11:41:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- (355.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) -- ( 36.00, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.25, 36.00) -- ( 89.25, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.49, 36.00) -- (142.49, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.74, 36.00) -- (195.74, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.99, 36.00) -- (248.99, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.24, 36.00) -- (302.24, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.48, 36.00) -- (355.48, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 20.40) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.25, 20.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.49, 20.40) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.74, 20.40) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.99, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (302.24, 20.40) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.48, 20.40) {17};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.55) -- ( 36.00,130.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 44.55) -- ( 30.00, 44.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 56.77) -- ( 30.00, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 68.99) -- ( 30.00, 68.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 81.21) -- ( 30.00, 81.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 93.43) -- ( 30.00, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,105.65) -- ( 30.00,105.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,117.87) -- ( 30.00,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,130.09) -- ( 30.00,130.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.55) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 68.99) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 93.43) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,117.87) {70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(355.48, 36.00) --
	(355.48,130.09) --
	( 36.00,130.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.74,  2.40) {$t$/hrs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 83.04) {$T$/min};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (355.48,130.09);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 35.73,  35.92) {
	\pgfimage[width=320.02pt,height= 94.24pt,interpolate=false]{Pictures/Example09_spectrum_ras1}};
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 32.33) -- (355.48, 32.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (364.48, 36.00) rectangle (373.48, 47.81);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (364.48, 47.81) rectangle (373.48, 59.63);
\definecolor{fillColor}{gray}{0.60}

\path[fill=fillColor] (364.48, 59.63) rectangle (373.48, 71.44);
\definecolor{fillColor}{RGB}{101,101,101}

\path[fill=fillColor] (364.48, 71.44) rectangle (373.48, 83.26);
\definecolor{fillColor}{RGB}{50,50,50}

\path[fill=fillColor] (364.48, 83.26) rectangle (373.48, 95.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (364.48, 95.07) rectangle (373.48,106.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.48, 36.00) rectangle (373.48,106.89);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (374.88, 38.81) {<  0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (374.88, 50.62) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (374.88, 62.44) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (374.88, 74.25) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (374.88, 86.07) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (374.88, 97.88) {>0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (364.48,121.29) {$\frac{A}{^\circ\mathrm{C}}$};
\end{scope}
\end{tikzpicture}


==> Pictures/Example10_lomb_signal.tex <==
% Created by tikzDevice version 0.9 on 2016-08-11 10:19:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,124.09);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 46.27, 80.04) --
	( 46.30, 80.39) --
	( 46.32, 80.74) --
	( 46.35, 81.08) --
	( 46.37, 81.43) --
	( 46.40, 81.77) --
	( 46.43, 82.12) --
	( 46.45, 82.47) --
	( 46.48, 82.81) --
	( 46.50, 83.16) --
	( 46.53, 83.50) --
	( 46.55, 83.84) --
	( 46.58, 84.19) --
	( 46.61, 84.53) --
	( 46.63, 84.87) --
	( 46.66, 85.22) --
	( 46.68, 85.56) --
	( 46.71, 85.90) --
	( 46.73, 86.24) --
	( 46.76, 86.58) --
	( 46.79, 86.91) --
	( 46.81, 87.25) --
	( 46.84, 87.59) --
	( 46.86, 87.92) --
	( 46.89, 88.26) --
	( 46.91, 88.59) --
	( 46.94, 88.93) --
	( 46.97, 89.26) --
	( 46.99, 89.59) --
	( 47.02, 89.92) --
	( 47.04, 90.25) --
	( 47.07, 90.57) --
	( 47.09, 90.90) --
	( 47.12, 91.22) --
	( 47.15, 91.55) --
	( 47.17, 91.87) --
	( 47.20, 92.19) --
	( 47.22, 92.51) --
	( 47.25, 92.82) --
	( 47.27, 93.14) --
	( 47.30, 93.45) --
	( 47.33, 93.77) --
	( 47.35, 94.08) --
	( 47.38, 94.39) --
	( 47.40, 94.69) --
	( 47.43, 95.00) --
	( 47.45, 95.30) --
	( 47.48, 95.60) --
	( 47.50, 95.90) --
	( 47.53, 96.20) --
	( 47.56, 96.50) --
	( 47.58, 96.79) --
	( 47.61, 97.09) --
	( 47.63, 97.38) --
	( 47.66, 97.66) --
	( 47.68, 97.95) --
	( 47.71, 98.23) --
	( 47.74, 98.51) --
	( 47.76, 98.79) --
	( 47.79, 99.07) --
	( 47.81, 99.35) --
	( 47.84, 99.62) --
	( 47.86, 99.89) --
	( 47.89,100.16) --
	( 47.92,100.42) --
	( 47.94,100.69) --
	( 47.97,100.95) --
	( 47.99,101.20) --
	( 48.02,101.46) --
	( 48.04,101.71) --
	( 48.07,101.96) --
	( 48.10,102.21) --
	( 48.12,102.46) --
	( 48.15,102.70) --
	( 48.17,102.94) --
	( 48.20,103.18) --
	( 48.22,103.41) --
	( 48.25,103.64) --
	( 48.28,103.87) --
	( 48.30,104.10) --
	( 48.33,104.32) --
	( 48.35,104.54) --
	( 48.38,104.76) --
	( 48.40,104.97) --
	( 48.43,105.18) --
	( 48.46,105.39) --
	( 48.48,105.60) --
	( 48.51,105.80) --
	( 48.53,106.00) --
	( 48.56,106.20) --
	( 48.58,106.39) --
	( 48.61,106.58) --
	( 48.63,106.77) --
	( 48.66,106.95) --
	( 48.69,107.13) --
	( 48.71,107.31) --
	( 48.74,107.49) --
	( 48.76,107.66) --
	( 48.79,107.83) --
	( 48.81,107.99) --
	( 48.84,108.16) --
	( 48.87,108.31) --
	( 48.89,108.47) --
	( 48.92,108.62) --
	( 48.94,108.77) --
	( 48.97,108.92) --
	( 48.99,109.06) --
	( 49.02,109.20) --
	( 49.05,109.34) --
	( 49.07,109.47) --
	( 49.10,109.60) --
	( 49.12,109.72) --
	( 49.15,109.85) --
	( 49.17,109.96) --
	( 49.20,110.08) --
	( 49.23,110.19) --
	( 49.25,110.30) --
	( 49.28,110.41) --
	( 49.30,110.51) --
	( 49.33,110.61) --
	( 49.35,110.70) --
	( 49.38,110.80) --
	( 49.41,110.88) --
	( 49.43,110.97) --
	( 49.46,111.05) --
	( 49.48,111.13) --
	( 49.51,111.20) --
	( 49.53,111.28) --
	( 49.56,111.34) --
	( 49.59,111.41) --
	( 49.61,111.47) --
	( 49.64,111.53) --
	( 49.66,111.58) --
	( 49.69,111.63) --
	( 49.71,111.68) --
	( 49.74,111.72) --
	( 49.76,111.76) --
	( 49.79,111.80) --
	( 49.82,111.84) --
	( 49.84,111.87) --
	( 49.87,111.89) --
	( 49.89,111.92) --
	( 49.92,111.94) --
	( 49.94,111.95) --
	( 49.97,111.97) --
	( 50.00,111.98) --
	( 50.02,111.98) --
	( 50.05,111.99) --
	( 50.07,111.99) --
	( 50.10,111.98) --
	( 50.12,111.98) --
	( 50.15,111.97) --
	( 50.18,111.95) --
	( 50.20,111.94) --
	( 50.23,111.92) --
	( 50.25,111.89) --
	( 50.28,111.87) --
	( 50.30,111.84) --
	( 50.33,111.81) --
	( 50.36,111.77) --
	( 50.38,111.73) --
	( 50.41,111.69) --
	( 50.43,111.64) --
	( 50.46,111.59) --
	( 50.48,111.54) --
	( 50.51,111.49) --
	( 50.54,111.43) --
	( 50.56,111.37) --
	( 50.59,111.30) --
	( 50.61,111.24) --
	( 50.64,111.17) --
	( 50.66,111.09) --
	( 50.69,111.02) --
	( 50.71,110.94) --
	( 50.74,110.86) --
	( 50.77,110.77) --
	( 50.79,110.68) --
	( 50.82,110.59) --
	( 50.84,110.50) --
	( 50.87,110.40) --
	( 50.89,110.30) --
	( 50.92,110.20) --
	( 50.95,110.10) --
	( 50.97,109.99) --
	( 51.00,109.88) --
	( 51.02,109.77) --
	( 51.05,109.65) --
	( 51.07,109.53) --
	( 51.10,109.41) --
	( 51.13,109.29) --
	( 51.15,109.17) --
	( 51.18,109.04) --
	( 51.20,108.91) --
	( 51.23,108.77) --
	( 51.25,108.64) --
	( 51.28,108.50) --
	( 51.31,108.36) --
	( 51.33,108.22) --
	( 51.36,108.07) --
	( 51.38,107.93) --
	( 51.41,107.78) --
	( 51.43,107.63) --
	( 51.46,107.47) --
	( 51.49,107.32) --
	( 51.51,107.16) --
	( 51.54,107.00) --
	( 51.56,106.84) --
	( 51.59,106.67) --
	( 51.61,106.51) --
	( 51.64,106.34) --
	( 51.67,106.17) --
	( 51.69,106.00) --
	( 51.72,105.82) --
	( 51.74,105.65) --
	( 51.77,105.47) --
	( 51.79,105.29) --
	( 51.82,105.11) --
	( 51.84,104.93) --
	( 51.87,104.75) --
	( 51.90,104.56) --
	( 51.92,104.37) --
	( 51.95,104.19) --
	( 51.97,104.00) --
	( 52.00,103.81) --
	( 52.02,103.61) --
	( 52.05,103.42) --
	( 52.08,103.22) --
	( 52.10,103.03) --
	( 52.13,102.83) --
	( 52.15,102.63) --
	( 52.18,102.43) --
	( 52.20,102.23) --
	( 52.23,102.03) --
	( 52.26,101.82) --
	( 52.28,101.62) --
	( 52.31,101.41) --
	( 52.33,101.20) --
	( 52.36,101.00) --
	( 52.38,100.79) --
	( 52.41,100.58) --
	( 52.44,100.37) --
	( 52.46,100.16) --
	( 52.49, 99.95) --
	( 52.51, 99.74) --
	( 52.54, 99.52) --
	( 52.56, 99.31) --
	( 52.59, 99.10) --
	( 52.62, 98.88) --
	( 52.64, 98.67) --
	( 52.67, 98.45) --
	( 52.69, 98.24) --
	( 52.72, 98.02) --
	( 52.74, 97.80) --
	( 52.77, 97.59) --
	( 52.80, 97.37) --
	( 52.82, 97.15) --
	( 52.85, 96.94) --
	( 52.87, 96.72) --
	( 52.90, 96.50) --
	( 52.92, 96.28) --
	( 52.95, 96.07) --
	( 52.97, 95.85) --
	( 53.00, 95.63) --
	( 53.03, 95.42) --
	( 53.05, 95.20) --
	( 53.08, 94.98) --
	( 53.10, 94.76) --
	( 53.13, 94.55) --
	( 53.15, 94.33) --
	( 53.18, 94.12) --
	( 53.21, 93.90) --
	( 53.23, 93.69) --
	( 53.26, 93.47) --
	( 53.28, 93.26) --
	( 53.31, 93.05) --
	( 53.33, 92.83) --
	( 53.36, 92.62) --
	( 53.39, 92.41) --
	( 53.41, 92.20) --
	( 53.44, 91.99) --
	( 53.46, 91.78) --
	( 53.49, 91.57) --
	( 53.51, 91.37) --
	( 53.54, 91.16) --
	( 53.57, 90.95) --
	( 53.59, 90.75) --
	( 53.62, 90.54) --
	( 53.64, 90.34) --
	( 53.67, 90.14) --
	( 53.69, 89.94) --
	( 53.72, 89.74) --
	( 53.75, 89.54) --
	( 53.77, 89.35) --
	( 53.80, 89.15) --
	( 53.82, 88.96) --
	( 53.85, 88.76) --
	( 53.87, 88.57) --
	( 53.90, 88.38) --
	( 53.93, 88.19) --
	( 53.95, 88.00) --
	( 53.98, 87.82) --
	( 54.00, 87.63) --
	( 54.03, 87.45) --
	( 54.05, 87.27) --
	( 54.08, 87.09) --
	( 54.10, 86.91) --
	( 54.13, 86.74) --
	( 54.16, 86.56) --
	( 54.18, 86.39) --
	( 54.21, 86.22) --
	( 54.23, 86.05) --
	( 54.26, 85.88) --
	( 54.28, 85.71) --
	( 54.31, 85.55) --
	( 54.34, 85.39) --
	( 54.36, 85.23) --
	( 54.39, 85.07) --
	( 54.41, 84.91) --
	( 54.44, 84.76) --
	( 54.46, 84.61) --
	( 54.49, 84.46) --
	( 54.52, 84.31) --
	( 54.54, 84.16) --
	( 54.57, 84.02) --
	( 54.59, 83.88) --
	( 54.62, 83.74) --
	( 54.64, 83.60) --
	( 54.67, 83.47) --
	( 54.70, 83.33) --
	( 54.72, 83.20) --
	( 54.75, 83.08) --
	( 54.77, 82.95) --
	( 54.80, 82.83) --
	( 54.82, 82.71) --
	( 54.85, 82.59) --
	( 54.88, 82.47) --
	( 54.90, 82.36) --
	( 54.93, 82.25) --
	( 54.95, 82.14) --
	( 54.98, 82.03) --
	( 55.00, 81.93) --
	( 55.03, 81.83) --
	( 55.05, 81.73) --
	( 55.08, 81.63) --
	( 55.11, 81.54) --
	( 55.13, 81.45) --
	( 55.16, 81.36) --
	( 55.18, 81.27) --
	( 55.21, 81.19) --
	( 55.23, 81.11) --
	( 55.26, 81.03) --
	( 55.29, 80.96) --
	( 55.31, 80.88) --
	( 55.34, 80.81) --
	( 55.36, 80.75) --
	( 55.39, 80.68) --
	( 55.41, 80.62) --
	( 55.44, 80.56) --
	( 55.47, 80.51) --
	( 55.49, 80.45) --
	( 55.52, 80.40) --
	( 55.54, 80.36) --
	( 55.57, 80.31) --
	( 55.59, 80.27) --
	( 55.62, 80.23) --
	( 55.65, 80.19) --
	( 55.67, 80.16) --
	( 55.70, 80.13) --
	( 55.72, 80.10) --
	( 55.75, 80.07) --
	( 55.77, 80.05) --
	( 55.80, 80.03) --
	( 55.83, 80.01) --
	( 55.85, 80.00) --
	( 55.88, 79.99) --
	( 55.90, 79.98) --
	( 55.93, 79.97) --
	( 55.95, 79.97) --
	( 55.98, 79.97) --
	( 56.01, 79.97) --
	( 56.03, 79.98) --
	( 56.06, 79.99) --
	( 56.08, 80.00) --
	( 56.11, 80.01) --
	( 56.13, 80.03) --
	( 56.16, 80.05) --
	( 56.18, 80.07) --
	( 56.21, 80.10) --
	( 56.24, 80.13) --
	( 56.26, 80.16) --
	( 56.29, 80.19) --
	( 56.31, 80.23) --
	( 56.34, 80.27) --
	( 56.36, 80.31) --
	( 56.39, 80.35) --
	( 56.42, 80.40) --
	( 56.44, 80.45) --
	( 56.47, 80.51) --
	( 56.49, 80.56) --
	( 56.52, 80.62) --
	( 56.54, 80.68) --
	( 56.57, 80.74) --
	( 56.60, 80.81) --
	( 56.62, 80.88) --
	( 56.65, 80.95) --
	( 56.67, 81.03) --
	( 56.70, 81.10) --
	( 56.72, 81.18) --
	( 56.75, 81.26) --
	( 56.78, 81.35) --
	( 56.80, 81.44) --
	( 56.83, 81.53) --
	( 56.85, 81.62) --
	( 56.88, 81.71) --
	( 56.90, 81.81) --
	( 56.93, 81.91) --
	( 56.96, 82.01) --
	( 56.98, 82.12) --
	( 57.01, 82.22) --
	( 57.03, 82.33) --
	( 57.06, 82.45) --
	( 57.08, 82.56) --
	( 57.11, 82.68) --
	( 57.14, 82.80) --
	( 57.16, 82.92) --
	( 57.19, 83.04) --
	( 57.21, 83.17) --
	( 57.24, 83.29) --
	( 57.26, 83.42) --
	( 57.29, 83.56) --
	( 57.31, 83.69) --
	( 57.34, 83.83) --
	( 57.37, 83.96) --
	( 57.39, 84.10) --
	( 57.42, 84.25) --
	( 57.44, 84.39) --
	( 57.47, 84.54) --
	( 57.49, 84.69) --
	( 57.52, 84.84) --
	( 57.55, 84.99) --
	( 57.57, 85.14) --
	( 57.60, 85.30) --
	( 57.62, 85.46) --
	( 57.65, 85.62) --
	( 57.67, 85.78) --
	( 57.70, 85.94) --
	( 57.73, 86.11) --
	( 57.75, 86.27) --
	( 57.78, 86.44) --
	( 57.80, 86.61) --
	( 57.83, 86.78) --
	( 57.85, 86.95) --
	( 57.88, 87.13) --
	( 57.91, 87.30) --
	( 57.93, 87.48) --
	( 57.96, 87.66) --
	( 57.98, 87.84) --
	( 58.01, 88.02) --
	( 58.03, 88.20) --
	( 58.06, 88.39) --
	( 58.09, 88.57) --
	( 58.11, 88.76) --
	( 58.14, 88.94) --
	( 58.16, 89.13) --
	( 58.19, 89.32) --
	( 58.21, 89.51) --
	( 58.24, 89.70) --
	( 58.27, 89.90) --
	( 58.29, 90.09) --
	( 58.32, 90.29) --
	( 58.34, 90.48) --
	( 58.37, 90.68) --
	( 58.39, 90.87) --
	( 58.42, 91.07) --
	( 58.44, 91.27) --
	( 58.47, 91.47) --
	( 58.50, 91.67) --
	( 58.52, 91.87) --
	( 58.55, 92.07) --
	( 58.57, 92.27) --
	( 58.60, 92.47) --
	( 58.62, 92.68) --
	( 58.65, 92.88) --
	( 58.68, 93.08) --
	( 58.70, 93.29) --
	( 58.73, 93.49) --
	( 58.75, 93.70) --
	( 58.78, 93.90) --
	( 58.80, 94.10) --
	( 58.83, 94.31) --
	( 58.86, 94.51) --
	( 58.88, 94.72) --
	( 58.91, 94.92) --
	( 58.93, 95.13) --
	( 58.96, 95.33) --
	( 58.98, 95.54) --
	( 59.01, 95.74) --
	( 59.04, 95.95) --
	( 59.06, 96.15) --
	( 59.09, 96.36) --
	( 59.11, 96.56) --
	( 59.14, 96.77) --
	( 59.16, 96.97) --
	( 59.19, 97.17) --
	( 59.22, 97.37) --
	( 59.24, 97.58) --
	( 59.27, 97.78) --
	( 59.29, 97.98) --
	( 59.32, 98.18) --
	( 59.34, 98.38) --
	( 59.37, 98.58) --
	( 59.39, 98.78) --
	( 59.42, 98.97) --
	( 59.45, 99.17) --
	( 59.47, 99.37) --
	( 59.50, 99.56) --
	( 59.52, 99.75) --
	( 59.55, 99.95) --
	( 59.57,100.14) --
	( 59.60,100.33) --
	( 59.63,100.52) --
	( 59.65,100.71) --
	( 59.68,100.90) --
	( 59.70,101.08) --
	( 59.73,101.27) --
	( 59.75,101.45) --
	( 59.78,101.64) --
	( 59.81,101.82) --
	( 59.83,102.00) --
	( 59.86,102.18) --
	( 59.88,102.36) --
	( 59.91,102.53) --
	( 59.93,102.71) --
	( 59.96,102.88) --
	( 59.99,103.05) --
	( 60.01,103.22) --
	( 60.04,103.39) --
	( 60.06,103.55) --
	( 60.09,103.72) --
	( 60.11,103.88) --
	( 60.14,104.04) --
	( 60.17,104.20) --
	( 60.19,104.36) --
	( 60.22,104.51) --
	( 60.24,104.67) --
	( 60.27,104.82) --
	( 60.29,104.97) --
	( 60.32,105.12) --
	( 60.35,105.26) --
	( 60.37,105.41) --
	( 60.40,105.55) --
	( 60.42,105.69) --
	( 60.45,105.82) --
	( 60.47,105.96) --
	( 60.50,106.09) --
	( 60.52,106.22) --
	( 60.55,106.35) --
	( 60.58,106.47) --
	( 60.60,106.60) --
	( 60.63,106.72) --
	( 60.65,106.84) --
	( 60.68,106.95) --
	( 60.70,107.07) --
	( 60.73,107.18) --
	( 60.76,107.29) --
	( 60.78,107.39) --
	( 60.81,107.49) --
	( 60.83,107.59) --
	( 60.86,107.69) --
	( 60.88,107.79) --
	( 60.91,107.88) --
	( 60.94,107.97) --
	( 60.96,108.06) --
	( 60.99,108.14) --
	( 61.01,108.22) --
	( 61.04,108.30) --
	( 61.06,108.38) --
	( 61.09,108.45) --
	( 61.12,108.52) --
	( 61.14,108.59) --
	( 61.17,108.65) --
	( 61.19,108.71) --
	( 61.22,108.77) --
	( 61.24,108.83) --
	( 61.27,108.88) --
	( 61.30,108.93) --
	( 61.32,108.98) --
	( 61.35,109.02) --
	( 61.37,109.06) --
	( 61.40,109.10) --
	( 61.42,109.13) --
	( 61.45,109.16) --
	( 61.48,109.19) --
	( 61.50,109.22) --
	( 61.53,109.24) --
	( 61.55,109.26) --
	( 61.58,109.27) --
	( 61.60,109.28) --
	( 61.63,109.29) --
	( 61.65,109.30) --
	( 61.68,109.30) --
	( 61.71,109.30) --
	( 61.73,109.29) --
	( 61.76,109.29) --
	( 61.78,109.27) --
	( 61.81,109.26) --
	( 61.83,109.24) --
	( 61.86,109.22) --
	( 61.89,109.20) --
	( 61.91,109.17) --
	( 61.94,109.14) --
	( 61.96,109.11) --
	( 61.99,109.07) --
	( 62.01,109.03) --
	( 62.04,108.98) --
	( 62.07,108.94) --
	( 62.09,108.89) --
	( 62.12,108.83) --
	( 62.14,108.77) --
	( 62.17,108.71) --
	( 62.19,108.65) --
	( 62.22,108.58) --
	( 62.25,108.51) --
	( 62.27,108.43) --
	( 62.30,108.36) --
	( 62.32,108.28) --
	( 62.35,108.19) --
	( 62.37,108.10) --
	( 62.40,108.01) --
	( 62.43,107.92) --
	( 62.45,107.82) --
	( 62.48,107.72) --
	( 62.50,107.61) --
	( 62.53,107.50) --
	( 62.55,107.39) --
	( 62.58,107.28) --
	( 62.61,107.16) --
	( 62.63,107.04) --
	( 62.66,106.91) --
	( 62.68,106.78) --
	( 62.71,106.65) --
	( 62.73,106.52) --
	( 62.76,106.38) --
	( 62.78,106.24) --
	( 62.81,106.09) --
	( 62.84,105.95) --
	( 62.86,105.80) --
	( 62.89,105.64) --
	( 62.91,105.48) --
	( 62.94,105.32) --
	( 62.96,105.16) --
	( 62.99,104.99) --
	( 63.02,104.82) --
	( 63.04,104.65) --
	( 63.07,104.47) --
	( 63.09,104.29) --
	( 63.12,104.11) --
	( 63.14,103.92) --
	( 63.17,103.73) --
	( 63.20,103.54) --
	( 63.22,103.35) --
	( 63.25,103.15) --
	( 63.27,102.95) --
	( 63.30,102.74) --
	( 63.32,102.54) --
	( 63.35,102.33) --
	( 63.38,102.11) --
	( 63.40,101.90) --
	( 63.43,101.68) --
	( 63.45,101.46) --
	( 63.48,101.23) --
	( 63.50,101.01) --
	( 63.53,100.78) --
	( 63.56,100.55) --
	( 63.58,100.31) --
	( 63.61,100.07) --
	( 63.63, 99.83) --
	( 63.66, 99.59) --
	( 63.68, 99.34) --
	( 63.71, 99.09) --
	( 63.73, 98.84) --
	( 63.76, 98.59) --
	( 63.79, 98.33) --
	( 63.81, 98.07) --
	( 63.84, 97.81) --
	( 63.86, 97.55) --
	( 63.89, 97.28) --
	( 63.91, 97.02) --
	( 63.94, 96.75) --
	( 63.97, 96.47) --
	( 63.99, 96.20) --
	( 64.02, 95.92) --
	( 64.04, 95.64) --
	( 64.07, 95.36) --
	( 64.09, 95.07) --
	( 64.12, 94.79) --
	( 64.15, 94.50) --
	( 64.17, 94.21) --
	( 64.20, 93.92) --
	( 64.22, 93.62) --
	( 64.25, 93.33) --
	( 64.27, 93.03) --
	( 64.30, 92.73) --
	( 64.33, 92.43) --
	( 64.35, 92.12) --
	( 64.38, 91.82) --
	( 64.40, 91.51) --
	( 64.43, 91.20) --
	( 64.45, 90.89) --
	( 64.48, 90.58) --
	( 64.51, 90.26) --
	( 64.53, 89.95) --
	( 64.56, 89.63) --
	( 64.58, 89.31) --
	( 64.61, 88.99) --
	( 64.63, 88.67) --
	( 64.66, 88.35) --
	( 64.69, 88.03) --
	( 64.71, 87.70) --
	( 64.74, 87.37) --
	( 64.76, 87.05) --
	( 64.79, 86.72) --
	( 64.81, 86.39) --
	( 64.84, 86.06) --
	( 64.86, 85.72) --
	( 64.89, 85.39) --
	( 64.92, 85.06) --
	( 64.94, 84.72) --
	( 64.97, 84.39) --
	( 64.99, 84.05) --
	( 65.02, 83.71) --
	( 65.04, 83.37) --
	( 65.07, 83.03) --
	( 65.10, 82.69) --
	( 65.12, 82.35) --
	( 65.15, 82.01) --
	( 65.17, 81.67) --
	( 65.20, 81.33) --
	( 65.22, 80.98) --
	( 65.25, 80.64) --
	( 65.28, 80.30) --
	( 65.30, 79.95) --
	( 65.33, 79.61) --
	( 65.35, 79.26) --
	( 65.38, 78.92) --
	( 65.40, 78.58) --
	( 65.43, 78.23) --
	( 65.46, 77.88) --
	( 65.48, 77.54) --
	( 65.51, 77.19) --
	( 65.53, 76.85) --
	( 65.56, 76.50) --
	( 65.58, 76.16) --
	( 65.61, 75.81) --
	( 65.64, 75.47) --
	( 65.66, 75.12) --
	( 65.69, 74.78) --
	( 65.71, 74.44) --
	( 65.74, 74.09) --
	( 65.76, 73.75) --
	( 65.79, 73.41) --
	( 65.82, 73.06) --
	( 65.84, 72.72) --
	( 65.87, 72.38) --
	( 65.89, 72.04) --
	( 65.92, 71.70) --
	( 65.94, 71.36) --
	( 65.97, 71.02) --
	( 65.99, 70.68) --
	( 66.02, 70.35) --
	( 66.05, 70.01) --
	( 66.07, 69.68) --
	( 66.10, 69.34) --
	( 66.12, 69.01) --
	( 66.15, 68.68) --
	( 66.17, 68.35) --
	( 66.20, 68.02) --
	( 66.23, 67.69) --
	( 66.25, 67.36) --
	( 66.28, 67.03) --
	( 66.30, 66.71) --
	( 66.33, 66.38) --
	( 66.35, 66.06) --
	( 66.38, 65.74) --
	( 66.41, 65.42) --
	( 66.43, 65.10) --
	( 66.46, 64.78) --
	( 66.48, 64.47) --
	( 66.51, 64.15) --
	( 66.53, 63.84) --
	( 66.56, 63.53) --
	( 66.59, 63.22) --
	( 66.61, 62.92) --
	( 66.64, 62.61) --
	( 66.66, 62.31) --
	( 66.69, 62.01) --
	( 66.71, 61.71) --
	( 66.74, 61.41) --
	( 66.77, 61.11) --
	( 66.79, 60.82) --
	( 66.82, 60.52) --
	( 66.84, 60.23) --
	( 66.87, 59.95) --
	( 66.89, 59.66) --
	( 66.92, 59.38) --
	( 66.95, 59.10) --
	( 66.97, 58.82) --
	( 67.00, 58.54) --
	( 67.02, 58.26) --
	( 67.05, 57.99) --
	( 67.07, 57.72) --
	( 67.10, 57.45) --
	( 67.12, 57.19) --
	( 67.15, 56.93) --
	( 67.18, 56.67) --
	( 67.20, 56.41) --
	( 67.23, 56.15) --
	( 67.25, 55.90) --
	( 67.28, 55.65) --
	( 67.30, 55.40) --
	( 67.33, 55.16) --
	( 67.36, 54.91) --
	( 67.38, 54.67) --
	( 67.41, 54.44) --
	( 67.43, 54.20) --
	( 67.46, 53.97) --
	( 67.48, 53.74) --
	( 67.51, 53.52) --
	( 67.54, 53.29) --
	( 67.56, 53.07) --
	( 67.59, 52.85) --
	( 67.61, 52.64) --
	( 67.64, 52.43) --
	( 67.66, 52.22) --
	( 67.69, 52.01) --
	( 67.72, 51.81) --
	( 67.74, 51.61) --
	( 67.77, 51.42) --
	( 67.79, 51.22) --
	( 67.82, 51.03) --
	( 67.84, 50.84) --
	( 67.87, 50.66) --
	( 67.90, 50.48) --
	( 67.92, 50.30) --
	( 67.95, 50.13) --
	( 67.97, 49.96) --
	( 68.00, 49.79) --
	( 68.02, 49.62) --
	( 68.05, 49.46) --
	( 68.08, 49.30) --
	( 68.10, 49.15) --
	( 68.13, 49.00) --
	( 68.15, 48.85) --
	( 68.18, 48.70) --
	( 68.20, 48.56) --
	( 68.23, 48.42) --
	( 68.25, 48.29) --
	( 68.28, 48.15) --
	( 68.31, 48.03) --
	( 68.33, 47.90) --
	( 68.36, 47.78) --
	( 68.38, 47.66) --
	( 68.41, 47.54) --
	( 68.43, 47.43) --
	( 68.46, 47.33) --
	( 68.49, 47.22) --
	( 68.51, 47.12) --
	( 68.54, 47.02) --
	( 68.56, 46.93) --
	( 68.59, 46.84) --
	( 68.61, 46.75) --
	( 68.64, 46.67) --
	( 68.67, 46.58) --
	( 68.69, 46.51) --
	( 68.72, 46.43) --
	( 68.74, 46.36) --
	( 68.77, 46.30) --
	( 68.79, 46.23) --
	( 68.82, 46.17) --
	( 68.85, 46.12) --
	( 68.87, 46.07) --
	( 68.90, 46.02) --
	( 68.92, 45.97) --
	( 68.95, 45.93) --
	( 68.97, 45.89) --
	( 69.00, 45.86) --
	( 69.03, 45.82) --
	( 69.05, 45.80) --
	( 69.08, 45.77) --
	( 69.10, 45.75) --
	( 69.13, 45.73) --
	( 69.15, 45.72) --
	( 69.18, 45.71) --
	( 69.20, 45.70) --
	( 69.23, 45.69) --
	( 69.26, 45.69) --
	( 69.28, 45.70) --
	( 69.31, 45.70) --
	( 69.33, 45.71) --
	( 69.36, 45.72) --
	( 69.38, 45.74) --
	( 69.41, 45.76) --
	( 69.44, 45.78) --
	( 69.46, 45.81) --
	( 69.49, 45.84) --
	( 69.51, 45.87) --
	( 69.54, 45.91) --
	( 69.56, 45.95) --
	( 69.59, 45.99) --
	( 69.62, 46.03) --
	( 69.64, 46.08) --
	( 69.67, 46.14) --
	( 69.69, 46.19) --
	( 69.72, 46.25) --
	( 69.74, 46.31) --
	( 69.77, 46.38) --
	( 69.80, 46.45) --
	( 69.82, 46.52) --
	( 69.85, 46.59) --
	( 69.87, 46.67) --
	( 69.90, 46.75) --
	( 69.92, 46.83) --
	( 69.95, 46.92) --
	( 69.98, 47.01) --
	( 70.00, 47.10) --
	( 70.03, 47.20) --
	( 70.05, 47.29) --
	( 70.08, 47.40) --
	( 70.10, 47.50) --
	( 70.13, 47.61) --
	( 70.16, 47.72) --
	( 70.18, 47.83) --
	( 70.21, 47.94) --
	( 70.23, 48.06) --
	( 70.26, 48.18) --
	( 70.28, 48.31) --
	( 70.31, 48.43) --
	( 70.33, 48.56) --
	( 70.36, 48.69) --
	( 70.39, 48.83) --
	( 70.41, 48.96) --
	( 70.44, 49.10) --
	( 70.46, 49.25) --
	( 70.49, 49.39) --
	( 70.51, 49.54) --
	( 70.54, 49.69) --
	( 70.57, 49.84) --
	( 70.59, 49.99) --
	( 70.62, 50.15) --
	( 70.64, 50.31) --
	( 70.67, 50.47) --
	( 70.69, 50.63) --
	( 70.72, 50.79) --
	( 70.75, 50.96) --
	( 70.77, 51.13) --
	( 70.80, 51.30) --
	( 70.82, 51.48) --
	( 70.85, 51.65) --
	( 70.87, 51.83) --
	( 70.90, 52.01) --
	( 70.93, 52.19) --
	( 70.95, 52.38) --
	( 70.98, 52.56) --
	( 71.00, 52.75) --
	( 71.03, 52.94) --
	( 71.05, 53.13) --
	( 71.08, 53.32) --
	( 71.11, 53.51) --
	( 71.13, 53.71) --
	( 71.16, 53.91) --
	( 71.18, 54.11) --
	( 71.21, 54.31) --
	( 71.23, 54.51) --
	( 71.26, 54.71) --
	( 71.29, 54.92) --
	( 71.31, 55.12) --
	( 71.34, 55.33) --
	( 71.36, 55.54) --
	( 71.39, 55.75) --
	( 71.41, 55.96) --
	( 71.44, 56.18) --
	( 71.46, 56.39) --
	( 71.49, 56.60) --
	( 71.52, 56.82) --
	( 71.54, 57.04) --
	( 71.57, 57.26) --
	( 71.59, 57.48) --
	( 71.62, 57.70) --
	( 71.64, 57.92) --
	( 71.67, 58.14) --
	( 71.70, 58.36) --
	( 71.72, 58.58) --
	( 71.75, 58.81) --
	( 71.77, 59.03) --
	( 71.80, 59.26) --
	( 71.82, 59.49) --
	( 71.85, 59.71) --
	( 71.88, 59.94) --
	( 71.90, 60.17) --
	( 71.93, 60.40) --
	( 71.95, 60.62) --
	( 71.98, 60.85) --
	( 72.00, 61.08) --
	( 72.03, 61.31) --
	( 72.06, 61.54) --
	( 72.08, 61.77) --
	( 72.11, 62.00) --
	( 72.13, 62.23) --
	( 72.16, 62.46) --
	( 72.18, 62.69) --
	( 72.21, 62.92) --
	( 72.24, 63.16) --
	( 72.26, 63.39) --
	( 72.29, 63.62) --
	( 72.31, 63.85) --
	( 72.34, 64.08) --
	( 72.36, 64.31) --
	( 72.39, 64.54) --
	( 72.42, 64.77) --
	( 72.44, 64.99) --
	( 72.47, 65.22) --
	( 72.49, 65.45) --
	( 72.52, 65.68) --
	( 72.54, 65.91) --
	( 72.57, 66.13) --
	( 72.59, 66.36) --
	( 72.62, 66.58) --
	( 72.65, 66.81) --
	( 72.67, 67.03) --
	( 72.70, 67.26) --
	( 72.72, 67.48) --
	( 72.75, 67.70) --
	( 72.77, 67.92) --
	( 72.80, 68.14) --
	( 72.83, 68.36) --
	( 72.85, 68.58) --
	( 72.88, 68.80) --
	( 72.90, 69.01) --
	( 72.93, 69.23) --
	( 72.95, 69.44) --
	( 72.98, 69.66) --
	( 73.01, 69.87) --
	( 73.03, 70.08) --
	( 73.06, 70.29) --
	( 73.08, 70.50) --
	( 73.11, 70.70) --
	( 73.13, 70.91) --
	( 73.16, 71.11) --
	( 73.19, 71.32) --
	( 73.21, 71.52) --
	( 73.24, 71.72) --
	( 73.26, 71.92) --
	( 73.29, 72.11) --
	( 73.31, 72.31) --
	( 73.34, 72.50) --
	( 73.37, 72.69) --
	( 73.39, 72.88) --
	( 73.42, 73.07) --
	( 73.44, 73.26) --
	( 73.47, 73.44) --
	( 73.49, 73.63) --
	( 73.52, 73.81) --
	( 73.54, 73.99) --
	( 73.57, 74.17) --
	( 73.60, 74.34) --
	( 73.62, 74.52) --
	( 73.65, 74.69) --
	( 73.67, 74.86) --
	( 73.70, 75.03) --
	( 73.72, 75.19) --
	( 73.75, 75.36) --
	( 73.78, 75.52) --
	( 73.80, 75.68) --
	( 73.83, 75.84) --
	( 73.85, 75.99) --
	( 73.88, 76.15) --
	( 73.90, 76.30) --
	( 73.93, 76.45) --
	( 73.96, 76.59) --
	( 73.98, 76.74) --
	( 74.01, 76.88) --
	( 74.03, 77.02) --
	( 74.06, 77.16) --
	( 74.08, 77.29) --
	( 74.11, 77.42) --
	( 74.14, 77.55) --
	( 74.16, 77.68) --
	( 74.19, 77.81) --
	( 74.21, 77.93) --
	( 74.24, 78.05) --
	( 74.26, 78.17) --
	( 74.29, 78.28) --
	( 74.32, 78.40) --
	( 74.34, 78.51) --
	( 74.37, 78.61) --
	( 74.39, 78.72) --
	( 74.42, 78.82) --
	( 74.44, 78.92) --
	( 74.47, 79.02) --
	( 74.50, 79.11) --
	( 74.52, 79.20) --
	( 74.55, 79.29) --
	( 74.57, 79.38) --
	( 74.60, 79.46) --
	( 74.62, 79.55) --
	( 74.65, 79.62) --
	( 74.67, 79.70) --
	( 74.70, 79.77) --
	( 74.73, 79.84) --
	( 74.75, 79.91) --
	( 74.78, 79.97) --
	( 74.80, 80.04) --
	( 74.83, 80.10) --
	( 74.85, 80.15) --
	( 74.88, 80.21) --
	( 74.91, 80.26) --
	( 74.93, 80.30) --
	( 74.96, 80.35) --
	( 74.98, 80.39) --
	( 75.01, 80.43) --
	( 75.03, 80.47) --
	( 75.06, 80.50) --
	( 75.09, 80.53) --
	( 75.11, 80.56) --
	( 75.14, 80.58) --
	( 75.16, 80.61) --
	( 75.19, 80.63) --
	( 75.21, 80.64) --
	( 75.24, 80.66) --
	( 75.27, 80.67) --
	( 75.29, 80.68) --
	( 75.32, 80.68) --
	( 75.34, 80.68) --
	( 75.37, 80.68) --
	( 75.39, 80.68) --
	( 75.42, 80.67) --
	( 75.45, 80.67) --
	( 75.47, 80.65) --
	( 75.50, 80.64) --
	( 75.52, 80.62) --
	( 75.55, 80.60) --
	( 75.57, 80.58) --
	( 75.60, 80.55) --
	( 75.63, 80.53) --
	( 75.65, 80.50) --
	( 75.68, 80.46) --
	( 75.70, 80.42) --
	( 75.73, 80.39) --
	( 75.75, 80.34) --
	( 75.78, 80.30) --
	( 75.80, 80.25) --
	( 75.83, 80.20) --
	( 75.86, 80.15) --
	( 75.88, 80.09) --
	( 75.91, 80.03) --
	( 75.93, 79.97) --
	( 75.96, 79.91) --
	( 75.98, 79.84) --
	( 76.01, 79.77) --
	( 76.04, 79.70) --
	( 76.06, 79.63) --
	( 76.09, 79.55) --
	( 76.11, 79.47) --
	( 76.14, 79.39) --
	( 76.16, 79.31) --
	( 76.19, 79.22) --
	( 76.22, 79.13) --
	( 76.24, 79.04) --
	( 76.27, 78.95) --
	( 76.29, 78.85) --
	( 76.32, 78.75) --
	( 76.34, 78.65) --
	( 76.37, 78.55) --
	( 76.40, 78.44) --
	( 76.42, 78.34) --
	( 76.45, 78.23) --
	( 76.47, 78.11) --
	( 76.50, 78.00) --
	( 76.52, 77.88) --
	( 76.55, 77.76) --
	( 76.58, 77.64) --
	( 76.60, 77.52) --
	( 76.63, 77.39) --
	( 76.65, 77.27) --
	( 76.68, 77.14) --
	( 76.70, 77.00) --
	( 76.73, 76.87) --
	( 76.76, 76.73) --
	( 76.78, 76.60) --
	( 76.81, 76.46) --
	( 76.83, 76.32) --
	( 76.86, 76.17) --
	( 76.88, 76.03) --
	( 76.91, 75.88) --
	( 76.93, 75.73) --
	( 76.96, 75.58) --
	( 76.99, 75.43) --
	( 77.01, 75.28) --
	( 77.04, 75.12) --
	( 77.06, 74.96) --
	( 77.09, 74.80) --
	( 77.11, 74.64) --
	( 77.14, 74.48) --
	( 77.17, 74.32) --
	( 77.19, 74.15) --
	( 77.22, 73.99) --
	( 77.24, 73.82) --
	( 77.27, 73.65) --
	( 77.29, 73.48) --
	( 77.32, 73.31) --
	( 77.35, 73.14) --
	( 77.37, 72.96) --
	( 77.40, 72.79) --
	( 77.42, 72.61) --
	( 77.45, 72.43) --
	( 77.47, 72.26) --
	( 77.50, 72.08) --
	( 77.53, 71.90) --
	( 77.55, 71.71) --
	( 77.58, 71.53) --
	( 77.60, 71.35) --
	( 77.63, 71.16) --
	( 77.65, 70.98) --
	( 77.68, 70.79) --
	( 77.71, 70.61) --
	( 77.73, 70.42) --
	( 77.76, 70.23) --
	( 77.78, 70.04) --
	( 77.81, 69.85) --
	( 77.83, 69.66) --
	( 77.86, 69.47) --
	( 77.88, 69.28) --
	( 77.91, 69.09) --
	( 77.94, 68.90) --
	( 77.96, 68.70) --
	( 77.99, 68.51) --
	( 78.01, 68.32) --
	( 78.04, 68.12) --
	( 78.06, 67.93) --
	( 78.09, 67.74) --
	( 78.12, 67.54) --
	( 78.14, 67.35) --
	( 78.17, 67.16) --
	( 78.19, 66.96) --
	( 78.22, 66.77) --
	( 78.24, 66.57) --
	( 78.27, 66.38) --
	( 78.30, 66.19) --
	( 78.32, 65.99) --
	( 78.35, 65.80) --
	( 78.37, 65.61) --
	( 78.40, 65.41) --
	( 78.42, 65.22) --
	( 78.45, 65.03) --
	( 78.48, 64.84) --
	( 78.50, 64.64) --
	( 78.53, 64.45) --
	( 78.55, 64.26) --
	( 78.58, 64.07) --
	( 78.60, 63.88) --
	( 78.63, 63.69) --
	( 78.66, 63.51) --
	( 78.68, 63.32) --
	( 78.71, 63.13) --
	( 78.73, 62.95) --
	( 78.76, 62.76) --
	( 78.78, 62.58) --
	( 78.81, 62.40) --
	( 78.84, 62.21) --
	( 78.86, 62.03) --
	( 78.89, 61.85) --
	( 78.91, 61.67) --
	( 78.94, 61.49) --
	( 78.96, 61.32) --
	( 78.99, 61.14) --
	( 79.01, 60.97) --
	( 79.04, 60.79) --
	( 79.07, 60.62) --
	( 79.09, 60.45) --
	( 79.12, 60.28) --
	( 79.14, 60.11) --
	( 79.17, 59.95) --
	( 79.19, 59.78) --
	( 79.22, 59.62) --
	( 79.25, 59.46) --
	( 79.27, 59.30) --
	( 79.30, 59.14) --
	( 79.32, 58.98) --
	( 79.35, 58.82) --
	( 79.37, 58.67) --
	( 79.40, 58.52) --
	( 79.43, 58.37) --
	( 79.45, 58.22) --
	( 79.48, 58.07) --
	( 79.50, 57.93) --
	( 79.53, 57.79) --
	( 79.55, 57.64) --
	( 79.58, 57.51) --
	( 79.61, 57.37) --
	( 79.63, 57.23) --
	( 79.66, 57.10) --
	( 79.68, 56.97) --
	( 79.71, 56.84) --
	( 79.73, 56.72) --
	( 79.76, 56.59) --
	( 79.79, 56.47) --
	( 79.81, 56.35) --
	( 79.84, 56.23) --
	( 79.86, 56.12) --
	( 79.89, 56.00) --
	( 79.91, 55.89) --
	( 79.94, 55.79) --
	( 79.97, 55.68) --
	( 79.99, 55.58) --
	( 80.02, 55.48) --
	( 80.04, 55.38) --
	( 80.07, 55.28) --
	( 80.09, 55.19) --
	( 80.12, 55.10) --
	( 80.14, 55.01) --
	( 80.17, 54.93) --
	( 80.20, 54.84) --
	( 80.22, 54.76) --
	( 80.25, 54.69) --
	( 80.27, 54.61) --
	( 80.30, 54.54) --
	( 80.32, 54.47) --
	( 80.35, 54.41) --
	( 80.38, 54.34) --
	( 80.40, 54.28) --
	( 80.43, 54.23) --
	( 80.45, 54.17) --
	( 80.48, 54.12) --
	( 80.50, 54.07) --
	( 80.53, 54.03) --
	( 80.56, 53.98) --
	( 80.58, 53.94) --
	( 80.61, 53.91) --
	( 80.63, 53.87) --
	( 80.66, 53.84) --
	( 80.68, 53.81) --
	( 80.71, 53.79) --
	( 80.74, 53.77) --
	( 80.76, 53.75) --
	( 80.79, 53.73) --
	( 80.81, 53.72) --
	( 80.84, 53.71) --
	( 80.86, 53.71) --
	( 80.89, 53.70) --
	( 80.92, 53.70) --
	( 80.94, 53.71) --
	( 80.97, 53.71) --
	( 80.99, 53.72) --
	( 81.02, 53.74) --
	( 81.04, 53.75) --
	( 81.07, 53.77) --
	( 81.10, 53.80) --
	( 81.12, 53.82) --
	( 81.15, 53.85) --
	( 81.17, 53.89) --
	( 81.20, 53.92) --
	( 81.22, 53.96) --
	( 81.25, 54.00) --
	( 81.27, 54.05) --
	( 81.30, 54.10) --
	( 81.33, 54.15) --
	( 81.35, 54.21) --
	( 81.38, 54.27) --
	( 81.40, 54.33) --
	( 81.43, 54.39) --
	( 81.45, 54.46) --
	( 81.48, 54.54) --
	( 81.51, 54.61) --
	( 81.53, 54.69) --
	( 81.56, 54.77) --
	( 81.58, 54.86) --
	( 81.61, 54.95) --
	( 81.63, 55.04) --
	( 81.66, 55.14) --
	( 81.69, 55.23) --
	( 81.71, 55.34) --
	( 81.74, 55.44) --
	( 81.76, 55.55) --
	( 81.79, 55.66) --
	( 81.81, 55.78) --
	( 81.84, 55.90) --
	( 81.87, 56.02) --
	( 81.89, 56.14) --
	( 81.92, 56.27) --
	( 81.94, 56.40) --
	( 81.97, 56.54) --
	( 81.99, 56.68) --
	( 82.02, 56.82) --
	( 82.05, 56.96) --
	( 82.07, 57.11) --
	( 82.10, 57.26) --
	( 82.12, 57.42) --
	( 82.15, 57.57) --
	( 82.17, 57.73) --
	( 82.20, 57.90) --
	( 82.22, 58.06) --
	( 82.25, 58.23) --
	( 82.28, 58.41) --
	( 82.30, 58.58) --
	( 82.33, 58.76) --
	( 82.35, 58.95) --
	( 82.38, 59.13) --
	( 82.40, 59.32) --
	( 82.43, 59.51) --
	( 82.46, 59.70) --
	( 82.48, 59.90) --
	( 82.51, 60.10) --
	( 82.53, 60.31) --
	( 82.56, 60.51) --
	( 82.58, 60.72) --
	( 82.61, 60.93) --
	( 82.64, 61.15) --
	( 82.66, 61.36) --
	( 82.69, 61.58) --
	( 82.71, 61.81) --
	( 82.74, 62.03) --
	( 82.76, 62.26) --
	( 82.79, 62.49) --
	( 82.82, 62.73) --
	( 82.84, 62.96) --
	( 82.87, 63.20) --
	( 82.89, 63.45) --
	( 82.92, 63.69) --
	( 82.94, 63.94) --
	( 82.97, 64.19) --
	( 83.00, 64.44) --
	( 83.02, 64.69) --
	( 83.05, 64.95) --
	( 83.07, 65.21) --
	( 83.10, 65.47) --
	( 83.12, 65.74) --
	( 83.15, 66.00) --
	( 83.18, 66.27) --
	( 83.20, 66.54) --
	( 83.23, 66.82) --
	( 83.25, 67.09) --
	( 83.28, 67.37) --
	( 83.30, 67.65) --
	( 83.33, 67.93) --
	( 83.35, 68.22) --
	( 83.38, 68.50) --
	( 83.41, 68.79) --
	( 83.43, 69.08) --
	( 83.46, 69.37) --
	( 83.48, 69.67) --
	( 83.51, 69.96) --
	( 83.53, 70.26) --
	( 83.56, 70.56) --
	( 83.59, 70.86) --
	( 83.61, 71.17) --
	( 83.64, 71.47) --
	( 83.66, 71.78) --
	( 83.69, 72.09) --
	( 83.71, 72.40) --
	( 83.74, 72.71) --
	( 83.77, 73.02) --
	( 83.79, 73.33) --
	( 83.82, 73.65) --
	( 83.84, 73.97) --
	( 83.87, 74.29) --
	( 83.89, 74.61) --
	( 83.92, 74.93) --
	( 83.95, 75.25) --
	( 83.97, 75.57) --
	( 84.00, 75.90) --
	( 84.02, 76.23) --
	( 84.05, 76.55) --
	( 84.07, 76.88) --
	( 84.10, 77.21) --
	( 84.13, 77.54) --
	( 84.15, 77.87) --
	( 84.18, 78.21) --
	( 84.20, 78.54) --
	( 84.23, 78.87) --
	( 84.25, 79.21) --
	( 84.28, 79.54) --
	( 84.31, 79.88) --
	( 84.33, 80.22) --
	( 84.36, 80.56) --
	( 84.38, 80.89) --
	( 84.41, 81.23) --
	( 84.43, 81.57) --
	( 84.46, 81.91) --
	( 84.48, 82.25) --
	( 84.51, 82.59) --
	( 84.54, 82.93) --
	( 84.56, 83.27) --
	( 84.59, 83.62) --
	( 84.61, 83.96) --
	( 84.64, 84.30) --
	( 84.66, 84.64) --
	( 84.69, 84.98) --
	( 84.72, 85.33) --
	( 84.74, 85.67) --
	( 84.77, 86.01) --
	( 84.79, 86.35) --
	( 84.82, 86.69) --
	( 84.84, 87.04) --
	( 84.87, 87.38) --
	( 84.90, 87.72) --
	( 84.92, 88.06) --
	( 84.95, 88.40) --
	( 84.97, 88.74) --
	( 85.00, 89.08) --
	( 85.02, 89.42) --
	( 85.05, 89.76) --
	( 85.08, 90.10) --
	( 85.10, 90.44) --
	( 85.13, 90.77) --
	( 85.15, 91.11) --
	( 85.18, 91.45) --
	( 85.20, 91.78) --
	( 85.23, 92.11) --
	( 85.26, 92.45) --
	( 85.28, 92.78) --
	( 85.31, 93.11) --
	( 85.33, 93.44) --
	( 85.36, 93.77) --
	( 85.38, 94.10) --
	( 85.41, 94.43) --
	( 85.44, 94.76) --
	( 85.46, 95.08) --
	( 85.49, 95.40) --
	( 85.51, 95.73) --
	( 85.54, 96.05) --
	( 85.56, 96.37) --
	( 85.59, 96.69) --
	( 85.61, 97.01) --
	( 85.64, 97.32) --
	( 85.67, 97.64) --
	( 85.69, 97.95) --
	( 85.72, 98.26) --
	( 85.74, 98.57) --
	( 85.77, 98.88) --
	( 85.79, 99.19) --
	( 85.82, 99.49) --
	( 85.85, 99.79) --
	( 85.87,100.10) --
	( 85.90,100.39) --
	( 85.92,100.69) --
	( 85.95,100.99) --
	( 85.97,101.28) --
	( 86.00,101.57) --
	( 86.03,101.86) --
	( 86.05,102.15) --
	( 86.08,102.44) --
	( 86.10,102.72) --
	( 86.13,103.00) --
	( 86.15,103.28) --
	( 86.18,103.56) --
	( 86.21,103.84) --
	( 86.23,104.11) --
	( 86.26,104.38) --
	( 86.28,104.65) --
	( 86.31,104.91) --
	( 86.33,105.18) --
	( 86.36,105.44) --
	( 86.39,105.70) --
	( 86.41,105.95) --
	( 86.44,106.21) --
	( 86.46,106.46) --
	( 86.49,106.71) --
	( 86.51,106.95) --
	( 86.54,107.19) --
	( 86.57,107.44) --
	( 86.59,107.67) --
	( 86.62,107.91) --
	( 86.64,108.14) --
	( 86.67,108.37) --
	( 86.69,108.60) --
	( 86.72,108.82) --
	( 86.74,109.04) --
	( 86.77,109.26) --
	( 86.80,109.48) --
	( 86.82,109.69) --
	( 86.85,109.90) --
	( 86.87,110.11) --
	( 86.90,110.31) --
	( 86.92,110.51) --
	( 86.95,110.71) --
	( 86.98,110.90) --
	( 87.00,111.09) --
	( 87.03,111.28) --
	( 87.05,111.47) --
	( 87.08,111.65) --
	( 87.10,111.83) --
	( 87.13,112.00) --
	( 87.16,112.18) --
	( 87.18,112.35) --
	( 87.21,112.51) --
	( 87.23,112.67) --
	( 87.26,112.83) --
	( 87.28,112.99) --
	( 87.31,113.14) --
	( 87.34,113.29) --
	( 87.36,113.44) --
	( 87.39,113.58) --
	( 87.41,113.72) --
	( 87.44,113.86) --
	( 87.46,113.99) --
	( 87.49,114.12) --
	( 87.52,114.25) --
	( 87.54,114.37) --
	( 87.57,114.49) --
	( 87.59,114.61) --
	( 87.62,114.72) --
	( 87.64,114.83) --
	( 87.67,114.93) --
	( 87.69,115.03) --
	( 87.72,115.13) --
	( 87.75,115.23) --
	( 87.77,115.32) --
	( 87.80,115.41) --
	( 87.82,115.49) --
	( 87.85,115.57) --
	( 87.87,115.65) --
	( 87.90,115.73) --
	( 87.93,115.80) --
	( 87.95,115.86) --
	( 87.98,115.93) --
	( 88.00,115.99) --
	( 88.03,116.04) --
	( 88.05,116.10) --
	( 88.08,116.15) --
	( 88.11,116.19) --
	( 88.13,116.24) --
	( 88.16,116.27) --
	( 88.18,116.31) --
	( 88.21,116.34) --
	( 88.23,116.37) --
	( 88.26,116.39) --
	( 88.29,116.42) --
	( 88.31,116.43) --
	( 88.34,116.45) --
	( 88.36,116.46) --
	( 88.39,116.47) --
	( 88.41,116.47) --
	( 88.44,116.47) --
	( 88.47,116.47) --
	( 88.49,116.46) --
	( 88.52,116.45) --
	( 88.54,116.44) --
	( 88.57,116.42) --
	( 88.59,116.40) --
	( 88.62,116.38) --
	( 88.65,116.35) --
	( 88.67,116.32) --
	( 88.70,116.29) --
	( 88.72,116.25) --
	( 88.75,116.21) --
	( 88.77,116.16) --
	( 88.80,116.12) --
	( 88.82,116.07) --
	( 88.85,116.01) --
	( 88.88,115.95) --
	( 88.90,115.89) --
	( 88.93,115.83) --
	( 88.95,115.76) --
	( 88.98,115.69) --
	( 89.00,115.62) --
	( 89.03,115.54) --
	( 89.06,115.46) --
	( 89.08,115.38) --
	( 89.11,115.29) --
	( 89.13,115.21) --
	( 89.16,115.11) --
	( 89.18,115.02) --
	( 89.21,114.92) --
	( 89.24,114.82) --
	( 89.26,114.71) --
	( 89.29,114.61) --
	( 89.31,114.50) --
	( 89.34,114.38) --
	( 89.36,114.27) --
	( 89.39,114.15) --
	( 89.42,114.03) --
	( 89.44,113.90) --
	( 89.47,113.77) --
	( 89.49,113.64) --
	( 89.52,113.51) --
	( 89.54,113.37) --
	( 89.57,113.24) --
	( 89.60,113.10) --
	( 89.62,112.95) --
	( 89.65,112.80) --
	( 89.67,112.66) --
	( 89.70,112.50) --
	( 89.72,112.35) --
	( 89.75,112.19) --
	( 89.78,112.03) --
	( 89.80,111.87) --
	( 89.83,111.71) --
	( 89.85,111.54) --
	( 89.88,111.37) --
	( 89.90,111.20) --
	( 89.93,111.03) --
	( 89.95,110.85) --
	( 89.98,110.68) --
	( 90.01,110.50) --
	( 90.03,110.31) --
	( 90.06,110.13) --
	( 90.08,109.94) --
	( 90.11,109.75) --
	( 90.13,109.56) --
	( 90.16,109.37) --
	( 90.19,109.18) --
	( 90.21,108.98) --
	( 90.24,108.78) --
	( 90.26,108.58) --
	( 90.29,108.38) --
	( 90.31,108.18) --
	( 90.34,107.97) --
	( 90.37,107.76) --
	( 90.39,107.55) --
	( 90.42,107.34) --
	( 90.44,107.13) --
	( 90.47,106.92) --
	( 90.49,106.70) --
	( 90.52,106.49) --
	( 90.55,106.27) --
	( 90.57,106.05) --
	( 90.60,105.83) --
	( 90.62,105.60) --
	( 90.65,105.38) --
	( 90.67,105.16) --
	( 90.70,104.93) --
	( 90.73,104.70) --
	( 90.75,104.47) --
	( 90.78,104.24) --
	( 90.80,104.01) --
	( 90.83,103.78) --
	( 90.85,103.55) --
	( 90.88,103.32) --
	( 90.91,103.08) --
	( 90.93,102.85) --
	( 90.96,102.61) --
	( 90.98,102.37) --
	( 91.01,102.13) --
	( 91.03,101.90) --
	( 91.06,101.66) --
	( 91.08,101.42) --
	( 91.11,101.18) --
	( 91.14,100.94) --
	( 91.16,100.69) --
	( 91.19,100.45) --
	( 91.21,100.21) --
	( 91.24, 99.97) --
	( 91.26, 99.72) --
	( 91.29, 99.48) --
	( 91.32, 99.24) --
	( 91.34, 98.99) --
	( 91.37, 98.75) --
	( 91.39, 98.50) --
	( 91.42, 98.26) --
	( 91.44, 98.02) --
	( 91.47, 97.77) --
	( 91.50, 97.53) --
	( 91.52, 97.28) --
	( 91.55, 97.04) --
	( 91.57, 96.79) --
	( 91.60, 96.55) --
	( 91.62, 96.31) --
	( 91.65, 96.06) --
	( 91.68, 95.82) --
	( 91.70, 95.58) --
	( 91.73, 95.33) --
	( 91.75, 95.09) --
	( 91.78, 94.85) --
	( 91.80, 94.61) --
	( 91.83, 94.37) --
	( 91.86, 94.13) --
	( 91.88, 93.89) --
	( 91.91, 93.65) --
	( 91.93, 93.41) --
	( 91.96, 93.18) --
	( 91.98, 92.94) --
	( 92.01, 92.70) --
	( 92.03, 92.47) --
	( 92.06, 92.23) --
	( 92.09, 92.00) --
	( 92.11, 91.77) --
	( 92.14, 91.54) --
	( 92.16, 91.31) --
	( 92.19, 91.08) --
	( 92.21, 90.85) --
	( 92.24, 90.62) --
	( 92.27, 90.40) --
	( 92.29, 90.17) --
	( 92.32, 89.95) --
	( 92.34, 89.72) --
	( 92.37, 89.50) --
	( 92.39, 89.28) --
	( 92.42, 89.07) --
	( 92.45, 88.85) --
	( 92.47, 88.63) --
	( 92.50, 88.42) --
	( 92.52, 88.21) --
	( 92.55, 88.00) --
	( 92.57, 87.79) --
	( 92.60, 87.58) --
	( 92.63, 87.37) --
	( 92.65, 87.17) --
	( 92.68, 86.97) --
	( 92.70, 86.76) --
	( 92.73, 86.57) --
	( 92.75, 86.37) --
	( 92.78, 86.17) --
	( 92.81, 85.98) --
	( 92.83, 85.79) --
	( 92.86, 85.60) --
	( 92.88, 85.41) --
	( 92.91, 85.22) --
	( 92.93, 85.04) --
	( 92.96, 84.86) --
	( 92.99, 84.68) --
	( 93.01, 84.50) --
	( 93.04, 84.32) --
	( 93.06, 84.15) --
	( 93.09, 83.98) --
	( 93.11, 83.81) --
	( 93.14, 83.64) --
	( 93.16, 83.47) --
	( 93.19, 83.31) --
	( 93.22, 83.15) --
	( 93.24, 82.99) --
	( 93.27, 82.84) --
	( 93.29, 82.68) --
	( 93.32, 82.53) --
	( 93.34, 82.38) --
	( 93.37, 82.23) --
	( 93.40, 82.09) --
	( 93.42, 81.95) --
	( 93.45, 81.81) --
	( 93.47, 81.67) --
	( 93.50, 81.54) --
	( 93.52, 81.41) --
	( 93.55, 81.28) --
	( 93.58, 81.15) --
	( 93.60, 81.03) --
	( 93.63, 80.91) --
	( 93.65, 80.79) --
	( 93.68, 80.67) --
	( 93.70, 80.56) --
	( 93.73, 80.45) --
	( 93.76, 80.34) --
	( 93.78, 80.23) --
	( 93.81, 80.13) --
	( 93.83, 80.03) --
	( 93.86, 79.93) --
	( 93.88, 79.84) --
	( 93.91, 79.74) --
	( 93.94, 79.65) --
	( 93.96, 79.57) --
	( 93.99, 79.48) --
	( 94.01, 79.40) --
	( 94.04, 79.32) --
	( 94.06, 79.25) --
	( 94.09, 79.18) --
	( 94.12, 79.11) --
	( 94.14, 79.04) --
	( 94.17, 78.98) --
	( 94.19, 78.91) --
	( 94.22, 78.86) --
	( 94.24, 78.80) --
	( 94.27, 78.75) --
	( 94.29, 78.70) --
	( 94.32, 78.65) --
	( 94.35, 78.60) --
	( 94.37, 78.56) --
	( 94.40, 78.52) --
	( 94.42, 78.49) --
	( 94.45, 78.46) --
	( 94.47, 78.43) --
	( 94.50, 78.40) --
	( 94.53, 78.37) --
	( 94.55, 78.35) --
	( 94.58, 78.33) --
	( 94.60, 78.32) --
	( 94.63, 78.31) --
	( 94.65, 78.30) --
	( 94.68, 78.29) --
	( 94.71, 78.28) --
	( 94.73, 78.28) --
	( 94.76, 78.28) --
	( 94.78, 78.29) --
	( 94.81, 78.29) --
	( 94.83, 78.30) --
	( 94.86, 78.32) --
	( 94.89, 78.33) --
	( 94.91, 78.35) --
	( 94.94, 78.37) --
	( 94.96, 78.39) --
	( 94.99, 78.42) --
	( 95.01, 78.45) --
	( 95.04, 78.48) --
	( 95.07, 78.52) --
	( 95.09, 78.55) --
	( 95.12, 78.59) --
	( 95.14, 78.64) --
	( 95.17, 78.68) --
	( 95.19, 78.73) --
	( 95.22, 78.78) --
	( 95.25, 78.83) --
	( 95.27, 78.89) --
	( 95.30, 78.95) --
	( 95.32, 79.01) --
	( 95.35, 79.07) --
	( 95.37, 79.14) --
	( 95.40, 79.21) --
	( 95.42, 79.28) --
	( 95.45, 79.36) --
	( 95.48, 79.43) --
	( 95.50, 79.51) --
	( 95.53, 79.59) --
	( 95.55, 79.68) --
	( 95.58, 79.76) --
	( 95.60, 79.85) --
	( 95.63, 79.94) --
	( 95.66, 80.04) --
	( 95.68, 80.13) --
	( 95.71, 80.23) --
	( 95.73, 80.33) --
	( 95.76, 80.43) --
	( 95.78, 80.54) --
	( 95.81, 80.64) --
	( 95.84, 80.75) --
	( 95.86, 80.86) --
	( 95.89, 80.98) --
	( 95.91, 81.09) --
	( 95.94, 81.21) --
	( 95.96, 81.33) --
	( 95.99, 81.45) --
	( 96.02, 81.58) --
	( 96.04, 81.70) --
	( 96.07, 81.83) --
	( 96.09, 81.96) --
	( 96.12, 82.09) --
	( 96.14, 82.23) --
	( 96.17, 82.36) --
	( 96.20, 82.50) --
	( 96.22, 82.64) --
	( 96.25, 82.78) --
	( 96.27, 82.92) --
	( 96.30, 83.06) --
	( 96.32, 83.21) --
	( 96.35, 83.36) --
	( 96.37, 83.51) --
	( 96.40, 83.66) --
	( 96.43, 83.81) --
	( 96.45, 83.96) --
	( 96.48, 84.12) --
	( 96.50, 84.27) --
	( 96.53, 84.43) --
	( 96.55, 84.59) --
	( 96.58, 84.75) --
	( 96.61, 84.91) --
	( 96.63, 85.08) --
	( 96.66, 85.24) --
	( 96.68, 85.41) --
	( 96.71, 85.57) --
	( 96.73, 85.74) --
	( 96.76, 85.91) --
	( 96.79, 86.08) --
	( 96.81, 86.25) --
	( 96.84, 86.42) --
	( 96.86, 86.60) --
	( 96.89, 86.77) --
	( 96.91, 86.95) --
	( 96.94, 87.12) --
	( 96.97, 87.30) --
	( 96.99, 87.48) --
	( 97.02, 87.65) --
	( 97.04, 87.83) --
	( 97.07, 88.01) --
	( 97.09, 88.19) --
	( 97.12, 88.37) --
	( 97.15, 88.55) --
	( 97.17, 88.73) --
	( 97.20, 88.92) --
	( 97.22, 89.10) --
	( 97.25, 89.28) --
	( 97.27, 89.46) --
	( 97.30, 89.65) --
	( 97.33, 89.83) --
	( 97.35, 90.02) --
	( 97.38, 90.20) --
	( 97.40, 90.38) --
	( 97.43, 90.57) --
	( 97.45, 90.75) --
	( 97.48, 90.94) --
	( 97.50, 91.12) --
	( 97.53, 91.31) --
	( 97.56, 91.49) --
	( 97.58, 91.68) --
	( 97.61, 91.86) --
	( 97.63, 92.04);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (123.31, 92.04) --
	(123.34, 92.37) --
	(123.37, 92.70) --
	(123.39, 93.03) --
	(123.42, 93.36) --
	(123.44, 93.69) --
	(123.47, 94.01) --
	(123.49, 94.34) --
	(123.52, 94.67) --
	(123.55, 94.99) --
	(123.57, 95.32) --
	(123.60, 95.64) --
	(123.62, 95.97) --
	(123.65, 96.29) --
	(123.67, 96.61) --
	(123.70, 96.93) --
	(123.72, 97.25) --
	(123.75, 97.57) --
	(123.78, 97.89) --
	(123.80, 98.21) --
	(123.83, 98.53) --
	(123.85, 98.84) --
	(123.88, 99.16) --
	(123.90, 99.47) --
	(123.93, 99.78) --
	(123.96,100.09) --
	(123.98,100.40) --
	(124.01,100.71) --
	(124.03,101.02) --
	(124.06,101.33) --
	(124.08,101.63) --
	(124.11,101.93) --
	(124.14,102.23) --
	(124.16,102.53) --
	(124.19,102.83) --
	(124.21,103.13) --
	(124.24,103.42) --
	(124.26,103.72) --
	(124.29,104.01) --
	(124.32,104.30) --
	(124.34,104.59) --
	(124.37,104.87) --
	(124.39,105.16) --
	(124.42,105.44) --
	(124.44,105.72) --
	(124.47,106.00) --
	(124.50,106.28) --
	(124.52,106.55) --
	(124.55,106.82) --
	(124.57,107.09) --
	(124.60,107.36) --
	(124.62,107.63) --
	(124.65,107.89) --
	(124.67,108.15) --
	(124.70,108.41) --
	(124.73,108.67) --
	(124.75,108.92) --
	(124.78,109.17) --
	(124.80,109.42) --
	(124.83,109.67) --
	(124.85,109.92) --
	(124.88,110.16) --
	(124.91,110.40) --
	(124.93,110.63) --
	(124.96,110.87) --
	(124.98,111.10) --
	(125.01,111.33) --
	(125.03,111.56) --
	(125.06,111.78) --
	(125.09,112.00) --
	(125.11,112.22) --
	(125.14,112.43) --
	(125.16,112.65) --
	(125.19,112.86) --
	(125.21,113.06) --
	(125.24,113.27) --
	(125.27,113.47) --
	(125.29,113.67) --
	(125.32,113.86) --
	(125.34,114.05) --
	(125.37,114.24) --
	(125.39,114.43) --
	(125.42,114.61) --
	(125.45,114.79) --
	(125.47,114.97) --
	(125.50,115.14) --
	(125.52,115.31) --
	(125.55,115.48) --
	(125.57,115.64) --
	(125.60,115.80) --
	(125.63,115.96) --
	(125.65,116.12) --
	(125.68,116.27) --
	(125.70,116.41) --
	(125.73,116.56) --
	(125.75,116.70) --
	(125.78,116.84) --
	(125.80,116.97) --
	(125.83,117.10) --
	(125.86,117.23) --
	(125.88,117.35) --
	(125.91,117.48) --
	(125.93,117.59) --
	(125.96,117.71) --
	(125.98,117.82) --
	(126.01,117.92) --
	(126.04,118.03) --
	(126.06,118.13) --
	(126.09,118.22) --
	(126.11,118.32) --
	(126.14,118.41) --
	(126.16,118.49) --
	(126.19,118.58) --
	(126.22,118.66) --
	(126.24,118.73) --
	(126.27,118.80) --
	(126.29,118.87) --
	(126.32,118.94) --
	(126.34,119.00) --
	(126.37,119.05) --
	(126.40,119.11) --
	(126.42,119.16) --
	(126.45,119.21) --
	(126.47,119.25) --
	(126.50,119.29) --
	(126.52,119.33) --
	(126.55,119.36) --
	(126.58,119.39) --
	(126.60,119.41) --
	(126.63,119.43) --
	(126.65,119.45) --
	(126.68,119.47) --
	(126.70,119.48) --
	(126.73,119.49) --
	(126.76,119.49) --
	(126.78,119.49) --
	(126.81,119.49) --
	(126.83,119.48) --
	(126.86,119.47) --
	(126.88,119.46) --
	(126.91,119.44) --
	(126.93,119.42) --
	(126.96,119.39) --
	(126.99,119.36) --
	(127.01,119.33) --
	(127.04,119.30) --
	(127.06,119.26) --
	(127.09,119.22) --
	(127.11,119.17) --
	(127.14,119.12) --
	(127.17,119.07) --
	(127.19,119.01) --
	(127.22,118.95) --
	(127.24,118.89) --
	(127.27,118.83) --
	(127.29,118.76) --
	(127.32,118.68) --
	(127.35,118.61) --
	(127.37,118.53) --
	(127.40,118.44) --
	(127.42,118.36) --
	(127.45,118.27) --
	(127.47,118.17) --
	(127.50,118.08) --
	(127.53,117.98) --
	(127.55,117.88) --
	(127.58,117.77) --
	(127.60,117.66) --
	(127.63,117.55) --
	(127.65,117.43) --
	(127.68,117.31) --
	(127.71,117.19) --
	(127.73,117.07) --
	(127.76,116.94) --
	(127.78,116.81) --
	(127.81,116.68) --
	(127.83,116.54) --
	(127.86,116.40) --
	(127.89,116.26) --
	(127.91,116.11) --
	(127.94,115.96) --
	(127.96,115.81) --
	(127.99,115.66) --
	(128.01,115.50) --
	(128.04,115.34) --
	(128.06,115.18) --
	(128.09,115.01) --
	(128.12,114.84) --
	(128.14,114.67) --
	(128.17,114.50) --
	(128.19,114.32) --
	(128.22,114.14) --
	(128.24,113.96) --
	(128.27,113.78) --
	(128.30,113.59) --
	(128.32,113.40) --
	(128.35,113.21) --
	(128.37,113.02) --
	(128.40,112.82) --
	(128.42,112.62) --
	(128.45,112.42) --
	(128.48,112.22) --
	(128.50,112.01) --
	(128.53,111.81) --
	(128.55,111.60) --
	(128.58,111.38) --
	(128.60,111.17) --
	(128.63,110.95) --
	(128.66,110.74) --
	(128.68,110.52) --
	(128.71,110.29) --
	(128.73,110.07) --
	(128.76,109.84) --
	(128.78,109.62) --
	(128.81,109.39) --
	(128.84,109.15) --
	(128.86,108.92) --
	(128.89,108.69) --
	(128.91,108.45) --
	(128.94,108.21) --
	(128.96,107.97) --
	(128.99,107.73) --
	(129.01,107.49) --
	(129.04,107.24) --
	(129.07,107.00) --
	(129.09,106.75) --
	(129.12,106.50) --
	(129.14,106.25) --
	(129.17,106.00) --
	(129.19,105.74) --
	(129.22,105.49) --
	(129.25,105.24) --
	(129.27,104.98) --
	(129.30,104.72) --
	(129.32,104.46) --
	(129.35,104.20) --
	(129.37,103.94) --
	(129.40,103.68) --
	(129.43,103.42) --
	(129.45,103.15) --
	(129.48,102.89) --
	(129.50,102.62) --
	(129.53,102.36) --
	(129.55,102.09) --
	(129.58,101.83) --
	(129.61,101.56) --
	(129.63,101.29) --
	(129.66,101.02) --
	(129.68,100.75) --
	(129.71,100.48) --
	(129.73,100.21) --
	(129.76, 99.94) --
	(129.79, 99.67) --
	(129.81, 99.40) --
	(129.84, 99.12) --
	(129.86, 98.85) --
	(129.89, 98.58) --
	(129.91, 98.31) --
	(129.94, 98.04) --
	(129.97, 97.76) --
	(129.99, 97.49) --
	(130.02, 97.22) --
	(130.04, 96.95) --
	(130.07, 96.67) --
	(130.09, 96.40) --
	(130.12, 96.13) --
	(130.14, 95.86) --
	(130.17, 95.59) --
	(130.20, 95.31) --
	(130.22, 95.04) --
	(130.25, 94.77) --
	(130.27, 94.50) --
	(130.30, 94.23) --
	(130.32, 93.96) --
	(130.35, 93.70) --
	(130.38, 93.43) --
	(130.40, 93.16) --
	(130.43, 92.89) --
	(130.45, 92.63) --
	(130.48, 92.36) --
	(130.50, 92.10) --
	(130.53, 91.83) --
	(130.56, 91.57) --
	(130.58, 91.31) --
	(130.61, 91.05) --
	(130.63, 90.79) --
	(130.66, 90.53) --
	(130.68, 90.27) --
	(130.71, 90.01) --
	(130.74, 89.76) --
	(130.76, 89.50) --
	(130.79, 89.25) --
	(130.81, 89.00) --
	(130.84, 88.75) --
	(130.86, 88.50) --
	(130.89, 88.25) --
	(130.92, 88.00) --
	(130.94, 87.75) --
	(130.97, 87.51) --
	(130.99, 87.27) --
	(131.02, 87.03) --
	(131.04, 86.79) --
	(131.07, 86.55) --
	(131.10, 86.31) --
	(131.12, 86.08) --
	(131.15, 85.84) --
	(131.17, 85.61) --
	(131.20, 85.38) --
	(131.22, 85.15) --
	(131.25, 84.93) --
	(131.27, 84.70) --
	(131.30, 84.48) --
	(131.33, 84.26) --
	(131.35, 84.04) --
	(131.38, 83.82) --
	(131.40, 83.61) --
	(131.43, 83.39) --
	(131.45, 83.18) --
	(131.48, 82.97) --
	(131.51, 82.77) --
	(131.53, 82.56) --
	(131.56, 82.36) --
	(131.58, 82.16) --
	(131.61, 81.96) --
	(131.63, 81.76) --
	(131.66, 81.57) --
	(131.69, 81.38) --
	(131.71, 81.19) --
	(131.74, 81.00) --
	(131.76, 80.82) --
	(131.79, 80.63) --
	(131.81, 80.45) --
	(131.84, 80.28) --
	(131.87, 80.10) --
	(131.89, 79.93) --
	(131.92, 79.76) --
	(131.94, 79.59) --
	(131.97, 79.42) --
	(131.99, 79.26) --
	(132.02, 79.10) --
	(132.05, 78.94) --
	(132.07, 78.79) --
	(132.10, 78.64) --
	(132.12, 78.49) --
	(132.15, 78.34) --
	(132.17, 78.19) --
	(132.20, 78.05) --
	(132.23, 77.91) --
	(132.25, 77.78) --
	(132.28, 77.64) --
	(132.30, 77.51) --
	(132.33, 77.38) --
	(132.35, 77.26) --
	(132.38, 77.13) --
	(132.40, 77.01) --
	(132.43, 76.90) --
	(132.46, 76.78) --
	(132.48, 76.67) --
	(132.51, 76.56) --
	(132.53, 76.46) --
	(132.56, 76.35) --
	(132.58, 76.25) --
	(132.61, 76.16) --
	(132.64, 76.06) --
	(132.66, 75.97) --
	(132.69, 75.88) --
	(132.71, 75.79) --
	(132.74, 75.71) --
	(132.76, 75.63) --
	(132.79, 75.55) --
	(132.82, 75.48) --
	(132.84, 75.41) --
	(132.87, 75.34) --
	(132.89, 75.27) --
	(132.92, 75.21) --
	(132.94, 75.15) --
	(132.97, 75.09) --
	(133.00, 75.04) --
	(133.02, 74.99) --
	(133.05, 74.94) --
	(133.07, 74.90) --
	(133.10, 74.85) --
	(133.12, 74.81) --
	(133.15, 74.78) --
	(133.18, 74.74) --
	(133.20, 74.71) --
	(133.23, 74.69) --
	(133.25, 74.66) --
	(133.28, 74.64) --
	(133.30, 74.62) --
	(133.33, 74.60) --
	(133.35, 74.59) --
	(133.38, 74.58) --
	(133.41, 74.57) --
	(133.43, 74.57) --
	(133.46, 74.57) --
	(133.48, 74.57) --
	(133.51, 74.57) --
	(133.53, 74.58) --
	(133.56, 74.59) --
	(133.59, 74.60) --
	(133.61, 74.62) --
	(133.64, 74.63) --
	(133.66, 74.66) --
	(133.69, 74.68) --
	(133.71, 74.71) --
	(133.74, 74.73) --
	(133.77, 74.77) --
	(133.79, 74.80) --
	(133.82, 74.84) --
	(133.84, 74.88) --
	(133.87, 74.92) --
	(133.89, 74.96) --
	(133.92, 75.01) --
	(133.95, 75.06) --
	(133.97, 75.12) --
	(134.00, 75.17) --
	(134.02, 75.23) --
	(134.05, 75.29) --
	(134.07, 75.35) --
	(134.10, 75.42) --
	(134.13, 75.49) --
	(134.15, 75.56) --
	(134.18, 75.63) --
	(134.20, 75.71) --
	(134.23, 75.78) --
	(134.25, 75.86) --
	(134.28, 75.95) --
	(134.31, 76.03) --
	(134.33, 76.12) --
	(134.36, 76.21) --
	(134.38, 76.30) --
	(134.41, 76.39) --
	(134.43, 76.49) --
	(134.46, 76.59) --
	(134.48, 76.69) --
	(134.51, 76.79) --
	(134.54, 76.90) --
	(134.56, 77.00) --
	(134.59, 77.11) --
	(134.61, 77.22) --
	(134.64, 77.33) --
	(134.66, 77.45) --
	(134.69, 77.57) --
	(134.72, 77.69) --
	(134.74, 77.81) --
	(134.77, 77.93) --
	(134.79, 78.05) --
	(134.82, 78.18) --
	(134.84, 78.31) --
	(134.87, 78.44) --
	(134.90, 78.57) --
	(134.92, 78.70) --
	(134.95, 78.83) --
	(134.97, 78.97) --
	(135.00, 79.11) --
	(135.02, 79.25) --
	(135.05, 79.39) --
	(135.08, 79.53) --
	(135.10, 79.67) --
	(135.13, 79.82) --
	(135.15, 79.96) --
	(135.18, 80.11) --
	(135.20, 80.26) --
	(135.23, 80.41) --
	(135.26, 80.56) --
	(135.28, 80.71) --
	(135.31, 80.87) --
	(135.33, 81.02) --
	(135.36, 81.18) --
	(135.38, 81.34) --
	(135.41, 81.49) --
	(135.44, 81.65) --
	(135.46, 81.81) --
	(135.49, 81.97) --
	(135.51, 82.14) --
	(135.54, 82.30) --
	(135.56, 82.46) --
	(135.59, 82.63) --
	(135.61, 82.79) --
	(135.64, 82.96) --
	(135.67, 83.12) --
	(135.69, 83.29) --
	(135.72, 83.46) --
	(135.74, 83.62) --
	(135.77, 83.79) --
	(135.79, 83.96) --
	(135.82, 84.13) --
	(135.85, 84.30) --
	(135.87, 84.47) --
	(135.90, 84.64) --
	(135.92, 84.81) --
	(135.95, 84.98) --
	(135.97, 85.15) --
	(136.00, 85.32) --
	(136.03, 85.50) --
	(136.05, 85.67) --
	(136.08, 85.84) --
	(136.10, 86.01) --
	(136.13, 86.18) --
	(136.15, 86.35) --
	(136.18, 86.52) --
	(136.21, 86.69) --
	(136.23, 86.87) --
	(136.26, 87.04) --
	(136.28, 87.21) --
	(136.31, 87.38) --
	(136.33, 87.55) --
	(136.36, 87.71) --
	(136.39, 87.88) --
	(136.41, 88.05) --
	(136.44, 88.22) --
	(136.46, 88.39) --
	(136.49, 88.55) --
	(136.51, 88.72) --
	(136.54, 88.88) --
	(136.57, 89.05) --
	(136.59, 89.21) --
	(136.62, 89.38) --
	(136.64, 89.54) --
	(136.67, 89.70) --
	(136.69, 89.86) --
	(136.72, 90.02) --
	(136.74, 90.18) --
	(136.77, 90.34) --
	(136.80, 90.49) --
	(136.82, 90.65) --
	(136.85, 90.80) --
	(136.87, 90.96) --
	(136.90, 91.11) --
	(136.92, 91.26) --
	(136.95, 91.41) --
	(136.98, 91.56) --
	(137.00, 91.70) --
	(137.03, 91.85) --
	(137.05, 91.99) --
	(137.08, 92.14) --
	(137.10, 92.28) --
	(137.13, 92.42) --
	(137.16, 92.56) --
	(137.18, 92.69) --
	(137.21, 92.83) --
	(137.23, 92.96) --
	(137.26, 93.09) --
	(137.28, 93.22) --
	(137.31, 93.35) --
	(137.34, 93.48) --
	(137.36, 93.60) --
	(137.39, 93.73) --
	(137.41, 93.85) --
	(137.44, 93.97) --
	(137.46, 94.08) --
	(137.49, 94.20) --
	(137.52, 94.31) --
	(137.54, 94.42) --
	(137.57, 94.53) --
	(137.59, 94.64) --
	(137.62, 94.74) --
	(137.64, 94.85) --
	(137.67, 94.95) --
	(137.69, 95.05) --
	(137.72, 95.14) --
	(137.75, 95.24) --
	(137.77, 95.33) --
	(137.80, 95.42) --
	(137.82, 95.50) --
	(137.85, 95.59) --
	(137.87, 95.67) --
	(137.90, 95.75) --
	(137.93, 95.83) --
	(137.95, 95.90) --
	(137.98, 95.98) --
	(138.00, 96.05) --
	(138.03, 96.11) --
	(138.05, 96.18) --
	(138.08, 96.24) --
	(138.11, 96.30) --
	(138.13, 96.36) --
	(138.16, 96.41) --
	(138.18, 96.46) --
	(138.21, 96.51) --
	(138.23, 96.56) --
	(138.26, 96.60) --
	(138.29, 96.64) --
	(138.31, 96.68) --
	(138.34, 96.72) --
	(138.36, 96.75) --
	(138.39, 96.78) --
	(138.41, 96.81) --
	(138.44, 96.83) --
	(138.47, 96.85) --
	(138.49, 96.87) --
	(138.52, 96.89) --
	(138.54, 96.90) --
	(138.57, 96.91) --
	(138.59, 96.91) --
	(138.62, 96.92) --
	(138.65, 96.92) --
	(138.67, 96.92) --
	(138.70, 96.91) --
	(138.72, 96.90) --
	(138.75, 96.89) --
	(138.77, 96.88) --
	(138.80, 96.86) --
	(138.82, 96.84) --
	(138.85, 96.82) --
	(138.88, 96.79) --
	(138.90, 96.76) --
	(138.93, 96.73) --
	(138.95, 96.69) --
	(138.98, 96.65) --
	(139.00, 96.61) --
	(139.03, 96.57) --
	(139.06, 96.52) --
	(139.08, 96.47) --
	(139.11, 96.41) --
	(139.13, 96.35) --
	(139.16, 96.29) --
	(139.18, 96.23) --
	(139.21, 96.16) --
	(139.24, 96.09) --
	(139.26, 96.02) --
	(139.29, 95.94) --
	(139.31, 95.86) --
	(139.34, 95.78) --
	(139.36, 95.69) --
	(139.39, 95.61) --
	(139.42, 95.51) --
	(139.44, 95.42) --
	(139.47, 95.32) --
	(139.49, 95.22) --
	(139.52, 95.11) --
	(139.54, 95.01) --
	(139.57, 94.90) --
	(139.60, 94.78) --
	(139.62, 94.67) --
	(139.65, 94.55) --
	(139.67, 94.42) --
	(139.70, 94.30) --
	(139.72, 94.17) --
	(139.75, 94.03) --
	(139.78, 93.90) --
	(139.80, 93.76) --
	(139.83, 93.62) --
	(139.85, 93.47) --
	(139.88, 93.33) --
	(139.90, 93.18) --
	(139.93, 93.02) --
	(139.95, 92.87) --
	(139.98, 92.71) --
	(140.01, 92.55) --
	(140.03, 92.38) --
	(140.06, 92.21) --
	(140.08, 92.04) --
	(140.11, 91.87) --
	(140.13, 91.69) --
	(140.16, 91.51) --
	(140.19, 91.33) --
	(140.21, 91.14) --
	(140.24, 90.95) --
	(140.26, 90.76) --
	(140.29, 90.57) --
	(140.31, 90.37) --
	(140.34, 90.17) --
	(140.37, 89.97) --
	(140.39, 89.77) --
	(140.42, 89.56) --
	(140.44, 89.35) --
	(140.47, 89.14) --
	(140.49, 88.92) --
	(140.52, 88.71) --
	(140.55, 88.49) --
	(140.57, 88.26) --
	(140.60, 88.04) --
	(140.62, 87.81) --
	(140.65, 87.58) --
	(140.67, 87.35) --
	(140.70, 87.11) --
	(140.73, 86.87) --
	(140.75, 86.63) --
	(140.78, 86.39) --
	(140.80, 86.15) --
	(140.83, 85.90) --
	(140.85, 85.65) --
	(140.88, 85.40) --
	(140.91, 85.15) --
	(140.93, 84.89) --
	(140.96, 84.63) --
	(140.98, 84.37) --
	(141.01, 84.11) --
	(141.03, 83.85) --
	(141.06, 83.58) --
	(141.08, 83.31) --
	(141.11, 83.04) --
	(141.14, 82.77) --
	(141.16, 82.50) --
	(141.19, 82.22) --
	(141.21, 81.95) --
	(141.24, 81.67) --
	(141.26, 81.39) --
	(141.29, 81.10) --
	(141.32, 80.82) --
	(141.34, 80.53) --
	(141.37, 80.25) --
	(141.39, 79.96) --
	(141.42, 79.67) --
	(141.44, 79.37) --
	(141.47, 79.08) --
	(141.50, 78.79) --
	(141.52, 78.49) --
	(141.55, 78.19) --
	(141.57, 77.89) --
	(141.60, 77.59) --
	(141.62, 77.29) --
	(141.65, 76.99) --
	(141.68, 76.68) --
	(141.70, 76.38) --
	(141.73, 76.07) --
	(141.75, 75.76) --
	(141.78, 75.46) --
	(141.80, 75.15) --
	(141.83, 74.84) --
	(141.86, 74.52) --
	(141.88, 74.21) --
	(141.91, 73.90) --
	(141.93, 73.59) --
	(141.96, 73.27) --
	(141.98, 72.96) --
	(142.01, 72.64) --
	(142.04, 72.32) --
	(142.06, 72.01) --
	(142.09, 71.69) --
	(142.11, 71.37) --
	(142.14, 71.05) --
	(142.16, 70.73) --
	(142.19, 70.41) --
	(142.21, 70.09) --
	(142.24, 69.77) --
	(142.27, 69.45) --
	(142.29, 69.13) --
	(142.32, 68.81) --
	(142.34, 68.49) --
	(142.37, 68.17) --
	(142.39, 67.85) --
	(142.42, 67.53) --
	(142.45, 67.21) --
	(142.47, 66.89) --
	(142.50, 66.57) --
	(142.52, 66.25) --
	(142.55, 65.93) --
	(142.57, 65.61) --
	(142.60, 65.29) --
	(142.63, 64.97) --
	(142.65, 64.65) --
	(142.68, 64.33) --
	(142.70, 64.01) --
	(142.73, 63.69) --
	(142.75, 63.37) --
	(142.78, 63.06) --
	(142.81, 62.74) --
	(142.83, 62.43) --
	(142.86, 62.11) --
	(142.88, 61.80) --
	(142.91, 61.48) --
	(142.93, 61.17) --
	(142.96, 60.86) --
	(142.99, 60.55) --
	(143.01, 60.24) --
	(143.04, 59.93) --
	(143.06, 59.62) --
	(143.09, 59.31) --
	(143.11, 59.01) --
	(143.14, 58.70) --
	(143.16, 58.40) --
	(143.19, 58.10) --
	(143.22, 57.80) --
	(143.24, 57.50) --
	(143.27, 57.20) --
	(143.29, 56.90) --
	(143.32, 56.61) --
	(143.34, 56.31) --
	(143.37, 56.02) --
	(143.40, 55.73) --
	(143.42, 55.44) --
	(143.45, 55.15) --
	(143.47, 54.87) --
	(143.50, 54.58) --
	(143.52, 54.30) --
	(143.55, 54.02) --
	(143.58, 53.74) --
	(143.60, 53.46) --
	(143.63, 53.19) --
	(143.65, 52.92) --
	(143.68, 52.64) --
	(143.70, 52.37) --
	(143.73, 52.11) --
	(143.76, 51.84) --
	(143.78, 51.58) --
	(143.81, 51.32) --
	(143.83, 51.06) --
	(143.86, 50.80) --
	(143.88, 50.55) --
	(143.91, 50.29) --
	(143.94, 50.04) --
	(143.96, 49.80) --
	(143.99, 49.55) --
	(144.01, 49.31) --
	(144.04, 49.07) --
	(144.06, 48.83) --
	(144.09, 48.59) --
	(144.12, 48.36) --
	(144.14, 48.13) --
	(144.17, 47.90) --
	(144.19, 47.68) --
	(144.22, 47.46) --
	(144.24, 47.24) --
	(144.27, 47.02) --
	(144.29, 46.80) --
	(144.32, 46.59) --
	(144.35, 46.38) --
	(144.37, 46.18) --
	(144.40, 45.97) --
	(144.42, 45.77) --
	(144.45, 45.57) --
	(144.47, 45.38) --
	(144.50, 45.19) --
	(144.53, 45.00) --
	(144.55, 44.81) --
	(144.58, 44.63) --
	(144.60, 44.45) --
	(144.63, 44.27) --
	(144.65, 44.10) --
	(144.68, 43.93) --
	(144.71, 43.76) --
	(144.73, 43.60) --
	(144.76, 43.44) --
	(144.78, 43.28) --
	(144.81, 43.12) --
	(144.83, 42.97) --
	(144.86, 42.82) --
	(144.89, 42.68) --
	(144.91, 42.54) --
	(144.94, 42.40) --
	(144.96, 42.26) --
	(144.99, 42.13) --
	(145.01, 42.00) --
	(145.04, 41.88) --
	(145.07, 41.76) --
	(145.09, 41.64) --
	(145.12, 41.52) --
	(145.14, 41.41) --
	(145.17, 41.30) --
	(145.19, 41.20) --
	(145.22, 41.10) --
	(145.25, 41.00) --
	(145.27, 40.91) --
	(145.30, 40.82) --
	(145.32, 40.73) --
	(145.35, 40.65) --
	(145.37, 40.57) --
	(145.40, 40.49) --
	(145.42, 40.42) --
	(145.45, 40.35) --
	(145.48, 40.28) --
	(145.50, 40.22) --
	(145.53, 40.16) --
	(145.55, 40.11) --
	(145.58, 40.05) --
	(145.60, 40.01) --
	(145.63, 39.96) --
	(145.66, 39.92) --
	(145.68, 39.88) --
	(145.71, 39.85) --
	(145.73, 39.82) --
	(145.76, 39.79) --
	(145.78, 39.77) --
	(145.81, 39.75) --
	(145.84, 39.74) --
	(145.86, 39.72) --
	(145.89, 39.72) --
	(145.91, 39.71) --
	(145.94, 39.71) --
	(145.96, 39.71) --
	(145.99, 39.72) --
	(146.02, 39.73) --
	(146.04, 39.74) --
	(146.07, 39.76) --
	(146.09, 39.78) --
	(146.12, 39.80) --
	(146.14, 39.83) --
	(146.17, 39.86) --
	(146.20, 39.90) --
	(146.22, 39.93) --
	(146.25, 39.98) --
	(146.27, 40.02) --
	(146.30, 40.07) --
	(146.32, 40.12) --
	(146.35, 40.18) --
	(146.38, 40.24) --
	(146.40, 40.30) --
	(146.43, 40.37) --
	(146.45, 40.44) --
	(146.48, 40.51) --
	(146.50, 40.59) --
	(146.53, 40.67) --
	(146.55, 40.75) --
	(146.58, 40.84) --
	(146.61, 40.93) --
	(146.63, 41.02) --
	(146.66, 41.12) --
	(146.68, 41.22) --
	(146.71, 41.32) --
	(146.73, 41.43) --
	(146.76, 41.54) --
	(146.79, 41.65) --
	(146.81, 41.77) --
	(146.84, 41.89) --
	(146.86, 42.01) --
	(146.89, 42.14) --
	(146.91, 42.27) --
	(146.94, 42.40) --
	(146.97, 42.54) --
	(146.99, 42.67) --
	(147.02, 42.82) --
	(147.04, 42.96) --
	(147.07, 43.11) --
	(147.09, 43.26) --
	(147.12, 43.41) --
	(147.15, 43.57) --
	(147.17, 43.73) --
	(147.20, 43.89) --
	(147.22, 44.06) --
	(147.25, 44.23) --
	(147.27, 44.40) --
	(147.30, 44.57) --
	(147.33, 44.75) --
	(147.35, 44.93) --
	(147.38, 45.11) --
	(147.40, 45.30) --
	(147.43, 45.48) --
	(147.45, 45.67) --
	(147.48, 45.87) --
	(147.50, 46.06) --
	(147.53, 46.26) --
	(147.56, 46.46) --
	(147.58, 46.66) --
	(147.61, 46.87) --
	(147.63, 47.08) --
	(147.66, 47.29) --
	(147.68, 47.50) --
	(147.71, 47.71) --
	(147.74, 47.93) --
	(147.76, 48.15) --
	(147.79, 48.37) --
	(147.81, 48.60) --
	(147.84, 48.82) --
	(147.86, 49.05) --
	(147.89, 49.28) --
	(147.92, 49.51) --
	(147.94, 49.75) --
	(147.97, 49.98) --
	(147.99, 50.22) --
	(148.02, 50.46) --
	(148.04, 50.70) --
	(148.07, 50.95) --
	(148.10, 51.19) --
	(148.12, 51.44) --
	(148.15, 51.69) --
	(148.17, 51.94) --
	(148.20, 52.19) --
	(148.22, 52.45) --
	(148.25, 52.70) --
	(148.28, 52.96) --
	(148.30, 53.22) --
	(148.33, 53.48) --
	(148.35, 53.74) --
	(148.38, 54.00) --
	(148.40, 54.27) --
	(148.43, 54.53) --
	(148.46, 54.80) --
	(148.48, 55.07) --
	(148.51, 55.34) --
	(148.53, 55.61) --
	(148.56, 55.88) --
	(148.58, 56.15) --
	(148.61, 56.42) --
	(148.63, 56.70) --
	(148.66, 56.97) --
	(148.69, 57.25) --
	(148.71, 57.53) --
	(148.74, 57.81) --
	(148.76, 58.09) --
	(148.79, 58.36) --
	(148.81, 58.65) --
	(148.84, 58.93) --
	(148.87, 59.21) --
	(148.89, 59.49) --
	(148.92, 59.77) --
	(148.94, 60.06) --
	(148.97, 60.34) --
	(148.99, 60.62) --
	(149.02, 60.91) --
	(149.05, 61.19) --
	(149.07, 61.48) --
	(149.10, 61.76) --
	(149.12, 62.05) --
	(149.15, 62.34) --
	(149.17, 62.62) --
	(149.20, 62.91) --
	(149.23, 63.19) --
	(149.25, 63.48) --
	(149.28, 63.77) --
	(149.30, 64.05) --
	(149.33, 64.34) --
	(149.35, 64.62) --
	(149.38, 64.91) --
	(149.41, 65.19) --
	(149.43, 65.48) --
	(149.46, 65.76) --
	(149.48, 66.05) --
	(149.51, 66.33) --
	(149.53, 66.61) --
	(149.56, 66.90) --
	(149.59, 67.18) --
	(149.61, 67.46) --
	(149.64, 67.74) --
	(149.66, 68.02) --
	(149.69, 68.30) --
	(149.71, 68.58) --
	(149.74, 68.86) --
	(149.76, 69.14) --
	(149.79, 69.42) --
	(149.82, 69.69) --
	(149.84, 69.97) --
	(149.87, 70.24) --
	(149.89, 70.51) --
	(149.92, 70.79) --
	(149.94, 71.06) --
	(149.97, 71.33) --
	(150.00, 71.60) --
	(150.02, 71.86) --
	(150.05, 72.13) --
	(150.07, 72.40) --
	(150.10, 72.66) --
	(150.12, 72.92) --
	(150.15, 73.18) --
	(150.18, 73.44) --
	(150.20, 73.70) --
	(150.23, 73.96) --
	(150.25, 74.22) --
	(150.28, 74.47) --
	(150.30, 74.72) --
	(150.33, 74.97) --
	(150.36, 75.22) --
	(150.38, 75.47) --
	(150.41, 75.72) --
	(150.43, 75.96) --
	(150.46, 76.20) --
	(150.48, 76.44) --
	(150.51, 76.68) --
	(150.54, 76.92) --
	(150.56, 77.15) --
	(150.59, 77.39) --
	(150.61, 77.62) --
	(150.64, 77.85) --
	(150.66, 78.08) --
	(150.69, 78.30) --
	(150.72, 78.52) --
	(150.74, 78.75) --
	(150.77, 78.96) --
	(150.79, 79.18) --
	(150.82, 79.40) --
	(150.84, 79.61) --
	(150.87, 79.82) --
	(150.89, 80.03) --
	(150.92, 80.23) --
	(150.95, 80.44) --
	(150.97, 80.64) --
	(151.00, 80.84) --
	(151.02, 81.03) --
	(151.05, 81.23) --
	(151.07, 81.42) --
	(151.10, 81.61) --
	(151.13, 81.80) --
	(151.15, 81.98) --
	(151.18, 82.16) --
	(151.20, 82.34) --
	(151.23, 82.52) --
	(151.25, 82.69) --
	(151.28, 82.86) --
	(151.31, 83.03) --
	(151.33, 83.20) --
	(151.36, 83.36) --
	(151.38, 83.53) --
	(151.41, 83.68) --
	(151.43, 83.84) --
	(151.46, 83.99) --
	(151.49, 84.14) --
	(151.51, 84.29) --
	(151.54, 84.44) --
	(151.56, 84.58) --
	(151.59, 84.72) --
	(151.61, 84.85) --
	(151.64, 84.99) --
	(151.67, 85.12) --
	(151.69, 85.25) --
	(151.72, 85.37) --
	(151.74, 85.49) --
	(151.77, 85.61) --
	(151.79, 85.73) --
	(151.82, 85.84) --
	(151.84, 85.96) --
	(151.87, 86.06) --
	(151.90, 86.17) --
	(151.92, 86.27) --
	(151.95, 86.37) --
	(151.97, 86.47) --
	(152.00, 86.56) --
	(152.02, 86.65) --
	(152.05, 86.74) --
	(152.08, 86.82) --
	(152.10, 86.90) --
	(152.13, 86.98) --
	(152.15, 87.06) --
	(152.18, 87.13) --
	(152.20, 87.20) --
	(152.23, 87.27) --
	(152.26, 87.33) --
	(152.28, 87.39) --
	(152.31, 87.45) --
	(152.33, 87.51) --
	(152.36, 87.56) --
	(152.38, 87.61) --
	(152.41, 87.65) --
	(152.44, 87.70) --
	(152.46, 87.74) --
	(152.49, 87.77) --
	(152.51, 87.81) --
	(152.54, 87.84) --
	(152.56, 87.87) --
	(152.59, 87.89) --
	(152.62, 87.91) --
	(152.64, 87.93) --
	(152.67, 87.95) --
	(152.69, 87.96) --
	(152.72, 87.97) --
	(152.74, 87.98) --
	(152.77, 87.99) --
	(152.80, 87.99) --
	(152.82, 87.99) --
	(152.85, 87.99) --
	(152.87, 87.98) --
	(152.90, 87.97) --
	(152.92, 87.96) --
	(152.95, 87.94) --
	(152.97, 87.92) --
	(153.00, 87.90) --
	(153.03, 87.88) --
	(153.05, 87.86) --
	(153.08, 87.83) --
	(153.10, 87.79) --
	(153.13, 87.76) --
	(153.15, 87.72) --
	(153.18, 87.68) --
	(153.21, 87.64) --
	(153.23, 87.60) --
	(153.26, 87.55) --
	(153.28, 87.50) --
	(153.31, 87.45) --
	(153.33, 87.39) --
	(153.36, 87.33) --
	(153.39, 87.27) --
	(153.41, 87.21) --
	(153.44, 87.15) --
	(153.46, 87.08) --
	(153.49, 87.01) --
	(153.51, 86.93) --
	(153.54, 86.86) --
	(153.57, 86.78) --
	(153.59, 86.70) --
	(153.62, 86.62) --
	(153.64, 86.54) --
	(153.67, 86.45) --
	(153.69, 86.36) --
	(153.72, 86.27) --
	(153.75, 86.18) --
	(153.77, 86.08) --
	(153.80, 85.98) --
	(153.82, 85.88) --
	(153.85, 85.78) --
	(153.87, 85.68) --
	(153.90, 85.57) --
	(153.93, 85.46) --
	(153.95, 85.35) --
	(153.98, 85.24) --
	(154.00, 85.13) --
	(154.03, 85.01) --
	(154.05, 84.89) --
	(154.08, 84.77) --
	(154.10, 84.65) --
	(154.13, 84.53) --
	(154.16, 84.40) --
	(154.18, 84.28) --
	(154.21, 84.15) --
	(154.23, 84.02) --
	(154.26, 83.89) --
	(154.28, 83.75) --
	(154.31, 83.62) --
	(154.34, 83.48) --
	(154.36, 83.34) --
	(154.39, 83.21) --
	(154.41, 83.06) --
	(154.44, 82.92) --
	(154.46, 82.78) --
	(154.49, 82.63) --
	(154.52, 82.49) --
	(154.54, 82.34) --
	(154.57, 82.19) --
	(154.59, 82.04) --
	(154.62, 81.89) --
	(154.64, 81.74) --
	(154.67, 81.59) --
	(154.70, 81.43) --
	(154.72, 81.28) --
	(154.75, 81.12) --
	(154.77, 80.96) --
	(154.80, 80.81) --
	(154.82, 80.65) --
	(154.85, 80.49) --
	(154.88, 80.33) --
	(154.90, 80.17) --
	(154.93, 80.01) --
	(154.95, 79.84) --
	(154.98, 79.68) --
	(155.00, 79.52) --
	(155.03, 79.35) --
	(155.06, 79.19) --
	(155.08, 79.02) --
	(155.11, 78.86) --
	(155.13, 78.69) --
	(155.16, 78.52) --
	(155.18, 78.36) --
	(155.21, 78.19) --
	(155.23, 78.02) --
	(155.26, 77.86) --
	(155.29, 77.69) --
	(155.31, 77.52) --
	(155.34, 77.35) --
	(155.36, 77.18) --
	(155.39, 77.02) --
	(155.41, 76.85) --
	(155.44, 76.68) --
	(155.47, 76.51) --
	(155.49, 76.35) --
	(155.52, 76.18) --
	(155.54, 76.01) --
	(155.57, 75.84) --
	(155.59, 75.68) --
	(155.62, 75.51) --
	(155.65, 75.35) --
	(155.67, 75.18) --
	(155.70, 75.01) --
	(155.72, 74.85) --
	(155.75, 74.69) --
	(155.77, 74.52) --
	(155.80, 74.36) --
	(155.83, 74.20) --
	(155.85, 74.04) --
	(155.88, 73.87) --
	(155.90, 73.71) --
	(155.93, 73.56) --
	(155.95, 73.40) --
	(155.98, 73.24) --
	(156.01, 73.08) --
	(156.03, 72.93) --
	(156.06, 72.77) --
	(156.08, 72.62) --
	(156.11, 72.46) --
	(156.13, 72.31) --
	(156.16, 72.16) --
	(156.19, 72.01) --
	(156.21, 71.87) --
	(156.24, 71.72) --
	(156.26, 71.57) --
	(156.29, 71.43) --
	(156.31, 71.29) --
	(156.34, 71.14) --
	(156.36, 71.00) --
	(156.39, 70.86) --
	(156.42, 70.73) --
	(156.44, 70.59) --
	(156.47, 70.46) --
	(156.49, 70.32) --
	(156.52, 70.19) --
	(156.54, 70.06) --
	(156.57, 69.94) --
	(156.60, 69.81) --
	(156.62, 69.69) --
	(156.65, 69.56) --
	(156.67, 69.44) --
	(156.70, 69.32) --
	(156.72, 69.21) --
	(156.75, 69.09) --
	(156.78, 68.98) --
	(156.80, 68.87) --
	(156.83, 68.76) --
	(156.85, 68.65) --
	(156.88, 68.55) --
	(156.90, 68.44) --
	(156.93, 68.34) --
	(156.96, 68.24) --
	(156.98, 68.15) --
	(157.01, 68.05) --
	(157.03, 67.96) --
	(157.06, 67.87) --
	(157.08, 67.78) --
	(157.11, 67.70) --
	(157.14, 67.61) --
	(157.16, 67.53) --
	(157.19, 67.45) --
	(157.21, 67.38) --
	(157.24, 67.30) --
	(157.26, 67.23) --
	(157.29, 67.16) --
	(157.31, 67.10) --
	(157.34, 67.03) --
	(157.37, 66.97) --
	(157.39, 66.92) --
	(157.42, 66.86) --
	(157.44, 66.81) --
	(157.47, 66.76) --
	(157.49, 66.71) --
	(157.52, 66.66) --
	(157.55, 66.62) --
	(157.57, 66.58) --
	(157.60, 66.54) --
	(157.62, 66.51) --
	(157.65, 66.48) --
	(157.67, 66.45) --
	(157.70, 66.42) --
	(157.73, 66.40) --
	(157.75, 66.38) --
	(157.78, 66.36) --
	(157.80, 66.34) --
	(157.83, 66.33) --
	(157.85, 66.32) --
	(157.88, 66.32) --
	(157.91, 66.31) --
	(157.93, 66.31) --
	(157.96, 66.32) --
	(157.98, 66.32) --
	(158.01, 66.33) --
	(158.03, 66.34) --
	(158.06, 66.35) --
	(158.09, 66.37) --
	(158.11, 66.39) --
	(158.14, 66.42) --
	(158.16, 66.44) --
	(158.19, 66.47) --
	(158.21, 66.50) --
	(158.24, 66.54) --
	(158.27, 66.58) --
	(158.29, 66.62) --
	(158.32, 66.66) --
	(158.34, 66.71) --
	(158.37, 66.76) --
	(158.39, 66.82) --
	(158.42, 66.87) --
	(158.44, 66.93) --
	(158.47, 67.00) --
	(158.50, 67.06) --
	(158.52, 67.13) --
	(158.55, 67.20) --
	(158.57, 67.28) --
	(158.60, 67.36) --
	(158.62, 67.44) --
	(158.65, 67.52) --
	(158.68, 67.61) --
	(158.70, 67.70) --
	(158.73, 67.79) --
	(158.75, 67.89) --
	(158.78, 67.99) --
	(158.80, 68.09) --
	(158.83, 68.20) --
	(158.86, 68.31) --
	(158.88, 68.42) --
	(158.91, 68.54) --
	(158.93, 68.65) --
	(158.96, 68.78) --
	(158.98, 68.90) --
	(159.01, 69.03) --
	(159.04, 69.16) --
	(159.06, 69.29) --
	(159.09, 69.43) --
	(159.11, 69.56) --
	(159.14, 69.71) --
	(159.16, 69.85) --
	(159.19, 70.00) --
	(159.22, 70.15) --
	(159.24, 70.30) --
	(159.27, 70.46) --
	(159.29, 70.62) --
	(159.32, 70.78) --
	(159.34, 70.95) --
	(159.37, 71.12) --
	(159.40, 71.29) --
	(159.42, 71.46) --
	(159.45, 71.64) --
	(159.47, 71.82) --
	(159.50, 72.00) --
	(159.52, 72.18) --
	(159.55, 72.37) --
	(159.57, 72.56) --
	(159.60, 72.75) --
	(159.63, 72.95) --
	(159.65, 73.15) --
	(159.68, 73.35) --
	(159.70, 73.55) --
	(159.73, 73.75) --
	(159.75, 73.96) --
	(159.78, 74.17) --
	(159.81, 74.39) --
	(159.83, 74.60) --
	(159.86, 74.82) --
	(159.88, 75.04) --
	(159.91, 75.26) --
	(159.93, 75.49) --
	(159.96, 75.72) --
	(159.99, 75.95) --
	(160.01, 76.18) --
	(160.04, 76.42) --
	(160.06, 76.65) --
	(160.09, 76.89) --
	(160.11, 77.13) --
	(160.14, 77.38) --
	(160.17, 77.62) --
	(160.19, 77.87) --
	(160.22, 78.12) --
	(160.24, 78.37) --
	(160.27, 78.63) --
	(160.29, 78.88) --
	(160.32, 79.14) --
	(160.35, 79.40) --
	(160.37, 79.66) --
	(160.40, 79.93) --
	(160.42, 80.19) --
	(160.45, 80.46) --
	(160.47, 80.73) --
	(160.50, 81.00) --
	(160.53, 81.27) --
	(160.55, 81.54) --
	(160.58, 81.82) --
	(160.60, 82.10) --
	(160.63, 82.38) --
	(160.65, 82.66) --
	(160.68, 82.94) --
	(160.70, 83.22) --
	(160.73, 83.51) --
	(160.76, 83.79) --
	(160.78, 84.08) --
	(160.81, 84.37) --
	(160.83, 84.66) --
	(160.86, 84.95) --
	(160.88, 85.24) --
	(160.91, 85.54) --
	(160.94, 85.83) --
	(160.96, 86.13) --
	(160.99, 86.43) --
	(161.01, 86.72) --
	(161.04, 87.02) --
	(161.06, 87.32) --
	(161.09, 87.62) --
	(161.12, 87.93) --
	(161.14, 88.23) --
	(161.17, 88.53) --
	(161.19, 88.84) --
	(161.22, 89.14) --
	(161.24, 89.45) --
	(161.27, 89.75) --
	(161.30, 90.06) --
	(161.32, 90.37) --
	(161.35, 90.67) --
	(161.37, 90.98) --
	(161.40, 91.29) --
	(161.42, 91.60) --
	(161.45, 91.91) --
	(161.48, 92.22) --
	(161.50, 92.53) --
	(161.53, 92.84) --
	(161.55, 93.15) --
	(161.58, 93.46) --
	(161.60, 93.77) --
	(161.63, 94.08) --
	(161.65, 94.39) --
	(161.68, 94.70) --
	(161.71, 95.01) --
	(161.73, 95.32) --
	(161.76, 95.63) --
	(161.78, 95.94) --
	(161.81, 96.25) --
	(161.83, 96.56) --
	(161.86, 96.87) --
	(161.89, 97.18) --
	(161.91, 97.49) --
	(161.94, 97.80) --
	(161.96, 98.10) --
	(161.99, 98.41) --
	(162.01, 98.72) --
	(162.04, 99.02) --
	(162.07, 99.33) --
	(162.09, 99.63) --
	(162.12, 99.94) --
	(162.14,100.24) --
	(162.17,100.54) --
	(162.19,100.84) --
	(162.22,101.14) --
	(162.25,101.44) --
	(162.27,101.74) --
	(162.30,102.04) --
	(162.32,102.33) --
	(162.35,102.63) --
	(162.37,102.92) --
	(162.40,103.22) --
	(162.43,103.51) --
	(162.45,103.80) --
	(162.48,104.09) --
	(162.50,104.38) --
	(162.53,104.66) --
	(162.55,104.95) --
	(162.58,105.23) --
	(162.61,105.51) --
	(162.63,105.79) --
	(162.66,106.07) --
	(162.68,106.35) --
	(162.71,106.63) --
	(162.73,106.90) --
	(162.76,107.17) --
	(162.78,107.44) --
	(162.81,107.71) --
	(162.84,107.98) --
	(162.86,108.24) --
	(162.89,108.51) --
	(162.91,108.77) --
	(162.94,109.03) --
	(162.96,109.28) --
	(162.99,109.54) --
	(163.02,109.79) --
	(163.04,110.04) --
	(163.07,110.29) --
	(163.09,110.54) --
	(163.12,110.78) --
	(163.14,111.03) --
	(163.17,111.27) --
	(163.20,111.50) --
	(163.22,111.74) --
	(163.25,111.97) --
	(163.27,112.20) --
	(163.30,112.43) --
	(163.32,112.65) --
	(163.35,112.88) --
	(163.38,113.10) --
	(163.40,113.32) --
	(163.43,113.53) --
	(163.45,113.74) --
	(163.48,113.95) --
	(163.50,114.16) --
	(163.53,114.36) --
	(163.56,114.57) --
	(163.58,114.77) --
	(163.61,114.96) --
	(163.63,115.15) --
	(163.66,115.34) --
	(163.68,115.53) --
	(163.71,115.72) --
	(163.74,115.90) --
	(163.76,116.08) --
	(163.79,116.25) --
	(163.81,116.43) --
	(163.84,116.60) --
	(163.86,116.76) --
	(163.89,116.93) --
	(163.91,117.09) --
	(163.94,117.24) --
	(163.97,117.40) --
	(163.99,117.55) --
	(164.02,117.70) --
	(164.04,117.84) --
	(164.07,117.98) --
	(164.09,118.12) --
	(164.12,118.26) --
	(164.15,118.39) --
	(164.17,118.52) --
	(164.20,118.64) --
	(164.22,118.76) --
	(164.25,118.88) --
	(164.27,119.00) --
	(164.30,119.11) --
	(164.33,119.21) --
	(164.35,119.32) --
	(164.38,119.42) --
	(164.40,119.52) --
	(164.43,119.61) --
	(164.45,119.70) --
	(164.48,119.79) --
	(164.51,119.88) --
	(164.53,119.96) --
	(164.56,120.03) --
	(164.58,120.11) --
	(164.61,120.18) --
	(164.63,120.24) --
	(164.66,120.31) --
	(164.69,120.36) --
	(164.71,120.42) --
	(164.74,120.47) --
	(164.76,120.52) --
	(164.79,120.57) --
	(164.81,120.61) --
	(164.84,120.64) --
	(164.87,120.68) --
	(164.89,120.71) --
	(164.92,120.74) --
	(164.94,120.76) --
	(164.97,120.78) --
	(164.99,120.80) --
	(165.02,120.81) --
	(165.04,120.82) --
	(165.07,120.82) --
	(165.10,120.82) --
	(165.12,120.82) --
	(165.15,120.82) --
	(165.17,120.81) --
	(165.20,120.79) --
	(165.22,120.78) --
	(165.25,120.76) --
	(165.28,120.73) --
	(165.30,120.71) --
	(165.33,120.68) --
	(165.35,120.64) --
	(165.38,120.60) --
	(165.40,120.56) --
	(165.43,120.52) --
	(165.46,120.47) --
	(165.48,120.42) --
	(165.51,120.36) --
	(165.53,120.30) --
	(165.56,120.24) --
	(165.58,120.17) --
	(165.61,120.10) --
	(165.64,120.03) --
	(165.66,119.95) --
	(165.69,119.87) --
	(165.71,119.79) --
	(165.74,119.70) --
	(165.76,119.61) --
	(165.79,119.51) --
	(165.82,119.42) --
	(165.84,119.32) --
	(165.87,119.21) --
	(165.89,119.10) --
	(165.92,118.99) --
	(165.94,118.88) --
	(165.97,118.76) --
	(165.99,118.64) --
	(166.02,118.52) --
	(166.05,118.39) --
	(166.07,118.26) --
	(166.10,118.12) --
	(166.12,117.99) --
	(166.15,117.85) --
	(166.17,117.70) --
	(166.20,117.56) --
	(166.23,117.41) --
	(166.25,117.25) --
	(166.28,117.10) --
	(166.30,116.94) --
	(166.33,116.78) --
	(166.35,116.61) --
	(166.38,116.44) --
	(166.41,116.27) --
	(166.43,116.10) --
	(166.46,115.92) --
	(166.48,115.74) --
	(166.51,115.56) --
	(166.53,115.37) --
	(166.56,115.19) --
	(166.59,115.00) --
	(166.61,114.80) --
	(166.64,114.61) --
	(166.66,114.41) --
	(166.69,114.21) --
	(166.71,114.00) --
	(166.74,113.79) --
	(166.77,113.59) --
	(166.79,113.37) --
	(166.82,113.16) --
	(166.84,112.94) --
	(166.87,112.72) --
	(166.89,112.50) --
	(166.92,112.28) --
	(166.95,112.05) --
	(166.97,111.82) --
	(167.00,111.59) --
	(167.02,111.36) --
	(167.05,111.12) --
	(167.07,110.88) --
	(167.10,110.64) --
	(167.12,110.40) --
	(167.15,110.16) --
	(167.18,109.91) --
	(167.20,109.66) --
	(167.23,109.41) --
	(167.25,109.16) --
	(167.28,108.91) --
	(167.30,108.65) --
	(167.33,108.40) --
	(167.36,108.14) --
	(167.38,107.87) --
	(167.41,107.61) --
	(167.43,107.35) --
	(167.46,107.08) --
	(167.48,106.81) --
	(167.51,106.54) --
	(167.54,106.27) --
	(167.56,106.00) --
	(167.59,105.73) --
	(167.61,105.45) --
	(167.64,105.18) --
	(167.66,104.90) --
	(167.69,104.62) --
	(167.72,104.34) --
	(167.74,104.06) --
	(167.77,103.78) --
	(167.79,103.49) --
	(167.82,103.21) --
	(167.84,102.92) --
	(167.87,102.63) --
	(167.90,102.35) --
	(167.92,102.06) --
	(167.95,101.77) --
	(167.97,101.48) --
	(168.00,101.18) --
	(168.02,100.89) --
	(168.05,100.60) --
	(168.08,100.31) --
	(168.10,100.01) --
	(168.13, 99.72) --
	(168.15, 99.42) --
	(168.18, 99.13) --
	(168.20, 98.83) --
	(168.23, 98.53) --
	(168.25, 98.24) --
	(168.28, 97.94) --
	(168.31, 97.64) --
	(168.33, 97.34) --
	(168.36, 97.04) --
	(168.38, 96.75) --
	(168.41, 96.45) --
	(168.43, 96.15) --
	(168.46, 95.85) --
	(168.49, 95.55) --
	(168.51, 95.25) --
	(168.54, 94.95) --
	(168.56, 94.65) --
	(168.59, 94.36) --
	(168.61, 94.06) --
	(168.64, 93.76) --
	(168.67, 93.46) --
	(168.69, 93.16) --
	(168.72, 92.87) --
	(168.74, 92.57) --
	(168.77, 92.27) --
	(168.79, 91.98) --
	(168.82, 91.68) --
	(168.85, 91.39) --
	(168.87, 91.09) --
	(168.90, 90.80) --
	(168.92, 90.51) --
	(168.95, 90.21) --
	(168.97, 89.92) --
	(169.00, 89.63) --
	(169.03, 89.34) --
	(169.05, 89.05) --
	(169.08, 88.76) --
	(169.10, 88.48) --
	(169.13, 88.19) --
	(169.15, 87.91) --
	(169.18, 87.62) --
	(169.21, 87.34) --
	(169.23, 87.06) --
	(169.26, 86.78) --
	(169.28, 86.50) --
	(169.31, 86.22) --
	(169.33, 85.94) --
	(169.36, 85.66) --
	(169.38, 85.39) --
	(169.41, 85.12) --
	(169.44, 84.85) --
	(169.46, 84.58) --
	(169.49, 84.31) --
	(169.51, 84.04) --
	(169.54, 83.77) --
	(169.56, 83.51) --
	(169.59, 83.25) --
	(169.62, 82.99) --
	(169.64, 82.73) --
	(169.67, 82.47) --
	(169.69, 82.21) --
	(169.72, 81.96) --
	(169.74, 81.71) --
	(169.77, 81.46) --
	(169.80, 81.21) --
	(169.82, 80.96) --
	(169.85, 80.72) --
	(169.87, 80.48) --
	(169.90, 80.24) --
	(169.92, 80.00) --
	(169.95, 79.76) --
	(169.98, 79.53) --
	(170.00, 79.30) --
	(170.03, 79.07) --
	(170.05, 78.84) --
	(170.08, 78.61) --
	(170.10, 78.39) --
	(170.13, 78.17) --
	(170.16, 77.95) --
	(170.18, 77.73) --
	(170.21, 77.52) --
	(170.23, 77.31) --
	(170.26, 77.10) --
	(170.28, 76.89) --
	(170.31, 76.69) --
	(170.33, 76.48) --
	(170.36, 76.29) --
	(170.39, 76.09) --
	(170.41, 75.89) --
	(170.44, 75.70) --
	(170.46, 75.51) --
	(170.49, 75.32) --
	(170.51, 75.14) --
	(170.54, 74.96) --
	(170.57, 74.78) --
	(170.59, 74.60) --
	(170.62, 74.43) --
	(170.64, 74.26) --
	(170.67, 74.09) --
	(170.69, 73.92) --
	(170.72, 73.76) --
	(170.75, 73.60) --
	(170.77, 73.44) --
	(170.80, 73.29) --
	(170.82, 73.14) --
	(170.85, 72.99) --
	(170.87, 72.84) --
	(170.90, 72.70) --
	(170.93, 72.56) --
	(170.95, 72.42) --
	(170.98, 72.29) --
	(171.00, 72.16) --
	(171.03, 72.03) --
	(171.05, 71.90) --
	(171.08, 71.78) --
	(171.11, 71.66) --
	(171.13, 71.54) --
	(171.16, 71.43) --
	(171.18, 71.32) --
	(171.21, 71.21) --
	(171.23, 71.10) --
	(171.26, 71.00) --
	(171.29, 70.90) --
	(171.31, 70.81) --
	(171.34, 70.71) --
	(171.36, 70.62) --
	(171.39, 70.54) --
	(171.41, 70.45) --
	(171.44, 70.37) --
	(171.46, 70.29) --
	(171.49, 70.22) --
	(171.52, 70.15) --
	(171.54, 70.08) --
	(171.57, 70.01) --
	(171.59, 69.95) --
	(171.62, 69.89) --
	(171.64, 69.83) --
	(171.67, 69.78) --
	(171.70, 69.73) --
	(171.72, 69.68) --
	(171.75, 69.63) --
	(171.77, 69.59) --
	(171.80, 69.55) --
	(171.82, 69.52) --
	(171.85, 69.48) --
	(171.88, 69.45) --
	(171.90, 69.43) --
	(171.93, 69.40) --
	(171.95, 69.38) --
	(171.98, 69.36) --
	(172.00, 69.35) --
	(172.03, 69.34) --
	(172.06, 69.33) --
	(172.08, 69.32) --
	(172.11, 69.32) --
	(172.13, 69.32) --
	(172.16, 69.32) --
	(172.18, 69.32) --
	(172.21, 69.33) --
	(172.24, 69.34) --
	(172.26, 69.36) --
	(172.29, 69.37) --
	(172.31, 69.39) --
	(172.34, 69.42) --
	(172.36, 69.44) --
	(172.39, 69.47) --
	(172.42, 69.50) --
	(172.44, 69.53) --
	(172.47, 69.57) --
	(172.49, 69.61) --
	(172.52, 69.65) --
	(172.54, 69.69) --
	(172.57, 69.74) --
	(172.59, 69.79) --
	(172.62, 69.84) --
	(172.65, 69.89) --
	(172.67, 69.95) --
	(172.70, 70.01) --
	(172.72, 70.07) --
	(172.75, 70.14) --
	(172.77, 70.21) --
	(172.80, 70.27) --
	(172.83, 70.35) --
	(172.85, 70.42) --
	(172.88, 70.50) --
	(172.90, 70.58) --
	(172.93, 70.66) --
	(172.95, 70.74) --
	(172.98, 70.83) --
	(173.01, 70.92) --
	(173.03, 71.01) --
	(173.06, 71.10) --
	(173.08, 71.20) --
	(173.11, 71.29) --
	(173.13, 71.39) --
	(173.16, 71.49) --
	(173.19, 71.60) --
	(173.21, 71.70) --
	(173.24, 71.81) --
	(173.26, 71.92) --
	(173.29, 72.03) --
	(173.31, 72.14) --
	(173.34, 72.26) --
	(173.37, 72.38) --
	(173.39, 72.50) --
	(173.42, 72.62) --
	(173.44, 72.74) --
	(173.47, 72.86) --
	(173.49, 72.99) --
	(173.52, 73.12) --
	(173.55, 73.25) --
	(173.57, 73.38) --
	(173.60, 73.51) --
	(173.62, 73.64) --
	(173.65, 73.78) --
	(173.67, 73.92) --
	(173.70, 74.06) --
	(173.72, 74.20) --
	(173.75, 74.34) --
	(173.78, 74.48) --
	(173.80, 74.62) --
	(173.83, 74.77) --
	(173.85, 74.92) --
	(173.88, 75.06) --
	(173.90, 75.21) --
	(173.93, 75.36) --
	(173.96, 75.51) --
	(173.98, 75.67) --
	(174.01, 75.82) --
	(174.03, 75.97) --
	(174.06, 76.13) --
	(174.08, 76.29) --
	(174.11, 76.44) --
	(174.14, 76.60) --
	(174.16, 76.76) --
	(174.19, 76.92) --
	(174.21, 77.08) --
	(174.24, 77.24) --
	(174.26, 77.40) --
	(174.29, 77.56) --
	(174.32, 77.73) --
	(174.34, 77.89) --
	(174.37, 78.05) --
	(174.39, 78.22) --
	(174.42, 78.38) --
	(174.44, 78.55) --
	(174.47, 78.71) --
	(174.50, 78.88) --
	(174.52, 79.04) --
	(174.55, 79.21) --
	(174.57, 79.38) --
	(174.60, 79.54) --
	(174.62, 79.71) --
	(174.65, 79.88) --
	(174.67, 80.04) --
	(174.70, 80.21) --
	(174.73, 80.38) --
	(174.75, 80.54) --
	(174.78, 80.71) --
	(174.80, 80.88) --
	(174.83, 81.04) --
	(174.85, 81.21) --
	(174.88, 81.37) --
	(174.91, 81.54) --
	(174.93, 81.70) --
	(174.96, 81.87) --
	(174.98, 82.03) --
	(175.01, 82.20) --
	(175.03, 82.36) --
	(175.06, 82.52) --
	(175.09, 82.69) --
	(175.11, 82.85) --
	(175.14, 83.01) --
	(175.16, 83.17) --
	(175.19, 83.33) --
	(175.21, 83.49) --
	(175.24, 83.64) --
	(175.27, 83.80) --
	(175.29, 83.96) --
	(175.32, 84.11) --
	(175.34, 84.27) --
	(175.37, 84.42) --
	(175.39, 84.57) --
	(175.42, 84.72) --
	(175.45, 84.87) --
	(175.47, 85.02) --
	(175.50, 85.17) --
	(175.52, 85.32) --
	(175.55, 85.46) --
	(175.57, 85.61) --
	(175.60, 85.75) --
	(175.63, 85.89) --
	(175.65, 86.03) --
	(175.68, 86.17) --
	(175.70, 86.31) --
	(175.73, 86.44) --
	(175.75, 86.58) --
	(175.78, 86.71) --
	(175.80, 86.84) --
	(175.83, 86.97) --
	(175.86, 87.10) --
	(175.88, 87.22) --
	(175.91, 87.35) --
	(175.93, 87.47) --
	(175.96, 87.59) --
	(175.98, 87.71) --
	(176.01, 87.83) --
	(176.04, 87.94) --
	(176.06, 88.06) --
	(176.09, 88.17) --
	(176.11, 88.28) --
	(176.14, 88.38) --
	(176.16, 88.49) --
	(176.19, 88.59) --
	(176.22, 88.69) --
	(176.24, 88.79) --
	(176.27, 88.89) --
	(176.29, 88.99) --
	(176.32, 89.08) --
	(176.34, 89.17) --
	(176.37, 89.26) --
	(176.40, 89.34) --
	(176.42, 89.43) --
	(176.45, 89.51) --
	(176.47, 89.59) --
	(176.50, 89.66) --
	(176.52, 89.74) --
	(176.55, 89.81) --
	(176.58, 89.88) --
	(176.60, 89.95) --
	(176.63, 90.01) --
	(176.65, 90.07) --
	(176.68, 90.13) --
	(176.70, 90.19) --
	(176.73, 90.25) --
	(176.76, 90.30) --
	(176.78, 90.35) --
	(176.81, 90.39) --
	(176.83, 90.44) --
	(176.86, 90.48) --
	(176.88, 90.52) --
	(176.91, 90.55) --
	(176.93, 90.59) --
	(176.96, 90.62) --
	(176.99, 90.65) --
	(177.01, 90.67) --
	(177.04, 90.69) --
	(177.06, 90.71) --
	(177.09, 90.73) --
	(177.11, 90.74) --
	(177.14, 90.75) --
	(177.17, 90.76) --
	(177.19, 90.77) --
	(177.22, 90.77) --
	(177.24, 90.77) --
	(177.27, 90.76) --
	(177.29, 90.76) --
	(177.32, 90.75) --
	(177.35, 90.74) --
	(177.37, 90.72) --
	(177.40, 90.70) --
	(177.42, 90.68) --
	(177.45, 90.66) --
	(177.47, 90.63) --
	(177.50, 90.60) --
	(177.53, 90.57) --
	(177.55, 90.53) --
	(177.58, 90.49) --
	(177.60, 90.45) --
	(177.63, 90.41) --
	(177.65, 90.36) --
	(177.68, 90.31) --
	(177.71, 90.25) --
	(177.73, 90.20) --
	(177.76, 90.14) --
	(177.78, 90.07) --
	(177.81, 90.01) --
	(177.83, 89.94) --
	(177.86, 89.87) --
	(177.89, 89.79) --
	(177.91, 89.71) --
	(177.94, 89.63) --
	(177.96, 89.55) --
	(177.99, 89.46) --
	(178.01, 89.37) --
	(178.04, 89.28) --
	(178.06, 89.18) --
	(178.09, 89.08) --
	(178.12, 88.98) --
	(178.14, 88.88) --
	(178.17, 88.77) --
	(178.19, 88.66) --
	(178.22, 88.54) --
	(178.24, 88.43) --
	(178.27, 88.31) --
	(178.30, 88.18) --
	(178.32, 88.06) --
	(178.35, 87.93) --
	(178.37, 87.80) --
	(178.40, 87.66) --
	(178.42, 87.53) --
	(178.45, 87.39) --
	(178.48, 87.24) --
	(178.50, 87.10) --
	(178.53, 86.95) --
	(178.55, 86.80) --
	(178.58, 86.64) --
	(178.60, 86.48) --
	(178.63, 86.32) --
	(178.66, 86.16) --
	(178.68, 86.00) --
	(178.71, 85.83) --
	(178.73, 85.66) --
	(178.76, 85.48) --
	(178.78, 85.31) --
	(178.81, 85.13) --
	(178.84, 84.95) --
	(178.86, 84.76) --
	(178.89, 84.57) --
	(178.91, 84.38) --
	(178.94, 84.19) --
	(178.96, 84.00) --
	(178.99, 83.80) --
	(179.02, 83.60) --
	(179.04, 83.40) --
	(179.07, 83.19) --
	(179.09, 82.99) --
	(179.12, 82.78) --
	(179.14, 82.57) --
	(179.17, 82.35) --
	(179.19, 82.14) --
	(179.22, 81.92) --
	(179.25, 81.70) --
	(179.27, 81.47) --
	(179.30, 81.25) --
	(179.32, 81.02) --
	(179.35, 80.79) --
	(179.37, 80.56) --
	(179.40, 80.32) --
	(179.43, 80.09) --
	(179.45, 79.85) --
	(179.48, 79.61) --
	(179.50, 79.37) --
	(179.53, 79.12) --
	(179.55, 78.88) --
	(179.58, 78.63) --
	(179.61, 78.38) --
	(179.63, 78.12) --
	(179.66, 77.87) --
	(179.68, 77.62) --
	(179.71, 77.36) --
	(179.73, 77.10) --
	(179.76, 76.84) --
	(179.79, 76.58) --
	(179.81, 76.31) --
	(179.84, 76.05) --
	(179.86, 75.78) --
	(179.89, 75.51) --
	(179.91, 75.24) --
	(179.94, 74.97) --
	(179.97, 74.70) --
	(179.99, 74.42) --
	(180.02, 74.15) --
	(180.04, 73.87) --
	(180.07, 73.59) --
	(180.09, 73.31) --
	(180.12, 73.03) --
	(180.14, 72.75) --
	(180.17, 72.46) --
	(180.20, 72.18) --
	(180.22, 71.90) --
	(180.25, 71.61) --
	(180.27, 71.32) --
	(180.30, 71.03) --
	(180.32, 70.74) --
	(180.35, 70.45) --
	(180.38, 70.16) --
	(180.40, 69.87) --
	(180.43, 69.58) --
	(180.45, 69.29) --
	(180.48, 68.99) --
	(180.50, 68.70) --
	(180.53, 68.40) --
	(180.56, 68.11) --
	(180.58, 67.81) --
	(180.61, 67.52) --
	(180.63, 67.22) --
	(180.66, 66.92) --
	(180.68, 66.62) --
	(180.71, 66.33) --
	(180.74, 66.03) --
	(180.76, 65.73) --
	(180.79, 65.43) --
	(180.81, 65.13) --
	(180.84, 64.83) --
	(180.86, 64.54) --
	(180.89, 64.24) --
	(180.92, 63.94) --
	(180.94, 63.64) --
	(180.97, 63.34) --
	(180.99, 63.04) --
	(181.02, 62.74) --
	(181.04, 62.45) --
	(181.07, 62.15) --
	(181.10, 61.85) --
	(181.12, 61.55) --
	(181.15, 61.26) --
	(181.17, 60.96) --
	(181.20, 60.66) --
	(181.22, 60.37) --
	(181.25, 60.07) --
	(181.27, 59.78) --
	(181.30, 59.49) --
	(181.33, 59.19) --
	(181.35, 58.90) --
	(181.38, 58.61) --
	(181.40, 58.32) --
	(181.43, 58.03) --
	(181.45, 57.74) --
	(181.48, 57.45) --
	(181.51, 57.17) --
	(181.53, 56.88) --
	(181.56, 56.59) --
	(181.58, 56.31) --
	(181.61, 56.03) --
	(181.63, 55.75) --
	(181.66, 55.47) --
	(181.69, 55.19) --
	(181.71, 54.91) --
	(181.74, 54.63) --
	(181.76, 54.36) --
	(181.79, 54.08) --
	(181.81, 53.81) --
	(181.84, 53.54) --
	(181.87, 53.27) --
	(181.89, 53.00) --
	(181.92, 52.74) --
	(181.94, 52.47) --
	(181.97, 52.21) --
	(181.99, 51.95) --
	(182.02, 51.69) --
	(182.05, 51.43) --
	(182.07, 51.18) --
	(182.10, 50.92) --
	(182.12, 50.67) --
	(182.15, 50.42) --
	(182.17, 50.17) --
	(182.20, 49.93) --
	(182.23, 49.68) --
	(182.25, 49.44) --
	(182.28, 49.20) --
	(182.30, 48.96) --
	(182.33, 48.73) --
	(182.35, 48.50) --
	(182.38, 48.26) --
	(182.40, 48.04) --
	(182.43, 47.81) --
	(182.46, 47.59) --
	(182.48, 47.36) --
	(182.51, 47.14) --
	(182.53, 46.93) --
	(182.56, 46.71) --
	(182.58, 46.50) --
	(182.61, 46.29) --
	(182.64, 46.08) --
	(182.66, 45.88) --
	(182.69, 45.68) --
	(182.71, 45.48) --
	(182.74, 45.28) --
	(182.76, 45.09) --
	(182.79, 44.90) --
	(182.82, 44.71) --
	(182.84, 44.53) --
	(182.87, 44.34) --
	(182.89, 44.16) --
	(182.92, 43.99) --
	(182.94, 43.81) --
	(182.97, 43.64) --
	(183.00, 43.47) --
	(183.02, 43.31) --
	(183.05, 43.15) --
	(183.07, 42.99) --
	(183.10, 42.83) --
	(183.12, 42.68) --
	(183.15, 42.53) --
	(183.18, 42.38) --
	(183.20, 42.24) --
	(183.23, 42.10) --
	(183.25, 41.96) --
	(183.28, 41.83) --
	(183.30, 41.70) --
	(183.33, 41.57) --
	(183.36, 41.45) --
	(183.38, 41.33) --
	(183.41, 41.21) --
	(183.43, 41.09) --
	(183.46, 40.98) --
	(183.48, 40.87) --
	(183.51, 40.77) --
	(183.53, 40.67) --
	(183.56, 40.57) --
	(183.59, 40.48) --
	(183.61, 40.39) --
	(183.64, 40.30) --
	(183.66, 40.22) --
	(183.69, 40.14) --
	(183.71, 40.06) --
	(183.74, 39.99) --
	(183.77, 39.92) --
	(183.79, 39.85) --
	(183.82, 39.79) --
	(183.84, 39.73) --
	(183.87, 39.67) --
	(183.89, 39.62) --
	(183.92, 39.57) --
	(183.95, 39.52) --
	(183.97, 39.48) --
	(184.00, 39.44) --
	(184.02, 39.41) --
	(184.05, 39.38) --
	(184.07, 39.35) --
	(184.10, 39.33) --
	(184.13, 39.31) --
	(184.15, 39.29) --
	(184.18, 39.28) --
	(184.20, 39.27) --
	(184.23, 39.26) --
	(184.25, 39.26) --
	(184.28, 39.26) --
	(184.31, 39.27) --
	(184.33, 39.28) --
	(184.36, 39.29) --
	(184.38, 39.31) --
	(184.41, 39.33) --
	(184.43, 39.35) --
	(184.46, 39.38) --
	(184.48, 39.41) --
	(184.51, 39.44) --
	(184.54, 39.48) --
	(184.56, 39.52) --
	(184.59, 39.57) --
	(184.61, 39.61) --
	(184.64, 39.67) --
	(184.66, 39.72) --
	(184.69, 39.78) --
	(184.72, 39.84) --
	(184.74, 39.91) --
	(184.77, 39.98) --
	(184.79, 40.05) --
	(184.82, 40.13) --
	(184.84, 40.21) --
	(184.87, 40.29) --
	(184.90, 40.38) --
	(184.92, 40.47) --
	(184.95, 40.57) --
	(184.97, 40.67) --
	(185.00, 40.77) --
	(185.02, 40.87) --
	(185.05, 40.98) --
	(185.08, 41.09) --
	(185.10, 41.21) --
	(185.13, 41.32) --
	(185.15, 41.45) --
	(185.18, 41.57) --
	(185.20, 41.70) --
	(185.23, 41.83) --
	(185.26, 41.97) --
	(185.28, 42.10) --
	(185.31, 42.24) --
	(185.33, 42.39) --
	(185.36, 42.54) --
	(185.38, 42.69) --
	(185.41, 42.84) --
	(185.44, 43.00) --
	(185.46, 43.16) --
	(185.49, 43.32) --
	(185.51, 43.49) --
	(185.54, 43.66) --
	(185.56, 43.83) --
	(185.59, 44.01) --
	(185.61, 44.19) --
	(185.64, 44.37) --
	(185.67, 44.55) --
	(185.69, 44.74) --
	(185.72, 44.93) --
	(185.74, 45.12) --
	(185.77, 45.32) --
	(185.79, 45.52) --
	(185.82, 45.72) --
	(185.85, 45.93) --
	(185.87, 46.13) --
	(185.90, 46.34) --
	(185.92, 46.56) --
	(185.95, 46.77) --
	(185.97, 46.99) --
	(186.00, 47.21) --
	(186.03, 47.43) --
	(186.05, 47.66) --
	(186.08, 47.88) --
	(186.10, 48.12) --
	(186.13, 48.35) --
	(186.15, 48.58) --
	(186.18, 48.82) --
	(186.21, 49.06) --
	(186.23, 49.30) --
	(186.26, 49.55) --
	(186.28, 49.79) --
	(186.31, 50.04) --
	(186.33, 50.29) --
	(186.36, 50.55) --
	(186.39, 50.80) --
	(186.41, 51.06) --
	(186.44, 51.32) --
	(186.46, 51.58) --
	(186.49, 51.84) --
	(186.51, 52.11) --
	(186.54, 52.37) --
	(186.57, 52.64) --
	(186.59, 52.91) --
	(186.62, 53.19) --
	(186.64, 53.46) --
	(186.67, 53.74) --
	(186.69, 54.01) --
	(186.72, 54.29) --
	(186.74, 54.57) --
	(186.77, 54.85) --
	(186.80, 55.14) --
	(186.82, 55.42) --
	(186.85, 55.71) --
	(186.87, 56.00) --
	(186.90, 56.29) --
	(186.92, 56.58) --
	(186.95, 56.87) --
	(186.98, 57.16) --
	(187.00, 57.46) --
	(187.03, 57.75) --
	(187.05, 58.05) --
	(187.08, 58.35) --
	(187.10, 58.64) --
	(187.13, 58.94) --
	(187.16, 59.24) --
	(187.18, 59.54) --
	(187.21, 59.85) --
	(187.23, 60.15) --
	(187.26, 60.45) --
	(187.28, 60.76) --
	(187.31, 61.06) --
	(187.34, 61.37) --
	(187.36, 61.68) --
	(187.39, 61.98) --
	(187.41, 62.29) --
	(187.44, 62.60) --
	(187.46, 62.91) --
	(187.49, 63.22) --
	(187.52, 63.52) --
	(187.54, 63.83) --
	(187.57, 64.14) --
	(187.59, 64.45) --
	(187.62, 64.76) --
	(187.64, 65.07) --
	(187.67, 65.38) --
	(187.70, 65.70) --
	(187.72, 66.01) --
	(187.75, 66.32) --
	(187.77, 66.63) --
	(187.80, 66.94) --
	(187.82, 67.25) --
	(187.85, 67.56) --
	(187.87, 67.87) --
	(187.90, 68.18) --
	(187.93, 68.49) --
	(187.95, 68.80) --
	(187.98, 69.10) --
	(188.00, 69.41) --
	(188.03, 69.72) --
	(188.05, 70.03) --
	(188.08, 70.33) --
	(188.11, 70.64) --
	(188.13, 70.95) --
	(188.16, 71.25) --
	(188.18, 71.55) --
	(188.21, 71.86) --
	(188.23, 72.16) --
	(188.26, 72.46) --
	(188.29, 72.76) --
	(188.31, 73.06) --
	(188.34, 73.36) --
	(188.36, 73.66) --
	(188.39, 73.96) --
	(188.41, 74.25) --
	(188.44, 74.55) --
	(188.47, 74.84) --
	(188.49, 75.13) --
	(188.52, 75.43) --
	(188.54, 75.72) --
	(188.57, 76.01) --
	(188.59, 76.29) --
	(188.62, 76.58) --
	(188.65, 76.86) --
	(188.67, 77.15) --
	(188.70, 77.43) --
	(188.72, 77.71) --
	(188.75, 77.99) --
	(188.77, 78.27) --
	(188.80, 78.54) --
	(188.82, 78.82) --
	(188.85, 79.09) --
	(188.88, 79.36) --
	(188.90, 79.63) --
	(188.93, 79.90) --
	(188.95, 80.16) --
	(188.98, 80.42) --
	(189.00, 80.69) --
	(189.03, 80.95) --
	(189.06, 81.20) --
	(189.08, 81.46) --
	(189.11, 81.71) --
	(189.13, 81.97) --
	(189.16, 82.22) --
	(189.18, 82.46) --
	(189.21, 82.71) --
	(189.24, 82.95) --
	(189.26, 83.19) --
	(189.29, 83.43) --
	(189.31, 83.67) --
	(189.34, 83.91) --
	(189.36, 84.14) --
	(189.39, 84.37) --
	(189.42, 84.60) --
	(189.44, 84.82) --
	(189.47, 85.04) --
	(189.49, 85.26) --
	(189.52, 85.48) --
	(189.54, 85.70) --
	(189.57, 85.91) --
	(189.60, 86.12) --
	(189.62, 86.33) --
	(189.65, 86.54) --
	(189.67, 86.74) --
	(189.70, 86.94) --
	(189.72, 87.14) --
	(189.75, 87.33) --
	(189.78, 87.53) --
	(189.80, 87.72) --
	(189.83, 87.90) --
	(189.85, 88.09) --
	(189.88, 88.27) --
	(189.90, 88.45) --
	(189.93, 88.63) --
	(189.95, 88.80) --
	(189.98, 88.97) --
	(190.01, 89.14) --
	(190.03, 89.30) --
	(190.06, 89.47) --
	(190.08, 89.63) --
	(190.11, 89.78) --
	(190.13, 89.94) --
	(190.16, 90.09) --
	(190.19, 90.23) --
	(190.21, 90.38) --
	(190.24, 90.52) --
	(190.26, 90.66) --
	(190.29, 90.80) --
	(190.31, 90.93) --
	(190.34, 91.06) --
	(190.37, 91.19) --
	(190.39, 91.31) --
	(190.42, 91.43) --
	(190.44, 91.55) --
	(190.47, 91.66) --
	(190.49, 91.78) --
	(190.52, 91.89) --
	(190.55, 91.99) --
	(190.57, 92.09) --
	(190.60, 92.19) --
	(190.62, 92.29) --
	(190.65, 92.38) --
	(190.67, 92.48) --
	(190.70, 92.56) --
	(190.73, 92.65) --
	(190.75, 92.73) --
	(190.78, 92.81) --
	(190.80, 92.88) --
	(190.83, 92.95) --
	(190.85, 93.02) --
	(190.88, 93.09) --
	(190.91, 93.15) --
	(190.93, 93.21) --
	(190.96, 93.27) --
	(190.98, 93.32) --
	(191.01, 93.37) --
	(191.03, 93.42) --
	(191.06, 93.47) --
	(191.08, 93.51) --
	(191.11, 93.55) --
	(191.14, 93.58) --
	(191.16, 93.61) --
	(191.19, 93.64) --
	(191.21, 93.67) --
	(191.24, 93.69) --
	(191.26, 93.71) --
	(191.29, 93.73) --
	(191.32, 93.75) --
	(191.34, 93.76) --
	(191.37, 93.77) --
	(191.39, 93.77) --
	(191.42, 93.77) --
	(191.44, 93.77) --
	(191.47, 93.77) --
	(191.50, 93.76) --
	(191.52, 93.75) --
	(191.55, 93.74) --
	(191.57, 93.73) --
	(191.60, 93.71) --
	(191.62, 93.69) --
	(191.65, 93.67) --
	(191.68, 93.64) --
	(191.70, 93.61) --
	(191.73, 93.58) --
	(191.75, 93.54) --
	(191.78, 93.51) --
	(191.80, 93.47) --
	(191.83, 93.42) --
	(191.86, 93.38) --
	(191.88, 93.33) --
	(191.91, 93.28) --
	(191.93, 93.23) --
	(191.96, 93.17) --
	(191.98, 93.11) --
	(192.01, 93.05) --
	(192.04, 92.99) --
	(192.06, 92.92) --
	(192.09, 92.85) --
	(192.11, 92.78) --
	(192.14, 92.71) --
	(192.16, 92.63) --
	(192.19, 92.55) --
	(192.21, 92.47) --
	(192.24, 92.39) --
	(192.27, 92.30) --
	(192.29, 92.22) --
	(192.32, 92.13) --
	(192.34, 92.03) --
	(192.37, 91.94) --
	(192.39, 91.84) --
	(192.42, 91.74) --
	(192.45, 91.64) --
	(192.47, 91.54) --
	(192.50, 91.44) --
	(192.52, 91.33) --
	(192.55, 91.22) --
	(192.57, 91.11) --
	(192.60, 90.99) --
	(192.63, 90.88) --
	(192.65, 90.76) --
	(192.68, 90.64) --
	(192.70, 90.52) --
	(192.73, 90.40) --
	(192.75, 90.28) --
	(192.78, 90.15) --
	(192.81, 90.02) --
	(192.83, 89.89) --
	(192.86, 89.76) --
	(192.88, 89.63) --
	(192.91, 89.49) --
	(192.93, 89.36) --
	(192.96, 89.22) --
	(192.99, 89.08) --
	(193.01, 88.94) --
	(193.04, 88.80) --
	(193.06, 88.66) --
	(193.09, 88.51) --
	(193.11, 88.37) --
	(193.14, 88.22) --
	(193.17, 88.07) --
	(193.19, 87.92) --
	(193.22, 87.77) --
	(193.24, 87.62) --
	(193.27, 87.47) --
	(193.29, 87.31) --
	(193.32, 87.16) --
	(193.34, 87.00) --
	(193.37, 86.85) --
	(193.40, 86.69) --
	(193.42, 86.53) --
	(193.45, 86.37) --
	(193.47, 86.21) --
	(193.50, 86.05) --
	(193.52, 85.89) --
	(193.55, 85.73) --
	(193.58, 85.56) --
	(193.60, 85.40) --
	(193.63, 85.24) --
	(193.65, 85.07) --
	(193.68, 84.91) --
	(193.70, 84.74) --
	(193.73, 84.57) --
	(193.76, 84.41) --
	(193.78, 84.24) --
	(193.81, 84.07) --
	(193.83, 83.91) --
	(193.86, 83.74) --
	(193.88, 83.57) --
	(193.91, 83.40) --
	(193.94, 83.24) --
	(193.96, 83.07) --
	(193.99, 82.90) --
	(194.01, 82.73) --
	(194.04, 82.57) --
	(194.06, 82.40) --
	(194.09, 82.23) --
	(194.12, 82.06) --
	(194.14, 81.90) --
	(194.17, 81.73) --
	(194.19, 81.56) --
	(194.22, 81.40) --
	(194.24, 81.23) --
	(194.27, 81.06) --
	(194.29, 80.90) --
	(194.32, 80.73) --
	(194.35, 80.57) --
	(194.37, 80.41) --
	(194.40, 80.24) --
	(194.42, 80.08) --
	(194.45, 79.92) --
	(194.47, 79.76) --
	(194.50, 79.60) --
	(194.53, 79.44) --
	(194.55, 79.28) --
	(194.58, 79.12) --
	(194.60, 78.96) --
	(194.63, 78.81) --
	(194.65, 78.65) --
	(194.68, 78.50) --
	(194.71, 78.35) --
	(194.73, 78.19) --
	(194.76, 78.04) --
	(194.78, 77.89) --
	(194.81, 77.75) --
	(194.83, 77.60) --
	(194.86, 77.45) --
	(194.89, 77.31) --
	(194.91, 77.16) --
	(194.94, 77.02) --
	(194.96, 76.88) --
	(194.99, 76.74) --
	(195.01, 76.60) --
	(195.04, 76.47) --
	(195.07, 76.33) --
	(195.09, 76.20) --
	(195.12, 76.07) --
	(195.14, 75.94) --
	(195.17, 75.81) --
	(195.19, 75.68) --
	(195.22, 75.56) --
	(195.25, 75.43) --
	(195.27, 75.31) --
	(195.30, 75.19) --
	(195.32, 75.08) --
	(195.35, 74.96) --
	(195.37, 74.85) --
	(195.40, 74.73) --
	(195.42, 74.62) --
	(195.45, 74.52) --
	(195.48, 74.41) --
	(195.50, 74.31) --
	(195.53, 74.20) --
	(195.55, 74.10) --
	(195.58, 74.01) --
	(195.60, 73.91) --
	(195.63, 73.82) --
	(195.66, 73.73) --
	(195.68, 73.64) --
	(195.71, 73.55) --
	(195.73, 73.47) --
	(195.76, 73.38) --
	(195.78, 73.30) --
	(195.81, 73.23) --
	(195.84, 73.15) --
	(195.86, 73.08) --
	(195.89, 73.01) --
	(195.91, 72.94) --
	(195.94, 72.88) --
	(195.96, 72.81) --
	(195.99, 72.75) --
	(196.02, 72.69) --
	(196.04, 72.64) --
	(196.07, 72.59) --
	(196.09, 72.54) --
	(196.12, 72.49) --
	(196.14, 72.44) --
	(196.17, 72.40) --
	(196.20, 72.36) --
	(196.22, 72.33) --
	(196.25, 72.29) --
	(196.27, 72.26) --
	(196.30, 72.23) --
	(196.32, 72.20) --
	(196.35, 72.18) --
	(196.38, 72.16) --
	(196.40, 72.14) --
	(196.43, 72.13) --
	(196.45, 72.12) --
	(196.48, 72.11) --
	(196.50, 72.10) --
	(196.53, 72.10) --
	(196.55, 72.10) --
	(196.58, 72.10) --
	(196.61, 72.10) --
	(196.63, 72.11) --
	(196.66, 72.12) --
	(196.68, 72.14) --
	(196.71, 72.15) --
	(196.73, 72.17) --
	(196.76, 72.19) --
	(196.79, 72.22) --
	(196.81, 72.25) --
	(196.84, 72.28) --
	(196.86, 72.31) --
	(196.89, 72.35) --
	(196.91, 72.39) --
	(196.94, 72.43) --
	(196.97, 72.48) --
	(196.99, 72.53) --
	(197.02, 72.58) --
	(197.04, 72.64) --
	(197.07, 72.69) --
	(197.09, 72.75) --
	(197.12, 72.82) --
	(197.15, 72.89) --
	(197.17, 72.96) --
	(197.20, 73.03) --
	(197.22, 73.10) --
	(197.25, 73.18) --
	(197.27, 73.26) --
	(197.30, 73.35) --
	(197.33, 73.44) --
	(197.35, 73.53) --
	(197.38, 73.62) --
	(197.40, 73.72) --
	(197.43, 73.82) --
	(197.45, 73.92) --
	(197.48, 74.02) --
	(197.51, 74.13) --
	(197.53, 74.24) --
	(197.56, 74.36) --
	(197.58, 74.47) --
	(197.61, 74.59) --
	(197.63, 74.71) --
	(197.66, 74.84) --
	(197.68, 74.97) --
	(197.71, 75.10) --
	(197.74, 75.23) --
	(197.76, 75.37) --
	(197.79, 75.51) --
	(197.81, 75.65) --
	(197.84, 75.80) --
	(197.86, 75.94) --
	(197.89, 76.09) --
	(197.92, 76.25) --
	(197.94, 76.40) --
	(197.97, 76.56) --
	(197.99, 76.72) --
	(198.02, 76.89) --
	(198.04, 77.05) --
	(198.07, 77.22) --
	(198.10, 77.39) --
	(198.12, 77.57) --
	(198.15, 77.74) --
	(198.17, 77.92) --
	(198.20, 78.11) --
	(198.22, 78.29) --
	(198.25, 78.48) --
	(198.28, 78.67) --
	(198.30, 78.86) --
	(198.33, 79.05) --
	(198.35, 79.25) --
	(198.38, 79.45) --
	(198.40, 79.65) --
	(198.43, 79.85) --
	(198.46, 80.06) --
	(198.48, 80.27) --
	(198.51, 80.48) --
	(198.53, 80.69) --
	(198.56, 80.90) --
	(198.58, 81.12) --
	(198.61, 81.34) --
	(198.63, 81.56) --
	(198.66, 81.78) --
	(198.69, 82.01) --
	(198.71, 82.24) --
	(198.74, 82.47) --
	(198.76, 82.70) --
	(198.79, 82.93) --
	(198.81, 83.17) --
	(198.84, 83.40) --
	(198.87, 83.64) --
	(198.89, 83.88) --
	(198.92, 84.13) --
	(198.94, 84.37) --
	(198.97, 84.62) --
	(198.99, 84.86) --
	(199.02, 85.11) --
	(199.05, 85.36) --
	(199.07, 85.62) --
	(199.10, 85.87) --
	(199.12, 86.13) --
	(199.15, 86.38) --
	(199.17, 86.64) --
	(199.20, 86.90) --
	(199.23, 87.16) --
	(199.25, 87.43) --
	(199.28, 87.69) --
	(199.30, 87.95) --
	(199.33, 88.22) --
	(199.35, 88.49) --
	(199.38, 88.76) --
	(199.41, 89.03) --
	(199.43, 89.30) --
	(199.46, 89.57) --
	(199.48, 89.84) --
	(199.51, 90.12) --
	(199.53, 90.39) --
	(199.56, 90.67) --
	(199.59, 90.95) --
	(199.61, 91.22) --
	(199.64, 91.50) --
	(199.66, 91.78) --
	(199.69, 92.06) --
	(199.71, 92.34) --
	(199.74, 92.62) --
	(199.76, 92.91) --
	(199.79, 93.19) --
	(199.82, 93.47) --
	(199.84, 93.75) --
	(199.87, 94.04) --
	(199.89, 94.32) --
	(199.92, 94.61) --
	(199.94, 94.89) --
	(199.97, 95.18) --
	(200.00, 95.46) --
	(200.02, 95.75) --
	(200.05, 96.03) --
	(200.07, 96.32) --
	(200.10, 96.61) --
	(200.12, 96.89) --
	(200.15, 97.18) --
	(200.18, 97.46) --
	(200.20, 97.75) --
	(200.23, 98.04) --
	(200.25, 98.32) --
	(200.28, 98.61) --
	(200.30, 98.89) --
	(200.33, 99.18) --
	(200.36, 99.46) --
	(200.38, 99.75) --
	(200.41,100.03) --
	(200.43,100.31) --
	(200.46,100.60) --
	(200.48,100.88) --
	(200.51,101.16) --
	(200.54,101.44) --
	(200.56,101.72) --
	(200.59,102.00) --
	(200.61,102.28) --
	(200.64,102.56) --
	(200.66,102.84) --
	(200.69,103.11) --
	(200.72,103.39) --
	(200.74,103.66) --
	(200.77,103.94) --
	(200.79,104.21) --
	(200.82,104.48) --
	(200.84,104.75) --
	(200.87,105.02) --
	(200.89,105.29) --
	(200.92,105.55) --
	(200.95,105.82) --
	(200.97,106.08) --
	(201.00,106.35) --
	(201.02,106.61) --
	(201.05,106.87) --
	(201.07,107.13) --
	(201.10,107.38) --
	(201.13,107.64) --
	(201.15,107.89) --
	(201.18,108.15) --
	(201.20,108.40) --
	(201.23,108.65) --
	(201.25,108.89) --
	(201.28,109.14) --
	(201.31,109.38) --
	(201.33,109.62) --
	(201.36,109.86) --
	(201.38,110.10) --
	(201.41,110.34) --
	(201.43,110.57) --
	(201.46,110.81) --
	(201.49,111.04) --
	(201.51,111.26) --
	(201.54,111.49) --
	(201.56,111.71) --
	(201.59,111.94) --
	(201.61,112.16) --
	(201.64,112.37) --
	(201.67,112.59) --
	(201.69,112.80) --
	(201.72,113.01) --
	(201.74,113.22) --
	(201.77,113.42) --
	(201.79,113.63) --
	(201.82,113.83) --
	(201.85,114.02) --
	(201.87,114.22) --
	(201.90,114.41) --
	(201.92,114.60) --
	(201.95,114.79) --
	(201.97,114.98) --
	(202.00,115.16) --
	(202.02,115.34) --
	(202.05,115.51) --
	(202.08,115.69) --
	(202.10,115.86) --
	(202.13,116.03) --
	(202.15,116.19) --
	(202.18,116.36) --
	(202.20,116.52) --
	(202.23,116.67) --
	(202.26,116.83) --
	(202.28,116.98) --
	(202.31,117.13) --
	(202.33,117.27) --
	(202.36,117.41) --
	(202.38,117.55) --
	(202.41,117.69) --
	(202.44,117.82) --
	(202.46,117.95) --
	(202.49,118.07) --
	(202.51,118.20) --
	(202.54,118.32) --
	(202.56,118.43) --
	(202.59,118.55) --
	(202.62,118.66) --
	(202.64,118.76) --
	(202.67,118.87) --
	(202.69,118.97) --
	(202.72,119.07) --
	(202.74,119.16) --
	(202.77,119.25) --
	(202.80,119.34) --
	(202.82,119.42) --
	(202.85,119.50) --
	(202.87,119.58) --
	(202.90,119.65) --
	(202.92,119.72) --
	(202.95,119.79) --
	(202.97,119.85) --
	(203.00,119.91) --
	(203.03,119.96) --
	(203.05,120.02) --
	(203.08,120.06) --
	(203.10,120.11) --
	(203.13,120.15) --
	(203.15,120.19) --
	(203.18,120.22) --
	(203.21,120.26) --
	(203.23,120.28) --
	(203.26,120.31) --
	(203.28,120.33) --
	(203.31,120.34) --
	(203.33,120.36) --
	(203.36,120.37) --
	(203.39,120.37) --
	(203.41,120.38) --
	(203.44,120.38) --
	(203.46,120.37) --
	(203.49,120.36) --
	(203.51,120.35) --
	(203.54,120.33) --
	(203.57,120.32) --
	(203.59,120.29) --
	(203.62,120.27) --
	(203.64,120.24) --
	(203.67,120.20) --
	(203.69,120.17) --
	(203.72,120.12) --
	(203.75,120.08) --
	(203.77,120.03) --
	(203.80,119.98) --
	(203.82,119.93) --
	(203.85,119.87) --
	(203.87,119.80) --
	(203.90,119.74) --
	(203.93,119.67) --
	(203.95,119.60) --
	(203.98,119.52) --
	(204.00,119.44) --
	(204.03,119.36) --
	(204.05,119.27) --
	(204.08,119.18) --
	(204.10,119.08) --
	(204.13,118.99) --
	(204.16,118.89) --
	(204.18,118.78) --
	(204.21,118.67) --
	(204.23,118.56) --
	(204.26,118.45) --
	(204.28,118.33) --
	(204.31,118.21) --
	(204.34,118.08) --
	(204.36,117.95) --
	(204.39,117.82) --
	(204.41,117.69) --
	(204.44,117.55) --
	(204.46,117.41) --
	(204.49,117.26) --
	(204.52,117.11) --
	(204.54,116.96) --
	(204.57,116.81) --
	(204.59,116.65) --
	(204.62,116.49) --
	(204.64,116.32) --
	(204.67,116.16) --
	(204.70,115.99) --
	(204.72,115.81) --
	(204.75,115.64) --
	(204.77,115.46) --
	(204.80,115.27) --
	(204.82,115.09) --
	(204.85,114.90) --
	(204.88,114.71) --
	(204.90,114.51) --
	(204.93,114.31) --
	(204.95,114.11) --
	(204.98,113.91) --
	(205.00,113.70) --
	(205.03,113.49) --
	(205.06,113.28) --
	(205.08,113.07) --
	(205.11,112.85) --
	(205.13,112.63) --
	(205.16,112.41) --
	(205.18,112.18) --
	(205.21,111.95) --
	(205.23,111.72) --
	(205.26,111.49) --
	(205.29,111.26) --
	(205.31,111.02) --
	(205.34,110.78) --
	(205.36,110.53) --
	(205.39,110.29) --
	(205.41,110.04) --
	(205.44,109.79) --
	(205.47,109.54) --
	(205.49,109.28) --
	(205.52,109.03) --
	(205.54,108.77) --
	(205.57,108.51) --
	(205.59,108.24) --
	(205.62,107.98) --
	(205.65,107.71) --
	(205.67,107.44) --
	(205.70,107.17) --
	(205.72,106.90) --
	(205.75,106.62) --
	(205.77,106.34) --
	(205.80,106.07) --
	(205.83,105.78) --
	(205.85,105.50) --
	(205.88,105.22) --
	(205.90,104.93) --
	(205.93,104.64) --
	(205.95,104.35) --
	(205.98,104.06) --
	(206.01,103.77) --
	(206.03,103.48) --
	(206.06,103.18) --
	(206.08,102.89) --
	(206.11,102.59) --
	(206.13,102.29) --
	(206.16,101.99) --
	(206.19,101.68) --
	(206.21,101.38) --
	(206.24,101.08) --
	(206.26,100.77) --
	(206.29,100.46) --
	(206.31,100.16) --
	(206.34, 99.85) --
	(206.36, 99.54) --
	(206.39, 99.23) --
	(206.42, 98.92) --
	(206.44, 98.60) --
	(206.47, 98.29) --
	(206.49, 97.98) --
	(206.52, 97.66) --
	(206.54, 97.35) --
	(206.57, 97.03) --
	(206.60, 96.71) --
	(206.62, 96.39) --
	(206.65, 96.08) --
	(206.67, 95.76) --
	(206.70, 95.44) --
	(206.72, 95.12) --
	(206.75, 94.80) --
	(206.78, 94.48) --
	(206.80, 94.16) --
	(206.83, 93.84) --
	(206.85, 93.52) --
	(206.88, 93.20) --
	(206.90, 92.88) --
	(206.93, 92.56) --
	(206.96, 92.24) --
	(206.98, 91.91) --
	(207.01, 91.59) --
	(207.03, 91.27) --
	(207.06, 90.95) --
	(207.08, 90.63) --
	(207.11, 90.31) --
	(207.14, 89.99) --
	(207.16, 89.67) --
	(207.19, 89.35) --
	(207.21, 89.03) --
	(207.24, 88.71) --
	(207.26, 88.40) --
	(207.29, 88.08) --
	(207.31, 87.76) --
	(207.34, 87.45) --
	(207.37, 87.13) --
	(207.39, 86.81) --
	(207.42, 86.50) --
	(207.44, 86.19) --
	(207.47, 85.87) --
	(207.49, 85.56) --
	(207.52, 85.25) --
	(207.55, 84.94) --
	(207.57, 84.63) --
	(207.60, 84.32) --
	(207.62, 84.01) --
	(207.65, 83.71) --
	(207.67, 83.40) --
	(207.70, 83.10) --
	(207.73, 82.80) --
	(207.75, 82.49) --
	(207.78, 82.19) --
	(207.80, 81.89) --
	(207.83, 81.60) --
	(207.85, 81.30) --
	(207.88, 81.01) --
	(207.91, 80.71) --
	(207.93, 80.42) --
	(207.96, 80.13) --
	(207.98, 79.84) --
	(208.01, 79.55) --
	(208.03, 79.27) --
	(208.06, 78.98) --
	(208.09, 78.70) --
	(208.11, 78.42) --
	(208.14, 78.14) --
	(208.16, 77.86) --
	(208.19, 77.59) --
	(208.21, 77.31) --
	(208.24, 77.04) --
	(208.27, 76.77) --
	(208.29, 76.50) --
	(208.32, 76.24) --
	(208.34, 75.97) --
	(208.37, 75.71) --
	(208.39, 75.45) --
	(208.42, 75.19) --
	(208.44, 74.94) --
	(208.47, 74.69) --
	(208.50, 74.43) --
	(208.52, 74.19) --
	(208.55, 73.94) --
	(208.57, 73.69) --
	(208.60, 73.45) --
	(208.62, 73.21) --
	(208.65, 72.97) --
	(208.68, 72.74) --
	(208.70, 72.51) --
	(208.73, 72.28) --
	(208.75, 72.05) --
	(208.78, 71.82) --
	(208.80, 71.60) --
	(208.83, 71.38) --
	(208.86, 71.16) --
	(208.88, 70.95) --
	(208.91, 70.74) --
	(208.93, 70.53) --
	(208.96, 70.32) --
	(208.98, 70.11) --
	(209.01, 69.91) --
	(209.04, 69.71) --
	(209.06, 69.52) --
	(209.09, 69.32) --
	(209.11, 69.13) --
	(209.14, 68.94) --
	(209.16, 68.76) --
	(209.19, 68.58) --
	(209.22, 68.40) --
	(209.24, 68.22) --
	(209.27, 68.04) --
	(209.29, 67.87) --
	(209.32, 67.71) --
	(209.34, 67.54) --
	(209.37, 67.38) --
	(209.40, 67.22) --
	(209.42, 67.06) --
	(209.45, 66.91) --
	(209.47, 66.76) --
	(209.50, 66.61) --
	(209.52, 66.47) --
	(209.55, 66.33) --
	(209.57, 66.19) --
	(209.60, 66.05) --
	(209.63, 65.92) --
	(209.65, 65.79) --
	(209.68, 65.66) --
	(209.70, 65.54) --
	(209.73, 65.42) --
	(209.75, 65.30) --
	(209.78, 65.19) --
	(209.81, 65.08) --
	(209.83, 64.97) --
	(209.86, 64.87) --
	(209.88, 64.77) --
	(209.91, 64.67) --
	(209.93, 64.57) --
	(209.96, 64.48) --
	(209.99, 64.39) --
	(210.01, 64.31) --
	(210.04, 64.22) --
	(210.06, 64.14) --
	(210.09, 64.07) --
	(210.11, 63.99) --
	(210.14, 63.92) --
	(210.17, 63.86) --
	(210.19, 63.79) --
	(210.22, 63.73) --
	(210.24, 63.67) --
	(210.27, 63.62) --
	(210.29, 63.57) --
	(210.32, 63.52) --
	(210.35, 63.48) --
	(210.37, 63.43) --
	(210.40, 63.39) --
	(210.42, 63.36) --
	(210.45, 63.33) --
	(210.47, 63.30) --
	(210.50, 63.27) --
	(210.53, 63.25) --
	(210.55, 63.23) --
	(210.58, 63.21) --
	(210.60, 63.19) --
	(210.63, 63.18) --
	(210.65, 63.17) --
	(210.68, 63.17) --
	(210.70, 63.17) --
	(210.73, 63.17) --
	(210.76, 63.17) --
	(210.78, 63.18) --
	(210.81, 63.19) --
	(210.83, 63.20) --
	(210.86, 63.22) --
	(210.88, 63.23) --
	(210.91, 63.26) --
	(210.94, 63.28) --
	(210.96, 63.31) --
	(210.99, 63.34) --
	(211.01, 63.37) --
	(211.04, 63.40) --
	(211.06, 63.44) --
	(211.09, 63.48) --
	(211.12, 63.53) --
	(211.14, 63.57) --
	(211.17, 63.62) --
	(211.19, 63.67) --
	(211.22, 63.73) --
	(211.24, 63.79) --
	(211.27, 63.84) --
	(211.30, 63.91) --
	(211.32, 63.97) --
	(211.35, 64.04) --
	(211.37, 64.11) --
	(211.40, 64.18) --
	(211.42, 64.26) --
	(211.45, 64.33) --
	(211.48, 64.41) --
	(211.50, 64.50) --
	(211.53, 64.58) --
	(211.55, 64.67) --
	(211.58, 64.76) --
	(211.60, 64.85) --
	(211.63, 64.94) --
	(211.66, 65.04) --
	(211.68, 65.14) --
	(211.71, 65.24) --
	(211.73, 65.34) --
	(211.76, 65.45) --
	(211.78, 65.55) --
	(211.81, 65.66) --
	(211.83, 65.77) --
	(211.86, 65.89) --
	(211.89, 66.00) --
	(211.91, 66.12) --
	(211.94, 66.24) --
	(211.96, 66.36) --
	(211.99, 66.48) --
	(212.01, 66.61) --
	(212.04, 66.73) --
	(212.07, 66.86) --
	(212.09, 66.99) --
	(212.12, 67.12) --
	(212.14, 67.26) --
	(212.17, 67.39) --
	(212.19, 67.53) --
	(212.22, 67.67) --
	(212.25, 67.81) --
	(212.27, 67.95) --
	(212.30, 68.09) --
	(212.32, 68.24) --
	(212.35, 68.38) --
	(212.37, 68.53) --
	(212.40, 68.68) --
	(212.43, 68.83) --
	(212.45, 68.98) --
	(212.48, 69.13) --
	(212.50, 69.28) --
	(212.53, 69.44) --
	(212.55, 69.59) --
	(212.58, 69.75) --
	(212.61, 69.91) --
	(212.63, 70.07) --
	(212.66, 70.23) --
	(212.68, 70.39) --
	(212.71, 70.55) --
	(212.73, 70.71) --
	(212.76, 70.87) --
	(212.78, 71.04) --
	(212.81, 71.20) --
	(212.84, 71.37) --
	(212.86, 71.53) --
	(212.89, 71.70) --
	(212.91, 71.87) --
	(212.94, 72.03) --
	(212.96, 72.20) --
	(212.99, 72.37) --
	(213.02, 72.54) --
	(213.04, 72.71) --
	(213.07, 72.88) --
	(213.09, 73.05) --
	(213.12, 73.22) --
	(213.14, 73.39) --
	(213.17, 73.56) --
	(213.20, 73.73) --
	(213.22, 73.90) --
	(213.25, 74.08) --
	(213.27, 74.25) --
	(213.30, 74.42) --
	(213.32, 74.59) --
	(213.35, 74.76) --
	(213.38, 74.93) --
	(213.40, 75.10) --
	(213.43, 75.27) --
	(213.45, 75.44) --
	(213.48, 75.62) --
	(213.50, 75.79) --
	(213.53, 75.95) --
	(213.56, 76.12) --
	(213.58, 76.29) --
	(213.61, 76.46) --
	(213.63, 76.63) --
	(213.66, 76.80) --
	(213.68, 76.96) --
	(213.71, 77.13) --
	(213.74, 77.30) --
	(213.76, 77.46) --
	(213.79, 77.62) --
	(213.81, 77.79) --
	(213.84, 77.95) --
	(213.86, 78.11) --
	(213.89, 78.27) --
	(213.91, 78.43) --
	(213.94, 78.59) --
	(213.97, 78.75) --
	(213.99, 78.91) --
	(214.02, 79.06) --
	(214.04, 79.22) --
	(214.07, 79.37) --
	(214.09, 79.52) --
	(214.12, 79.68) --
	(214.15, 79.83) --
	(214.17, 79.97) --
	(214.20, 80.12) --
	(214.22, 80.27) --
	(214.25, 80.41) --
	(214.27, 80.56) --
	(214.30, 80.70) --
	(214.33, 80.84) --
	(214.35, 80.98) --
	(214.38, 81.12) --
	(214.40, 81.25) --
	(214.43, 81.39) --
	(214.45, 81.52) --
	(214.48, 81.65) --
	(214.51, 81.78) --
	(214.53, 81.91) --
	(214.56, 82.03) --
	(214.58, 82.16) --
	(214.61, 82.28) --
	(214.63, 82.40) --
	(214.66, 82.52) --
	(214.69, 82.64) --
	(214.71, 82.75) --
	(214.74, 82.86) --
	(214.76, 82.97) --
	(214.79, 83.08) --
	(214.81, 83.19) --
	(214.84, 83.29) --
	(214.87, 83.40) --
	(214.89, 83.50) --
	(214.92, 83.60) --
	(214.94, 83.69) --
	(214.97, 83.79) --
	(214.99, 83.88) --
	(215.02, 83.97) --
	(215.04, 84.05) --
	(215.07, 84.14) --
	(215.10, 84.22) --
	(215.12, 84.30) --
	(215.15, 84.38) --
	(215.17, 84.46) --
	(215.20, 84.53) --
	(215.22, 84.60) --
	(215.25, 84.67) --
	(215.28, 84.73) --
	(215.30, 84.80) --
	(215.33, 84.86) --
	(215.35, 84.91) --
	(215.38, 84.97) --
	(215.40, 85.02) --
	(215.43, 85.07) --
	(215.46, 85.12) --
	(215.48, 85.17) --
	(215.51, 85.21) --
	(215.53, 85.25) --
	(215.56, 85.29) --
	(215.58, 85.32) --
	(215.61, 85.35) --
	(215.64, 85.38) --
	(215.66, 85.41) --
	(215.69, 85.43) --
	(215.71, 85.45) --
	(215.74, 85.47) --
	(215.76, 85.48) --
	(215.79, 85.50) --
	(215.82, 85.51) --
	(215.84, 85.51) --
	(215.87, 85.52) --
	(215.89, 85.52) --
	(215.92, 85.52) --
	(215.94, 85.51) --
	(215.97, 85.50) --
	(216.00, 85.49) --
	(216.02, 85.48) --
	(216.05, 85.47) --
	(216.07, 85.45) --
	(216.10, 85.42) --
	(216.12, 85.40) --
	(216.15, 85.37) --
	(216.17, 85.34) --
	(216.20, 85.31) --
	(216.23, 85.27) --
	(216.25, 85.23) --
	(216.28, 85.19) --
	(216.30, 85.15) --
	(216.33, 85.10) --
	(216.35, 85.05) --
	(216.38, 84.99) --
	(216.41, 84.94) --
	(216.43, 84.88) --
	(216.46, 84.81) --
	(216.48, 84.75) --
	(216.51, 84.68) --
	(216.53, 84.61) --
	(216.56, 84.53) --
	(216.59, 84.46) --
	(216.61, 84.38) --
	(216.64, 84.29) --
	(216.66, 84.21) --
	(216.69, 84.12) --
	(216.71, 84.03) --
	(216.74, 83.93) --
	(216.77, 83.83) --
	(216.79, 83.73) --
	(216.82, 83.63) --
	(216.84, 83.52) --
	(216.87, 83.41) --
	(216.89, 83.30) --
	(216.92, 83.19) --
	(216.95, 83.07) --
	(216.97, 82.95) --
	(217.00, 82.83) --
	(217.02, 82.70) --
	(217.05, 82.57) --
	(217.07, 82.44) --
	(217.10, 82.31) --
	(217.12, 82.17) --
	(217.15, 82.03) --
	(217.18, 81.89) --
	(217.20, 81.75) --
	(217.23, 81.60) --
	(217.25, 81.45) --
	(217.28, 81.30) --
	(217.30, 81.14) --
	(217.33, 80.98) --
	(217.36, 80.82) --
	(217.38, 80.66) --
	(217.41, 80.50) --
	(217.43, 80.33) --
	(217.46, 80.16) --
	(217.48, 79.99) --
	(217.51, 79.81) --
	(217.54, 79.63) --
	(217.56, 79.45) --
	(217.59, 79.27) --
	(217.61, 79.08) --
	(217.64, 78.90) --
	(217.66, 78.71) --
	(217.69, 78.52) --
	(217.72, 78.32) --
	(217.74, 78.13) --
	(217.77, 77.93) --
	(217.79, 77.73) --
	(217.82, 77.52) --
	(217.84, 77.32) --
	(217.87, 77.11) --
	(217.90, 76.90) --
	(217.92, 76.69) --
	(217.95, 76.48) --
	(217.97, 76.26) --
	(218.00, 76.05) --
	(218.02, 75.83) --
	(218.05, 75.61) --
	(218.08, 75.38) --
	(218.10, 75.16) --
	(218.13, 74.93) --
	(218.15, 74.71) --
	(218.18, 74.48) --
	(218.20, 74.24) --
	(218.23, 74.01) --
	(218.25, 73.78) --
	(218.28, 73.54) --
	(218.31, 73.30) --
	(218.33, 73.06) --
	(218.36, 72.82) --
	(218.38, 72.58) --
	(218.41, 72.33) --
	(218.43, 72.09) --
	(218.46, 71.84) --
	(218.49, 71.59) --
	(218.51, 71.34) --
	(218.54, 71.09) --
	(218.56, 70.84) --
	(218.59, 70.58) --
	(218.61, 70.33) --
	(218.64, 70.07) --
	(218.67, 69.82) --
	(218.69, 69.56) --
	(218.72, 69.30) --
	(218.74, 69.04) --
	(218.77, 68.78) --
	(218.79, 68.51) --
	(218.82, 68.25) --
	(218.85, 67.99) --
	(218.87, 67.72) --
	(218.90, 67.46) --
	(218.92, 67.19) --
	(218.95, 66.93) --
	(218.97, 66.66) --
	(219.00, 66.39) --
	(219.03, 66.12) --
	(219.05, 65.85) --
	(219.08, 65.58) --
	(219.10, 65.31) --
	(219.13, 65.04) --
	(219.15, 64.77) --
	(219.18, 64.50) --
	(219.21, 64.23) --
	(219.23, 63.96) --
	(219.26, 63.68) --
	(219.28, 63.41) --
	(219.31, 63.14) --
	(219.33, 62.87) --
	(219.36, 62.60) --
	(219.38, 62.32) --
	(219.41, 62.05) --
	(219.44, 61.78) --
	(219.46, 61.51) --
	(219.49, 61.23) --
	(219.51, 60.96) --
	(219.54, 60.69) --
	(219.56, 60.42) --
	(219.59, 60.15) --
	(219.62, 59.88) --
	(219.64, 59.61) --
	(219.67, 59.34) --
	(219.69, 59.07) --
	(219.72, 58.80) --
	(219.74, 58.53) --
	(219.77, 58.26) --
	(219.80, 57.99) --
	(219.82, 57.73) --
	(219.85, 57.46) --
	(219.87, 57.20) --
	(219.90, 56.93) --
	(219.92, 56.67) --
	(219.95, 56.41) --
	(219.98, 56.14) --
	(220.00, 55.88) --
	(220.03, 55.62) --
	(220.05, 55.36) --
	(220.08, 55.11) --
	(220.10, 54.85) --
	(220.13, 54.60) --
	(220.16, 54.34) --
	(220.18, 54.09) --
	(220.21, 53.84) --
	(220.23, 53.59) --
	(220.26, 53.34) --
	(220.28, 53.09) --
	(220.31, 52.84) --
	(220.34, 52.60) --
	(220.36, 52.36) --
	(220.39, 52.11) --
	(220.41, 51.87) --
	(220.44, 51.64) --
	(220.46, 51.40) --
	(220.49, 51.16) --
	(220.51, 50.93) --
	(220.54, 50.70) --
	(220.57, 50.47) --
	(220.59, 50.24) --
	(220.62, 50.02) --
	(220.64, 49.79) --
	(220.67, 49.57) --
	(220.69, 49.35) --
	(220.72, 49.13) --
	(220.75, 48.92) --
	(220.77, 48.70) --
	(220.80, 48.49) --
	(220.82, 48.28) --
	(220.85, 48.07) --
	(220.87, 47.87) --
	(220.90, 47.66) --
	(220.93, 47.46) --
	(220.95, 47.26) --
	(220.98, 47.07) --
	(221.00, 46.87) --
	(221.03, 46.68) --
	(221.05, 46.49) --
	(221.08, 46.31) --
	(221.11, 46.12) --
	(221.13, 45.94) --
	(221.16, 45.76) --
	(221.18, 45.59) --
	(221.21, 45.41) --
	(221.23, 45.24) --
	(221.26, 45.07) --
	(221.29, 44.91) --
	(221.31, 44.75) --
	(221.34, 44.59) --
	(221.36, 44.43) --
	(221.39, 44.28) --
	(221.41, 44.12) --
	(221.44, 43.98) --
	(221.46, 43.83) --
	(221.49, 43.69) --
	(221.52, 43.55) --
	(221.54, 43.41) --
	(221.57, 43.28) --
	(221.59, 43.15) --
	(221.62, 43.02) --
	(221.64, 42.89) --
	(221.67, 42.77) --
	(221.70, 42.65) --
	(221.72, 42.54) --
	(221.75, 42.42) --
	(221.77, 42.32) --
	(221.80, 42.21) --
	(221.82, 42.11) --
	(221.85, 42.01) --
	(221.88, 41.91) --
	(221.90, 41.82) --
	(221.93, 41.73) --
	(221.95, 41.64) --
	(221.98, 41.56) --
	(222.00, 41.48) --
	(222.03, 41.40) --
	(222.06, 41.33) --
	(222.08, 41.26) --
	(222.11, 41.19) --
	(222.13, 41.13) --
	(222.16, 41.07) --
	(222.18, 41.02) --
	(222.21, 40.96) --
	(222.24, 40.91) --
	(222.26, 40.87) --
	(222.29, 40.83) --
	(222.31, 40.79) --
	(222.34, 40.75) --
	(222.36, 40.72) --
	(222.39, 40.69) --
	(222.42, 40.67) --
	(222.44, 40.65) --
	(222.47, 40.63) --
	(222.49, 40.62) --
	(222.52, 40.61) --
	(222.54, 40.60) --
	(222.57, 40.60) --
	(222.59, 40.60) --
	(222.62, 40.60) --
	(222.65, 40.61) --
	(222.67, 40.62) --
	(222.70, 40.63) --
	(222.72, 40.65) --
	(222.75, 40.67) --
	(222.77, 40.70) --
	(222.80, 40.73) --
	(222.83, 40.76) --
	(222.85, 40.80) --
	(222.88, 40.84) --
	(222.90, 40.88) --
	(222.93, 40.93) --
	(222.95, 40.98) --
	(222.98, 41.03) --
	(223.01, 41.09) --
	(223.03, 41.15) --
	(223.06, 41.22) --
	(223.08, 41.28) --
	(223.11, 41.36) --
	(223.13, 41.43) --
	(223.16, 41.51) --
	(223.19, 41.59) --
	(223.21, 41.68) --
	(223.24, 41.77) --
	(223.26, 41.86) --
	(223.29, 41.96) --
	(223.31, 42.06) --
	(223.34, 42.16) --
	(223.37, 42.27) --
	(223.39, 42.38) --
	(223.42, 42.49) --
	(223.44, 42.61) --
	(223.47, 42.73) --
	(223.49, 42.86) --
	(223.52, 42.98) --
	(223.55, 43.11) --
	(223.57, 43.25) --
	(223.60, 43.39) --
	(223.62, 43.53) --
	(223.65, 43.67) --
	(223.67, 43.82) --
	(223.70, 43.97) --
	(223.72, 44.13) --
	(223.75, 44.28) --
	(223.78, 44.44) --
	(223.80, 44.61) --
	(223.83, 44.77) --
	(223.85, 44.94) --
	(223.88, 45.12) --
	(223.90, 45.30) --
	(223.93, 45.48) --
	(223.96, 45.66) --
	(223.98, 45.84) --
	(224.01, 46.03) --
	(224.03, 46.22) --
	(224.06, 46.42) --
	(224.08, 46.62) --
	(224.11, 46.82) --
	(224.14, 47.02) --
	(224.16, 47.23) --
	(224.19, 47.44) --
	(224.21, 47.65) --
	(224.24, 47.87) --
	(224.26, 48.09) --
	(224.29, 48.31) --
	(224.32, 48.53) --
	(224.34, 48.76) --
	(224.37, 48.99) --
	(224.39, 49.22) --
	(224.42, 49.45) --
	(224.44, 49.69) --
	(224.47, 49.93) --
	(224.50, 50.17) --
	(224.52, 50.42) --
	(224.55, 50.66) --
	(224.57, 50.91) --
	(224.60, 51.16) --
	(224.62, 51.42) --
	(224.65, 51.68) --
	(224.68, 51.93) --
	(224.70, 52.20) --
	(224.73, 52.46) --
	(224.75, 52.73) --
	(224.78, 52.99) --
	(224.80, 53.26) --
	(224.83, 53.54) --
	(224.85, 53.81) --
	(224.88, 54.09) --
	(224.91, 54.37) --
	(224.93, 54.65) --
	(224.96, 54.93) --
	(224.98, 55.21) --
	(225.01, 55.50) --
	(225.03, 55.79) --
	(225.06, 56.08) --
	(225.09, 56.37) --
	(225.11, 56.66) --
	(225.14, 56.96) --
	(225.16, 57.25) --
	(225.19, 57.55) --
	(225.21, 57.85) --
	(225.24, 58.15) --
	(225.27, 58.46) --
	(225.29, 58.76) --
	(225.32, 59.07) --
	(225.34, 59.37) --
	(225.37, 59.68) --
	(225.39, 59.99) --
	(225.42, 60.30) --
	(225.45, 60.61) --
	(225.47, 60.93) --
	(225.50, 61.24) --
	(225.52, 61.56) --
	(225.55, 61.88) --
	(225.57, 62.19) --
	(225.60, 62.51) --
	(225.63, 62.83) --
	(225.65, 63.15) --
	(225.68, 63.47) --
	(225.70, 63.80) --
	(225.73, 64.12) --
	(225.75, 64.44) --
	(225.78, 64.77) --
	(225.80, 65.09) --
	(225.83, 65.42) --
	(225.86, 65.74) --
	(225.88, 66.07) --
	(225.91, 66.40) --
	(225.93, 66.73) --
	(225.96, 67.05) --
	(225.98, 67.38) --
	(226.01, 67.71);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (251.72, 68.04) --
	(251.74, 68.23) --
	(251.77, 68.41) --
	(251.79, 68.59) --
	(251.82, 68.78) --
	(251.85, 68.96) --
	(251.87, 69.15) --
	(251.90, 69.33) --
	(251.92, 69.52) --
	(251.95, 69.70) --
	(251.97, 69.89) --
	(252.00, 70.07) --
	(252.02, 70.25) --
	(252.05, 70.44) --
	(252.08, 70.62) --
	(252.10, 70.80) --
	(252.13, 70.99) --
	(252.15, 71.17) --
	(252.18, 71.35) --
	(252.20, 71.53) --
	(252.23, 71.71) --
	(252.26, 71.89) --
	(252.28, 72.07) --
	(252.31, 72.25) --
	(252.33, 72.43) --
	(252.36, 72.61) --
	(252.38, 72.79) --
	(252.41, 72.96) --
	(252.44, 73.14) --
	(252.46, 73.31) --
	(252.49, 73.49) --
	(252.51, 73.66) --
	(252.54, 73.83) --
	(252.56, 74.01) --
	(252.59, 74.18) --
	(252.62, 74.34) --
	(252.64, 74.51) --
	(252.67, 74.68) --
	(252.69, 74.84) --
	(252.72, 75.01) --
	(252.74, 75.17) --
	(252.77, 75.33) --
	(252.80, 75.49) --
	(252.82, 75.65) --
	(252.85, 75.81) --
	(252.87, 75.97) --
	(252.90, 76.12) --
	(252.92, 76.28) --
	(252.95, 76.43) --
	(252.98, 76.58) --
	(253.00, 76.73) --
	(253.03, 76.88) --
	(253.05, 77.02) --
	(253.08, 77.17) --
	(253.10, 77.31) --
	(253.13, 77.45) --
	(253.15, 77.59) --
	(253.18, 77.72) --
	(253.21, 77.86) --
	(253.23, 77.99) --
	(253.26, 78.13) --
	(253.28, 78.26) --
	(253.31, 78.38) --
	(253.33, 78.51) --
	(253.36, 78.63) --
	(253.39, 78.75) --
	(253.41, 78.87) --
	(253.44, 78.99) --
	(253.46, 79.11) --
	(253.49, 79.22) --
	(253.51, 79.33) --
	(253.54, 79.44) --
	(253.57, 79.55) --
	(253.59, 79.65) --
	(253.62, 79.76) --
	(253.64, 79.86) --
	(253.67, 79.95) --
	(253.69, 80.05) --
	(253.72, 80.14) --
	(253.75, 80.23) --
	(253.77, 80.32) --
	(253.80, 80.41) --
	(253.82, 80.49) --
	(253.85, 80.57) --
	(253.87, 80.65) --
	(253.90, 80.73) --
	(253.93, 80.80) --
	(253.95, 80.88) --
	(253.98, 80.94) --
	(254.00, 81.01) --
	(254.03, 81.08) --
	(254.05, 81.14) --
	(254.08, 81.20) --
	(254.10, 81.25) --
	(254.13, 81.30) --
	(254.16, 81.36) --
	(254.18, 81.40) --
	(254.21, 81.45) --
	(254.23, 81.49) --
	(254.26, 81.53) --
	(254.28, 81.57) --
	(254.31, 81.60) --
	(254.34, 81.64) --
	(254.36, 81.67) --
	(254.39, 81.69) --
	(254.41, 81.72) --
	(254.44, 81.74) --
	(254.46, 81.75) --
	(254.49, 81.77) --
	(254.52, 81.78) --
	(254.54, 81.79) --
	(254.57, 81.80) --
	(254.59, 81.80) --
	(254.62, 81.80) --
	(254.64, 81.80) --
	(254.67, 81.80) --
	(254.70, 81.79) --
	(254.72, 81.78) --
	(254.75, 81.77) --
	(254.77, 81.75) --
	(254.80, 81.73) --
	(254.82, 81.71) --
	(254.85, 81.69) --
	(254.88, 81.66) --
	(254.90, 81.63) --
	(254.93, 81.60) --
	(254.95, 81.56) --
	(254.98, 81.52) --
	(255.00, 81.48) --
	(255.03, 81.44) --
	(255.06, 81.39) --
	(255.08, 81.34) --
	(255.11, 81.29) --
	(255.13, 81.23) --
	(255.16, 81.17) --
	(255.18, 81.11) --
	(255.21, 81.05) --
	(255.23, 80.98) --
	(255.26, 80.91) --
	(255.29, 80.84) --
	(255.31, 80.76) --
	(255.34, 80.68) --
	(255.36, 80.60) --
	(255.39, 80.52) --
	(255.41, 80.43) --
	(255.44, 80.34) --
	(255.47, 80.25) --
	(255.49, 80.16) --
	(255.52, 80.06) --
	(255.54, 79.96) --
	(255.57, 79.85) --
	(255.59, 79.75) --
	(255.62, 79.64) --
	(255.65, 79.53) --
	(255.67, 79.42) --
	(255.70, 79.30) --
	(255.72, 79.18) --
	(255.75, 79.06) --
	(255.77, 78.93) --
	(255.80, 78.81) --
	(255.83, 78.68) --
	(255.85, 78.55) --
	(255.88, 78.41) --
	(255.90, 78.28) --
	(255.93, 78.14) --
	(255.95, 78.00) --
	(255.98, 77.85) --
	(256.01, 77.70) --
	(256.03, 77.56) --
	(256.06, 77.40) --
	(256.08, 77.25) --
	(256.11, 77.09) --
	(256.13, 76.94) --
	(256.16, 76.78) --
	(256.19, 76.61) --
	(256.21, 76.45) --
	(256.24, 76.28) --
	(256.26, 76.11) --
	(256.29, 75.94) --
	(256.31, 75.76) --
	(256.34, 75.59) --
	(256.36, 75.41) --
	(256.39, 75.23) --
	(256.42, 75.05) --
	(256.44, 74.86) --
	(256.47, 74.68) --
	(256.49, 74.49) --
	(256.52, 74.30) --
	(256.54, 74.11) --
	(256.57, 73.91) --
	(256.60, 73.72) --
	(256.62, 73.52) --
	(256.65, 73.32) --
	(256.67, 73.12) --
	(256.70, 72.92) --
	(256.72, 72.71) --
	(256.75, 72.51) --
	(256.78, 72.30) --
	(256.80, 72.09) --
	(256.83, 71.88) --
	(256.85, 71.67) --
	(256.88, 71.45) --
	(256.90, 71.24) --
	(256.93, 71.02) --
	(256.96, 70.80) --
	(256.98, 70.58) --
	(257.01, 70.36) --
	(257.03, 70.14) --
	(257.06, 69.92) --
	(257.08, 69.69) --
	(257.11, 69.46) --
	(257.14, 69.24) --
	(257.16, 69.01) --
	(257.19, 68.78) --
	(257.21, 68.55) --
	(257.24, 68.32) --
	(257.26, 68.09) --
	(257.29, 67.85) --
	(257.32, 67.62) --
	(257.34, 67.38) --
	(257.37, 67.15) --
	(257.39, 66.91) --
	(257.42, 66.67) --
	(257.44, 66.44) --
	(257.47, 66.20) --
	(257.49, 65.96) --
	(257.52, 65.72) --
	(257.55, 65.48) --
	(257.57, 65.24) --
	(257.60, 64.99) --
	(257.62, 64.75) --
	(257.65, 64.51) --
	(257.67, 64.27) --
	(257.70, 64.02) --
	(257.73, 63.78) --
	(257.75, 63.54) --
	(257.78, 63.29) --
	(257.80, 63.05) --
	(257.83, 62.80) --
	(257.85, 62.56) --
	(257.88, 62.31) --
	(257.91, 62.07) --
	(257.93, 61.83) --
	(257.96, 61.58) --
	(257.98, 61.34) --
	(258.01, 61.09) --
	(258.03, 60.85) --
	(258.06, 60.61) --
	(258.09, 60.36) --
	(258.11, 60.12) --
	(258.14, 59.88) --
	(258.16, 59.63) --
	(258.19, 59.39) --
	(258.21, 59.15) --
	(258.24, 58.91) --
	(258.27, 58.67) --
	(258.29, 58.43) --
	(258.32, 58.19) --
	(258.34, 57.95) --
	(258.37, 57.71) --
	(258.39, 57.48) --
	(258.42, 57.24) --
	(258.44, 57.01) --
	(258.47, 56.77) --
	(258.50, 56.54) --
	(258.52, 56.30) --
	(258.55, 56.07) --
	(258.57, 55.84) --
	(258.60, 55.61) --
	(258.62, 55.38) --
	(258.65, 55.16) --
	(258.68, 54.93) --
	(258.70, 54.71) --
	(258.73, 54.48) --
	(258.75, 54.26) --
	(258.78, 54.04) --
	(258.80, 53.82) --
	(258.83, 53.60) --
	(258.86, 53.38) --
	(258.88, 53.17) --
	(258.91, 52.96) --
	(258.93, 52.74) --
	(258.96, 52.53) --
	(258.98, 52.32) --
	(259.01, 52.12) --
	(259.04, 51.91) --
	(259.06, 51.71) --
	(259.09, 51.50) --
	(259.11, 51.30) --
	(259.14, 51.11) --
	(259.16, 50.91) --
	(259.19, 50.72) --
	(259.22, 50.52) --
	(259.24, 50.33) --
	(259.27, 50.14) --
	(259.29, 49.96) --
	(259.32, 49.77) --
	(259.34, 49.59) --
	(259.37, 49.41) --
	(259.40, 49.23) --
	(259.42, 49.06) --
	(259.45, 48.88) --
	(259.47, 48.71) --
	(259.50, 48.54) --
	(259.52, 48.38) --
	(259.55, 48.21) --
	(259.57, 48.05) --
	(259.60, 47.89) --
	(259.63, 47.74) --
	(259.65, 47.58) --
	(259.68, 47.43) --
	(259.70, 47.28) --
	(259.73, 47.13) --
	(259.75, 46.99) --
	(259.78, 46.85) --
	(259.81, 46.71) --
	(259.83, 46.58) --
	(259.86, 46.44) --
	(259.88, 46.31) --
	(259.91, 46.18) --
	(259.93, 46.06) --
	(259.96, 45.94) --
	(259.99, 45.82) --
	(260.01, 45.70) --
	(260.04, 45.59) --
	(260.06, 45.48) --
	(260.09, 45.37) --
	(260.11, 45.27) --
	(260.14, 45.17) --
	(260.17, 45.07) --
	(260.19, 44.97) --
	(260.22, 44.88) --
	(260.24, 44.79) --
	(260.27, 44.71) --
	(260.29, 44.62) --
	(260.32, 44.54) --
	(260.35, 44.47) --
	(260.37, 44.39) --
	(260.40, 44.32) --
	(260.42, 44.26) --
	(260.45, 44.19) --
	(260.47, 44.13) --
	(260.50, 44.07) --
	(260.53, 44.02) --
	(260.55, 43.97) --
	(260.58, 43.92) --
	(260.60, 43.88) --
	(260.63, 43.84) --
	(260.65, 43.80) --
	(260.68, 43.77) --
	(260.70, 43.74) --
	(260.73, 43.71) --
	(260.76, 43.69) --
	(260.78, 43.67) --
	(260.81, 43.65) --
	(260.83, 43.64) --
	(260.86, 43.63) --
	(260.88, 43.62) --
	(260.91, 43.62) --
	(260.94, 43.62) --
	(260.96, 43.62) --
	(260.99, 43.63) --
	(261.01, 43.64) --
	(261.04, 43.65) --
	(261.06, 43.67) --
	(261.09, 43.69) --
	(261.12, 43.72) --
	(261.14, 43.74) --
	(261.17, 43.78) --
	(261.19, 43.81) --
	(261.22, 43.85) --
	(261.24, 43.89) --
	(261.27, 43.94) --
	(261.30, 43.99) --
	(261.32, 44.04) --
	(261.35, 44.10) --
	(261.37, 44.16) --
	(261.40, 44.22) --
	(261.42, 44.29) --
	(261.45, 44.36) --
	(261.48, 44.43) --
	(261.50, 44.51) --
	(261.53, 44.59) --
	(261.55, 44.68) --
	(261.58, 44.77) --
	(261.60, 44.86) --
	(261.63, 44.95) --
	(261.66, 45.05) --
	(261.68, 45.15) --
	(261.71, 45.26) --
	(261.73, 45.37) --
	(261.76, 45.48) --
	(261.78, 45.60) --
	(261.81, 45.72) --
	(261.83, 45.84) --
	(261.86, 45.96) --
	(261.89, 46.09) --
	(261.91, 46.23) --
	(261.94, 46.36) --
	(261.96, 46.50) --
	(261.99, 46.65) --
	(262.01, 46.79) --
	(262.04, 46.94) --
	(262.07, 47.10) --
	(262.09, 47.25) --
	(262.12, 47.41) --
	(262.14, 47.57) --
	(262.17, 47.74) --
	(262.19, 47.91) --
	(262.22, 48.08) --
	(262.25, 48.26) --
	(262.27, 48.44) --
	(262.30, 48.62) --
	(262.32, 48.80) --
	(262.35, 48.99) --
	(262.37, 49.18) --
	(262.40, 49.38) --
	(262.43, 49.58) --
	(262.45, 49.78) --
	(262.48, 49.98) --
	(262.50, 50.19) --
	(262.53, 50.40) --
	(262.55, 50.61) --
	(262.58, 50.83) --
	(262.61, 51.04) --
	(262.63, 51.26) --
	(262.66, 51.49) --
	(262.68, 51.72) --
	(262.71, 51.95) --
	(262.73, 52.18) --
	(262.76, 52.41) --
	(262.78, 52.65) --
	(262.81, 52.89) --
	(262.84, 53.13) --
	(262.86, 53.38) --
	(262.89, 53.63) --
	(262.91, 53.88) --
	(262.94, 54.13) --
	(262.96, 54.39) --
	(262.99, 54.65) --
	(263.02, 54.91) --
	(263.04, 55.17) --
	(263.07, 55.44) --
	(263.09, 55.71) --
	(263.12, 55.98) --
	(263.14, 56.25) --
	(263.17, 56.53) --
	(263.20, 56.80) --
	(263.22, 57.08) --
	(263.25, 57.36) --
	(263.27, 57.65) --
	(263.30, 57.93) --
	(263.32, 58.22) --
	(263.35, 58.51) --
	(263.38, 58.80) --
	(263.40, 59.10) --
	(263.43, 59.39) --
	(263.45, 59.69) --
	(263.48, 59.99) --
	(263.50, 60.29) --
	(263.53, 60.60) --
	(263.56, 60.90) --
	(263.58, 61.21) --
	(263.61, 61.52) --
	(263.63, 61.83) --
	(263.66, 62.14) --
	(263.68, 62.45) --
	(263.71, 62.76) --
	(263.74, 63.08) --
	(263.76, 63.40) --
	(263.79, 63.72) --
	(263.81, 64.04) --
	(263.84, 64.36) --
	(263.86, 64.68) --
	(263.89, 65.01) --
	(263.91, 65.33) --
	(263.94, 65.66) --
	(263.97, 65.98) --
	(263.99, 66.31) --
	(264.02, 66.64) --
	(264.04, 66.97) --
	(264.07, 67.31) --
	(264.09, 67.64) --
	(264.12, 67.97) --
	(264.15, 68.31) --
	(264.17, 68.64) --
	(264.20, 68.98) --
	(264.22, 69.31) --
	(264.25, 69.65) --
	(264.27, 69.99) --
	(264.30, 70.33) --
	(264.33, 70.67) --
	(264.35, 71.00) --
	(264.38, 71.34) --
	(264.40, 71.69) --
	(264.43, 72.03) --
	(264.45, 72.37) --
	(264.48, 72.71) --
	(264.51, 73.05) --
	(264.53, 73.39) --
	(264.56, 73.73) --
	(264.58, 74.08) --
	(264.61, 74.42) --
	(264.63, 74.76) --
	(264.66, 75.10) --
	(264.69, 75.44) --
	(264.71, 75.79) --
	(264.74, 76.13) --
	(264.76, 76.47) --
	(264.79, 76.81) --
	(264.81, 77.15) --
	(264.84, 77.49) --
	(264.87, 77.83) --
	(264.89, 78.17) --
	(264.92, 78.51) --
	(264.94, 78.85) --
	(264.97, 79.19) --
	(264.99, 79.53) --
	(265.02, 79.87) --
	(265.04, 80.21) --
	(265.07, 80.54) --
	(265.10, 80.88) --
	(265.12, 81.21) --
	(265.15, 81.55) --
	(265.17, 81.88) --
	(265.20, 82.21) --
	(265.22, 82.54) --
	(265.25, 82.87) --
	(265.28, 83.20) --
	(265.30, 83.53) --
	(265.33, 83.86) --
	(265.35, 84.19) --
	(265.38, 84.51) --
	(265.40, 84.84) --
	(265.43, 85.16) --
	(265.46, 85.48) --
	(265.48, 85.80) --
	(265.51, 86.12) --
	(265.53, 86.44) --
	(265.56, 86.75) --
	(265.58, 87.07) --
	(265.61, 87.38) --
	(265.64, 87.69) --
	(265.66, 88.00) --
	(265.69, 88.31) --
	(265.71, 88.62) --
	(265.74, 88.92) --
	(265.76, 89.22) --
	(265.79, 89.53) --
	(265.82, 89.83) --
	(265.84, 90.12) --
	(265.87, 90.42) --
	(265.89, 90.71) --
	(265.92, 91.01) --
	(265.94, 91.30) --
	(265.97, 91.58) --
	(266.00, 91.87) --
	(266.02, 92.15) --
	(266.05, 92.44) --
	(266.07, 92.72) --
	(266.10, 92.99) --
	(266.12, 93.27) --
	(266.15, 93.54) --
	(266.17, 93.81) --
	(266.20, 94.08) --
	(266.23, 94.35) --
	(266.25, 94.61) --
	(266.28, 94.88) --
	(266.30, 95.14) --
	(266.33, 95.39) --
	(266.35, 95.65) --
	(266.38, 95.90) --
	(266.41, 96.15) --
	(266.43, 96.40) --
	(266.46, 96.64) --
	(266.48, 96.88) --
	(266.51, 97.12) --
	(266.53, 97.36) --
	(266.56, 97.59) --
	(266.59, 97.82) --
	(266.61, 98.05) --
	(266.64, 98.28) --
	(266.66, 98.50) --
	(266.69, 98.72) --
	(266.71, 98.94) --
	(266.74, 99.15) --
	(266.77, 99.37) --
	(266.79, 99.57) --
	(266.82, 99.78) --
	(266.84, 99.98) --
	(266.87,100.18) --
	(266.89,100.38) --
	(266.92,100.58) --
	(266.95,100.77) --
	(266.97,100.96) --
	(267.00,101.14) --
	(267.02,101.32) --
	(267.05,101.50) --
	(267.07,101.68) --
	(267.10,101.85) --
	(267.13,102.02) --
	(267.15,102.19) --
	(267.18,102.35) --
	(267.20,102.51) --
	(267.23,102.67) --
	(267.25,102.82) --
	(267.28,102.97) --
	(267.30,103.12) --
	(267.33,103.27) --
	(267.36,103.41) --
	(267.38,103.55) --
	(267.41,103.68) --
	(267.43,103.81) --
	(267.46,103.94) --
	(267.48,104.07) --
	(267.51,104.19) --
	(267.54,104.31) --
	(267.56,104.42) --
	(267.59,104.54) --
	(267.61,104.64) --
	(267.64,104.75) --
	(267.66,104.85) --
	(267.69,104.95) --
	(267.72,105.05) --
	(267.74,105.14) --
	(267.77,105.23) --
	(267.79,105.31) --
	(267.82,105.40) --
	(267.84,105.47) --
	(267.87,105.55) --
	(267.90,105.62) --
	(267.92,105.69) --
	(267.95,105.76) --
	(267.97,105.82) --
	(268.00,105.88) --
	(268.02,105.94) --
	(268.05,105.99) --
	(268.08,106.04) --
	(268.10,106.08) --
	(268.13,106.13) --
	(268.15,106.16) --
	(268.18,106.20) --
	(268.20,106.23) --
	(268.23,106.26) --
	(268.25,106.29) --
	(268.28,106.31) --
	(268.31,106.33) --
	(268.33,106.35) --
	(268.36,106.36) --
	(268.38,106.37) --
	(268.41,106.38) --
	(268.43,106.38) --
	(268.46,106.38) --
	(268.49,106.38) --
	(268.51,106.37) --
	(268.54,106.36) --
	(268.56,106.35) --
	(268.59,106.34) --
	(268.61,106.32) --
	(268.64,106.30) --
	(268.67,106.27) --
	(268.69,106.24) --
	(268.72,106.21) --
	(268.74,106.18) --
	(268.77,106.14) --
	(268.79,106.10) --
	(268.82,106.06) --
	(268.85,106.02) --
	(268.87,105.97) --
	(268.90,105.91) --
	(268.92,105.86) --
	(268.95,105.80) --
	(268.97,105.74) --
	(269.00,105.68) --
	(269.03,105.61) --
	(269.05,105.54) --
	(269.08,105.47) --
	(269.10,105.40) --
	(269.13,105.32) --
	(269.15,105.24) --
	(269.18,105.16) --
	(269.21,105.07) --
	(269.23,104.99) --
	(269.26,104.90) --
	(269.28,104.80) --
	(269.31,104.71) --
	(269.33,104.61) --
	(269.36,104.51) --
	(269.38,104.41) --
	(269.41,104.30) --
	(269.44,104.19) --
	(269.46,104.08) --
	(269.49,103.97) --
	(269.51,103.85) --
	(269.54,103.74) --
	(269.56,103.62) --
	(269.59,103.50) --
	(269.62,103.37) --
	(269.64,103.24) --
	(269.67,103.12) --
	(269.69,102.99) --
	(269.72,102.85) --
	(269.74,102.72) --
	(269.77,102.58) --
	(269.80,102.44) --
	(269.82,102.30) --
	(269.85,102.16) --
	(269.87,102.01) --
	(269.90,101.87) --
	(269.92,101.72) --
	(269.95,101.57) --
	(269.98,101.42) --
	(270.00,101.26) --
	(270.03,101.11) --
	(270.05,100.95) --
	(270.08,100.79) --
	(270.10,100.63) --
	(270.13,100.47) --
	(270.16,100.30) --
	(270.18,100.14) --
	(270.21, 99.97) --
	(270.23, 99.80) --
	(270.26, 99.64) --
	(270.28, 99.46) --
	(270.31, 99.29) --
	(270.34, 99.12) --
	(270.36, 98.94) --
	(270.39, 98.77) --
	(270.41, 98.59) --
	(270.44, 98.41) --
	(270.46, 98.23) --
	(270.49, 98.05) --
	(270.51, 97.87) --
	(270.54, 97.69) --
	(270.57, 97.51) --
	(270.59, 97.32) --
	(270.62, 97.14) --
	(270.64, 96.95) --
	(270.67, 96.77) --
	(270.69, 96.58) --
	(270.72, 96.39) --
	(270.75, 96.20) --
	(270.77, 96.01) --
	(270.80, 95.82) --
	(270.82, 95.63) --
	(270.85, 95.44) --
	(270.87, 95.25) --
	(270.90, 95.06) --
	(270.93, 94.87) --
	(270.95, 94.67) --
	(270.98, 94.48) --
	(271.00, 94.29) --
	(271.03, 94.09) --
	(271.05, 93.90) --
	(271.08, 93.71) --
	(271.11, 93.51) --
	(271.13, 93.32) --
	(271.16, 93.12) --
	(271.18, 92.93) --
	(271.21, 92.74) --
	(271.23, 92.54) --
	(271.26, 92.35) --
	(271.29, 92.16) --
	(271.31, 91.96) --
	(271.34, 91.77) --
	(271.36, 91.58) --
	(271.39, 91.38) --
	(271.41, 91.19) --
	(271.44, 91.00) --
	(271.47, 90.81) --
	(271.49, 90.62) --
	(271.52, 90.43) --
	(271.54, 90.24) --
	(271.57, 90.05) --
	(271.59, 89.86) --
	(271.62, 89.67) --
	(271.64, 89.48) --
	(271.67, 89.29) --
	(271.70, 89.11) --
	(271.72, 88.92) --
	(271.75, 88.74) --
	(271.77, 88.55) --
	(271.80, 88.37) --
	(271.82, 88.19) --
	(271.85, 88.01) --
	(271.88, 87.83) --
	(271.90, 87.65) --
	(271.93, 87.47) --
	(271.95, 87.30) --
	(271.98, 87.12) --
	(272.00, 86.95) --
	(272.03, 86.78) --
	(272.06, 86.60) --
	(272.08, 86.43) --
	(272.11, 86.26) --
	(272.13, 86.10) --
	(272.16, 85.93) --
	(272.18, 85.77) --
	(272.21, 85.60) --
	(272.24, 85.44) --
	(272.26, 85.28) --
	(272.29, 85.12) --
	(272.31, 84.97) --
	(272.34, 84.81) --
	(272.36, 84.66) --
	(272.39, 84.50) --
	(272.42, 84.35) --
	(272.44, 84.20) --
	(272.47, 84.06) --
	(272.49, 83.91) --
	(272.52, 83.77) --
	(272.54, 83.63) --
	(272.57, 83.49) --
	(272.59, 83.35) --
	(272.62, 83.22) --
	(272.65, 83.08) --
	(272.67, 82.95) --
	(272.70, 82.82) --
	(272.72, 82.69) --
	(272.75, 82.57) --
	(272.77, 82.44) --
	(272.80, 82.32) --
	(272.83, 82.20) --
	(272.85, 82.09) --
	(272.88, 81.97) --
	(272.90, 81.86) --
	(272.93, 81.75) --
	(272.95, 81.64) --
	(272.98, 81.54) --
	(273.01, 81.43) --
	(273.03, 81.33) --
	(273.06, 81.23) --
	(273.08, 81.14) --
	(273.11, 81.04) --
	(273.13, 80.95) --
	(273.16, 80.86) --
	(273.19, 80.78) --
	(273.21, 80.69) --
	(273.24, 80.61) --
	(273.26, 80.53) --
	(273.29, 80.46) --
	(273.31, 80.38) --
	(273.34, 80.31) --
	(273.37, 80.24) --
	(273.39, 80.18) --
	(273.42, 80.11) --
	(273.44, 80.05) --
	(273.47, 79.99) --
	(273.49, 79.94) --
	(273.52, 79.89) --
	(273.55, 79.84) --
	(273.57, 79.79) --
	(273.60, 79.74) --
	(273.62, 79.70) --
	(273.65, 79.66) --
	(273.67, 79.62) --
	(273.70, 79.59) --
	(273.72, 79.56) --
	(273.75, 79.53) --
	(273.78, 79.51) --
	(273.80, 79.48) --
	(273.83, 79.46) --
	(273.85, 79.45) --
	(273.88, 79.43) --
	(273.90, 79.42) --
	(273.93, 79.41) --
	(273.96, 79.41) --
	(273.98, 79.40) --
	(274.01, 79.40) --
	(274.03, 79.40) --
	(274.06, 79.41) --
	(274.08, 79.42) --
	(274.11, 79.43) --
	(274.14, 79.44) --
	(274.16, 79.46) --
	(274.19, 79.48) --
	(274.21, 79.50) --
	(274.24, 79.53) --
	(274.26, 79.55) --
	(274.29, 79.59) --
	(274.32, 79.62) --
	(274.34, 79.66) --
	(274.37, 79.70) --
	(274.39, 79.74) --
	(274.42, 79.78) --
	(274.44, 79.83) --
	(274.47, 79.88) --
	(274.50, 79.93) --
	(274.52, 79.99) --
	(274.55, 80.05) --
	(274.57, 80.11) --
	(274.60, 80.18) --
	(274.62, 80.24) --
	(274.65, 80.31) --
	(274.68, 80.39) --
	(274.70, 80.46) --
	(274.73, 80.54) --
	(274.75, 80.62) --
	(274.78, 80.71) --
	(274.80, 80.79) --
	(274.83, 80.88) --
	(274.85, 80.97) --
	(274.88, 81.07) --
	(274.91, 81.16) --
	(274.93, 81.26) --
	(274.96, 81.37) --
	(274.98, 81.47) --
	(275.01, 81.58) --
	(275.03, 81.69) --
	(275.06, 81.80) --
	(275.09, 81.92) --
	(275.11, 82.04) --
	(275.14, 82.16) --
	(275.16, 82.28) --
	(275.19, 82.40) --
	(275.21, 82.53) --
	(275.24, 82.66) --
	(275.27, 82.80) --
	(275.29, 82.93) --
	(275.32, 83.07) --
	(275.34, 83.21) --
	(275.37, 83.35) --
	(275.39, 83.49) --
	(275.42, 83.64) --
	(275.45, 83.79) --
	(275.47, 83.94) --
	(275.50, 84.09) --
	(275.52, 84.25) --
	(275.55, 84.41) --
	(275.57, 84.57) --
	(275.60, 84.73) --
	(275.63, 84.89) --
	(275.65, 85.06) --
	(275.68, 85.23) --
	(275.70, 85.40) --
	(275.73, 85.57) --
	(275.75, 85.74) --
	(275.78, 85.92) --
	(275.81, 86.10) --
	(275.83, 86.28) --
	(275.86, 86.46) --
	(275.88, 86.64) --
	(275.91, 86.83) --
	(275.93, 87.01) --
	(275.96, 87.20) --
	(275.98, 87.39) --
	(276.01, 87.58) --
	(276.04, 87.78) --
	(276.06, 87.97) --
	(276.09, 88.17) --
	(276.11, 88.37) --
	(276.14, 88.57) --
	(276.16, 88.77) --
	(276.19, 88.97) --
	(276.22, 89.18) --
	(276.24, 89.38) --
	(276.27, 89.59) --
	(276.29, 89.80) --
	(276.32, 90.01) --
	(276.34, 90.22) --
	(276.37, 90.43) --
	(276.40, 90.64) --
	(276.42, 90.86) --
	(276.45, 91.07) --
	(276.47, 91.29) --
	(276.50, 91.51) --
	(276.52, 91.72) --
	(276.55, 91.94) --
	(276.58, 92.16) --
	(276.60, 92.38) --
	(276.63, 92.61) --
	(276.65, 92.83) --
	(276.68, 93.05) --
	(276.70, 93.28) --
	(276.73, 93.50) --
	(276.76, 93.73) --
	(276.78, 93.95) --
	(276.81, 94.18) --
	(276.83, 94.41) --
	(276.86, 94.64) --
	(276.88, 94.86) --
	(276.91, 95.09) --
	(276.93, 95.32) --
	(276.96, 95.55) --
	(276.99, 95.78) --
	(277.01, 96.01) --
	(277.04, 96.24) --
	(277.06, 96.47) --
	(277.09, 96.70) --
	(277.11, 96.93) --
	(277.14, 97.16) --
	(277.17, 97.39) --
	(277.19, 97.62) --
	(277.22, 97.85) --
	(277.24, 98.08) --
	(277.27, 98.31) --
	(277.29, 98.54) --
	(277.32, 98.77) --
	(277.35, 99.00) --
	(277.37, 99.23) --
	(277.40, 99.46) --
	(277.42, 99.69) --
	(277.45, 99.92) --
	(277.47,100.15) --
	(277.50,100.37) --
	(277.53,100.60) --
	(277.55,100.83) --
	(277.58,101.05) --
	(277.60,101.28) --
	(277.63,101.50) --
	(277.65,101.72) --
	(277.68,101.95) --
	(277.71,102.17) --
	(277.73,102.39) --
	(277.76,102.61) --
	(277.78,102.83) --
	(277.81,103.05) --
	(277.83,103.27) --
	(277.86,103.48) --
	(277.89,103.70) --
	(277.91,103.91) --
	(277.94,104.12) --
	(277.96,104.33) --
	(277.99,104.55) --
	(278.01,104.75) --
	(278.04,104.96) --
	(278.06,105.17) --
	(278.09,105.37) --
	(278.12,105.58) --
	(278.14,105.78) --
	(278.17,105.98) --
	(278.19,106.18) --
	(278.22,106.38) --
	(278.24,106.57) --
	(278.27,106.77) --
	(278.30,106.96) --
	(278.32,107.15) --
	(278.35,107.34) --
	(278.37,107.53) --
	(278.40,107.71) --
	(278.42,107.89) --
	(278.45,108.08) --
	(278.48,108.26) --
	(278.50,108.43) --
	(278.53,108.61) --
	(278.55,108.78) --
	(278.58,108.95) --
	(278.60,109.12) --
	(278.63,109.29) --
	(278.66,109.46) --
	(278.68,109.62) --
	(278.71,109.78) --
	(278.73,109.94) --
	(278.76,110.09) --
	(278.78,110.25) --
	(278.81,110.40) --
	(278.84,110.55) --
	(278.86,110.70) --
	(278.89,110.84) --
	(278.91,110.98) --
	(278.94,111.12) --
	(278.96,111.26) --
	(278.99,111.39) --
	(279.02,111.52) --
	(279.04,111.65) --
	(279.07,111.78) --
	(279.09,111.90) --
	(279.12,112.02) --
	(279.14,112.14) --
	(279.17,112.26) --
	(279.19,112.37) --
	(279.22,112.48) --
	(279.25,112.59) --
	(279.27,112.69) --
	(279.30,112.79) --
	(279.32,112.89) --
	(279.35,112.99) --
	(279.37,113.08) --
	(279.40,113.17) --
	(279.43,113.25) --
	(279.45,113.34) --
	(279.48,113.42) --
	(279.50,113.50) --
	(279.53,113.57) --
	(279.55,113.64) --
	(279.58,113.71) --
	(279.61,113.77) --
	(279.63,113.84) --
	(279.66,113.89) --
	(279.68,113.95) --
	(279.71,114.00) --
	(279.73,114.05) --
	(279.76,114.10) --
	(279.79,114.14) --
	(279.81,114.18) --
	(279.84,114.22) --
	(279.86,114.25) --
	(279.89,114.28) --
	(279.91,114.30) --
	(279.94,114.33) --
	(279.97,114.35) --
	(279.99,114.36) --
	(280.02,114.38) --
	(280.04,114.38) --
	(280.07,114.39) --
	(280.09,114.39) --
	(280.12,114.39) --
	(280.15,114.39) --
	(280.17,114.38) --
	(280.20,114.37) --
	(280.22,114.36) --
	(280.25,114.34) --
	(280.27,114.32) --
	(280.30,114.29) --
	(280.32,114.26) --
	(280.35,114.23) --
	(280.38,114.20) --
	(280.40,114.16) --
	(280.43,114.11) --
	(280.45,114.07) --
	(280.48,114.02) --
	(280.50,113.97) --
	(280.53,113.91) --
	(280.56,113.85) --
	(280.58,113.79) --
	(280.61,113.72) --
	(280.63,113.65) --
	(280.66,113.58) --
	(280.68,113.50) --
	(280.71,113.42) --
	(280.74,113.34) --
	(280.76,113.25) --
	(280.79,113.16) --
	(280.81,113.06) --
	(280.84,112.97) --
	(280.86,112.87) --
	(280.89,112.76) --
	(280.92,112.65) --
	(280.94,112.54) --
	(280.97,112.43) --
	(280.99,112.31) --
	(281.02,112.19) --
	(281.04,112.06) --
	(281.07,111.93) --
	(281.10,111.80) --
	(281.12,111.67) --
	(281.15,111.53) --
	(281.17,111.38) --
	(281.20,111.24) --
	(281.22,111.09) --
	(281.25,110.94) --
	(281.27,110.78) --
	(281.30,110.63) --
	(281.33,110.46) --
	(281.35,110.30) --
	(281.38,110.13) --
	(281.40,109.96) --
	(281.43,109.78) --
	(281.45,109.61) --
	(281.48,109.43) --
	(281.51,109.24) --
	(281.53,109.05) --
	(281.56,108.86) --
	(281.58,108.67) --
	(281.61,108.47) --
	(281.63,108.27) --
	(281.66,108.07) --
	(281.69,107.87) --
	(281.71,107.66) --
	(281.74,107.45) --
	(281.76,107.23) --
	(281.79,107.01) --
	(281.81,106.79) --
	(281.84,106.57) --
	(281.87,106.34) --
	(281.89,106.12) --
	(281.92,105.88) --
	(281.94,105.65) --
	(281.97,105.41) --
	(281.99,105.17) --
	(282.02,104.93) --
	(282.05,104.69) --
	(282.07,104.44) --
	(282.10,104.19) --
	(282.12,103.93) --
	(282.15,103.68) --
	(282.17,103.42) --
	(282.20,103.16) --
	(282.23,102.90) --
	(282.25,102.63) --
	(282.28,102.36) --
	(282.30,102.09) --
	(282.33,101.82) --
	(282.35,101.55) --
	(282.38,101.27) --
	(282.40,100.99) --
	(282.43,100.71) --
	(282.46,100.42) --
	(282.48,100.14) --
	(282.51, 99.85) --
	(282.53, 99.56) --
	(282.56, 99.27) --
	(282.58, 98.97) --
	(282.61, 98.68) --
	(282.64, 98.38) --
	(282.66, 98.08) --
	(282.69, 97.78) --
	(282.71, 97.48) --
	(282.74, 97.17) --
	(282.76, 96.86) --
	(282.79, 96.55) --
	(282.82, 96.24) --
	(282.84, 95.93) --
	(282.87, 95.62) --
	(282.89, 95.30) --
	(282.92, 94.99) --
	(282.94, 94.67) --
	(282.97, 94.35) --
	(283.00, 94.03) --
	(283.02, 93.70) --
	(283.05, 93.38) --
	(283.07, 93.05) --
	(283.10, 92.73) --
	(283.12, 92.40) --
	(283.15, 92.07) --
	(283.18, 91.74) --
	(283.20, 91.41) --
	(283.23, 91.08) --
	(283.25, 90.74) --
	(283.28, 90.41) --
	(283.30, 90.07) --
	(283.33, 89.74) --
	(283.36, 89.40) --
	(283.38, 89.06) --
	(283.41, 88.72) --
	(283.43, 88.39) --
	(283.46, 88.05) --
	(283.48, 87.71) --
	(283.51, 87.36) --
	(283.53, 87.02) --
	(283.56, 86.68) --
	(283.59, 86.34) --
	(283.61, 85.99) --
	(283.64, 85.65) --
	(283.66, 85.31) --
	(283.69, 84.96) --
	(283.71, 84.62) --
	(283.74, 84.27) --
	(283.77, 83.93) --
	(283.79, 83.58) --
	(283.82, 83.24) --
	(283.84, 82.89) --
	(283.87, 82.55) --
	(283.89, 82.20) --
	(283.92, 81.86) --
	(283.95, 81.51) --
	(283.97, 81.17) --
	(284.00, 80.82) --
	(284.02, 80.48) --
	(284.05, 80.13) --
	(284.07, 79.79) --
	(284.10, 79.44) --
	(284.13, 79.10) --
	(284.15, 78.76) --
	(284.18, 78.42) --
	(284.20, 78.07) --
	(284.23, 77.73) --
	(284.25, 77.39) --
	(284.28, 77.05) --
	(284.31, 76.71) --
	(284.33, 76.38) --
	(284.36, 76.04) --
	(284.38, 75.70) --
	(284.41, 75.36) --
	(284.43, 75.03) --
	(284.46, 74.70) --
	(284.49, 74.36) --
	(284.51, 74.03) --
	(284.54, 73.70) --
	(284.56, 73.37) --
	(284.59, 73.04) --
	(284.61, 72.71) --
	(284.64, 72.39) --
	(284.66, 72.06) --
	(284.69, 71.74) --
	(284.72, 71.41) --
	(284.74, 71.09) --
	(284.77, 70.77) --
	(284.79, 70.45) --
	(284.82, 70.14) --
	(284.84, 69.82) --
	(284.87, 69.51) --
	(284.90, 69.20) --
	(284.92, 68.88) --
	(284.95, 68.58) --
	(284.97, 68.27) --
	(285.00, 67.96) --
	(285.02, 67.66) --
	(285.05, 67.36) --
	(285.08, 67.06) --
	(285.10, 66.76) --
	(285.13, 66.46) --
	(285.15, 66.17) --
	(285.18, 65.88) --
	(285.20, 65.59) --
	(285.23, 65.30) --
	(285.26, 65.01) --
	(285.28, 64.73) --
	(285.31, 64.45) --
	(285.33, 64.17) --
	(285.36, 63.89) --
	(285.38, 63.61) --
	(285.41, 63.34) --
	(285.44, 63.07) --
	(285.46, 62.80) --
	(285.49, 62.54) --
	(285.51, 62.27) --
	(285.54, 62.01) --
	(285.56, 61.75) --
	(285.59, 61.50) --
	(285.62, 61.24) --
	(285.64, 60.99) --
	(285.67, 60.74) --
	(285.69, 60.50) --
	(285.72, 60.25) --
	(285.74, 60.01) --
	(285.77, 59.78) --
	(285.79, 59.54) --
	(285.82, 59.31) --
	(285.85, 59.08) --
	(285.87, 58.85) --
	(285.90, 58.63) --
	(285.92, 58.41) --
	(285.95, 58.19) --
	(285.97, 57.97) --
	(286.00, 57.76) --
	(286.03, 57.55) --
	(286.05, 57.34) --
	(286.08, 57.14) --
	(286.10, 56.94) --
	(286.13, 56.74) --
	(286.15, 56.54) --
	(286.18, 56.35) --
	(286.21, 56.16) --
	(286.23, 55.98) --
	(286.26, 55.79) --
	(286.28, 55.61) --
	(286.31, 55.44) --
	(286.33, 55.26) --
	(286.36, 55.09) --
	(286.39, 54.93) --
	(286.41, 54.76) --
	(286.44, 54.60) --
	(286.46, 54.45) --
	(286.49, 54.29) --
	(286.51, 54.14) --
	(286.54, 53.99) --
	(286.57, 53.85) --
	(286.59, 53.71) --
	(286.62, 53.57) --
	(286.64, 53.43) --
	(286.67, 53.30) --
	(286.69, 53.17) --
	(286.72, 53.05) --
	(286.74, 52.93) --
	(286.77, 52.81) --
	(286.80, 52.69) --
	(286.82, 52.58) --
	(286.85, 52.47) --
	(286.87, 52.37) --
	(286.90, 52.27) --
	(286.92, 52.17) --
	(286.95, 52.08) --
	(286.98, 51.98) --
	(287.00, 51.90) --
	(287.03, 51.81) --
	(287.05, 51.73) --
	(287.08, 51.65) --
	(287.10, 51.58) --
	(287.13, 51.51) --
	(287.16, 51.44) --
	(287.18, 51.37) --
	(287.21, 51.31) --
	(287.23, 51.26) --
	(287.26, 51.20) --
	(287.28, 51.15) --
	(287.31, 51.10) --
	(287.34, 51.06) --
	(287.36, 51.02) --
	(287.39, 50.98) --
	(287.41, 50.95) --
	(287.44, 50.92) --
	(287.46, 50.89) --
	(287.49, 50.86) --
	(287.52, 50.84) --
	(287.54, 50.83) --
	(287.57, 50.81) --
	(287.59, 50.80) --
	(287.62, 50.79) --
	(287.64, 50.79) --
	(287.67, 50.79) --
	(287.70, 50.79) --
	(287.72, 50.80) --
	(287.75, 50.80) --
	(287.77, 50.82) --
	(287.80, 50.83) --
	(287.82, 50.85) --
	(287.85, 50.87) --
	(287.87, 50.90) --
	(287.90, 50.92) --
	(287.93, 50.95) --
	(287.95, 50.99) --
	(287.98, 51.03) --
	(288.00, 51.07) --
	(288.03, 51.11) --
	(288.05, 51.16) --
	(288.08, 51.20) --
	(288.11, 51.26) --
	(288.13, 51.31) --
	(288.16, 51.37) --
	(288.18, 51.43) --
	(288.21, 51.50) --
	(288.23, 51.56) --
	(288.26, 51.63) --
	(288.29, 51.71) --
	(288.31, 51.78) --
	(288.34, 51.86) --
	(288.36, 51.94) --
	(288.39, 52.03) --
	(288.41, 52.12) --
	(288.44, 52.21) --
	(288.47, 52.30) --
	(288.49, 52.39) --
	(288.52, 52.49) --
	(288.54, 52.59) --
	(288.57, 52.69) --
	(288.59, 52.80) --
	(288.62, 52.91) --
	(288.65, 53.02) --
	(288.67, 53.13) --
	(288.70, 53.25) --
	(288.72, 53.37) --
	(288.75, 53.49) --
	(288.77, 53.61) --
	(288.80, 53.74) --
	(288.83, 53.87) --
	(288.85, 54.00) --
	(288.88, 54.13) --
	(288.90, 54.26) --
	(288.93, 54.40) --
	(288.95, 54.54) --
	(288.98, 54.68) --
	(289.00, 54.82) --
	(289.03, 54.97) --
	(289.06, 55.12) --
	(289.08, 55.27) --
	(289.11, 55.42) --
	(289.13, 55.57) --
	(289.16, 55.73) --
	(289.18, 55.88) --
	(289.21, 56.04) --
	(289.24, 56.20) --
	(289.26, 56.37) --
	(289.29, 56.53) --
	(289.31, 56.70) --
	(289.34, 56.87) --
	(289.36, 57.04) --
	(289.39, 57.21) --
	(289.42, 57.38) --
	(289.44, 57.55) --
	(289.47, 57.73) --
	(289.49, 57.91) --
	(289.52, 58.09) --
	(289.54, 58.27) --
	(289.57, 58.45) --
	(289.60, 58.63) --
	(289.62, 58.82) --
	(289.65, 59.00) --
	(289.67, 59.19) --
	(289.70, 59.38) --
	(289.72, 59.56) --
	(289.75, 59.75) --
	(289.78, 59.95) --
	(289.80, 60.14) --
	(289.83, 60.33) --
	(289.85, 60.53) --
	(289.88, 60.72) --
	(289.90, 60.92) --
	(289.93, 61.11) --
	(289.96, 61.31) --
	(289.98, 61.51) --
	(290.01, 61.71) --
	(290.03, 61.91) --
	(290.06, 62.11) --
	(290.08, 62.31) --
	(290.11, 62.51) --
	(290.13, 62.71) --
	(290.16, 62.91) --
	(290.19, 63.12) --
	(290.21, 63.32) --
	(290.24, 63.52) --
	(290.26, 63.73) --
	(290.29, 63.93) --
	(290.31, 64.14) --
	(290.34, 64.34) --
	(290.37, 64.55) --
	(290.39, 64.75) --
	(290.42, 64.96) --
	(290.44, 65.16) --
	(290.47, 65.37) --
	(290.49, 65.57) --
	(290.52, 65.78) --
	(290.55, 65.98) --
	(290.57, 66.19) --
	(290.60, 66.39) --
	(290.62, 66.59) --
	(290.65, 66.80) --
	(290.67, 67.00) --
	(290.70, 67.21) --
	(290.73, 67.41) --
	(290.75, 67.61) --
	(290.78, 67.81) --
	(290.80, 68.02) --
	(290.83, 68.22) --
	(290.85, 68.42) --
	(290.88, 68.62) --
	(290.91, 68.82) --
	(290.93, 69.01) --
	(290.96, 69.21) --
	(290.98, 69.41) --
	(291.01, 69.61) --
	(291.03, 69.80) --
	(291.06, 70.00) --
	(291.08, 70.19) --
	(291.11, 70.38) --
	(291.14, 70.57) --
	(291.16, 70.76) --
	(291.19, 70.95) --
	(291.21, 71.14) --
	(291.24, 71.33) --
	(291.26, 71.52) --
	(291.29, 71.70) --
	(291.32, 71.88) --
	(291.34, 72.07) --
	(291.37, 72.25) --
	(291.39, 72.43) --
	(291.42, 72.61) --
	(291.44, 72.78) --
	(291.47, 72.96) --
	(291.50, 73.13) --
	(291.52, 73.31) --
	(291.55, 73.48) --
	(291.57, 73.65) --
	(291.60, 73.81) --
	(291.62, 73.98) --
	(291.65, 74.15) --
	(291.68, 74.31) --
	(291.70, 74.47) --
	(291.73, 74.63) --
	(291.75, 74.79) --
	(291.78, 74.94) --
	(291.80, 75.10) --
	(291.83, 75.25) --
	(291.86, 75.40) --
	(291.88, 75.55) --
	(291.91, 75.69) --
	(291.93, 75.84) --
	(291.96, 75.98) --
	(291.98, 76.12) --
	(292.01, 76.26) --
	(292.04, 76.40) --
	(292.06, 76.53) --
	(292.09, 76.66) --
	(292.11, 76.79) --
	(292.14, 76.92) --
	(292.16, 77.05) --
	(292.19, 77.17) --
	(292.21, 77.29) --
	(292.24, 77.41) --
	(292.27, 77.53) --
	(292.29, 77.64) --
	(292.32, 77.75) --
	(292.34, 77.86) --
	(292.37, 77.97) --
	(292.39, 78.07) --
	(292.42, 78.17) --
	(292.45, 78.27) --
	(292.47, 78.37) --
	(292.50, 78.47) --
	(292.52, 78.56) --
	(292.55, 78.65) --
	(292.57, 78.74) --
	(292.60, 78.82) --
	(292.63, 78.90) --
	(292.65, 78.98) --
	(292.68, 79.06) --
	(292.70, 79.13) --
	(292.73, 79.21) --
	(292.75, 79.28) --
	(292.78, 79.34) --
	(292.81, 79.41) --
	(292.83, 79.47) --
	(292.86, 79.52) --
	(292.88, 79.58) --
	(292.91, 79.63) --
	(292.93, 79.68) --
	(292.96, 79.73) --
	(292.99, 79.78) --
	(293.01, 79.82) --
	(293.04, 79.86) --
	(293.06, 79.89) --
	(293.09, 79.93) --
	(293.11, 79.96) --
	(293.14, 79.99) --
	(293.17, 80.01) --
	(293.19, 80.04) --
	(293.22, 80.05) --
	(293.24, 80.07) --
	(293.27, 80.09) --
	(293.29, 80.10) --
	(293.32, 80.11) --
	(293.34, 80.11) --
	(293.37, 80.11) --
	(293.40, 80.11) --
	(293.42, 80.11) --
	(293.45, 80.11) --
	(293.47, 80.10) --
	(293.50, 80.09) --
	(293.52, 80.07) --
	(293.55, 80.06) --
	(293.58, 80.04) --
	(293.60, 80.01) --
	(293.63, 79.99) --
	(293.65, 79.96) --
	(293.68, 79.93) --
	(293.70, 79.89) --
	(293.73, 79.86) --
	(293.76, 79.82) --
	(293.78, 79.78) --
	(293.81, 79.73) --
	(293.83, 79.68) --
	(293.86, 79.63) --
	(293.88, 79.58) --
	(293.91, 79.52) --
	(293.94, 79.46) --
	(293.96, 79.40) --
	(293.99, 79.34) --
	(294.01, 79.27) --
	(294.04, 79.20) --
	(294.06, 79.13) --
	(294.09, 79.05) --
	(294.12, 78.98) --
	(294.14, 78.90) --
	(294.17, 78.81) --
	(294.19, 78.73) --
	(294.22, 78.64) --
	(294.24, 78.55) --
	(294.27, 78.45) --
	(294.30, 78.36) --
	(294.32, 78.26) --
	(294.35, 78.16) --
	(294.37, 78.05) --
	(294.40, 77.95) --
	(294.42, 77.84) --
	(294.45, 77.73) --
	(294.47, 77.61) --
	(294.50, 77.50) --
	(294.53, 77.38) --
	(294.55, 77.26) --
	(294.58, 77.14) --
	(294.60, 77.01) --
	(294.63, 76.88) --
	(294.65, 76.75) --
	(294.68, 76.62) --
	(294.71, 76.48) --
	(294.73, 76.35) --
	(294.76, 76.21) --
	(294.78, 76.07) --
	(294.81, 75.92) --
	(294.83, 75.78) --
	(294.86, 75.63) --
	(294.89, 75.48) --
	(294.91, 75.33) --
	(294.94, 75.17) --
	(294.96, 75.02) --
	(294.99, 74.86) --
	(295.01, 74.70) --
	(295.04, 74.54) --
	(295.07, 74.37) --
	(295.09, 74.21) --
	(295.12, 74.04) --
	(295.14, 73.87) --
	(295.17, 73.70) --
	(295.19, 73.53) --
	(295.22, 73.35) --
	(295.25, 73.17) --
	(295.27, 73.00) --
	(295.30, 72.82) --
	(295.32, 72.64) --
	(295.35, 72.45) --
	(295.37, 72.27) --
	(295.40, 72.08) --
	(295.42, 71.89) --
	(295.45, 71.71) --
	(295.48, 71.52) --
	(295.50, 71.32) --
	(295.53, 71.13) --
	(295.55, 70.94) --
	(295.58, 70.74) --
	(295.60, 70.54) --
	(295.63, 70.35) --
	(295.66, 70.15) --
	(295.68, 69.95) --
	(295.71, 69.74) --
	(295.73, 69.54) --
	(295.76, 69.34) --
	(295.78, 69.13) --
	(295.81, 68.93) --
	(295.84, 68.72) --
	(295.86, 68.51) --
	(295.89, 68.31) --
	(295.91, 68.10) --
	(295.94, 67.89) --
	(295.96, 67.68) --
	(295.99, 67.46) --
	(296.02, 67.25) --
	(296.04, 67.04) --
	(296.07, 66.83) --
	(296.09, 66.61) --
	(296.12, 66.40) --
	(296.14, 66.18) --
	(296.17, 65.97) --
	(296.20, 65.75) --
	(296.22, 65.54) --
	(296.25, 65.32) --
	(296.27, 65.10) --
	(296.30, 64.89) --
	(296.32, 64.67) --
	(296.35, 64.45) --
	(296.38, 64.24) --
	(296.40, 64.02) --
	(296.43, 63.80) --
	(296.45, 63.58) --
	(296.48, 63.37) --
	(296.50, 63.15) --
	(296.53, 62.93) --
	(296.55, 62.72) --
	(296.58, 62.50) --
	(296.61, 62.28) --
	(296.63, 62.07) --
	(296.66, 61.85) --
	(296.68, 61.63) --
	(296.71, 61.42) --
	(296.73, 61.20) --
	(296.76, 60.99) --
	(296.79, 60.78) --
	(296.81, 60.56) --
	(296.84, 60.35) --
	(296.86, 60.14) --
	(296.89, 59.93) --
	(296.91, 59.72) --
	(296.94, 59.51) --
	(296.97, 59.30) --
	(296.99, 59.09) --
	(297.02, 58.88) --
	(297.04, 58.67) --
	(297.07, 58.47) --
	(297.09, 58.26) --
	(297.12, 58.06) --
	(297.15, 57.86) --
	(297.17, 57.66) --
	(297.20, 57.46) --
	(297.22, 57.26) --
	(297.25, 57.06) --
	(297.27, 56.86) --
	(297.30, 56.67) --
	(297.33, 56.47) --
	(297.35, 56.28) --
	(297.38, 56.09) --
	(297.40, 55.90) --
	(297.43, 55.71) --
	(297.45, 55.52) --
	(297.48, 55.34) --
	(297.51, 55.16) --
	(297.53, 54.97) --
	(297.56, 54.79) --
	(297.58, 54.61) --
	(297.61, 54.44) --
	(297.63, 54.26) --
	(297.66, 54.09) --
	(297.68, 53.92) --
	(297.71, 53.75) --
	(297.74, 53.58) --
	(297.76, 53.41) --
	(297.79, 53.25) --
	(297.81, 53.09) --
	(297.84, 52.93) --
	(297.86, 52.77) --
	(297.89, 52.61) --
	(297.92, 52.46) --
	(297.94, 52.31) --
	(297.97, 52.16) --
	(297.99, 52.01) --
	(298.02, 51.87) --
	(298.04, 51.73) --
	(298.07, 51.59) --
	(298.10, 51.45) --
	(298.12, 51.31) --
	(298.15, 51.18) --
	(298.17, 51.05) --
	(298.20, 50.92) --
	(298.22, 50.80) --
	(298.25, 50.67) --
	(298.28, 50.55) --
	(298.30, 50.43) --
	(298.33, 50.32) --
	(298.35, 50.21) --
	(298.38, 50.10) --
	(298.40, 49.99) --
	(298.43, 49.88) --
	(298.46, 49.78) --
	(298.48, 49.68) --
	(298.51, 49.59) --
	(298.53, 49.49) --
	(298.56, 49.40) --
	(298.58, 49.31) --
	(298.61, 49.23) --
	(298.64, 49.15) --
	(298.66, 49.07) --
	(298.69, 48.99) --
	(298.71, 48.92) --
	(298.74, 48.85) --
	(298.76, 48.78) --
	(298.79, 48.72) --
	(298.81, 48.66) --
	(298.84, 48.60) --
	(298.87, 48.54) --
	(298.89, 48.49) --
	(298.92, 48.44) --
	(298.94, 48.40) --
	(298.97, 48.36) --
	(298.99, 48.32) --
	(299.02, 48.28) --
	(299.05, 48.25) --
	(299.07, 48.22) --
	(299.10, 48.19) --
	(299.12, 48.17) --
	(299.15, 48.15) --
	(299.17, 48.13) --
	(299.20, 48.12) --
	(299.23, 48.11) --
	(299.25, 48.10) --
	(299.28, 48.10) --
	(299.30, 48.10) --
	(299.33, 48.10) --
	(299.35, 48.11) --
	(299.38, 48.12) --
	(299.41, 48.13) --
	(299.43, 48.15) --
	(299.46, 48.17) --
	(299.48, 48.19) --
	(299.51, 48.22) --
	(299.53, 48.25) --
	(299.56, 48.28) --
	(299.59, 48.32) --
	(299.61, 48.36) --
	(299.64, 48.41) --
	(299.66, 48.45) --
	(299.69, 48.50) --
	(299.71, 48.56) --
	(299.74, 48.62) --
	(299.76, 48.68) --
	(299.79, 48.74) --
	(299.82, 48.81) --
	(299.84, 48.88) --
	(299.87, 48.96) --
	(299.89, 49.03) --
	(299.92, 49.12) --
	(299.94, 49.20) --
	(299.97, 49.29) --
	(300.00, 49.38) --
	(300.02, 49.48) --
	(300.05, 49.58) --
	(300.07, 49.68) --
	(300.10, 49.78) --
	(300.12, 49.89) --
	(300.15, 50.01) --
	(300.18, 50.12) --
	(300.20, 50.24) --
	(300.23, 50.36) --
	(300.25, 50.49) --
	(300.28, 50.62) --
	(300.30, 50.75) --
	(300.33, 50.89) --
	(300.36, 51.03) --
	(300.38, 51.17) --
	(300.41, 51.31) --
	(300.43, 51.46) --
	(300.46, 51.62) --
	(300.48, 51.77) --
	(300.51, 51.93) --
	(300.54, 52.09) --
	(300.56, 52.26) --
	(300.59, 52.43) --
	(300.61, 52.60) --
	(300.64, 52.77) --
	(300.66, 52.95) --
	(300.69, 53.13) --
	(300.72, 53.32) --
	(300.74, 53.50) --
	(300.77, 53.69) --
	(300.79, 53.89) --
	(300.82, 54.09) --
	(300.84, 54.29) --
	(300.87, 54.49) --
	(300.89, 54.69) --
	(300.92, 54.90) --
	(300.95, 55.11) --
	(300.97, 55.33) --
	(301.00, 55.55) --
	(301.02, 55.77) --
	(301.05, 55.99) --
	(301.07, 56.22) --
	(301.10, 56.44) --
	(301.13, 56.68) --
	(301.15, 56.91) --
	(301.18, 57.15) --
	(301.20, 57.39) --
	(301.23, 57.63) --
	(301.25, 57.88) --
	(301.28, 58.12) --
	(301.31, 58.37) --
	(301.33, 58.63) --
	(301.36, 58.88) --
	(301.38, 59.14) --
	(301.41, 59.40) --
	(301.43, 59.66) --
	(301.46, 59.93) --
	(301.49, 60.20) --
	(301.51, 60.47) --
	(301.54, 60.74) --
	(301.56, 61.01) --
	(301.59, 61.29) --
	(301.61, 61.57) --
	(301.64, 61.85) --
	(301.67, 62.14) --
	(301.69, 62.42) --
	(301.72, 62.71) --
	(301.74, 63.00) --
	(301.77, 63.29) --
	(301.79, 63.59) --
	(301.82, 63.88) --
	(301.85, 64.18) --
	(301.87, 64.48) --
	(301.90, 64.78) --
	(301.92, 65.09) --
	(301.95, 65.39) --
	(301.97, 65.70) --
	(302.00, 66.01) --
	(302.02, 66.32) --
	(302.05, 66.63) --
	(302.08, 66.95) --
	(302.10, 67.26) --
	(302.13, 67.58) --
	(302.15, 67.90) --
	(302.18, 68.22) --
	(302.20, 68.54) --
	(302.23, 68.86) --
	(302.26, 69.19) --
	(302.28, 69.51) --
	(302.31, 69.84) --
	(302.33, 70.17) --
	(302.36, 70.50) --
	(302.38, 70.83) --
	(302.41, 71.16) --
	(302.44, 71.49) --
	(302.46, 71.83) --
	(302.49, 72.16) --
	(302.51, 72.50) --
	(302.54, 72.83) --
	(302.56, 73.17) --
	(302.59, 73.51) --
	(302.62, 73.85) --
	(302.64, 74.19) --
	(302.67, 74.53) --
	(302.69, 74.87) --
	(302.72, 75.21) --
	(302.74, 75.56) --
	(302.77, 75.90) --
	(302.80, 76.24) --
	(302.82, 76.59) --
	(302.85, 76.93) --
	(302.87, 77.28) --
	(302.90, 77.62) --
	(302.92, 77.97) --
	(302.95, 78.31) --
	(302.98, 78.66) --
	(303.00, 79.00) --
	(303.03, 79.35) --
	(303.05, 79.70) --
	(303.08, 80.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 36.00) -- (303.08, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 36.00) -- ( 46.27, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63, 36.00) -- ( 97.63, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.99, 36.00) -- (148.99, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.36, 36.00) -- (200.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.72, 36.00) -- (251.72, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.08, 36.00) -- (303.08, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.27, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.63, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.99, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.36, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.72, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.08, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.21) -- ( 36.00,120.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.21) -- ( 30.00, 39.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.62) -- ( 30.00, 59.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.04) -- ( 30.00, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.46) -- ( 30.00,100.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.88) -- ( 30.00,120.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.21) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 59.62) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.04) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,100.46) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.88) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(313.35, 36.00) --
	(313.35,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.67,  2.40) {$x$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(x)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 80.04) -- (313.35, 80.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.83, 57.62) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 49.54,113.25) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.32, 93.05) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 54.01, 76.88) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.71, 64.19) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.50, 88.55) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.43,130.50) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 64.86, 98.82) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.26, 94.45) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.17, 76.26) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 73.31, 51.69) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 74.28, 74.92) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.09,111.83) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.00, 60.89) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.58, 24.72) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.01,108.93) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.04,107.83) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.53,118.53) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.24, 79.63) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.26, 87.75) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.00, 91.79) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (125.89, 88.24) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.56, 94.83) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.45, 66.56) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (134.10, 96.82) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.79, 61.91) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.45,103.47) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (140.58, 87.03) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.37, 58.01) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (146.37, 39.34) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (148.06, 83.88) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.00, 92.57) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.82, 80.90) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.63, 51.22) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.76, 85.57) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (160.96,104.50) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (164.64,108.64) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.33, 92.97) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.66, 87.82) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.46, 61.83) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (178.18, 86.56) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.30, 69.57) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (183.19, 32.77) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.44, 44.79) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (186.70, 61.44) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (190.64, 90.10) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.39, 99.10) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (195.93, 96.59) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (197.60, 89.07) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (202.76, 88.27) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (205.87,110.75) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (207.73, 89.77) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (212.25, 78.92) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.17, 81.96) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (215.85, 48.54) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (218.17, 87.04) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.18, 24.46) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (224.75, 70.23) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.50, 74.67) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (251.91, 46.65) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (253.81, 78.38) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (256.92, 70.84) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (259.56, 56.34) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (262.77, 63.34) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (263.07, 36.15) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (268.54, 97.46) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (269.27, 96.94) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.13, 76.87) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.11, 60.19) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (277.50, 92.86) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (280.08,124.40) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (282.99, 78.31) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (286.28, 24.69) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (287.62, 63.63) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (290.61, 60.54) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.79,105.11) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.10, 95.19) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (297.36, 32.20) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (300.41, 85.08) circle (  2.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (302.42,106.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.27, 58.01) --
	( 46.30, 58.26) --
	( 46.32, 58.50) --
	( 46.35, 58.76) --
	( 46.37, 59.01) --
	( 46.40, 59.26) --
	( 46.43, 59.52) --
	( 46.45, 59.78) --
	( 46.48, 60.04) --
	( 46.50, 60.30) --
	( 46.53, 60.56) --
	( 46.55, 60.83) --
	( 46.58, 61.09) --
	( 46.61, 61.36) --
	( 46.63, 61.63) --
	( 46.66, 61.90) --
	( 46.68, 62.18) --
	( 46.71, 62.45) --
	( 46.73, 62.73) --
	( 46.76, 63.00) --
	( 46.79, 63.28) --
	( 46.81, 63.56) --
	( 46.84, 63.84) --
	( 46.86, 64.13) --
	( 46.89, 64.41) --
	( 46.91, 64.69) --
	( 46.94, 64.98) --
	( 46.97, 65.27) --
	( 46.99, 65.56) --
	( 47.02, 65.85) --
	( 47.04, 66.14) --
	( 47.07, 66.43) --
	( 47.09, 66.72) --
	( 47.12, 67.01) --
	( 47.15, 67.31) --
	( 47.17, 67.60) --
	( 47.20, 67.90) --
	( 47.22, 68.19) --
	( 47.25, 68.49) --
	( 47.27, 68.79) --
	( 47.30, 69.09) --
	( 47.33, 69.38) --
	( 47.35, 69.68) --
	( 47.38, 69.98) --
	( 47.40, 70.28) --
	( 47.43, 70.59) --
	( 47.45, 70.89) --
	( 47.48, 71.19) --
	( 47.50, 71.49) --
	( 47.53, 71.79) --
	( 47.56, 72.10) --
	( 47.58, 72.40) --
	( 47.61, 72.70) --
	( 47.63, 73.01) --
	( 47.66, 73.31) --
	( 47.68, 73.61) --
	( 47.71, 73.92) --
	( 47.74, 74.22) --
	( 47.76, 74.52) --
	( 47.79, 74.83) --
	( 47.81, 75.13) --
	( 47.84, 75.43) --
	( 47.86, 75.74) --
	( 47.89, 76.04) --
	( 47.92, 76.34) --
	( 47.94, 76.64) --
	( 47.97, 76.95) --
	( 47.99, 77.25) --
	( 48.02, 77.55) --
	( 48.04, 77.85) --
	( 48.07, 78.15) --
	( 48.10, 78.45) --
	( 48.12, 78.75) --
	( 48.15, 79.05) --
	( 48.17, 79.34) --
	( 48.20, 79.64) --
	( 48.22, 79.94) --
	( 48.25, 80.23) --
	( 48.28, 80.53) --
	( 48.30, 80.82) --
	( 48.33, 81.12) --
	( 48.35, 81.41) --
	( 48.38, 81.70) --
	( 48.40, 81.99) --
	( 48.43, 82.28) --
	( 48.46, 82.57) --
	( 48.48, 82.86) --
	( 48.51, 83.14) --
	( 48.53, 83.43) --
	( 48.56, 83.71) --
	( 48.58, 84.00) --
	( 48.61, 84.28) --
	( 48.63, 84.56) --
	( 48.66, 84.84) --
	( 48.69, 85.11) --
	( 48.71, 85.39) --
	( 48.74, 85.67) --
	( 48.76, 85.94) --
	( 48.79, 86.21) --
	( 48.81, 86.48) --
	( 48.84, 86.75) --
	( 48.87, 87.02) --
	( 48.89, 87.29) --
	( 48.92, 87.55) --
	( 48.94, 87.81) --
	( 48.97, 88.07) --
	( 48.99, 88.33) --
	( 49.02, 88.59) --
	( 49.05, 88.85) --
	( 49.07, 89.10) --
	( 49.10, 89.35) --
	( 49.12, 89.60) --
	( 49.15, 89.85) --
	( 49.17, 90.10) --
	( 49.20, 90.34) --
	( 49.23, 90.59) --
	( 49.25, 90.83) --
	( 49.28, 91.06) --
	( 49.30, 91.30) --
	( 49.33, 91.54) --
	( 49.35, 91.77) --
	( 49.38, 92.00) --
	( 49.41, 92.23) --
	( 49.43, 92.45) --
	( 49.46, 92.68) --
	( 49.48, 92.90) --
	( 49.51, 93.12) --
	( 49.53, 93.33) --
	( 49.56, 93.55) --
	( 49.59, 93.76) --
	( 49.61, 93.97) --
	( 49.64, 94.18) --
	( 49.66, 94.38) --
	( 49.69, 94.59) --
	( 49.71, 94.79) --
	( 49.74, 94.99) --
	( 49.76, 95.18) --
	( 49.79, 95.37) --
	( 49.82, 95.56) --
	( 49.84, 95.75) --
	( 49.87, 95.94) --
	( 49.89, 96.12) --
	( 49.92, 96.30) --
	( 49.94, 96.48) --
	( 49.97, 96.66) --
	( 50.00, 96.83) --
	( 50.02, 97.00) --
	( 50.05, 97.16) --
	( 50.07, 97.33) --
	( 50.10, 97.49) --
	( 50.12, 97.65) --
	( 50.15, 97.81) --
	( 50.18, 97.96) --
	( 50.20, 98.11) --
	( 50.23, 98.26) --
	( 50.25, 98.41) --
	( 50.28, 98.55) --
	( 50.30, 98.69) --
	( 50.33, 98.83) --
	( 50.36, 98.96) --
	( 50.38, 99.09) --
	( 50.41, 99.22) --
	( 50.43, 99.35) --
	( 50.46, 99.47) --
	( 50.48, 99.59) --
	( 50.51, 99.71) --
	( 50.54, 99.82) --
	( 50.56, 99.93) --
	( 50.59,100.04) --
	( 50.61,100.15) --
	( 50.64,100.25) --
	( 50.66,100.35) --
	( 50.69,100.45) --
	( 50.71,100.54) --
	( 50.74,100.63) --
	( 50.77,100.72) --
	( 50.79,100.81) --
	( 50.82,100.89) --
	( 50.84,100.97) --
	( 50.87,101.05) --
	( 50.89,101.12) --
	( 50.92,101.19) --
	( 50.95,101.26) --
	( 50.97,101.33) --
	( 51.00,101.39) --
	( 51.02,101.45) --
	( 51.05,101.50) --
	( 51.07,101.56) --
	( 51.10,101.61) --
	( 51.13,101.66) --
	( 51.15,101.70) --
	( 51.18,101.74) --
	( 51.20,101.78) --
	( 51.23,101.82) --
	( 51.25,101.85) --
	( 51.28,101.88) --
	( 51.31,101.91) --
	( 51.33,101.93) --
	( 51.36,101.96) --
	( 51.38,101.98) --
	( 51.41,101.99) --
	( 51.43,102.00) --
	( 51.46,102.02) --
	( 51.49,102.02) --
	( 51.51,102.03) --
	( 51.54,102.03) --
	( 51.56,102.03) --
	( 51.59,102.03) --
	( 51.61,102.02) --
	( 51.64,102.01) --
	( 51.67,102.00) --
	( 51.69,101.99) --
	( 51.72,101.97) --
	( 51.74,101.95) --
	( 51.77,101.93) --
	( 51.79,101.90) --
	( 51.82,101.87) --
	( 51.84,101.84) --
	( 51.87,101.81) --
	( 51.90,101.78) --
	( 51.92,101.74) --
	( 51.95,101.70) --
	( 51.97,101.65) --
	( 52.00,101.61) --
	( 52.02,101.56) --
	( 52.05,101.51) --
	( 52.08,101.46) --
	( 52.10,101.40) --
	( 52.13,101.34) --
	( 52.15,101.28) --
	( 52.18,101.22) --
	( 52.20,101.16) --
	( 52.23,101.09) --
	( 52.26,101.02) --
	( 52.28,100.95) --
	( 52.31,100.87) --
	( 52.33,100.80) --
	( 52.36,100.72) --
	( 52.38,100.64) --
	( 52.41,100.55) --
	( 52.44,100.47) --
	( 52.46,100.38) --
	( 52.49,100.29) --
	( 52.51,100.20) --
	( 52.54,100.11) --
	( 52.56,100.01) --
	( 52.59, 99.91) --
	( 52.62, 99.81) --
	( 52.64, 99.71) --
	( 52.67, 99.61) --
	( 52.69, 99.50) --
	( 52.72, 99.39) --
	( 52.74, 99.29) --
	( 52.77, 99.17) --
	( 52.80, 99.06) --
	( 52.82, 98.95) --
	( 52.85, 98.83) --
	( 52.87, 98.71) --
	( 52.90, 98.59) --
	( 52.92, 98.47) --
	( 52.95, 98.35) --
	( 52.97, 98.22) --
	( 53.00, 98.10) --
	( 53.03, 97.97) --
	( 53.05, 97.84) --
	( 53.08, 97.71) --
	( 53.10, 97.58) --
	( 53.13, 97.45) --
	( 53.15, 97.31) --
	( 53.18, 97.18) --
	( 53.21, 97.04) --
	( 53.23, 96.90) --
	( 53.26, 96.76) --
	( 53.28, 96.62) --
	( 53.31, 96.48) --
	( 53.33, 96.33) --
	( 53.36, 96.19) --
	( 53.39, 96.04) --
	( 53.41, 95.90) --
	( 53.44, 95.75) --
	( 53.46, 95.60) --
	( 53.49, 95.45) --
	( 53.51, 95.30) --
	( 53.54, 95.15) --
	( 53.57, 95.00) --
	( 53.59, 94.84) --
	( 53.62, 94.69) --
	( 53.64, 94.54) --
	( 53.67, 94.38) --
	( 53.69, 94.22) --
	( 53.72, 94.07) --
	( 53.75, 93.91) --
	( 53.77, 93.75) --
	( 53.80, 93.59) --
	( 53.82, 93.44) --
	( 53.85, 93.28) --
	( 53.87, 93.12) --
	( 53.90, 92.96) --
	( 53.93, 92.80) --
	( 53.95, 92.64) --
	( 53.98, 92.48) --
	( 54.00, 92.31) --
	( 54.03, 92.15) --
	( 54.05, 91.99) --
	( 54.08, 91.83) --
	( 54.10, 91.67) --
	( 54.13, 91.51) --
	( 54.16, 91.34) --
	( 54.18, 91.18) --
	( 54.21, 91.02) --
	( 54.23, 90.86) --
	( 54.26, 90.70) --
	( 54.28, 90.53) --
	( 54.31, 90.37) --
	( 54.34, 90.21) --
	( 54.36, 90.05) --
	( 54.39, 89.89) --
	( 54.41, 89.73) --
	( 54.44, 89.57) --
	( 54.46, 89.41) --
	( 54.49, 89.25) --
	( 54.52, 89.09) --
	( 54.54, 88.93) --
	( 54.57, 88.77) --
	( 54.59, 88.62) --
	( 54.62, 88.46) --
	( 54.64, 88.30) --
	( 54.67, 88.15) --
	( 54.70, 87.99) --
	( 54.72, 87.84) --
	( 54.75, 87.68) --
	( 54.77, 87.53) --
	( 54.80, 87.38) --
	( 54.82, 87.23) --
	( 54.85, 87.08) --
	( 54.88, 86.93) --
	( 54.90, 86.78) --
	( 54.93, 86.63) --
	( 54.95, 86.49) --
	( 54.98, 86.34) --
	( 55.00, 86.20) --
	( 55.03, 86.05) --
	( 55.05, 85.91) --
	( 55.08, 85.77) --
	( 55.11, 85.63) --
	( 55.13, 85.49) --
	( 55.16, 85.35) --
	( 55.18, 85.22) --
	( 55.21, 85.08) --
	( 55.23, 84.95) --
	( 55.26, 84.82) --
	( 55.29, 84.69) --
	( 55.31, 84.56) --
	( 55.34, 84.43) --
	( 55.36, 84.30) --
	( 55.39, 84.18) --
	( 55.41, 84.05) --
	( 55.44, 83.93) --
	( 55.47, 83.81) --
	( 55.49, 83.69) --
	( 55.52, 83.57) --
	( 55.54, 83.46) --
	( 55.57, 83.34) --
	( 55.59, 83.23) --
	( 55.62, 83.12) --
	( 55.65, 83.01) --
	( 55.67, 82.91) --
	( 55.70, 82.80) --
	( 55.72, 82.70) --
	( 55.75, 82.60) --
	( 55.77, 82.50) --
	( 55.80, 82.40) --
	( 55.83, 82.30) --
	( 55.85, 82.21) --
	( 55.88, 82.12) --
	( 55.90, 82.03) --
	( 55.93, 81.94) --
	( 55.95, 81.85) --
	( 55.98, 81.77) --
	( 56.01, 81.69) --
	( 56.03, 81.61) --
	( 56.06, 81.53) --
	( 56.08, 81.45) --
	( 56.11, 81.38) --
	( 56.13, 81.31) --
	( 56.16, 81.24) --
	( 56.18, 81.17) --
	( 56.21, 81.11) --
	( 56.24, 81.05) --
	( 56.26, 80.99) --
	( 56.29, 80.93) --
	( 56.31, 80.87) --
	( 56.34, 80.82) --
	( 56.36, 80.77) --
	( 56.39, 80.72) --
	( 56.42, 80.67) --
	( 56.44, 80.63) --
	( 56.47, 80.59) --
	( 56.49, 80.55) --
	( 56.52, 80.51) --
	( 56.54, 80.47) --
	( 56.57, 80.44) --
	( 56.60, 80.41) --
	( 56.62, 80.38) --
	( 56.65, 80.36) --
	( 56.67, 80.34) --
	( 56.70, 80.32) --
	( 56.72, 80.30) --
	( 56.75, 80.28) --
	( 56.78, 80.27) --
	( 56.80, 80.26) --
	( 56.83, 80.25) --
	( 56.85, 80.24) --
	( 56.88, 80.24) --
	( 56.90, 80.24) --
	( 56.93, 80.24) --
	( 56.96, 80.25) --
	( 56.98, 80.25) --
	( 57.01, 80.26) --
	( 57.03, 80.27) --
	( 57.06, 80.29) --
	( 57.08, 80.30) --
	( 57.11, 80.32) --
	( 57.14, 80.35) --
	( 57.16, 80.37) --
	( 57.19, 80.40) --
	( 57.21, 80.43) --
	( 57.24, 80.46) --
	( 57.26, 80.49) --
	( 57.29, 80.53) --
	( 57.31, 80.57) --
	( 57.34, 80.61) --
	( 57.37, 80.65) --
	( 57.39, 80.70) --
	( 57.42, 80.75) --
	( 57.44, 80.80) --
	( 57.47, 80.86) --
	( 57.49, 80.91) --
	( 57.52, 80.97) --
	( 57.55, 81.03) --
	( 57.57, 81.10) --
	( 57.60, 81.16) --
	( 57.62, 81.23) --
	( 57.65, 81.30) --
	( 57.67, 81.38) --
	( 57.70, 81.45) --
	( 57.73, 81.53) --
	( 57.75, 81.61) --
	( 57.78, 81.70) --
	( 57.80, 81.78) --
	( 57.83, 81.87) --
	( 57.85, 81.96) --
	( 57.88, 82.05) --
	( 57.91, 82.15) --
	( 57.93, 82.25) --
	( 57.96, 82.35) --
	( 57.98, 82.45) --
	( 58.01, 82.55) --
	( 58.03, 82.66) --
	( 58.06, 82.77) --
	( 58.09, 82.88) --
	( 58.11, 82.99) --
	( 58.14, 83.11) --
	( 58.16, 83.23) --
	( 58.19, 83.35) --
	( 58.21, 83.47) --
	( 58.24, 83.59) --
	( 58.27, 83.72) --
	( 58.29, 83.85) --
	( 58.32, 83.98) --
	( 58.34, 84.11) --
	( 58.37, 84.24) --
	( 58.39, 84.38) --
	( 58.42, 84.52) --
	( 58.44, 84.66) --
	( 58.47, 84.80) --
	( 58.50, 84.94) --
	( 58.52, 85.09) --
	( 58.55, 85.24) --
	( 58.57, 85.39) --
	( 58.60, 85.54) --
	( 58.62, 85.69) --
	( 58.65, 85.85) --
	( 58.68, 86.01) --
	( 58.70, 86.17) --
	( 58.73, 86.33) --
	( 58.75, 86.49) --
	( 58.78, 86.65) --
	( 58.80, 86.82) --
	( 58.83, 86.99) --
	( 58.86, 87.16) --
	( 58.88, 87.33) --
	( 58.91, 87.50) --
	( 58.93, 87.67) --
	( 58.96, 87.85) --
	( 58.98, 88.02) --
	( 59.01, 88.20) --
	( 59.04, 88.38) --
	( 59.06, 88.56) --
	( 59.09, 88.74) --
	( 59.11, 88.93) --
	( 59.14, 89.11) --
	( 59.16, 89.30) --
	( 59.19, 89.48) --
	( 59.22, 89.67) --
	( 59.24, 89.86) --
	( 59.27, 90.05) --
	( 59.29, 90.24) --
	( 59.32, 90.44) --
	( 59.34, 90.63) --
	( 59.37, 90.83) --
	( 59.39, 91.02) --
	( 59.42, 91.22) --
	( 59.45, 91.42) --
	( 59.47, 91.61) --
	( 59.50, 91.81) --
	( 59.52, 92.01) --
	( 59.55, 92.21) --
	( 59.57, 92.42) --
	( 59.60, 92.62) --
	( 59.63, 92.82) --
	( 59.65, 93.03) --
	( 59.68, 93.23) --
	( 59.70, 93.44) --
	( 59.73, 93.64) --
	( 59.75, 93.85) --
	( 59.78, 94.05) --
	( 59.81, 94.26) --
	( 59.83, 94.47) --
	( 59.86, 94.68) --
	( 59.88, 94.88) --
	( 59.91, 95.09) --
	( 59.93, 95.30) --
	( 59.96, 95.51) --
	( 59.99, 95.72) --
	( 60.01, 95.93) --
	( 60.04, 96.14) --
	( 60.06, 96.35) --
	( 60.09, 96.56) --
	( 60.11, 96.77) --
	( 60.14, 96.98) --
	( 60.17, 97.19) --
	( 60.19, 97.40) --
	( 60.22, 97.61) --
	( 60.24, 97.82) --
	( 60.27, 98.02) --
	( 60.29, 98.23) --
	( 60.32, 98.44) --
	( 60.35, 98.65) --
	( 60.37, 98.86) --
	( 60.40, 99.07) --
	( 60.42, 99.27) --
	( 60.45, 99.48) --
	( 60.47, 99.69) --
	( 60.50, 99.89) --
	( 60.52,100.10) --
	( 60.55,100.30) --
	( 60.58,100.51) --
	( 60.60,100.71) --
	( 60.63,100.91) --
	( 60.65,101.12) --
	( 60.68,101.32) --
	( 60.70,101.52) --
	( 60.73,101.72) --
	( 60.76,101.92) --
	( 60.78,102.11) --
	( 60.81,102.31) --
	( 60.83,102.51) --
	( 60.86,102.70) --
	( 60.88,102.90) --
	( 60.91,103.09) --
	( 60.94,103.28) --
	( 60.96,103.47) --
	( 60.99,103.66) --
	( 61.01,103.85) --
	( 61.04,104.04) --
	( 61.06,104.22) --
	( 61.09,104.41) --
	( 61.12,104.59) --
	( 61.14,104.77) --
	( 61.17,104.95) --
	( 61.19,105.13) --
	( 61.22,105.31) --
	( 61.24,105.48) --
	( 61.27,105.66) --
	( 61.30,105.83) --
	( 61.32,106.00) --
	( 61.35,106.17) --
	( 61.37,106.34) --
	( 61.40,106.50) --
	( 61.42,106.67) --
	( 61.45,106.83) --
	( 61.48,106.99) --
	( 61.50,107.15) --
	( 61.53,107.31) --
	( 61.55,107.46) --
	( 61.58,107.62) --
	( 61.60,107.77) --
	( 61.63,107.92) --
	( 61.65,108.07) --
	( 61.68,108.21) --
	( 61.71,108.35) --
	( 61.73,108.50) --
	( 61.76,108.64) --
	( 61.78,108.77) --
	( 61.81,108.91) --
	( 61.83,109.04) --
	( 61.86,109.17) --
	( 61.89,109.30) --
	( 61.91,109.42) --
	( 61.94,109.55) --
	( 61.96,109.67) --
	( 61.99,109.79) --
	( 62.01,109.90) --
	( 62.04,110.02) --
	( 62.07,110.13) --
	( 62.09,110.24) --
	( 62.12,110.35) --
	( 62.14,110.45) --
	( 62.17,110.55) --
	( 62.19,110.65) --
	( 62.22,110.75) --
	( 62.25,110.84) --
	( 62.27,110.93) --
	( 62.30,111.02) --
	( 62.32,111.11) --
	( 62.35,111.19) --
	( 62.37,111.27) --
	( 62.40,111.35) --
	( 62.43,111.43) --
	( 62.45,111.50) --
	( 62.48,111.57) --
	( 62.50,111.64) --
	( 62.53,111.70) --
	( 62.55,111.76) --
	( 62.58,111.82) --
	( 62.61,111.88) --
	( 62.63,111.93) --
	( 62.66,111.98) --
	( 62.68,112.03) --
	( 62.71,112.07) --
	( 62.73,112.11) --
	( 62.76,112.15) --
	( 62.78,112.19) --
	( 62.81,112.22) --
	( 62.84,112.25) --
	( 62.86,112.28) --
	( 62.89,112.30) --
	( 62.91,112.32) --
	( 62.94,112.34) --
	( 62.96,112.35) --
	( 62.99,112.37) --
	( 63.02,112.37) --
	( 63.04,112.38) --
	( 63.07,112.38) --
	( 63.09,112.38) --
	( 63.12,112.38) --
	( 63.14,112.37) --
	( 63.17,112.36) --
	( 63.20,112.35) --
	( 63.22,112.33) --
	( 63.25,112.31) --
	( 63.27,112.29) --
	( 63.30,112.26) --
	( 63.32,112.24) --
	( 63.35,112.20) --
	( 63.38,112.17) --
	( 63.40,112.13) --
	( 63.43,112.09) --
	( 63.45,112.05) --
	( 63.48,112.00) --
	( 63.50,111.95) --
	( 63.53,111.89) --
	( 63.56,111.84) --
	( 63.58,111.78) --
	( 63.61,111.71) --
	( 63.63,111.65) --
	( 63.66,111.58) --
	( 63.68,111.51) --
	( 63.71,111.43) --
	( 63.73,111.35) --
	( 63.76,111.27) --
	( 63.79,111.19) --
	( 63.81,111.10) --
	( 63.84,111.01) --
	( 63.86,110.91) --
	( 63.89,110.82) --
	( 63.91,110.71) --
	( 63.94,110.61) --
	( 63.97,110.50) --
	( 63.99,110.40) --
	( 64.02,110.28) --
	( 64.04,110.17) --
	( 64.07,110.05) --
	( 64.09,109.93) --
	( 64.12,109.80) --
	( 64.15,109.67) --
	( 64.17,109.54) --
	( 64.20,109.41) --
	( 64.22,109.27) --
	( 64.25,109.13) --
	( 64.27,108.99) --
	( 64.30,108.84) --
	( 64.33,108.70) --
	( 64.35,108.54) --
	( 64.38,108.39) --
	( 64.40,108.23) --
	( 64.43,108.07) --
	( 64.45,107.91) --
	( 64.48,107.74) --
	( 64.51,107.58) --
	( 64.53,107.40) --
	( 64.56,107.23) --
	( 64.58,107.05) --
	( 64.61,106.87) --
	( 64.63,106.69) --
	( 64.66,106.51) --
	( 64.69,106.32) --
	( 64.71,106.13) --
	( 64.74,105.94) --
	( 64.76,105.74) --
	( 64.79,105.54) --
	( 64.81,105.34) --
	( 64.84,105.14) --
	( 64.86,104.93) --
	( 64.89,104.73) --
	( 64.92,104.51) --
	( 64.94,104.30) --
	( 64.97,104.09) --
	( 64.99,103.87) --
	( 65.02,103.65) --
	( 65.04,103.42) --
	( 65.07,103.20) --
	( 65.10,102.97) --
	( 65.12,102.74) --
	( 65.15,102.51) --
	( 65.17,102.28) --
	( 65.20,102.04) --
	( 65.22,101.80) --
	( 65.25,101.56) --
	( 65.28,101.32) --
	( 65.30,101.07) --
	( 65.33,100.83) --
	( 65.35,100.58) --
	( 65.38,100.33) --
	( 65.40,100.07) --
	( 65.43, 99.82) --
	( 65.46, 99.56) --
	( 65.48, 99.30) --
	( 65.51, 99.04) --
	( 65.53, 98.78) --
	( 65.56, 98.52) --
	( 65.58, 98.25) --
	( 65.61, 97.98) --
	( 65.64, 97.71) --
	( 65.66, 97.44) --
	( 65.69, 97.17) --
	( 65.71, 96.89) --
	( 65.74, 96.62) --
	( 65.76, 96.34) --
	( 65.79, 96.06) --
	( 65.82, 95.78) --
	( 65.84, 95.50) --
	( 65.87, 95.22) --
	( 65.89, 94.93) --
	( 65.92, 94.65) --
	( 65.94, 94.36) --
	( 65.97, 94.07) --
	( 65.99, 93.78) --
	( 66.02, 93.49) --
	( 66.05, 93.20) --
	( 66.07, 92.91) --
	( 66.10, 92.61) --
	( 66.12, 92.32) --
	( 66.15, 92.02) --
	( 66.17, 91.72) --
	( 66.20, 91.42) --
	( 66.23, 91.13) --
	( 66.25, 90.83) --
	( 66.28, 90.53) --
	( 66.30, 90.22) --
	( 66.33, 89.92) --
	( 66.35, 89.62) --
	( 66.38, 89.31) --
	( 66.41, 89.01) --
	( 66.43, 88.71) --
	( 66.46, 88.40) --
	( 66.48, 88.09) --
	( 66.51, 87.79) --
	( 66.53, 87.48) --
	( 66.56, 87.17) --
	( 66.59, 86.87) --
	( 66.61, 86.56) --
	( 66.64, 86.25) --
	( 66.66, 85.94) --
	( 66.69, 85.63) --
	( 66.71, 85.32) --
	( 66.74, 85.01) --
	( 66.77, 84.70) --
	( 66.79, 84.39) --
	( 66.82, 84.08) --
	( 66.84, 83.77) --
	( 66.87, 83.47) --
	( 66.89, 83.16) --
	( 66.92, 82.85) --
	( 66.95, 82.54) --
	( 66.97, 82.23) --
	( 67.00, 81.92) --
	( 67.02, 81.61) --
	( 67.05, 81.30) --
	( 67.07, 81.00) --
	( 67.10, 80.69) --
	( 67.12, 80.38) --
	( 67.15, 80.07) --
	( 67.18, 79.77) --
	( 67.20, 79.46) --
	( 67.23, 79.16) --
	( 67.25, 78.85) --
	( 67.28, 78.55) --
	( 67.30, 78.25) --
	( 67.33, 77.94) --
	( 67.36, 77.64) --
	( 67.38, 77.34) --
	( 67.41, 77.04) --
	( 67.43, 76.74) --
	( 67.46, 76.44) --
	( 67.48, 76.15) --
	( 67.51, 75.85) --
	( 67.54, 75.55) --
	( 67.56, 75.26) --
	( 67.59, 74.97) --
	( 67.61, 74.67) --
	( 67.64, 74.38) --
	( 67.66, 74.09) --
	( 67.69, 73.80) --
	( 67.72, 73.52) --
	( 67.74, 73.23) --
	( 67.77, 72.95) --
	( 67.79, 72.66) --
	( 67.82, 72.38) --
	( 67.84, 72.10) --
	( 67.87, 71.82) --
	( 67.90, 71.54) --
	( 67.92, 71.27) --
	( 67.95, 70.99) --
	( 67.97, 70.72) --
	( 68.00, 70.45) --
	( 68.02, 70.18) --
	( 68.05, 69.91) --
	( 68.08, 69.64) --
	( 68.10, 69.38) --
	( 68.13, 69.11) --
	( 68.15, 68.85) --
	( 68.18, 68.59) --
	( 68.20, 68.34) --
	( 68.23, 68.08) --
	( 68.25, 67.83) --
	( 68.28, 67.57) --
	( 68.31, 67.32) --
	( 68.33, 67.08) --
	( 68.36, 66.83) --
	( 68.38, 66.59) --
	( 68.41, 66.34) --
	( 68.43, 66.10) --
	( 68.46, 65.87) --
	( 68.49, 65.63) --
	( 68.51, 65.40) --
	( 68.54, 65.17) --
	( 68.56, 64.94) --
	( 68.59, 64.71) --
	( 68.61, 64.49) --
	( 68.64, 64.27) --
	( 68.67, 64.05) --
	( 68.69, 63.83) --
	( 68.72, 63.61) --
	( 68.74, 63.40) --
	( 68.77, 63.19) --
	( 68.79, 62.98) --
	( 68.82, 62.78) --
	( 68.85, 62.58) --
	( 68.87, 62.38) --
	( 68.90, 62.18) --
	( 68.92, 61.98) --
	( 68.95, 61.79) --
	( 68.97, 61.60) --
	( 69.00, 61.41) --
	( 69.03, 61.23) --
	( 69.05, 61.05) --
	( 69.08, 60.87) --
	( 69.10, 60.69) --
	( 69.13, 60.52) --
	( 69.15, 60.34) --
	( 69.18, 60.18) --
	( 69.20, 60.01) --
	( 69.23, 59.85) --
	( 69.26, 59.69) --
	( 69.28, 59.53) --
	( 69.31, 59.37) --
	( 69.33, 59.22) --
	( 69.36, 59.07) --
	( 69.38, 58.93) --
	( 69.41, 58.78) --
	( 69.44, 58.64) --
	( 69.46, 58.50) --
	( 69.49, 58.37) --
	( 69.51, 58.24) --
	( 69.54, 58.11) --
	( 69.56, 57.98) --
	( 69.59, 57.86) --
	( 69.62, 57.74) --
	( 69.64, 57.62) --
	( 69.67, 57.51) --
	( 69.69, 57.39) --
	( 69.72, 57.29) --
	( 69.74, 57.18) --
	( 69.77, 57.08) --
	( 69.80, 56.98) --
	( 69.82, 56.88) --
	( 69.85, 56.79) --
	( 69.87, 56.70) --
	( 69.90, 56.61) --
	( 69.92, 56.52) --
	( 69.95, 56.44) --
	( 69.98, 56.36) --
	( 70.00, 56.29) --
	( 70.03, 56.22) --
	( 70.05, 56.15) --
	( 70.08, 56.08) --
	( 70.10, 56.02) --
	( 70.13, 55.95) --
	( 70.16, 55.90) --
	( 70.18, 55.84) --
	( 70.21, 55.79) --
	( 70.23, 55.74) --
	( 70.26, 55.70) --
	( 70.28, 55.65) --
	( 70.31, 55.61) --
	( 70.33, 55.58) --
	( 70.36, 55.54) --
	( 70.39, 55.51) --
	( 70.41, 55.48) --
	( 70.44, 55.46) --
	( 70.46, 55.44) --
	( 70.49, 55.42) --
	( 70.51, 55.40) --
	( 70.54, 55.39) --
	( 70.57, 55.38) --
	( 70.59, 55.37) --
	( 70.62, 55.36) --
	( 70.64, 55.36) --
	( 70.67, 55.36) --
	( 70.69, 55.37) --
	( 70.72, 55.37) --
	( 70.75, 55.38) --
	( 70.77, 55.40) --
	( 70.80, 55.41) --
	( 70.82, 55.43) --
	( 70.85, 55.45) --
	( 70.87, 55.47) --
	( 70.90, 55.50) --
	( 70.93, 55.53) --
	( 70.95, 55.56) --
	( 70.98, 55.60) --
	( 71.00, 55.63) --
	( 71.03, 55.67) --
	( 71.05, 55.72) --
	( 71.08, 55.76) --
	( 71.11, 55.81) --
	( 71.13, 55.86) --
	( 71.16, 55.92) --
	( 71.18, 55.97) --
	( 71.21, 56.03) --
	( 71.23, 56.09) --
	( 71.26, 56.15) --
	( 71.29, 56.22) --
	( 71.31, 56.29) --
	( 71.34, 56.36) --
	( 71.36, 56.43) --
	( 71.39, 56.51) --
	( 71.41, 56.59) --
	( 71.44, 56.67) --
	( 71.46, 56.75) --
	( 71.49, 56.84) --
	( 71.52, 56.92) --
	( 71.54, 57.01) --
	( 71.57, 57.10) --
	( 71.59, 57.20) --
	( 71.62, 57.30) --
	( 71.64, 57.39) --
	( 71.67, 57.50) --
	( 71.70, 57.60) --
	( 71.72, 57.70) --
	( 71.75, 57.81) --
	( 71.77, 57.92) --
	( 71.80, 58.03) --
	( 71.82, 58.14) --
	( 71.85, 58.26) --
	( 71.88, 58.38) --
	( 71.90, 58.50) --
	( 71.93, 58.62) --
	( 71.95, 58.74) --
	( 71.98, 58.87) --
	( 72.00, 58.99) --
	( 72.03, 59.12) --
	( 72.06, 59.25) --
	( 72.08, 59.38) --
	( 72.11, 59.52) --
	( 72.13, 59.65) --
	( 72.16, 59.79) --
	( 72.18, 59.93) --
	( 72.21, 60.07) --
	( 72.24, 60.21) --
	( 72.26, 60.35) --
	( 72.29, 60.49) --
	( 72.31, 60.64) --
	( 72.34, 60.79) --
	( 72.36, 60.94) --
	( 72.39, 61.09) --
	( 72.42, 61.24) --
	( 72.44, 61.39) --
	( 72.47, 61.54) --
	( 72.49, 61.70) --
	( 72.52, 61.86) --
	( 72.54, 62.01) --
	( 72.57, 62.17) --
	( 72.59, 62.33) --
	( 72.62, 62.49) --
	( 72.65, 62.65) --
	( 72.67, 62.82) --
	( 72.70, 62.98) --
	( 72.72, 63.14) --
	( 72.75, 63.31) --
	( 72.77, 63.48) --
	( 72.80, 63.64) --
	( 72.83, 63.81) --
	( 72.85, 63.98) --
	( 72.88, 64.15) --
	( 72.90, 64.32) --
	( 72.93, 64.49) --
	( 72.95, 64.66) --
	( 72.98, 64.83) --
	( 73.01, 65.00) --
	( 73.03, 65.18) --
	( 73.06, 65.35) --
	( 73.08, 65.52) --
	( 73.11, 65.70) --
	( 73.13, 65.87) --
	( 73.16, 66.05) --
	( 73.19, 66.22) --
	( 73.21, 66.40) --
	( 73.24, 66.57) --
	( 73.26, 66.75) --
	( 73.29, 66.93) --
	( 73.31, 67.10) --
	( 73.34, 67.28) --
	( 73.37, 67.45) --
	( 73.39, 67.63) --
	( 73.42, 67.81) --
	( 73.44, 67.98) --
	( 73.47, 68.16) --
	( 73.49, 68.33) --
	( 73.52, 68.51) --
	( 73.54, 68.68) --
	( 73.57, 68.86) --
	( 73.60, 69.03) --
	( 73.62, 69.21) --
	( 73.65, 69.38) --
	( 73.67, 69.56) --
	( 73.70, 69.73) --
	( 73.72, 69.90) --
	( 73.75, 70.07) --
	( 73.78, 70.25) --
	( 73.80, 70.42) --
	( 73.83, 70.59) --
	( 73.85, 70.76) --
	( 73.88, 70.93) --
	( 73.90, 71.10) --
	( 73.93, 71.27) --
	( 73.96, 71.43) --
	( 73.98, 71.60) --
	( 74.01, 71.77) --
	( 74.03, 71.93) --
	( 74.06, 72.09) --
	( 74.08, 72.26) --
	( 74.11, 72.42) --
	( 74.14, 72.58) --
	( 74.16, 72.74) --
	( 74.19, 72.90) --
	( 74.21, 73.06) --
	( 74.24, 73.22) --
	( 74.26, 73.37) --
	( 74.29, 73.53) --
	( 74.32, 73.68) --
	( 74.34, 73.83) --
	( 74.37, 73.98) --
	( 74.39, 74.13) --
	( 74.42, 74.28) --
	( 74.44, 74.43) --
	( 74.47, 74.58) --
	( 74.50, 74.72) --
	( 74.52, 74.86) --
	( 74.55, 75.01) --
	( 74.57, 75.15) --
	( 74.60, 75.28) --
	( 74.62, 75.42) --
	( 74.65, 75.56) --
	( 74.67, 75.69) --
	( 74.70, 75.82) --
	( 74.73, 75.96) --
	( 74.75, 76.08) --
	( 74.78, 76.21) --
	( 74.80, 76.34) --
	( 74.83, 76.46) --
	( 74.85, 76.58) --
	( 74.88, 76.70) --
	( 74.91, 76.82) --
	( 74.93, 76.94) --
	( 74.96, 77.06) --
	( 74.98, 77.17) --
	( 75.01, 77.28) --
	( 75.03, 77.39) --
	( 75.06, 77.50) --
	( 75.09, 77.60) --
	( 75.11, 77.71) --
	( 75.14, 77.81) --
	( 75.16, 77.91) --
	( 75.19, 78.00) --
	( 75.21, 78.10) --
	( 75.24, 78.19) --
	( 75.27, 78.28) --
	( 75.29, 78.37) --
	( 75.32, 78.46) --
	( 75.34, 78.55) --
	( 75.37, 78.63) --
	( 75.39, 78.71) --
	( 75.42, 78.79) --
	( 75.45, 78.86) --
	( 75.47, 78.94) --
	( 75.50, 79.01) --
	( 75.52, 79.08) --
	( 75.55, 79.15) --
	( 75.57, 79.21) --
	( 75.60, 79.27) --
	( 75.63, 79.33) --
	( 75.65, 79.39) --
	( 75.68, 79.45) --
	( 75.70, 79.50) --
	( 75.73, 79.55) --
	( 75.75, 79.60) --
	( 75.78, 79.65) --
	( 75.80, 79.69) --
	( 75.83, 79.73) --
	( 75.86, 79.77) --
	( 75.88, 79.81) --
	( 75.91, 79.84) --
	( 75.93, 79.87) --
	( 75.96, 79.90) --
	( 75.98, 79.93) --
	( 76.01, 79.95) --
	( 76.04, 79.98) --
	( 76.06, 79.99) --
	( 76.09, 80.01) --
	( 76.11, 80.03) --
	( 76.14, 80.04) --
	( 76.16, 80.05) --
	( 76.19, 80.06) --
	( 76.22, 80.06) --
	( 76.24, 80.06) --
	( 76.27, 80.06) --
	( 76.29, 80.06) --
	( 76.32, 80.05) --
	( 76.34, 80.05) --
	( 76.37, 80.04) --
	( 76.40, 80.02) --
	( 76.42, 80.01) --
	( 76.45, 79.99) --
	( 76.47, 79.97) --
	( 76.50, 79.95) --
	( 76.52, 79.92) --
	( 76.55, 79.90) --
	( 76.58, 79.87) --
	( 76.60, 79.83) --
	( 76.63, 79.80) --
	( 76.65, 79.76) --
	( 76.68, 79.72) --
	( 76.70, 79.68) --
	( 76.73, 79.63) --
	( 76.76, 79.59) --
	( 76.78, 79.54) --
	( 76.81, 79.48) --
	( 76.83, 79.43) --
	( 76.86, 79.37) --
	( 76.88, 79.31) --
	( 76.91, 79.25) --
	( 76.93, 79.19) --
	( 76.96, 79.12) --
	( 76.99, 79.05) --
	( 77.01, 78.98) --
	( 77.04, 78.91) --
	( 77.06, 78.83) --
	( 77.09, 78.75) --
	( 77.11, 78.67) --
	( 77.14, 78.59) --
	( 77.17, 78.51) --
	( 77.19, 78.42) --
	( 77.22, 78.33) --
	( 77.24, 78.24) --
	( 77.27, 78.14) --
	( 77.29, 78.05) --
	( 77.32, 77.95) --
	( 77.35, 77.85) --
	( 77.37, 77.75) --
	( 77.40, 77.64) --
	( 77.42, 77.53) --
	( 77.45, 77.43) --
	( 77.47, 77.32) --
	( 77.50, 77.20) --
	( 77.53, 77.09) --
	( 77.55, 76.97) --
	( 77.58, 76.85) --
	( 77.60, 76.73) --
	( 77.63, 76.61) --
	( 77.65, 76.48) --
	( 77.68, 76.36) --
	( 77.71, 76.23) --
	( 77.73, 76.10) --
	( 77.76, 75.96) --
	( 77.78, 75.83) --
	( 77.81, 75.69) --
	( 77.83, 75.56) --
	( 77.86, 75.42) --
	( 77.88, 75.27) --
	( 77.91, 75.13) --
	( 77.94, 74.99) --
	( 77.96, 74.84) --
	( 77.99, 74.69) --
	( 78.01, 74.54) --
	( 78.04, 74.39) --
	( 78.06, 74.24) --
	( 78.09, 74.08) --
	( 78.12, 73.93) --
	( 78.14, 73.77) --
	( 78.17, 73.61) --
	( 78.19, 73.45) --
	( 78.22, 73.29) --
	( 78.24, 73.13) --
	( 78.27, 72.96) --
	( 78.30, 72.80) --
	( 78.32, 72.63) --
	( 78.35, 72.46) --
	( 78.37, 72.29) --
	( 78.40, 72.12) --
	( 78.42, 71.95) --
	( 78.45, 71.78) --
	( 78.48, 71.61) --
	( 78.50, 71.43) --
	( 78.53, 71.26) --
	( 78.55, 71.08) --
	( 78.58, 70.90) --
	( 78.60, 70.72) --
	( 78.63, 70.54) --
	( 78.66, 70.36) --
	( 78.68, 70.18) --
	( 78.71, 70.00) --
	( 78.73, 69.82) --
	( 78.76, 69.63) --
	( 78.78, 69.45) --
	( 78.81, 69.26) --
	( 78.84, 69.08) --
	( 78.86, 68.89) --
	( 78.89, 68.70) --
	( 78.91, 68.52) --
	( 78.94, 68.33) --
	( 78.96, 68.14) --
	( 78.99, 67.95) --
	( 79.01, 67.76) --
	( 79.04, 67.57) --
	( 79.07, 67.38) --
	( 79.09, 67.19) --
	( 79.12, 67.00) --
	( 79.14, 66.81) --
	( 79.17, 66.62) --
	( 79.19, 66.43) --
	( 79.22, 66.24) --
	( 79.25, 66.04) --
	( 79.27, 65.85) --
	( 79.30, 65.66) --
	( 79.32, 65.47) --
	( 79.35, 65.28) --
	( 79.37, 65.09) --
	( 79.40, 64.90) --
	( 79.43, 64.70) --
	( 79.45, 64.51) --
	( 79.48, 64.32) --
	( 79.50, 64.13) --
	( 79.53, 63.94) --
	( 79.55, 63.75) --
	( 79.58, 63.56) --
	( 79.61, 63.37) --
	( 79.63, 63.19) --
	( 79.66, 63.00) --
	( 79.68, 62.81) --
	( 79.71, 62.62) --
	( 79.73, 62.44) --
	( 79.76, 62.25) --
	( 79.79, 62.07) --
	( 79.81, 61.88) --
	( 79.84, 61.70) --
	( 79.86, 61.51) --
	( 79.89, 61.33) --
	( 79.91, 61.15) --
	( 79.94, 60.97) --
	( 79.97, 60.79) --
	( 79.99, 60.61) --
	( 80.02, 60.43) --
	( 80.04, 60.26) --
	( 80.07, 60.08) --
	( 80.09, 59.91) --
	( 80.12, 59.73) --
	( 80.14, 59.56) --
	( 80.17, 59.39) --
	( 80.20, 59.22) --
	( 80.22, 59.05) --
	( 80.25, 58.88) --
	( 80.27, 58.72) --
	( 80.30, 58.55) --
	( 80.32, 58.39) --
	( 80.35, 58.23) --
	( 80.38, 58.06) --
	( 80.40, 57.91) --
	( 80.43, 57.75) --
	( 80.45, 57.59) --
	( 80.48, 57.44) --
	( 80.50, 57.28) --
	( 80.53, 57.13) --
	( 80.56, 56.98) --
	( 80.58, 56.83) --
	( 80.61, 56.69) --
	( 80.63, 56.54) --
	( 80.66, 56.40) --
	( 80.68, 56.26) --
	( 80.71, 56.12) --
	( 80.74, 55.98) --
	( 80.76, 55.85) --
	( 80.79, 55.71) --
	( 80.81, 55.58) --
	( 80.84, 55.45) --
	( 80.86, 55.32) --
	( 80.89, 55.20) --
	( 80.92, 55.07) --
	( 80.94, 54.95) --
	( 80.97, 54.83) --
	( 80.99, 54.72) --
	( 81.02, 54.60) --
	( 81.04, 54.49) --
	( 81.07, 54.38) --
	( 81.10, 54.27) --
	( 81.12, 54.16) --
	( 81.15, 54.06) --
	( 81.17, 53.96) --
	( 81.20, 53.86) --
	( 81.22, 53.76) --
	( 81.25, 53.67) --
	( 81.27, 53.58) --
	( 81.30, 53.49) --
	( 81.33, 53.40) --
	( 81.35, 53.32) --
	( 81.38, 53.23) --
	( 81.40, 53.15) --
	( 81.43, 53.08) --
	( 81.45, 53.00) --
	( 81.48, 52.93) --
	( 81.51, 52.86) --
	( 81.53, 52.79) --
	( 81.56, 52.73) --
	( 81.58, 52.67) --
	( 81.61, 52.61) --
	( 81.63, 52.55) --
	( 81.66, 52.50) --
	( 81.69, 52.45) --
	( 81.71, 52.40) --
	( 81.74, 52.36) --
	( 81.76, 52.32) --
	( 81.79, 52.28) --
	( 81.81, 52.24) --
	( 81.84, 52.21) --
	( 81.87, 52.18) --
	( 81.89, 52.15) --
	( 81.92, 52.12) --
	( 81.94, 52.10) --
	( 81.97, 52.08) --
	( 81.99, 52.06) --
	( 82.02, 52.05) --
	( 82.05, 52.04) --
	( 82.07, 52.03) --
	( 82.10, 52.03) --
	( 82.12, 52.03) --
	( 82.15, 52.03) --
	( 82.17, 52.03) --
	( 82.20, 52.04) --
	( 82.22, 52.05) --
	( 82.25, 52.06) --
	( 82.28, 52.08) --
	( 82.30, 52.10) --
	( 82.33, 52.12) --
	( 82.35, 52.15) --
	( 82.38, 52.17) --
	( 82.40, 52.21) --
	( 82.43, 52.24) --
	( 82.46, 52.28) --
	( 82.48, 52.32) --
	( 82.51, 52.36) --
	( 82.53, 52.41) --
	( 82.56, 52.46) --
	( 82.58, 52.51) --
	( 82.61, 52.57) --
	( 82.64, 52.63) --
	( 82.66, 52.69) --
	( 82.69, 52.75) --
	( 82.71, 52.82) --
	( 82.74, 52.89) --
	( 82.76, 52.97) --
	( 82.79, 53.04) --
	( 82.82, 53.12) --
	( 82.84, 53.21) --
	( 82.87, 53.29) --
	( 82.89, 53.38) --
	( 82.92, 53.48) --
	( 82.94, 53.57) --
	( 82.97, 53.67) --
	( 83.00, 53.77) --
	( 83.02, 53.88) --
	( 83.05, 53.99) --
	( 83.07, 54.10) --
	( 83.10, 54.21) --
	( 83.12, 54.33) --
	( 83.15, 54.45) --
	( 83.18, 54.57) --
	( 83.20, 54.70) --
	( 83.23, 54.82) --
	( 83.25, 54.96) --
	( 83.28, 55.09) --
	( 83.30, 55.23) --
	( 83.33, 55.37) --
	( 83.35, 55.51) --
	( 83.38, 55.66) --
	( 83.41, 55.81) --
	( 83.43, 55.96) --
	( 83.46, 56.12) --
	( 83.48, 56.27) --
	( 83.51, 56.43) --
	( 83.53, 56.60) --
	( 83.56, 56.76) --
	( 83.59, 56.93) --
	( 83.61, 57.10) --
	( 83.64, 57.28) --
	( 83.66, 57.46) --
	( 83.69, 57.64) --
	( 83.71, 57.82) --
	( 83.74, 58.00) --
	( 83.77, 58.19) --
	( 83.79, 58.38) --
	( 83.82, 58.58) --
	( 83.84, 58.77) --
	( 83.87, 58.97) --
	( 83.89, 59.17) --
	( 83.92, 59.37) --
	( 83.95, 59.58) --
	( 83.97, 59.79) --
	( 84.00, 60.00) --
	( 84.02, 60.21) --
	( 84.05, 60.43) --
	( 84.07, 60.65) --
	( 84.10, 60.87) --
	( 84.13, 61.09) --
	( 84.15, 61.32) --
	( 84.18, 61.54) --
	( 84.20, 61.77) --
	( 84.23, 62.01) --
	( 84.25, 62.24) --
	( 84.28, 62.48) --
	( 84.31, 62.72) --
	( 84.33, 62.96) --
	( 84.36, 63.20) --
	( 84.38, 63.45) --
	( 84.41, 63.69) --
	( 84.43, 63.94) --
	( 84.46, 64.19) --
	( 84.48, 64.45) --
	( 84.51, 64.70) --
	( 84.54, 64.96) --
	( 84.56, 65.22) --
	( 84.59, 65.48) --
	( 84.61, 65.74) --
	( 84.64, 66.01) --
	( 84.66, 66.27) --
	( 84.69, 66.54) --
	( 84.72, 66.81) --
	( 84.74, 67.08) --
	( 84.77, 67.36) --
	( 84.79, 67.63) --
	( 84.82, 67.91) --
	( 84.84, 68.19) --
	( 84.87, 68.47) --
	( 84.90, 68.75) --
	( 84.92, 69.03) --
	( 84.95, 69.31) --
	( 84.97, 69.60) --
	( 85.00, 69.89) --
	( 85.02, 70.17) --
	( 85.05, 70.46) --
	( 85.08, 70.75) --
	( 85.10, 71.05) --
	( 85.13, 71.34) --
	( 85.15, 71.63) --
	( 85.18, 71.93) --
	( 85.20, 72.22) --
	( 85.23, 72.52) --
	( 85.26, 72.82) --
	( 85.28, 73.12) --
	( 85.31, 73.42) --
	( 85.33, 73.72) --
	( 85.36, 74.02) --
	( 85.38, 74.32) --
	( 85.41, 74.63) --
	( 85.44, 74.93) --
	( 85.46, 75.24) --
	( 85.49, 75.54) --
	( 85.51, 75.85) --
	( 85.54, 76.16) --
	( 85.56, 76.46) --
	( 85.59, 76.77) --
	( 85.61, 77.08) --
	( 85.64, 77.39) --
	( 85.67, 77.70) --
	( 85.69, 78.01) --
	( 85.72, 78.32) --
	( 85.74, 78.63) --
	( 85.77, 78.94) --
	( 85.79, 79.25) --
	( 85.82, 79.56) --
	( 85.85, 79.87) --
	( 85.87, 80.18) --
	( 85.90, 80.49) --
	( 85.92, 80.81) --
	( 85.95, 81.12) --
	( 85.97, 81.43) --
	( 86.00, 81.74) --
	( 86.03, 82.05) --
	( 86.05, 82.36) --
	( 86.08, 82.67) --
	( 86.10, 82.98) --
	( 86.13, 83.29) --
	( 86.15, 83.60) --
	( 86.18, 83.91) --
	( 86.21, 84.22) --
	( 86.23, 84.53) --
	( 86.26, 84.84) --
	( 86.28, 85.15) --
	( 86.31, 85.46) --
	( 86.33, 85.76) --
	( 86.36, 86.07) --
	( 86.39, 86.38) --
	( 86.41, 86.68) --
	( 86.44, 86.98) --
	( 86.46, 87.29) --
	( 86.49, 87.59) --
	( 86.51, 87.89) --
	( 86.54, 88.19) --
	( 86.57, 88.49) --
	( 86.59, 88.79) --
	( 86.62, 89.09) --
	( 86.64, 89.39) --
	( 86.67, 89.68) --
	( 86.69, 89.98) --
	( 86.72, 90.27) --
	( 86.74, 90.57) --
	( 86.77, 90.86) --
	( 86.80, 91.15) --
	( 86.82, 91.44) --
	( 86.85, 91.73) --
	( 86.87, 92.01) --
	( 86.90, 92.30) --
	( 86.92, 92.58) --
	( 86.95, 92.86) --
	( 86.98, 93.14) --
	( 87.00, 93.42) --
	( 87.03, 93.70) --
	( 87.05, 93.98) --
	( 87.08, 94.25) --
	( 87.10, 94.53) --
	( 87.13, 94.80) --
	( 87.16, 95.07) --
	( 87.18, 95.33) --
	( 87.21, 95.60) --
	( 87.23, 95.87) --
	( 87.26, 96.13) --
	( 87.28, 96.39) --
	( 87.31, 96.65) --
	( 87.34, 96.91) --
	( 87.36, 97.16) --
	( 87.39, 97.41) --
	( 87.41, 97.67) --
	( 87.44, 97.91) --
	( 87.46, 98.16) --
	( 87.49, 98.41) --
	( 87.52, 98.65) --
	( 87.54, 98.89) --
	( 87.57, 99.13) --
	( 87.59, 99.37) --
	( 87.62, 99.60) --
	( 87.64, 99.83) --
	( 87.67,100.06) --
	( 87.69,100.29) --
	( 87.72,100.51) --
	( 87.75,100.74) --
	( 87.77,100.96) --
	( 87.80,101.18) --
	( 87.82,101.39) --
	( 87.85,101.61) --
	( 87.87,101.82) --
	( 87.90,102.02) --
	( 87.93,102.23) --
	( 87.95,102.43) --
	( 87.98,102.63) --
	( 88.00,102.83) --
	( 88.03,103.03) --
	( 88.05,103.22) --
	( 88.08,103.41) --
	( 88.11,103.60) --
	( 88.13,103.78) --
	( 88.16,103.97) --
	( 88.18,104.15) --
	( 88.21,104.32) --
	( 88.23,104.50) --
	( 88.26,104.67) --
	( 88.29,104.84) --
	( 88.31,105.00) --
	( 88.34,105.17) --
	( 88.36,105.33) --
	( 88.39,105.49) --
	( 88.41,105.64) --
	( 88.44,105.79) --
	( 88.47,105.94) --
	( 88.49,106.09) --
	( 88.52,106.23) --
	( 88.54,106.37) --
	( 88.57,106.51) --
	( 88.59,106.64) --
	( 88.62,106.77) --
	( 88.65,106.90) --
	( 88.67,107.03) --
	( 88.70,107.15) --
	( 88.72,107.27) --
	( 88.75,107.39) --
	( 88.77,107.50) --
	( 88.80,107.61) --
	( 88.82,107.72) --
	( 88.85,107.82) --
	( 88.88,107.92) --
	( 88.90,108.02) --
	( 88.93,108.12) --
	( 88.95,108.21) --
	( 88.98,108.30) --
	( 89.00,108.38) --
	( 89.03,108.47) --
	( 89.06,108.55) --
	( 89.08,108.62) --
	( 89.11,108.70) --
	( 89.13,108.77) --
	( 89.16,108.84) --
	( 89.18,108.90) --
	( 89.21,108.96) --
	( 89.24,109.02) --
	( 89.26,109.08) --
	( 89.29,109.13) --
	( 89.31,109.18) --
	( 89.34,109.23) --
	( 89.36,109.27) --
	( 89.39,109.31) --
	( 89.42,109.35) --
	( 89.44,109.38) --
	( 89.47,109.41) --
	( 89.49,109.44) --
	( 89.52,109.46) --
	( 89.54,109.49) --
	( 89.57,109.50) --
	( 89.60,109.52) --
	( 89.62,109.53) --
	( 89.65,109.54) --
	( 89.67,109.55) --
	( 89.70,109.55) --
	( 89.72,109.55) --
	( 89.75,109.55) --
	( 89.78,109.55) --
	( 89.80,109.54) --
	( 89.83,109.53) --
	( 89.85,109.51) --
	( 89.88,109.50) --
	( 89.90,109.48) --
	( 89.93,109.45) --
	( 89.95,109.43) --
	( 89.98,109.40) --
	( 90.01,109.37) --
	( 90.03,109.33) --
	( 90.06,109.30) --
	( 90.08,109.26) --
	( 90.11,109.21) --
	( 90.13,109.17) --
	( 90.16,109.12) --
	( 90.19,109.07) --
	( 90.21,109.01) --
	( 90.24,108.96) --
	( 90.26,108.90) --
	( 90.29,108.84) --
	( 90.31,108.77) --
	( 90.34,108.70) --
	( 90.37,108.63) --
	( 90.39,108.56) --
	( 90.42,108.49) --
	( 90.44,108.41) --
	( 90.47,108.33) --
	( 90.49,108.25) --
	( 90.52,108.16) --
	( 90.55,108.07) --
	( 90.57,107.98) --
	( 90.60,107.89) --
	( 90.62,107.80) --
	( 90.65,107.70) --
	( 90.67,107.60) --
	( 90.70,107.50) --
	( 90.73,107.39) --
	( 90.75,107.28) --
	( 90.78,107.18) --
	( 90.80,107.06) --
	( 90.83,106.95) --
	( 90.85,106.83) --
	( 90.88,106.72) --
	( 90.91,106.60) --
	( 90.93,106.47) --
	( 90.96,106.35) --
	( 90.98,106.22) --
	( 91.01,106.09) --
	( 91.03,105.96) --
	( 91.06,105.83) --
	( 91.08,105.70) --
	( 91.11,105.56) --
	( 91.14,105.42) --
	( 91.16,105.28) --
	( 91.19,105.14) --
	( 91.21,105.00) --
	( 91.24,104.85) --
	( 91.26,104.70) --
	( 91.29,104.55) --
	( 91.32,104.40) --
	( 91.34,104.25) --
	( 91.37,104.10) --
	( 91.39,103.94) --
	( 91.42,103.78) --
	( 91.44,103.63) --
	( 91.47,103.47) --
	( 91.50,103.30) --
	( 91.52,103.14) --
	( 91.55,102.98) --
	( 91.57,102.81) --
	( 91.60,102.64) --
	( 91.62,102.47) --
	( 91.65,102.30) --
	( 91.68,102.13) --
	( 91.70,101.96) --
	( 91.73,101.79) --
	( 91.75,101.61) --
	( 91.78,101.44) --
	( 91.80,101.26) --
	( 91.83,101.08) --
	( 91.86,100.90) --
	( 91.88,100.72) --
	( 91.91,100.54) --
	( 91.93,100.36) --
	( 91.96,100.18) --
	( 91.98,100.00) --
	( 92.01, 99.81) --
	( 92.03, 99.63) --
	( 92.06, 99.44) --
	( 92.09, 99.26) --
	( 92.11, 99.07) --
	( 92.14, 98.88) --
	( 92.16, 98.69) --
	( 92.19, 98.50) --
	( 92.21, 98.31) --
	( 92.24, 98.13) --
	( 92.27, 97.94) --
	( 92.29, 97.74) --
	( 92.32, 97.55) --
	( 92.34, 97.36) --
	( 92.37, 97.17) --
	( 92.39, 96.98) --
	( 92.42, 96.79) --
	( 92.45, 96.59) --
	( 92.47, 96.40) --
	( 92.50, 96.21) --
	( 92.52, 96.02) --
	( 92.55, 95.82) --
	( 92.57, 95.63) --
	( 92.60, 95.44) --
	( 92.63, 95.25) --
	( 92.65, 95.05) --
	( 92.68, 94.86) --
	( 92.70, 94.67) --
	( 92.73, 94.48) --
	( 92.75, 94.29) --
	( 92.78, 94.09) --
	( 92.81, 93.90) --
	( 92.83, 93.71) --
	( 92.86, 93.52) --
	( 92.88, 93.33) --
	( 92.91, 93.14) --
	( 92.93, 92.95) --
	( 92.96, 92.76) --
	( 92.99, 92.58) --
	( 93.01, 92.39) --
	( 93.04, 92.20) --
	( 93.06, 92.01) --
	( 93.09, 91.83) --
	( 93.11, 91.64) --
	( 93.14, 91.46) --
	( 93.16, 91.28) --
	( 93.19, 91.09) --
	( 93.22, 90.91) --
	( 93.24, 90.73) --
	( 93.27, 90.55) --
	( 93.29, 90.37) --
	( 93.32, 90.19) --
	( 93.34, 90.02) --
	( 93.37, 89.84) --
	( 93.40, 89.66) --
	( 93.42, 89.49) --
	( 93.45, 89.32) --
	( 93.47, 89.15) --
	( 93.50, 88.97) --
	( 93.52, 88.81) --
	( 93.55, 88.64) --
	( 93.58, 88.47) --
	( 93.60, 88.31) --
	( 93.63, 88.14) --
	( 93.65, 87.98) --
	( 93.68, 87.82) --
	( 93.70, 87.66) --
	( 93.73, 87.50) --
	( 93.76, 87.34) --
	( 93.78, 87.18) --
	( 93.81, 87.03) --
	( 93.83, 86.88) --
	( 93.86, 86.73) --
	( 93.88, 86.58) --
	( 93.91, 86.43) --
	( 93.94, 86.28) --
	( 93.96, 86.14) --
	( 93.99, 86.00) --
	( 94.01, 85.86) --
	( 94.04, 85.72) --
	( 94.06, 85.58) --
	( 94.09, 85.44) --
	( 94.12, 85.31) --
	( 94.14, 85.18) --
	( 94.17, 85.05) --
	( 94.19, 84.92) --
	( 94.22, 84.79) --
	( 94.24, 84.67) --
	( 94.27, 84.55) --
	( 94.29, 84.42) --
	( 94.32, 84.31) --
	( 94.35, 84.19) --
	( 94.37, 84.07) --
	( 94.40, 83.96) --
	( 94.42, 83.85) --
	( 94.45, 83.74) --
	( 94.47, 83.64) --
	( 94.50, 83.53) --
	( 94.53, 83.43) --
	( 94.55, 83.33) --
	( 94.58, 83.23) --
	( 94.60, 83.14) --
	( 94.63, 83.05) --
	( 94.65, 82.96) --
	( 94.68, 82.87) --
	( 94.71, 82.78) --
	( 94.73, 82.70) --
	( 94.76, 82.61) --
	( 94.78, 82.53) --
	( 94.81, 82.46) --
	( 94.83, 82.38) --
	( 94.86, 82.31) --
	( 94.89, 82.24) --
	( 94.91, 82.17) --
	( 94.94, 82.11) --
	( 94.96, 82.04) --
	( 94.99, 81.98) --
	( 95.01, 81.92) --
	( 95.04, 81.87) --
	( 95.07, 81.81) --
	( 95.09, 81.76) --
	( 95.12, 81.71) --
	( 95.14, 81.67) --
	( 95.17, 81.62) --
	( 95.19, 81.58) --
	( 95.22, 81.54) --
	( 95.25, 81.51) --
	( 95.27, 81.47) --
	( 95.30, 81.44) --
	( 95.32, 81.41) --
	( 95.35, 81.39) --
	( 95.37, 81.36) --
	( 95.40, 81.34) --
	( 95.42, 81.32) --
	( 95.45, 81.30) --
	( 95.48, 81.29) --
	( 95.50, 81.28) --
	( 95.53, 81.27) --
	( 95.55, 81.26) --
	( 95.58, 81.26) --
	( 95.60, 81.26) --
	( 95.63, 81.26) --
	( 95.66, 81.26) --
	( 95.68, 81.26) --
	( 95.71, 81.27) --
	( 95.73, 81.28) --
	( 95.76, 81.30) --
	( 95.78, 81.31) --
	( 95.81, 81.33) --
	( 95.84, 81.35) --
	( 95.86, 81.37) --
	( 95.89, 81.40) --
	( 95.91, 81.43) --
	( 95.94, 81.46) --
	( 95.96, 81.49) --
	( 95.99, 81.53) --
	( 96.02, 81.56) --
	( 96.04, 81.60) --
	( 96.07, 81.64) --
	( 96.09, 81.69) --
	( 96.12, 81.74) --
	( 96.14, 81.79) --
	( 96.17, 81.84) --
	( 96.20, 81.89) --
	( 96.22, 81.95) --
	( 96.25, 82.01) --
	( 96.27, 82.07) --
	( 96.30, 82.13) --
	( 96.32, 82.20) --
	( 96.35, 82.27) --
	( 96.37, 82.34) --
	( 96.40, 82.41) --
	( 96.43, 82.48) --
	( 96.45, 82.56) --
	( 96.48, 82.64) --
	( 96.50, 82.72) --
	( 96.53, 82.80) --
	( 96.55, 82.89) --
	( 96.58, 82.98) --
	( 96.61, 83.07) --
	( 96.63, 83.16) --
	( 96.66, 83.25) --
	( 96.68, 83.35) --
	( 96.71, 83.45) --
	( 96.73, 83.55) --
	( 96.76, 83.65) --
	( 96.79, 83.75) --
	( 96.81, 83.86) --
	( 96.84, 83.97) --
	( 96.86, 84.08) --
	( 96.89, 84.19) --
	( 96.91, 84.30) --
	( 96.94, 84.42) --
	( 96.97, 84.54) --
	( 96.99, 84.66) --
	( 97.02, 84.78) --
	( 97.04, 84.90) --
	( 97.07, 85.02) --
	( 97.09, 85.15) --
	( 97.12, 85.28) --
	( 97.15, 85.41) --
	( 97.17, 85.54) --
	( 97.20, 85.67) --
	( 97.22, 85.81) --
	( 97.25, 85.94) --
	( 97.27, 86.08) --
	( 97.30, 86.22) --
	( 97.33, 86.36) --
	( 97.35, 86.50) --
	( 97.38, 86.64) --
	( 97.40, 86.79) --
	( 97.43, 86.93) --
	( 97.45, 87.08) --
	( 97.48, 87.23) --
	( 97.50, 87.38) --
	( 97.53, 87.53) --
	( 97.56, 87.68) --
	( 97.58, 87.84) --
	( 97.61, 87.99) --
	( 97.63, 88.15) --
	( 97.66, 88.30) --
	( 97.68, 88.46) --
	( 97.71, 88.62) --
	( 97.74, 88.78) --
	( 97.76, 88.94) --
	( 97.79, 89.10) --
	( 97.81, 89.27) --
	( 97.84, 89.43) --
	( 97.86, 89.60) --
	( 97.89, 89.76) --
	( 97.92, 89.93) --
	( 97.94, 90.09) --
	( 97.97, 90.26) --
	( 97.99, 90.43) --
	( 98.02, 90.60) --
	( 98.04, 90.77) --
	( 98.07, 90.94) --
	( 98.10, 91.11) --
	( 98.12, 91.28) --
	( 98.15, 91.45) --
	( 98.17, 91.63) --
	( 98.20, 91.80) --
	( 98.22, 91.97) --
	( 98.25, 92.15) --
	( 98.28, 92.32) --
	( 98.30, 92.49) --
	( 98.33, 92.67) --
	( 98.35, 92.84) --
	( 98.38, 93.02) --
	( 98.40, 93.19) --
	( 98.43, 93.37) --
	( 98.46, 93.54) --
	( 98.48, 93.72) --
	( 98.51, 93.89) --
	( 98.53, 94.07) --
	( 98.56, 94.24) --
	( 98.58, 94.42) --
	( 98.61, 94.59) --
	( 98.63, 94.76) --
	( 98.66, 94.94) --
	( 98.69, 95.11) --
	( 98.71, 95.29) --
	( 98.74, 95.46) --
	( 98.76, 95.63) --
	( 98.79, 95.81) --
	( 98.81, 95.98) --
	( 98.84, 96.15) --
	( 98.87, 96.32) --
	( 98.89, 96.49) --
	( 98.92, 96.66) --
	( 98.94, 96.83) --
	( 98.97, 97.00) --
	( 98.99, 97.17) --
	( 99.02, 97.34) --
	( 99.05, 97.50) --
	( 99.07, 97.67) --
	( 99.10, 97.84) --
	( 99.12, 98.00) --
	( 99.15, 98.16) --
	( 99.17, 98.33) --
	( 99.20, 98.49) --
	( 99.23, 98.65) --
	( 99.25, 98.81) --
	( 99.28, 98.97) --
	( 99.30, 99.13) --
	( 99.33, 99.28) --
	( 99.35, 99.44) --
	( 99.38, 99.59) --
	( 99.41, 99.75) --
	( 99.43, 99.90) --
	( 99.46,100.05) --
	( 99.48,100.20) --
	( 99.51,100.34) --
	( 99.53,100.49) --
	( 99.56,100.64) --
	( 99.59,100.78) --
	( 99.61,100.92) --
	( 99.64,101.06) --
	( 99.66,101.20) --
	( 99.69,101.34) --
	( 99.71,101.48) --
	( 99.74,101.61) --
	( 99.76,101.74) --
	( 99.79,101.87) --
	( 99.82,102.00) --
	( 99.84,102.13) --
	( 99.87,102.26) --
	( 99.89,102.38) --
	( 99.92,102.50) --
	( 99.94,102.62) --
	( 99.97,102.74) --
	(100.00,102.86) --
	(100.02,102.97) --
	(100.05,103.09) --
	(100.07,103.20) --
	(100.10,103.31) --
	(100.12,103.41) --
	(100.15,103.52) --
	(100.18,103.62) --
	(100.20,103.72) --
	(100.23,103.82) --
	(100.25,103.91) --
	(100.28,104.01) --
	(100.30,104.10) --
	(100.33,104.19) --
	(100.36,104.28) --
	(100.38,104.36) --
	(100.41,104.44) --
	(100.43,104.52) --
	(100.46,104.60) --
	(100.48,104.68) --
	(100.51,104.75) --
	(100.54,104.82) --
	(100.56,104.89) --
	(100.59,104.95) --
	(100.61,105.02) --
	(100.64,105.08) --
	(100.66,105.14) --
	(100.69,105.19) --
	(100.71,105.24) --
	(100.74,105.29) --
	(100.77,105.34) --
	(100.79,105.39) --
	(100.82,105.43) --
	(100.84,105.47) --
	(100.87,105.51) --
	(100.89,105.54) --
	(100.92,105.57) --
	(100.95,105.60) --
	(100.97,105.63) --
	(101.00,105.65) --
	(101.02,105.67) --
	(101.05,105.69) --
	(101.07,105.70) --
	(101.10,105.72) --
	(101.13,105.72) --
	(101.15,105.73) --
	(101.18,105.73) --
	(101.20,105.74) --
	(101.23,105.73) --
	(101.25,105.73) --
	(101.28,105.72) --
	(101.31,105.71) --
	(101.33,105.70) --
	(101.36,105.68) --
	(101.38,105.66) --
	(101.41,105.64) --
	(101.43,105.61) --
	(101.46,105.58) --
	(101.49,105.55) --
	(101.51,105.52) --
	(101.54,105.48) --
	(101.56,105.44) --
	(101.59,105.40) --
	(101.61,105.35) --
	(101.64,105.30) --
	(101.67,105.25) --
	(101.69,105.20) --
	(101.72,105.14) --
	(101.74,105.08) --
	(101.77,105.01) --
	(101.79,104.95) --
	(101.82,104.88) --
	(101.84,104.80) --
	(101.87,104.73) --
	(101.90,104.65) --
	(101.92,104.57) --
	(101.95,104.48) --
	(101.97,104.39) --
	(102.00,104.30) --
	(102.02,104.21) --
	(102.05,104.11) --
	(102.08,104.01) --
	(102.10,103.91) --
	(102.13,103.80) --
	(102.15,103.70) --
	(102.18,103.58) --
	(102.20,103.47) --
	(102.23,103.35) --
	(102.26,103.23) --
	(102.28,103.11) --
	(102.31,102.98) --
	(102.33,102.85) --
	(102.36,102.72) --
	(102.38,102.59) --
	(102.41,102.45) --
	(102.44,102.31) --
	(102.46,102.16) --
	(102.49,102.02) --
	(102.51,101.87) --
	(102.54,101.72) --
	(102.56,101.56) --
	(102.59,101.40) --
	(102.62,101.24) --
	(102.64,101.08) --
	(102.67,100.91) --
	(102.69,100.75) --
	(102.72,100.57) --
	(102.74,100.40) --
	(102.77,100.22) --
	(102.80,100.04) --
	(102.82, 99.86) --
	(102.85, 99.68) --
	(102.87, 99.49) --
	(102.90, 99.30) --
	(102.92, 99.11) --
	(102.95, 98.91) --
	(102.97, 98.71) --
	(103.00, 98.51) --
	(103.03, 98.31) --
	(103.05, 98.11) --
	(103.08, 97.90) --
	(103.10, 97.69) --
	(103.13, 97.48) --
	(103.15, 97.26) --
	(103.18, 97.04) --
	(103.21, 96.83) --
	(103.23, 96.60) --
	(103.26, 96.38) --
	(103.28, 96.15) --
	(103.31, 95.92) --
	(103.33, 95.69) --
	(103.36, 95.46) --
	(103.39, 95.22) --
	(103.41, 94.99) --
	(103.44, 94.75) --
	(103.46, 94.51) --
	(103.49, 94.26) --
	(103.51, 94.02) --
	(103.54, 93.77) --
	(103.57, 93.52) --
	(103.59, 93.27) --
	(103.62, 93.01) --
	(103.64, 92.76) --
	(103.67, 92.50) --
	(103.69, 92.24) --
	(103.72, 91.98) --
	(103.75, 91.72) --
	(103.77, 91.45) --
	(103.80, 91.19) --
	(103.82, 90.92) --
	(103.85, 90.65) --
	(103.87, 90.38) --
	(103.90, 90.10) --
	(103.93, 89.83) --
	(103.95, 89.55) --
	(103.98, 89.27) --
	(104.00, 89.00) --
	(104.03, 88.71) --
	(104.05, 88.43) --
	(104.08, 88.15) --
	(104.10, 87.86) --
	(104.13, 87.58) --
	(104.16, 87.29) --
	(104.18, 87.00) --
	(104.21, 86.71) --
	(104.23, 86.42) --
	(104.26, 86.13) --
	(104.28, 85.84) --
	(104.31, 85.54) --
	(104.34, 85.25) --
	(104.36, 84.95) --
	(104.39, 84.65) --
	(104.41, 84.36) --
	(104.44, 84.06) --
	(104.46, 83.76) --
	(104.49, 83.46) --
	(104.52, 83.16) --
	(104.54, 82.85) --
	(104.57, 82.55) --
	(104.59, 82.25) --
	(104.62, 81.94) --
	(104.64, 81.64) --
	(104.67, 81.33) --
	(104.70, 81.03) --
	(104.72, 80.72) --
	(104.75, 80.41) --
	(104.77, 80.11) --
	(104.80, 79.80) --
	(104.82, 79.49) --
	(104.85, 79.18) --
	(104.88, 78.87) --
	(104.90, 78.57) --
	(104.93, 78.26) --
	(104.95, 77.95) --
	(104.98, 77.64) --
	(105.00, 77.33) --
	(105.03, 77.02) --
	(105.06, 76.71) --
	(105.08, 76.40) --
	(105.11, 76.09) --
	(105.13, 75.78) --
	(105.16, 75.47) --
	(105.18, 75.17) --
	(105.21, 74.86) --
	(105.23, 74.55) --
	(105.26, 74.24) --
	(105.29, 73.93) --
	(105.31, 73.63) --
	(105.34, 73.32) --
	(105.36, 73.01) --
	(105.39, 72.71) --
	(105.41, 72.40) --
	(105.44, 72.10) --
	(105.47, 71.79) --
	(105.49, 71.49) --
	(105.52, 71.19) --
	(105.54, 70.89) --
	(105.57, 70.59) --
	(105.59, 70.28) --
	(105.62, 69.99) --
	(105.65, 69.69) --
	(105.67, 69.39) --
	(105.70, 69.09) --
	(105.72, 68.80) --
	(105.75, 68.50) --
	(105.77, 68.21) --
	(105.80, 67.91) --
	(105.83, 67.62) --
	(105.85, 67.33) --
	(105.88, 67.04) --
	(105.90, 66.76) --
	(105.93, 66.47) --
	(105.95, 66.18) --
	(105.98, 65.90) --
	(106.01, 65.62) --
	(106.03, 65.33) --
	(106.06, 65.05) --
	(106.08, 64.78) --
	(106.11, 64.50) --
	(106.13, 64.22) --
	(106.16, 63.95) --
	(106.18, 63.68) --
	(106.21, 63.41) --
	(106.24, 63.14) --
	(106.26, 62.87) --
	(106.29, 62.60) --
	(106.31, 62.34) --
	(106.34, 62.08) --
	(106.36, 61.82) --
	(106.39, 61.56) --
	(106.42, 61.30) --
	(106.44, 61.05) --
	(106.47, 60.80) --
	(106.49, 60.55) --
	(106.52, 60.30) --
	(106.54, 60.05) --
	(106.57, 59.81) --
	(106.60, 59.56) --
	(106.62, 59.32) --
	(106.65, 59.09) --
	(106.67, 58.85) --
	(106.70, 58.62) --
	(106.72, 58.38) --
	(106.75, 58.16) --
	(106.78, 57.93) --
	(106.80, 57.70) --
	(106.83, 57.48) --
	(106.85, 57.26) --
	(106.88, 57.04) --
	(106.90, 56.83) --
	(106.93, 56.62) --
	(106.96, 56.41) --
	(106.98, 56.20) --
	(107.01, 55.99) --
	(107.03, 55.79) --
	(107.06, 55.59) --
	(107.08, 55.39) --
	(107.11, 55.20) --
	(107.14, 55.00) --
	(107.16, 54.81) --
	(107.19, 54.63) --
	(107.21, 54.44) --
	(107.24, 54.26) --
	(107.26, 54.08) --
	(107.29, 53.91) --
	(107.31, 53.73) --
	(107.34, 53.56) --
	(107.37, 53.39) --
	(107.39, 53.23) --
	(107.42, 53.07) --
	(107.44, 52.91) --
	(107.47, 52.75) --
	(107.49, 52.60) --
	(107.52, 52.45) --
	(107.55, 52.30) --
	(107.57, 52.15) --
	(107.60, 52.01) --
	(107.62, 51.87) --
	(107.65, 51.74) --
	(107.67, 51.60) --
	(107.70, 51.47) --
	(107.73, 51.34) --
	(107.75, 51.22) --
	(107.78, 51.10) --
	(107.80, 50.98) --
	(107.83, 50.87) --
	(107.85, 50.75) --
	(107.88, 50.64) --
	(107.91, 50.54) --
	(107.93, 50.44) --
	(107.96, 50.34) --
	(107.98, 50.24) --
	(108.01, 50.15) --
	(108.03, 50.06) --
	(108.06, 49.97) --
	(108.09, 49.88) --
	(108.11, 49.80) --
	(108.14, 49.72) --
	(108.16, 49.65) --
	(108.19, 49.58) --
	(108.21, 49.51) --
	(108.24, 49.44) --
	(108.27, 49.38) --
	(108.29, 49.32) --
	(108.32, 49.26) --
	(108.34, 49.21) --
	(108.37, 49.16) --
	(108.39, 49.12) --
	(108.42, 49.07) --
	(108.44, 49.03) --
	(108.47, 48.99) --
	(108.50, 48.96) --
	(108.52, 48.93) --
	(108.55, 48.90) --
	(108.57, 48.88) --
	(108.60, 48.85) --
	(108.62, 48.84) --
	(108.65, 48.82) --
	(108.68, 48.81) --
	(108.70, 48.80) --
	(108.73, 48.79) --
	(108.75, 48.79) --
	(108.78, 48.79) --
	(108.80, 48.79) --
	(108.83, 48.80) --
	(108.86, 48.81) --
	(108.88, 48.82) --
	(108.91, 48.84) --
	(108.93, 48.85) --
	(108.96, 48.88) --
	(108.98, 48.90) --
	(109.01, 48.93) --
	(109.04, 48.96) --
	(109.06, 48.99) --
	(109.09, 49.03) --
	(109.11, 49.07) --
	(109.14, 49.11) --
	(109.16, 49.15) --
	(109.19, 49.20) --
	(109.22, 49.25) --
	(109.24, 49.31) --
	(109.27, 49.36) --
	(109.29, 49.42) --
	(109.32, 49.49) --
	(109.34, 49.55) --
	(109.37, 49.62) --
	(109.40, 49.69) --
	(109.42, 49.76) --
	(109.45, 49.84) --
	(109.47, 49.92) --
	(109.50, 50.00) --
	(109.52, 50.08) --
	(109.55, 50.17) --
	(109.57, 50.26) --
	(109.60, 50.35) --
	(109.63, 50.45) --
	(109.65, 50.55) --
	(109.68, 50.65) --
	(109.70, 50.75) --
	(109.73, 50.85) --
	(109.75, 50.96) --
	(109.78, 51.07) --
	(109.81, 51.18) --
	(109.83, 51.30) --
	(109.86, 51.42) --
	(109.88, 51.54) --
	(109.91, 51.66) --
	(109.93, 51.78) --
	(109.96, 51.91) --
	(109.99, 52.04) --
	(110.01, 52.17) --
	(110.04, 52.30) --
	(110.06, 52.44) --
	(110.09, 52.58) --
	(110.11, 52.72) --
	(110.14, 52.86) --
	(110.17, 53.01) --
	(110.19, 53.15) --
	(110.22, 53.30) --
	(110.24, 53.45) --
	(110.27, 53.60) --
	(110.29, 53.76) --
	(110.32, 53.91) --
	(110.35, 54.07) --
	(110.37, 54.23) --
	(110.40, 54.39) --
	(110.42, 54.56) --
	(110.45, 54.72) --
	(110.47, 54.89) --
	(110.50, 55.06) --
	(110.52, 55.23) --
	(110.55, 55.40) --
	(110.58, 55.58) --
	(110.60, 55.75) --
	(110.63, 55.93) --
	(110.65, 56.11) --
	(110.68, 56.29) --
	(110.70, 56.47) --
	(110.73, 56.65) --
	(110.76, 56.83) --
	(110.78, 57.02) --
	(110.81, 57.21) --
	(110.83, 57.40) --
	(110.86, 57.58) --
	(110.88, 57.78) --
	(110.91, 57.97) --
	(110.94, 58.16) --
	(110.96, 58.35) --
	(110.99, 58.55) --
	(111.01, 58.75) --
	(111.04, 58.94) --
	(111.06, 59.14) --
	(111.09, 59.34) --
	(111.12, 59.54) --
	(111.14, 59.74) --
	(111.17, 59.94) --
	(111.19, 60.14) --
	(111.22, 60.35) --
	(111.24, 60.55) --
	(111.27, 60.76) --
	(111.30, 60.96) --
	(111.32, 61.17) --
	(111.35, 61.37) --
	(111.37, 61.58) --
	(111.40, 61.79) --
	(111.42, 62.00) --
	(111.45, 62.21) --
	(111.48, 62.41) --
	(111.50, 62.62) --
	(111.53, 62.83) --
	(111.55, 63.04) --
	(111.58, 63.25) --
	(111.60, 63.46) --
	(111.63, 63.67) --
	(111.65, 63.88) --
	(111.68, 64.10) --
	(111.71, 64.31) --
	(111.73, 64.52) --
	(111.76, 64.73) --
	(111.78, 64.94) --
	(111.81, 65.15) --
	(111.83, 65.36) --
	(111.86, 65.57) --
	(111.89, 65.78) --
	(111.91, 65.99) --
	(111.94, 66.20) --
	(111.96, 66.41) --
	(111.99, 66.62) --
	(112.01, 66.83) --
	(112.04, 67.04) --
	(112.07, 67.25) --
	(112.09, 67.46) --
	(112.12, 67.66) --
	(112.14, 67.87) --
	(112.17, 68.08) --
	(112.19, 68.28) --
	(112.22, 68.49) --
	(112.25, 68.69) --
	(112.27, 68.90) --
	(112.30, 69.10) --
	(112.32, 69.30) --
	(112.35, 69.50) --
	(112.37, 69.70) --
	(112.40, 69.90) --
	(112.43, 70.10) --
	(112.45, 70.30) --
	(112.48, 70.50) --
	(112.50, 70.70) --
	(112.53, 70.89) --
	(112.55, 71.08) --
	(112.58, 71.28) --
	(112.61, 71.47) --
	(112.63, 71.66) --
	(112.66, 71.85) --
	(112.68, 72.04) --
	(112.71, 72.23) --
	(112.73, 72.41) --
	(112.76, 72.60) --
	(112.78, 72.78) --
	(112.81, 72.96) --
	(112.84, 73.14) --
	(112.86, 73.32) --
	(112.89, 73.50) --
	(112.91, 73.68) --
	(112.94, 73.85) --
	(112.96, 74.03) --
	(112.99, 74.20) --
	(113.02, 74.37) --
	(113.04, 74.54) --
	(113.07, 74.70) --
	(113.09, 74.87) --
	(113.12, 75.03) --
	(113.14, 75.19) --
	(113.17, 75.36) --
	(113.20, 75.51) --
	(113.22, 75.67) --
	(113.25, 75.83) --
	(113.27, 75.98) --
	(113.30, 76.13) --
	(113.32, 76.28) --
	(113.35, 76.43) --
	(113.38, 76.57) --
	(113.40, 76.72) --
	(113.43, 76.86) --
	(113.45, 77.00) --
	(113.48, 77.14) --
	(113.50, 77.27) --
	(113.53, 77.41) --
	(113.56, 77.54) --
	(113.58, 77.67) --
	(113.61, 77.80) --
	(113.63, 77.92) --
	(113.66, 78.05) --
	(113.68, 78.17) --
	(113.71, 78.29) --
	(113.74, 78.40) --
	(113.76, 78.52) --
	(113.79, 78.63) --
	(113.81, 78.74) --
	(113.84, 78.85) --
	(113.86, 78.95) --
	(113.89, 79.06) --
	(113.91, 79.16) --
	(113.94, 79.26) --
	(113.97, 79.35) --
	(113.99, 79.45) --
	(114.02, 79.54) --
	(114.04, 79.63) --
	(114.07, 79.72) --
	(114.09, 79.80) --
	(114.12, 79.88) --
	(114.15, 79.96) --
	(114.17, 80.04) --
	(114.20, 80.12) --
	(114.22, 80.19) --
	(114.25, 80.26) --
	(114.27, 80.33) --
	(114.30, 80.39) --
	(114.33, 80.46) --
	(114.35, 80.52) --
	(114.38, 80.58) --
	(114.40, 80.63) --
	(114.43, 80.68) --
	(114.45, 80.74) --
	(114.48, 80.78) --
	(114.51, 80.83) --
	(114.53, 80.87) --
	(114.56, 80.91) --
	(114.58, 80.95) --
	(114.61, 80.99) --
	(114.63, 81.02) --
	(114.66, 81.05) --
	(114.69, 81.08) --
	(114.71, 81.11) --
	(114.74, 81.13) --
	(114.76, 81.15) --
	(114.79, 81.17) --
	(114.81, 81.18) --
	(114.84, 81.20) --
	(114.86, 81.21) --
	(114.89, 81.21) --
	(114.92, 81.22) --
	(114.94, 81.22) --
	(114.97, 81.22) --
	(114.99, 81.22) --
	(115.02, 81.22) --
	(115.04, 81.21) --
	(115.07, 81.20) --
	(115.10, 81.19) --
	(115.12, 81.18) --
	(115.15, 81.16) --
	(115.17, 81.14) --
	(115.20, 81.12) --
	(115.22, 81.10) --
	(115.25, 81.07) --
	(115.28, 81.04) --
	(115.30, 81.01) --
	(115.33, 80.98) --
	(115.35, 80.94) --
	(115.38, 80.90) --
	(115.40, 80.86) --
	(115.43, 80.82) --
	(115.46, 80.77) --
	(115.48, 80.72) --
	(115.51, 80.68) --
	(115.53, 80.62) --
	(115.56, 80.57) --
	(115.58, 80.51) --
	(115.61, 80.45) --
	(115.64, 80.39) --
	(115.66, 80.33) --
	(115.69, 80.26) --
	(115.71, 80.19) --
	(115.74, 80.12) --
	(115.76, 80.05) --
	(115.79, 79.98) --
	(115.82, 79.90) --
	(115.84, 79.82) --
	(115.87, 79.74) --
	(115.89, 79.66) --
	(115.92, 79.58) --
	(115.94, 79.49) --
	(115.97, 79.40) --
	(115.99, 79.31) --
	(116.02, 79.22) --
	(116.05, 79.12) --
	(116.07, 79.03) --
	(116.10, 78.93) --
	(116.12, 78.83) --
	(116.15, 78.73) --
	(116.17, 78.62) --
	(116.20, 78.52) --
	(116.23, 78.41) --
	(116.25, 78.30) --
	(116.28, 78.19) --
	(116.30, 78.08) --
	(116.33, 77.96) --
	(116.35, 77.84) --
	(116.38, 77.73) --
	(116.41, 77.61) --
	(116.43, 77.49) --
	(116.46, 77.36) --
	(116.48, 77.24) --
	(116.51, 77.12) --
	(116.53, 76.99) --
	(116.56, 76.86) --
	(116.59, 76.73) --
	(116.61, 76.60) --
	(116.64, 76.47) --
	(116.66, 76.33) --
	(116.69, 76.20) --
	(116.71, 76.06) --
	(116.74, 75.92) --
	(116.77, 75.79) --
	(116.79, 75.65) --
	(116.82, 75.50) --
	(116.84, 75.36) --
	(116.87, 75.22) --
	(116.89, 75.07) --
	(116.92, 74.93) --
	(116.95, 74.78) --
	(116.97, 74.63) --
	(117.00, 74.49) --
	(117.02, 74.34) --
	(117.05, 74.19) --
	(117.07, 74.04) --
	(117.10, 73.88) --
	(117.12, 73.73) --
	(117.15, 73.58) --
	(117.18, 73.42) --
	(117.20, 73.27) --
	(117.23, 73.11) --
	(117.25, 72.96) --
	(117.28, 72.80) --
	(117.30, 72.64) --
	(117.33, 72.49) --
	(117.36, 72.33) --
	(117.38, 72.17) --
	(117.41, 72.01) --
	(117.43, 71.85) --
	(117.46, 71.69) --
	(117.48, 71.53) --
	(117.51, 71.37) --
	(117.54, 71.21) --
	(117.56, 71.05) --
	(117.59, 70.89) --
	(117.61, 70.73) --
	(117.64, 70.57) --
	(117.66, 70.41) --
	(117.69, 70.25) --
	(117.72, 70.08) --
	(117.74, 69.92) --
	(117.77, 69.76) --
	(117.79, 69.60) --
	(117.82, 69.44) --
	(117.84, 69.28) --
	(117.87, 69.12) --
	(117.90, 68.96) --
	(117.92, 68.80) --
	(117.95, 68.64) --
	(117.97, 68.48) --
	(118.00, 68.32) --
	(118.02, 68.16) --
	(118.05, 68.01) --
	(118.08, 67.85) --
	(118.10, 67.69) --
	(118.13, 67.53) --
	(118.15, 67.38) --
	(118.18, 67.22) --
	(118.20, 67.07) --
	(118.23, 66.91) --
	(118.25, 66.76) --
	(118.28, 66.61) --
	(118.31, 66.46) --
	(118.33, 66.31) --
	(118.36, 66.16) --
	(118.38, 66.01) --
	(118.41, 65.86) --
	(118.43, 65.71) --
	(118.46, 65.57) --
	(118.49, 65.42) --
	(118.51, 65.28) --
	(118.54, 65.14) --
	(118.56, 64.99) --
	(118.59, 64.85) --
	(118.61, 64.71) --
	(118.64, 64.58) --
	(118.67, 64.44) --
	(118.69, 64.30) --
	(118.72, 64.17) --
	(118.74, 64.04) --
	(118.77, 63.91) --
	(118.79, 63.78) --
	(118.82, 63.65) --
	(118.85, 63.52) --
	(118.87, 63.39) --
	(118.90, 63.27) --
	(118.92, 63.15) --
	(118.95, 63.03) --
	(118.97, 62.91) --
	(119.00, 62.79) --
	(119.03, 62.67) --
	(119.05, 62.56) --
	(119.08, 62.45) --
	(119.10, 62.34) --
	(119.13, 62.23) --
	(119.15, 62.12) --
	(119.18, 62.02) --
	(119.21, 61.91) --
	(119.23, 61.81) --
	(119.26, 61.71) --
	(119.28, 61.62) --
	(119.31, 61.52) --
	(119.33, 61.43) --
	(119.36, 61.34) --
	(119.38, 61.25) --
	(119.41, 61.16) --
	(119.44, 61.07) --
	(119.46, 60.99) --
	(119.49, 60.91) --
	(119.51, 60.83) --
	(119.54, 60.76) --
	(119.56, 60.68) --
	(119.59, 60.61) --
	(119.62, 60.54) --
	(119.64, 60.47) --
	(119.67, 60.41) --
	(119.69, 60.35) --
	(119.72, 60.29) --
	(119.74, 60.23) --
	(119.77, 60.17) --
	(119.80, 60.12) --
	(119.82, 60.07) --
	(119.85, 60.02) --
	(119.87, 59.98) --
	(119.90, 59.93) --
	(119.92, 59.89) --
	(119.95, 59.86) --
	(119.98, 59.82) --
	(120.00, 59.79) --
	(120.03, 59.76) --
	(120.05, 59.73) --
	(120.08, 59.71) --
	(120.10, 59.68) --
	(120.13, 59.66) --
	(120.16, 59.65) --
	(120.18, 59.63) --
	(120.21, 59.62) --
	(120.23, 59.61) --
	(120.26, 59.61) --
	(120.28, 59.60) --
	(120.31, 59.60) --
	(120.33, 59.60) --
	(120.36, 59.61) --
	(120.39, 59.62) --
	(120.41, 59.63) --
	(120.44, 59.64) --
	(120.46, 59.66) --
	(120.49, 59.68) --
	(120.51, 59.70) --
	(120.54, 59.72) --
	(120.57, 59.75) --
	(120.59, 59.78) --
	(120.62, 59.82) --
	(120.64, 59.85) --
	(120.67, 59.89) --
	(120.69, 59.93) --
	(120.72, 59.98) --
	(120.75, 60.02) --
	(120.77, 60.08) --
	(120.80, 60.13) --
	(120.82, 60.19) --
	(120.85, 60.24) --
	(120.87, 60.31) --
	(120.90, 60.37) --
	(120.93, 60.44) --
	(120.95, 60.51) --
	(120.98, 60.58) --
	(121.00, 60.66) --
	(121.03, 60.74) --
	(121.05, 60.82) --
	(121.08, 60.91) --
	(121.11, 61.00) --
	(121.13, 61.09) --
	(121.16, 61.18) --
	(121.18, 61.28) --
	(121.21, 61.38) --
	(121.23, 61.48) --
	(121.26, 61.59) --
	(121.29, 61.70) --
	(121.31, 61.81) --
	(121.34, 61.92) --
	(121.36, 62.04) --
	(121.39, 62.16) --
	(121.41, 62.28) --
	(121.44, 62.41) --
	(121.46, 62.54) --
	(121.49, 62.67) --
	(121.52, 62.80) --
	(121.54, 62.94) --
	(121.57, 63.08) --
	(121.59, 63.22) --
	(121.62, 63.37) --
	(121.64, 63.52) --
	(121.67, 63.67) --
	(121.70, 63.82) --
	(121.72, 63.98) --
	(121.75, 64.14) --
	(121.77, 64.30) --
	(121.80, 64.46) --
	(121.82, 64.63) --
	(121.85, 64.80) --
	(121.88, 64.97) --
	(121.90, 65.15) --
	(121.93, 65.32) --
	(121.95, 65.50) --
	(121.98, 65.69) --
	(122.00, 65.87) --
	(122.03, 66.06) --
	(122.06, 66.25) --
	(122.08, 66.44) --
	(122.11, 66.64) --
	(122.13, 66.83) --
	(122.16, 67.03) --
	(122.18, 67.24) --
	(122.21, 67.44) --
	(122.24, 67.65) --
	(122.26, 67.86) --
	(122.29, 68.07) --
	(122.31, 68.29) --
	(122.34, 68.50) --
	(122.36, 68.72) --
	(122.39, 68.94) --
	(122.42, 69.17) --
	(122.44, 69.39) --
	(122.47, 69.62) --
	(122.49, 69.85) --
	(122.52, 70.08) --
	(122.54, 70.32) --
	(122.57, 70.55) --
	(122.59, 70.79) --
	(122.62, 71.03) --
	(122.65, 71.27) --
	(122.67, 71.52) --
	(122.70, 71.76) --
	(122.72, 72.01) --
	(122.75, 72.26) --
	(122.77, 72.51) --
	(122.80, 72.77) --
	(122.83, 73.02) --
	(122.85, 73.28) --
	(122.88, 73.54) --
	(122.90, 73.80) --
	(122.93, 74.06) --
	(122.95, 74.32) --
	(122.98, 74.59) --
	(123.01, 74.86) --
	(123.03, 75.13) --
	(123.06, 75.40) --
	(123.08, 75.67) --
	(123.11, 75.94) --
	(123.13, 76.22) --
	(123.16, 76.49) --
	(123.19, 76.77) --
	(123.21, 77.05) --
	(123.24, 77.33) --
	(123.26, 77.61) --
	(123.29, 77.89) --
	(123.31, 78.17) --
	(123.34, 78.46) --
	(123.37, 78.75) --
	(123.39, 79.03) --
	(123.42, 79.32) --
	(123.44, 79.61) --
	(123.47, 79.90) --
	(123.49, 80.19) --
	(123.52, 80.48) --
	(123.55, 80.78) --
	(123.57, 81.07) --
	(123.60, 81.36) --
	(123.62, 81.66) --
	(123.65, 81.96) --
	(123.67, 82.25) --
	(123.70, 82.55) --
	(123.72, 82.85) --
	(123.75, 83.15) --
	(123.78, 83.44) --
	(123.80, 83.74) --
	(123.83, 84.04) --
	(123.85, 84.35) --
	(123.88, 84.65) --
	(123.90, 84.95) --
	(123.93, 85.25) --
	(123.96, 85.55) --
	(123.98, 85.85) --
	(124.01, 86.16) --
	(124.03, 86.46) --
	(124.06, 86.76) --
	(124.08, 87.06) --
	(124.11, 87.37) --
	(124.14, 87.67) --
	(124.16, 87.97) --
	(124.19, 88.28) --
	(124.21, 88.58) --
	(124.24, 88.88) --
	(124.26, 89.18) --
	(124.29, 89.49) --
	(124.32, 89.79) --
	(124.34, 90.09) --
	(124.37, 90.39) --
	(124.39, 90.69) --
	(124.42, 90.99) --
	(124.44, 91.30) --
	(124.47, 91.60) --
	(124.50, 91.89) --
	(124.52, 92.19) --
	(124.55, 92.49) --
	(124.57, 92.79) --
	(124.60, 93.09) --
	(124.62, 93.38) --
	(124.65, 93.68) --
	(124.67, 93.97) --
	(124.70, 94.27) --
	(124.73, 94.56) --
	(124.75, 94.85) --
	(124.78, 95.15) --
	(124.80, 95.44) --
	(124.83, 95.73) --
	(124.85, 96.02) --
	(124.88, 96.30) --
	(124.91, 96.59) --
	(124.93, 96.87) --
	(124.96, 97.16) --
	(124.98, 97.44) --
	(125.01, 97.72) --
	(125.03, 98.00) --
	(125.06, 98.28) --
	(125.09, 98.56) --
	(125.11, 98.84) --
	(125.14, 99.11) --
	(125.16, 99.39) --
	(125.19, 99.66) --
	(125.21, 99.93) --
	(125.24,100.20) --
	(125.27,100.47) --
	(125.29,100.73) --
	(125.32,101.00) --
	(125.34,101.26) --
	(125.37,101.52) --
	(125.39,101.78) --
	(125.42,102.04) --
	(125.45,102.29) --
	(125.47,102.55) --
	(125.50,102.80) --
	(125.52,103.05) --
	(125.55,103.30) --
	(125.57,103.55) --
	(125.60,103.79) --
	(125.63,104.03) --
	(125.65,104.27) --
	(125.68,104.51) --
	(125.70,104.75) --
	(125.73,104.98) --
	(125.75,105.21) --
	(125.78,105.44) --
	(125.80,105.67) --
	(125.83,105.89) --
	(125.86,106.12) --
	(125.88,106.34) --
	(125.91,106.56) --
	(125.93,106.77) --
	(125.96,106.99) --
	(125.98,107.20) --
	(126.01,107.41) --
	(126.04,107.61) --
	(126.06,107.82) --
	(126.09,108.02) --
	(126.11,108.22) --
	(126.14,108.41) --
	(126.16,108.61) --
	(126.19,108.80) --
	(126.22,108.99) --
	(126.24,109.17) --
	(126.27,109.35) --
	(126.29,109.53) --
	(126.32,109.71) --
	(126.34,109.89) --
	(126.37,110.06) --
	(126.40,110.23) --
	(126.42,110.40) --
	(126.45,110.56) --
	(126.47,110.72) --
	(126.50,110.88) --
	(126.52,111.03) --
	(126.55,111.19) --
	(126.58,111.34) --
	(126.60,111.48) --
	(126.63,111.63) --
	(126.65,111.77) --
	(126.68,111.91) --
	(126.70,112.04) --
	(126.73,112.17) --
	(126.76,112.30) --
	(126.78,112.43) --
	(126.81,112.55) --
	(126.83,112.67) --
	(126.86,112.79) --
	(126.88,112.90) --
	(126.91,113.01) --
	(126.93,113.12) --
	(126.96,113.23) --
	(126.99,113.33) --
	(127.01,113.43) --
	(127.04,113.52) --
	(127.06,113.61) --
	(127.09,113.70) --
	(127.11,113.79) --
	(127.14,113.87) --
	(127.17,113.95) --
	(127.19,114.03) --
	(127.22,114.10) --
	(127.24,114.17) --
	(127.27,114.24) --
	(127.29,114.30) --
	(127.32,114.36) --
	(127.35,114.42) --
	(127.37,114.48) --
	(127.40,114.53) --
	(127.42,114.57) --
	(127.45,114.62) --
	(127.47,114.66) --
	(127.50,114.70) --
	(127.53,114.73) --
	(127.55,114.77) --
	(127.58,114.80) --
	(127.60,114.82) --
	(127.63,114.84) --
	(127.65,114.86) --
	(127.68,114.88) --
	(127.71,114.89) --
	(127.73,114.90) --
	(127.76,114.91) --
	(127.78,114.91) --
	(127.81,114.91) --
	(127.83,114.91) --
	(127.86,114.90) --
	(127.89,114.89) --
	(127.91,114.88) --
	(127.94,114.86) --
	(127.96,114.85) --
	(127.99,114.82) --
	(128.01,114.80) --
	(128.04,114.77) --
	(128.06,114.74) --
	(128.09,114.71) --
	(128.12,114.67) --
	(128.14,114.63) --
	(128.17,114.59) --
	(128.19,114.54) --
	(128.22,114.49) --
	(128.24,114.44) --
	(128.27,114.38) --
	(128.30,114.32) --
	(128.32,114.26) --
	(128.35,114.20) --
	(128.37,114.13) --
	(128.40,114.06) --
	(128.42,113.99) --
	(128.45,113.91) --
	(128.48,113.83) --
	(128.50,113.75) --
	(128.53,113.67) --
	(128.55,113.58) --
	(128.58,113.49) --
	(128.60,113.40) --
	(128.63,113.30) --
	(128.66,113.20) --
	(128.68,113.10) --
	(128.71,113.00) --
	(128.73,112.89) --
	(128.76,112.78) --
	(128.78,112.67) --
	(128.81,112.55) --
	(128.84,112.44) --
	(128.86,112.32) --
	(128.89,112.20) --
	(128.91,112.07) --
	(128.94,111.94) --
	(128.96,111.81) --
	(128.99,111.68) --
	(129.01,111.55) --
	(129.04,111.41) --
	(129.07,111.27) --
	(129.09,111.13) --
	(129.12,110.98) --
	(129.14,110.84) --
	(129.17,110.69) --
	(129.19,110.54) --
	(129.22,110.38) --
	(129.25,110.23) --
	(129.27,110.07) --
	(129.30,109.91) --
	(129.32,109.75) --
	(129.35,109.58) --
	(129.37,109.42) --
	(129.40,109.25) --
	(129.43,109.08) --
	(129.45,108.91) --
	(129.48,108.73) --
	(129.50,108.56) --
	(129.53,108.38) --
	(129.55,108.20) --
	(129.58,108.02) --
	(129.61,107.83) --
	(129.63,107.65) --
	(129.66,107.46) --
	(129.68,107.27) --
	(129.71,107.08) --
	(129.73,106.89) --
	(129.76,106.70) --
	(129.79,106.50) --
	(129.81,106.30) --
	(129.84,106.11) --
	(129.86,105.91) --
	(129.89,105.71) --
	(129.91,105.50) --
	(129.94,105.30) --
	(129.97,105.09) --
	(129.99,104.89) --
	(130.02,104.68) --
	(130.04,104.47) --
	(130.07,104.26) --
	(130.09,104.05) --
	(130.12,103.84) --
	(130.14,103.62) --
	(130.17,103.41) --
	(130.20,103.19) --
	(130.22,102.98) --
	(130.25,102.76) --
	(130.27,102.54) --
	(130.30,102.32) --
	(130.32,102.10) --
	(130.35,101.88) --
	(130.38,101.66) --
	(130.40,101.43) --
	(130.43,101.21) --
	(130.45,100.99) --
	(130.48,100.76) --
	(130.50,100.54) --
	(130.53,100.31) --
	(130.56,100.08) --
	(130.58, 99.86) --
	(130.61, 99.63) --
	(130.63, 99.40) --
	(130.66, 99.17) --
	(130.68, 98.94) --
	(130.71, 98.72) --
	(130.74, 98.49) --
	(130.76, 98.26) --
	(130.79, 98.03) --
	(130.81, 97.80) --
	(130.84, 97.57) --
	(130.86, 97.34) --
	(130.89, 97.11) --
	(130.92, 96.88) --
	(130.94, 96.65) --
	(130.97, 96.42) --
	(130.99, 96.19) --
	(131.02, 95.96) --
	(131.04, 95.73) --
	(131.07, 95.50) --
	(131.10, 95.27) --
	(131.12, 95.04) --
	(131.15, 94.81) --
	(131.17, 94.58) --
	(131.20, 94.36) --
	(131.22, 94.13) --
	(131.25, 93.90) --
	(131.27, 93.67) --
	(131.30, 93.45) --
	(131.33, 93.22) --
	(131.35, 93.00) --
	(131.38, 92.77) --
	(131.40, 92.55) --
	(131.43, 92.33) --
	(131.45, 92.10) --
	(131.48, 91.88) --
	(131.51, 91.66) --
	(131.53, 91.44) --
	(131.56, 91.22) --
	(131.58, 91.00) --
	(131.61, 90.79) --
	(131.63, 90.57) --
	(131.66, 90.36) --
	(131.69, 90.14) --
	(131.71, 89.93) --
	(131.74, 89.72) --
	(131.76, 89.50) --
	(131.79, 89.29) --
	(131.81, 89.09) --
	(131.84, 88.88) --
	(131.87, 88.67) --
	(131.89, 88.47) --
	(131.92, 88.26) --
	(131.94, 88.06) --
	(131.97, 87.86) --
	(131.99, 87.66) --
	(132.02, 87.46) --
	(132.05, 87.26) --
	(132.07, 87.07) --
	(132.10, 86.87) --
	(132.12, 86.68) --
	(132.15, 86.49) --
	(132.17, 86.30) --
	(132.20, 86.11) --
	(132.23, 85.93) --
	(132.25, 85.74) --
	(132.28, 85.56) --
	(132.30, 85.38) --
	(132.33, 85.20) --
	(132.35, 85.02) --
	(132.38, 84.85) --
	(132.40, 84.67) --
	(132.43, 84.50) --
	(132.46, 84.33) --
	(132.48, 84.16) --
	(132.51, 83.99) --
	(132.53, 83.83) --
	(132.56, 83.67) --
	(132.58, 83.51) --
	(132.61, 83.35) --
	(132.64, 83.19) --
	(132.66, 83.04) --
	(132.69, 82.88) --
	(132.71, 82.73) --
	(132.74, 82.58) --
	(132.76, 82.44) --
	(132.79, 82.29) --
	(132.82, 82.15) --
	(132.84, 82.01) --
	(132.87, 81.87) --
	(132.89, 81.74) --
	(132.92, 81.60) --
	(132.94, 81.47) --
	(132.97, 81.34) --
	(133.00, 81.22) --
	(133.02, 81.09) --
	(133.05, 80.97) --
	(133.07, 80.85) --
	(133.10, 80.73) --
	(133.12, 80.62) --
	(133.15, 80.51) --
	(133.18, 80.40) --
	(133.20, 80.29) --
	(133.23, 80.18) --
	(133.25, 80.08) --
	(133.28, 79.98) --
	(133.30, 79.88) --
	(133.33, 79.79) --
	(133.35, 79.69) --
	(133.38, 79.60) --
	(133.41, 79.51) --
	(133.43, 79.43) --
	(133.46, 79.34) --
	(133.48, 79.26) --
	(133.51, 79.18) --
	(133.53, 79.11) --
	(133.56, 79.03) --
	(133.59, 78.96) --
	(133.61, 78.89) --
	(133.64, 78.83) --
	(133.66, 78.76) --
	(133.69, 78.70) --
	(133.71, 78.65) --
	(133.74, 78.59) --
	(133.77, 78.54) --
	(133.79, 78.49) --
	(133.82, 78.44) --
	(133.84, 78.39) --
	(133.87, 78.35) --
	(133.89, 78.31) --
	(133.92, 78.27) --
	(133.95, 78.23) --
	(133.97, 78.20) --
	(134.00, 78.17) --
	(134.02, 78.14) --
	(134.05, 78.12) --
	(134.07, 78.10) --
	(134.10, 78.07) --
	(134.13, 78.06) --
	(134.15, 78.04) --
	(134.18, 78.03) --
	(134.20, 78.02) --
	(134.23, 78.01) --
	(134.25, 78.01) --
	(134.28, 78.00) --
	(134.31, 78.00) --
	(134.33, 78.01) --
	(134.36, 78.01) --
	(134.38, 78.02) --
	(134.41, 78.03) --
	(134.43, 78.04) --
	(134.46, 78.06) --
	(134.48, 78.07) --
	(134.51, 78.09) --
	(134.54, 78.11) --
	(134.56, 78.14) --
	(134.59, 78.16) --
	(134.61, 78.19) --
	(134.64, 78.23) --
	(134.66, 78.26) --
	(134.69, 78.30) --
	(134.72, 78.33) --
	(134.74, 78.37) --
	(134.77, 78.42) --
	(134.79, 78.46) --
	(134.82, 78.51) --
	(134.84, 78.56) --
	(134.87, 78.61) --
	(134.90, 78.67) --
	(134.92, 78.72) --
	(134.95, 78.78) --
	(134.97, 78.84) --
	(135.00, 78.91) --
	(135.02, 78.97) --
	(135.05, 79.04) --
	(135.08, 79.11) --
	(135.10, 79.18) --
	(135.13, 79.25) --
	(135.15, 79.33) --
	(135.18, 79.41) --
	(135.20, 79.49) --
	(135.23, 79.57) --
	(135.26, 79.65) --
	(135.28, 79.74) --
	(135.31, 79.83) --
	(135.33, 79.91) --
	(135.36, 80.01) --
	(135.38, 80.10) --
	(135.41, 80.19) --
	(135.44, 80.29) --
	(135.46, 80.39) --
	(135.49, 80.49) --
	(135.51, 80.59) --
	(135.54, 80.69) --
	(135.56, 80.80) --
	(135.59, 80.91) --
	(135.61, 81.01) --
	(135.64, 81.12) --
	(135.67, 81.24) --
	(135.69, 81.35) --
	(135.72, 81.46) --
	(135.74, 81.58) --
	(135.77, 81.70) --
	(135.79, 81.82) --
	(135.82, 81.94) --
	(135.85, 82.06) --
	(135.87, 82.18) --
	(135.90, 82.31) --
	(135.92, 82.43) --
	(135.95, 82.56) --
	(135.97, 82.69) --
	(136.00, 82.82) --
	(136.03, 82.95) --
	(136.05, 83.08) --
	(136.08, 83.21) --
	(136.10, 83.35) --
	(136.13, 83.48) --
	(136.15, 83.62) --
	(136.18, 83.75) --
	(136.21, 83.89) --
	(136.23, 84.03) --
	(136.26, 84.17) --
	(136.28, 84.31) --
	(136.31, 84.45) --
	(136.33, 84.59) --
	(136.36, 84.74) --
	(136.39, 84.88) --
	(136.41, 85.02) --
	(136.44, 85.17) --
	(136.46, 85.31) --
	(136.49, 85.46) --
	(136.51, 85.61) --
	(136.54, 85.75) --
	(136.57, 85.90) --
	(136.59, 86.05) --
	(136.62, 86.20) --
	(136.64, 86.35) --
	(136.67, 86.50) --
	(136.69, 86.65) --
	(136.72, 86.80) --
	(136.74, 86.95) --
	(136.77, 87.10) --
	(136.80, 87.25) --
	(136.82, 87.40) --
	(136.85, 87.55) --
	(136.87, 87.70) --
	(136.90, 87.85) --
	(136.92, 88.00) --
	(136.95, 88.15) --
	(136.98, 88.30) --
	(137.00, 88.45) --
	(137.03, 88.60) --
	(137.05, 88.75) --
	(137.08, 88.90) --
	(137.10, 89.05) --
	(137.13, 89.20) --
	(137.16, 89.35) --
	(137.18, 89.50) --
	(137.21, 89.65) --
	(137.23, 89.80) --
	(137.26, 89.95) --
	(137.28, 90.09) --
	(137.31, 90.24) --
	(137.34, 90.39) --
	(137.36, 90.53) --
	(137.39, 90.68) --
	(137.41, 90.82) --
	(137.44, 90.96) --
	(137.46, 91.11) --
	(137.49, 91.25) --
	(137.52, 91.39) --
	(137.54, 91.53) --
	(137.57, 91.67) --
	(137.59, 91.81) --
	(137.62, 91.95) --
	(137.64, 92.09) --
	(137.67, 92.22) --
	(137.69, 92.36) --
	(137.72, 92.49) --
	(137.75, 92.62) --
	(137.77, 92.75) --
	(137.80, 92.89) --
	(137.82, 93.01) --
	(137.85, 93.14) --
	(137.87, 93.27) --
	(137.90, 93.40) --
	(137.93, 93.52) --
	(137.95, 93.64) --
	(137.98, 93.76) --
	(138.00, 93.88) --
	(138.03, 94.00) --
	(138.05, 94.12) --
	(138.08, 94.24) --
	(138.11, 94.35) --
	(138.13, 94.46) --
	(138.16, 94.58) --
	(138.18, 94.68) --
	(138.21, 94.79) --
	(138.23, 94.90) --
	(138.26, 95.00) --
	(138.29, 95.11) --
	(138.31, 95.21) --
	(138.34, 95.31) --
	(138.36, 95.40) --
	(138.39, 95.50) --
	(138.41, 95.59) --
	(138.44, 95.69) --
	(138.47, 95.78) --
	(138.49, 95.86) --
	(138.52, 95.95) --
	(138.54, 96.03) --
	(138.57, 96.12) --
	(138.59, 96.20) --
	(138.62, 96.28) --
	(138.65, 96.35) --
	(138.67, 96.43) --
	(138.70, 96.50) --
	(138.72, 96.57) --
	(138.75, 96.63) --
	(138.77, 96.70) --
	(138.80, 96.76) --
	(138.82, 96.82) --
	(138.85, 96.88) --
	(138.88, 96.94) --
	(138.90, 96.99) --
	(138.93, 97.04) --
	(138.95, 97.09) --
	(138.98, 97.14) --
	(139.00, 97.18) --
	(139.03, 97.23) --
	(139.06, 97.27) --
	(139.08, 97.30) --
	(139.11, 97.34) --
	(139.13, 97.37) --
	(139.16, 97.40) --
	(139.18, 97.43) --
	(139.21, 97.45) --
	(139.24, 97.47) --
	(139.26, 97.49) --
	(139.29, 97.51) --
	(139.31, 97.52) --
	(139.34, 97.54) --
	(139.36, 97.55) --
	(139.39, 97.55) --
	(139.42, 97.56) --
	(139.44, 97.56) --
	(139.47, 97.56) --
	(139.49, 97.55) --
	(139.52, 97.54) --
	(139.54, 97.54) --
	(139.57, 97.52) --
	(139.60, 97.51) --
	(139.62, 97.49) --
	(139.65, 97.47) --
	(139.67, 97.45) --
	(139.70, 97.42) --
	(139.72, 97.39) --
	(139.75, 97.36) --
	(139.78, 97.33) --
	(139.80, 97.29) --
	(139.83, 97.25) --
	(139.85, 97.21) --
	(139.88, 97.16) --
	(139.90, 97.11) --
	(139.93, 97.06) --
	(139.95, 97.01) --
	(139.98, 96.95) --
	(140.01, 96.89) --
	(140.03, 96.83) --
	(140.06, 96.77) --
	(140.08, 96.70) --
	(140.11, 96.63) --
	(140.13, 96.56) --
	(140.16, 96.48) --
	(140.19, 96.40) --
	(140.21, 96.32) --
	(140.24, 96.23) --
	(140.26, 96.15) --
	(140.29, 96.06) --
	(140.31, 95.96) --
	(140.34, 95.87) --
	(140.37, 95.77) --
	(140.39, 95.67) --
	(140.42, 95.56) --
	(140.44, 95.45) --
	(140.47, 95.34) --
	(140.49, 95.23) --
	(140.52, 95.12) --
	(140.55, 95.00) --
	(140.57, 94.88) --
	(140.60, 94.75) --
	(140.62, 94.63) --
	(140.65, 94.50) --
	(140.67, 94.37) --
	(140.70, 94.23) --
	(140.73, 94.09) --
	(140.75, 93.95) --
	(140.78, 93.81) --
	(140.80, 93.66) --
	(140.83, 93.52) --
	(140.85, 93.37) --
	(140.88, 93.21) --
	(140.91, 93.06) --
	(140.93, 92.90) --
	(140.96, 92.74) --
	(140.98, 92.57) --
	(141.01, 92.41) --
	(141.03, 92.24) --
	(141.06, 92.07) --
	(141.08, 91.89) --
	(141.11, 91.71) --
	(141.14, 91.54) --
	(141.16, 91.35) --
	(141.19, 91.17) --
	(141.21, 90.98) --
	(141.24, 90.80) --
	(141.26, 90.60) --
	(141.29, 90.41) --
	(141.32, 90.21) --
	(141.34, 90.02) --
	(141.37, 89.82) --
	(141.39, 89.61) --
	(141.42, 89.41) --
	(141.44, 89.20) --
	(141.47, 88.99) --
	(141.50, 88.78) --
	(141.52, 88.56) --
	(141.55, 88.35) --
	(141.57, 88.13) --
	(141.60, 87.91) --
	(141.62, 87.69) --
	(141.65, 87.46) --
	(141.68, 87.24) --
	(141.70, 87.01) --
	(141.73, 86.78) --
	(141.75, 86.54) --
	(141.78, 86.31) --
	(141.80, 86.07) --
	(141.83, 85.83) --
	(141.86, 85.59) --
	(141.88, 85.35) --
	(141.91, 85.11) --
	(141.93, 84.86) --
	(141.96, 84.61) --
	(141.98, 84.37) --
	(142.01, 84.12) --
	(142.04, 83.86) --
	(142.06, 83.61) --
	(142.09, 83.35) --
	(142.11, 83.10) --
	(142.14, 82.84) --
	(142.16, 82.58) --
	(142.19, 82.31) --
	(142.21, 82.05) --
	(142.24, 81.79) --
	(142.27, 81.52) --
	(142.29, 81.25) --
	(142.32, 80.98) --
	(142.34, 80.71) --
	(142.37, 80.44) --
	(142.39, 80.17) --
	(142.42, 79.90) --
	(142.45, 79.62) --
	(142.47, 79.35) --
	(142.50, 79.07) --
	(142.52, 78.79) --
	(142.55, 78.51) --
	(142.57, 78.23) --
	(142.60, 77.95) --
	(142.63, 77.67) --
	(142.65, 77.39) --
	(142.68, 77.10) --
	(142.70, 76.82) --
	(142.73, 76.53) --
	(142.75, 76.25) --
	(142.78, 75.96) --
	(142.81, 75.67) --
	(142.83, 75.39) --
	(142.86, 75.10) --
	(142.88, 74.81) --
	(142.91, 74.52) --
	(142.93, 74.23) --
	(142.96, 73.94) --
	(142.99, 73.65) --
	(143.01, 73.36) --
	(143.04, 73.06) --
	(143.06, 72.77) --
	(143.09, 72.48) --
	(143.11, 72.19) --
	(143.14, 71.89) --
	(143.16, 71.60) --
	(143.19, 71.31) --
	(143.22, 71.02) --
	(143.24, 70.72) --
	(143.27, 70.43) --
	(143.29, 70.14) --
	(143.32, 69.84) --
	(143.34, 69.55) --
	(143.37, 69.26) --
	(143.40, 68.97) --
	(143.42, 68.67) --
	(143.45, 68.38) --
	(143.47, 68.09) --
	(143.50, 67.80) --
	(143.52, 67.51) --
	(143.55, 67.22) --
	(143.58, 66.93) --
	(143.60, 66.64) --
	(143.63, 66.35) --
	(143.65, 66.06) --
	(143.68, 65.77) --
	(143.70, 65.48) --
	(143.73, 65.20) --
	(143.76, 64.91) --
	(143.78, 64.63) --
	(143.81, 64.34) --
	(143.83, 64.06) --
	(143.86, 63.77) --
	(143.88, 63.49) --
	(143.91, 63.21) --
	(143.94, 62.93) --
	(143.96, 62.65) --
	(143.99, 62.37) --
	(144.01, 62.10) --
	(144.04, 61.82) --
	(144.06, 61.55) --
	(144.09, 61.27) --
	(144.12, 61.00) --
	(144.14, 60.73) --
	(144.17, 60.46) --
	(144.19, 60.19) --
	(144.22, 59.93) --
	(144.24, 59.66) --
	(144.27, 59.40) --
	(144.29, 59.13) --
	(144.32, 58.87) --
	(144.35, 58.61) --
	(144.37, 58.35) --
	(144.40, 58.10) --
	(144.42, 57.84) --
	(144.45, 57.59) --
	(144.47, 57.34) --
	(144.50, 57.09) --
	(144.53, 56.84) --
	(144.55, 56.59) --
	(144.58, 56.35) --
	(144.60, 56.11) --
	(144.63, 55.87) --
	(144.65, 55.63) --
	(144.68, 55.39) --
	(144.71, 55.15) --
	(144.73, 54.92) --
	(144.76, 54.69) --
	(144.78, 54.46) --
	(144.81, 54.24) --
	(144.83, 54.01) --
	(144.86, 53.79) --
	(144.89, 53.57) --
	(144.91, 53.35) --
	(144.94, 53.13) --
	(144.96, 52.92) --
	(144.99, 52.71) --
	(145.01, 52.50) --
	(145.04, 52.29) --
	(145.07, 52.09) --
	(145.09, 51.89) --
	(145.12, 51.69) --
	(145.14, 51.49) --
	(145.17, 51.30) --
	(145.19, 51.11) --
	(145.22, 50.92) --
	(145.25, 50.73) --
	(145.27, 50.55) --
	(145.30, 50.36) --
	(145.32, 50.19) --
	(145.35, 50.01) --
	(145.37, 49.84) --
	(145.40, 49.66) --
	(145.42, 49.50) --
	(145.45, 49.33) --
	(145.48, 49.17) --
	(145.50, 49.01) --
	(145.53, 48.85) --
	(145.55, 48.70) --
	(145.58, 48.54) --
	(145.60, 48.40) --
	(145.63, 48.25) --
	(145.66, 48.11) --
	(145.68, 47.97) --
	(145.71, 47.83) --
	(145.73, 47.69) --
	(145.76, 47.56) --
	(145.78, 47.43) --
	(145.81, 47.31) --
	(145.84, 47.19) --
	(145.86, 47.07) --
	(145.89, 46.95) --
	(145.91, 46.84) --
	(145.94, 46.73) --
	(145.96, 46.62) --
	(145.99, 46.52) --
	(146.02, 46.41) --
	(146.04, 46.32) --
	(146.07, 46.22) --
	(146.09, 46.13) --
	(146.12, 46.04) --
	(146.14, 45.96) --
	(146.17, 45.87) --
	(146.20, 45.79) --
	(146.22, 45.72) --
	(146.25, 45.65) --
	(146.27, 45.58) --
	(146.30, 45.51) --
	(146.32, 45.45) --
	(146.35, 45.39) --
	(146.38, 45.33) --
	(146.40, 45.27) --
	(146.43, 45.22) --
	(146.45, 45.18) --
	(146.48, 45.13) --
	(146.50, 45.09) --
	(146.53, 45.05) --
	(146.55, 45.02) --
	(146.58, 44.99) --
	(146.61, 44.96) --
	(146.63, 44.94) --
	(146.66, 44.91) --
	(146.68, 44.90) --
	(146.71, 44.88) --
	(146.73, 44.87) --
	(146.76, 44.86) --
	(146.79, 44.86) --
	(146.81, 44.85) --
	(146.84, 44.85) --
	(146.86, 44.86) --
	(146.89, 44.87) --
	(146.91, 44.88) --
	(146.94, 44.89) --
	(146.97, 44.91) --
	(146.99, 44.93) --
	(147.02, 44.95) --
	(147.04, 44.98) --
	(147.07, 45.01) --
	(147.09, 45.04) --
	(147.12, 45.08) --
	(147.15, 45.12) --
	(147.17, 45.16) --
	(147.20, 45.20) --
	(147.22, 45.25) --
	(147.25, 45.30) --
	(147.27, 45.36) --
	(147.30, 45.42) --
	(147.33, 45.48) --
	(147.35, 45.54) --
	(147.38, 45.61) --
	(147.40, 45.68) --
	(147.43, 45.75) --
	(147.45, 45.83) --
	(147.48, 45.91) --
	(147.50, 45.99) --
	(147.53, 46.08) --
	(147.56, 46.16) --
	(147.58, 46.25) --
	(147.61, 46.35) --
	(147.63, 46.45) --
	(147.66, 46.55) --
	(147.68, 46.65) --
	(147.71, 46.75) --
	(147.74, 46.86) --
	(147.76, 46.97) --
	(147.79, 47.09) --
	(147.81, 47.20) --
	(147.84, 47.32) --
	(147.86, 47.44) --
	(147.89, 47.57) --
	(147.92, 47.70) --
	(147.94, 47.83) --
	(147.97, 47.96) --
	(147.99, 48.10) --
	(148.02, 48.23) --
	(148.04, 48.37) --
	(148.07, 48.52) --
	(148.10, 48.66) --
	(148.12, 48.81) --
	(148.15, 48.96) --
	(148.17, 49.12) --
	(148.20, 49.27) --
	(148.22, 49.43) --
	(148.25, 49.59) --
	(148.28, 49.75) --
	(148.30, 49.92) --
	(148.33, 50.08) --
	(148.35, 50.25) --
	(148.38, 50.43) --
	(148.40, 50.60) --
	(148.43, 50.78) --
	(148.46, 50.96) --
	(148.48, 51.14) --
	(148.51, 51.32) --
	(148.53, 51.50) --
	(148.56, 51.69) --
	(148.58, 51.88) --
	(148.61, 52.07) --
	(148.63, 52.26) --
	(148.66, 52.46) --
	(148.69, 52.65) --
	(148.71, 52.85) --
	(148.74, 53.05) --
	(148.76, 53.26) --
	(148.79, 53.46) --
	(148.81, 53.67) --
	(148.84, 53.87) --
	(148.87, 54.08) --
	(148.89, 54.29) --
	(148.92, 54.51) --
	(148.94, 54.72) --
	(148.97, 54.94) --
	(148.99, 55.15) --
	(149.02, 55.37) --
	(149.05, 55.59) --
	(149.07, 55.81) --
	(149.10, 56.04) --
	(149.12, 56.26) --
	(149.15, 56.48) --
	(149.17, 56.71) --
	(149.20, 56.94) --
	(149.23, 57.17) --
	(149.25, 57.40) --
	(149.28, 57.63) --
	(149.30, 57.86) --
	(149.33, 58.10) --
	(149.35, 58.33) --
	(149.38, 58.57) --
	(149.41, 58.80) --
	(149.43, 59.04) --
	(149.46, 59.28) --
	(149.48, 59.52) --
	(149.51, 59.76) --
	(149.53, 60.00) --
	(149.56, 60.24) --
	(149.59, 60.48) --
	(149.61, 60.73) --
	(149.64, 60.97) --
	(149.66, 61.21) --
	(149.69, 61.46) --
	(149.71, 61.70) --
	(149.74, 61.95) --
	(149.76, 62.20) --
	(149.79, 62.44) --
	(149.82, 62.69) --
	(149.84, 62.94) --
	(149.87, 63.19) --
	(149.89, 63.43) --
	(149.92, 63.68) --
	(149.94, 63.93) --
	(149.97, 64.18) --
	(150.00, 64.43) --
	(150.02, 64.68) --
	(150.05, 64.93) --
	(150.07, 65.17) --
	(150.10, 65.42) --
	(150.12, 65.67) --
	(150.15, 65.92) --
	(150.18, 66.17) --
	(150.20, 66.42) --
	(150.23, 66.67) --
	(150.25, 66.91) --
	(150.28, 67.16) --
	(150.30, 67.41) --
	(150.33, 67.66) --
	(150.36, 67.90) --
	(150.38, 68.15) --
	(150.41, 68.39) --
	(150.43, 68.64) --
	(150.46, 68.88) --
	(150.48, 69.13) --
	(150.51, 69.37) --
	(150.54, 69.61) --
	(150.56, 69.86) --
	(150.59, 70.10) --
	(150.61, 70.34) --
	(150.64, 70.58) --
	(150.66, 70.82) --
	(150.69, 71.06) --
	(150.72, 71.29) --
	(150.74, 71.53) --
	(150.77, 71.77) --
	(150.79, 72.00) --
	(150.82, 72.24) --
	(150.84, 72.47) --
	(150.87, 72.70) --
	(150.89, 72.93) --
	(150.92, 73.16) --
	(150.95, 73.39) --
	(150.97, 73.62) --
	(151.00, 73.84) --
	(151.02, 74.07) --
	(151.05, 74.29) --
	(151.07, 74.51) --
	(151.10, 74.73) --
	(151.13, 74.95) --
	(151.15, 75.17) --
	(151.18, 75.39) --
	(151.20, 75.60) --
	(151.23, 75.81) --
	(151.25, 76.03) --
	(151.28, 76.24) --
	(151.31, 76.45) --
	(151.33, 76.65) --
	(151.36, 76.86) --
	(151.38, 77.06) --
	(151.41, 77.26) --
	(151.43, 77.47) --
	(151.46, 77.66) --
	(151.49, 77.86) --
	(151.51, 78.06) --
	(151.54, 78.25) --
	(151.56, 78.44) --
	(151.59, 78.63) --
	(151.61, 78.82) --
	(151.64, 79.01) --
	(151.67, 79.19) --
	(151.69, 79.37) --
	(151.72, 79.55) --
	(151.74, 79.73) --
	(151.77, 79.91) --
	(151.79, 80.08) --
	(151.82, 80.25) --
	(151.84, 80.42) --
	(151.87, 80.59) --
	(151.90, 80.76) --
	(151.92, 80.92) --
	(151.95, 81.08) --
	(151.97, 81.24) --
	(152.00, 81.40) --
	(152.02, 81.55) --
	(152.05, 81.70) --
	(152.08, 81.85) --
	(152.10, 82.00) --
	(152.13, 82.15) --
	(152.15, 82.29) --
	(152.18, 82.43) --
	(152.20, 82.57) --
	(152.23, 82.71) --
	(152.26, 82.84) --
	(152.28, 82.97) --
	(152.31, 83.10) --
	(152.33, 83.23) --
	(152.36, 83.35) --
	(152.38, 83.47) --
	(152.41, 83.59) --
	(152.44, 83.71) --
	(152.46, 83.82) --
	(152.49, 83.94) --
	(152.51, 84.05) --
	(152.54, 84.15) --
	(152.56, 84.26) --
	(152.59, 84.36) --
	(152.62, 84.46) --
	(152.64, 84.56) --
	(152.67, 84.65) --
	(152.69, 84.74) --
	(152.72, 84.83) --
	(152.74, 84.92) --
	(152.77, 85.00) --
	(152.80, 85.08) --
	(152.82, 85.16) --
	(152.85, 85.24) --
	(152.87, 85.31) --
	(152.90, 85.38) --
	(152.92, 85.45) --
	(152.95, 85.52) --
	(152.97, 85.58) --
	(153.00, 85.64) --
	(153.03, 85.70) --
	(153.05, 85.76) --
	(153.08, 85.81) --
	(153.10, 85.86) --
	(153.13, 85.91) --
	(153.15, 85.95) --
	(153.18, 86.00) --
	(153.21, 86.04) --
	(153.23, 86.07) --
	(153.26, 86.11) --
	(153.28, 86.14) --
	(153.31, 86.17) --
	(153.33, 86.20) --
	(153.36, 86.22) --
	(153.39, 86.24) --
	(153.41, 86.26) --
	(153.44, 86.28) --
	(153.46, 86.29) --
	(153.49, 86.31) --
	(153.51, 86.31) --
	(153.54, 86.32) --
	(153.57, 86.33) --
	(153.59, 86.33) --
	(153.62, 86.33) --
	(153.64, 86.32) --
	(153.67, 86.32) --
	(153.69, 86.31) --
	(153.72, 86.30) --
	(153.75, 86.28) --
	(153.77, 86.27) --
	(153.80, 86.25) --
	(153.82, 86.23) --
	(153.85, 86.21) --
	(153.87, 86.18) --
	(153.90, 86.15) --
	(153.93, 86.12) --
	(153.95, 86.09) --
	(153.98, 86.06) --
	(154.00, 86.02) --
	(154.03, 85.98) --
	(154.05, 85.94) --
	(154.08, 85.89) --
	(154.10, 85.85) --
	(154.13, 85.80) --
	(154.16, 85.75) --
	(154.18, 85.69) --
	(154.21, 85.64) --
	(154.23, 85.58) --
	(154.26, 85.52) --
	(154.28, 85.46) --
	(154.31, 85.40) --
	(154.34, 85.33) --
	(154.36, 85.26) --
	(154.39, 85.19) --
	(154.41, 85.12) --
	(154.44, 85.05) --
	(154.46, 84.97) --
	(154.49, 84.89) --
	(154.52, 84.81) --
	(154.54, 84.73) --
	(154.57, 84.65) --
	(154.59, 84.56) --
	(154.62, 84.48) --
	(154.64, 84.39) --
	(154.67, 84.30) --
	(154.70, 84.20) --
	(154.72, 84.11) --
	(154.75, 84.01) --
	(154.77, 83.91) --
	(154.80, 83.82) --
	(154.82, 83.71) --
	(154.85, 83.61) --
	(154.88, 83.51) --
	(154.90, 83.40) --
	(154.93, 83.29) --
	(154.95, 83.18) --
	(154.98, 83.07) --
	(155.00, 82.96) --
	(155.03, 82.85) --
	(155.06, 82.73) --
	(155.08, 82.62) --
	(155.11, 82.50) --
	(155.13, 82.38) --
	(155.16, 82.26) --
	(155.18, 82.14) --
	(155.21, 82.02) --
	(155.23, 81.89) --
	(155.26, 81.77) --
	(155.29, 81.64) --
	(155.31, 81.52) --
	(155.34, 81.39) --
	(155.36, 81.26) --
	(155.39, 81.13) --
	(155.41, 81.00) --
	(155.44, 80.87) --
	(155.47, 80.73) --
	(155.49, 80.60) --
	(155.52, 80.47) --
	(155.54, 80.33) --
	(155.57, 80.19) --
	(155.59, 80.06) --
	(155.62, 79.92) --
	(155.65, 79.78) --
	(155.67, 79.64) --
	(155.70, 79.50) --
	(155.72, 79.36) --
	(155.75, 79.22) --
	(155.77, 79.08) --
	(155.80, 78.94) --
	(155.83, 78.80) --
	(155.85, 78.66) --
	(155.88, 78.51) --
	(155.90, 78.37) --
	(155.93, 78.23) --
	(155.95, 78.08) --
	(155.98, 77.94) --
	(156.01, 77.80) --
	(156.03, 77.65) --
	(156.06, 77.51) --
	(156.08, 77.36) --
	(156.11, 77.22) --
	(156.13, 77.07) --
	(156.16, 76.93) --
	(156.19, 76.79) --
	(156.21, 76.64) --
	(156.24, 76.50) --
	(156.26, 76.35) --
	(156.29, 76.21) --
	(156.31, 76.07) --
	(156.34, 75.92) --
	(156.36, 75.78) --
	(156.39, 75.64) --
	(156.42, 75.49) --
	(156.44, 75.35) --
	(156.47, 75.21) --
	(156.49, 75.07) --
	(156.52, 74.93) --
	(156.54, 74.79) --
	(156.57, 74.65) --
	(156.60, 74.51) --
	(156.62, 74.37) --
	(156.65, 74.23) --
	(156.67, 74.10) --
	(156.70, 73.96) --
	(156.72, 73.82) --
	(156.75, 73.69) --
	(156.78, 73.56) --
	(156.80, 73.42) --
	(156.83, 73.29) --
	(156.85, 73.16) --
	(156.88, 73.03) --
	(156.90, 72.90) --
	(156.93, 72.77) --
	(156.96, 72.64) --
	(156.98, 72.52) --
	(157.01, 72.39) --
	(157.03, 72.27) --
	(157.06, 72.15) --
	(157.08, 72.02) --
	(157.11, 71.90) --
	(157.14, 71.79) --
	(157.16, 71.67) --
	(157.19, 71.55) --
	(157.21, 71.44) --
	(157.24, 71.32) --
	(157.26, 71.21) --
	(157.29, 71.10) --
	(157.31, 70.99) --
	(157.34, 70.88) --
	(157.37, 70.78) --
	(157.39, 70.67) --
	(157.42, 70.57) --
	(157.44, 70.47) --
	(157.47, 70.37) --
	(157.49, 70.27) --
	(157.52, 70.18) --
	(157.55, 70.08) --
	(157.57, 69.99) --
	(157.60, 69.90) --
	(157.62, 69.81) --
	(157.65, 69.72) --
	(157.67, 69.64) --
	(157.70, 69.55) --
	(157.73, 69.47) --
	(157.75, 69.39) --
	(157.78, 69.31) --
	(157.80, 69.24) --
	(157.83, 69.17) --
	(157.85, 69.09) --
	(157.88, 69.02) --
	(157.91, 68.96) --
	(157.93, 68.89) --
	(157.96, 68.83) --
	(157.98, 68.77) --
	(158.01, 68.71) --
	(158.03, 68.65) --
	(158.06, 68.60) --
	(158.09, 68.55) --
	(158.11, 68.50) --
	(158.14, 68.45) --
	(158.16, 68.40) --
	(158.19, 68.36) --
	(158.21, 68.32) --
	(158.24, 68.28) --
	(158.27, 68.25) --
	(158.29, 68.21) --
	(158.32, 68.18) --
	(158.34, 68.15) --
	(158.37, 68.13) --
	(158.39, 68.10) --
	(158.42, 68.08) --
	(158.44, 68.06) --
	(158.47, 68.05) --
	(158.50, 68.03) --
	(158.52, 68.02) --
	(158.55, 68.01) --
	(158.57, 68.01) --
	(158.60, 68.00) --
	(158.62, 68.00) --
	(158.65, 68.00) --
	(158.68, 68.01) --
	(158.70, 68.01) --
	(158.73, 68.02) --
	(158.75, 68.04) --
	(158.78, 68.05) --
	(158.80, 68.07) --
	(158.83, 68.09) --
	(158.86, 68.11) --
	(158.88, 68.14) --
	(158.91, 68.16) --
	(158.93, 68.19) --
	(158.96, 68.23) --
	(158.98, 68.26) --
	(159.01, 68.30) --
	(159.04, 68.34) --
	(159.06, 68.39) --
	(159.09, 68.44) --
	(159.11, 68.49) --
	(159.14, 68.54) --
	(159.16, 68.59) --
	(159.19, 68.65) --
	(159.22, 68.71) --
	(159.24, 68.77) --
	(159.27, 68.84) --
	(159.29, 68.91) --
	(159.32, 68.98) --
	(159.34, 69.06) --
	(159.37, 69.13) --
	(159.40, 69.21) --
	(159.42, 69.29) --
	(159.45, 69.38) --
	(159.47, 69.47) --
	(159.50, 69.56) --
	(159.52, 69.65) --
	(159.55, 69.75) --
	(159.57, 69.85) --
	(159.60, 69.95) --
	(159.63, 70.05) --
	(159.65, 70.16) --
	(159.68, 70.27) --
	(159.70, 70.38) --
	(159.73, 70.50) --
	(159.75, 70.61) --
	(159.78, 70.73) --
	(159.81, 70.86) --
	(159.83, 70.98) --
	(159.86, 71.11) --
	(159.88, 71.24) --
	(159.91, 71.38) --
	(159.93, 71.51) --
	(159.96, 71.65) --
	(159.99, 71.79) --
	(160.01, 71.94) --
	(160.04, 72.08) --
	(160.06, 72.23) --
	(160.09, 72.38) --
	(160.11, 72.54) --
	(160.14, 72.69) --
	(160.17, 72.85) --
	(160.19, 73.01) --
	(160.22, 73.18) --
	(160.24, 73.34) --
	(160.27, 73.51) --
	(160.29, 73.68) --
	(160.32, 73.86) --
	(160.35, 74.03) --
	(160.37, 74.21) --
	(160.40, 74.39) --
	(160.42, 74.58) --
	(160.45, 74.76) --
	(160.47, 74.95) --
	(160.50, 75.14) --
	(160.53, 75.33) --
	(160.55, 75.53) --
	(160.58, 75.72) --
	(160.60, 75.92) --
	(160.63, 76.12) --
	(160.65, 76.32) --
	(160.68, 76.53) --
	(160.70, 76.74) --
	(160.73, 76.95) --
	(160.76, 77.16) --
	(160.78, 77.37) --
	(160.81, 77.59) --
	(160.83, 77.80) --
	(160.86, 78.02) --
	(160.88, 78.24) --
	(160.91, 78.47) --
	(160.94, 78.69) --
	(160.96, 78.92) --
	(160.99, 79.15) --
	(161.01, 79.38) --
	(161.04, 79.61) --
	(161.06, 79.84) --
	(161.09, 80.08) --
	(161.12, 80.32) --
	(161.14, 80.56) --
	(161.17, 80.80) --
	(161.19, 81.04) --
	(161.22, 81.28) --
	(161.24, 81.53) --
	(161.27, 81.77) --
	(161.30, 82.02) --
	(161.32, 82.27) --
	(161.35, 82.52) --
	(161.37, 82.78) --
	(161.40, 83.03) --
	(161.42, 83.28) --
	(161.45, 83.54) --
	(161.48, 83.80) --
	(161.50, 84.06) --
	(161.53, 84.32) --
	(161.55, 84.58) --
	(161.58, 84.84) --
	(161.60, 85.10) --
	(161.63, 85.37) --
	(161.65, 85.63) --
	(161.68, 85.90) --
	(161.71, 86.17) --
	(161.73, 86.44) --
	(161.76, 86.71) --
	(161.78, 86.98) --
	(161.81, 87.25) --
	(161.83, 87.52) --
	(161.86, 87.79) --
	(161.89, 88.06) --
	(161.91, 88.34) --
	(161.94, 88.61) --
	(161.96, 88.89) --
	(161.99, 89.16) --
	(162.01, 89.44) --
	(162.04, 89.72) --
	(162.07, 89.99) --
	(162.09, 90.27) --
	(162.12, 90.55) --
	(162.14, 90.83) --
	(162.17, 91.11) --
	(162.19, 91.38) --
	(162.22, 91.66) --
	(162.25, 91.94) --
	(162.27, 92.22) --
	(162.30, 92.50) --
	(162.32, 92.78) --
	(162.35, 93.06) --
	(162.37, 93.34) --
	(162.40, 93.62) --
	(162.43, 93.90) --
	(162.45, 94.18) --
	(162.48, 94.46) --
	(162.50, 94.74) --
	(162.53, 95.02) --
	(162.55, 95.30) --
	(162.58, 95.58) --
	(162.61, 95.85) --
	(162.63, 96.13) --
	(162.66, 96.41) --
	(162.68, 96.69) --
	(162.71, 96.96) --
	(162.73, 97.24) --
	(162.76, 97.52) --
	(162.78, 97.79) --
	(162.81, 98.07) --
	(162.84, 98.34) --
	(162.86, 98.61) --
	(162.89, 98.88) --
	(162.91, 99.16) --
	(162.94, 99.43) --
	(162.96, 99.70) --
	(162.99, 99.97) --
	(163.02,100.23) --
	(163.04,100.50) --
	(163.07,100.77) --
	(163.09,101.03) --
	(163.12,101.30) --
	(163.14,101.56) --
	(163.17,101.82) --
	(163.20,102.08) --
	(163.22,102.34) --
	(163.25,102.60) --
	(163.27,102.86) --
	(163.30,103.12) --
	(163.32,103.37) --
	(163.35,103.62) --
	(163.38,103.88) --
	(163.40,104.13) --
	(163.43,104.37) --
	(163.45,104.62) --
	(163.48,104.87) --
	(163.50,105.11) --
	(163.53,105.35) --
	(163.56,105.60) --
	(163.58,105.84) --
	(163.61,106.07) --
	(163.63,106.31) --
	(163.66,106.54) --
	(163.68,106.78) --
	(163.71,107.01) --
	(163.74,107.23) --
	(163.76,107.46) --
	(163.79,107.69) --
	(163.81,107.91) --
	(163.84,108.13) --
	(163.86,108.35) --
	(163.89,108.57) --
	(163.91,108.78) --
	(163.94,108.99) --
	(163.97,109.20) --
	(163.99,109.41) --
	(164.02,109.62) --
	(164.04,109.82) --
	(164.07,110.02) --
	(164.09,110.22) --
	(164.12,110.42) --
	(164.15,110.62) --
	(164.17,110.81) --
	(164.20,111.00) --
	(164.22,111.19) --
	(164.25,111.37) --
	(164.27,111.55) --
	(164.30,111.73) --
	(164.33,111.91) --
	(164.35,112.09) --
	(164.38,112.26) --
	(164.40,112.43) --
	(164.43,112.60) --
	(164.45,112.76) --
	(164.48,112.92) --
	(164.51,113.08) --
	(164.53,113.24) --
	(164.56,113.39) --
	(164.58,113.55) --
	(164.61,113.69) --
	(164.63,113.84) --
	(164.66,113.98) --
	(164.69,114.12) --
	(164.71,114.26) --
	(164.74,114.39) --
	(164.76,114.53) --
	(164.79,114.65) --
	(164.81,114.78) --
	(164.84,114.90) --
	(164.87,115.02) --
	(164.89,115.14) --
	(164.92,115.25) --
	(164.94,115.37) --
	(164.97,115.47) --
	(164.99,115.58) --
	(165.02,115.68) --
	(165.04,115.78) --
	(165.07,115.87) --
	(165.10,115.97) --
	(165.12,116.06) --
	(165.15,116.14) --
	(165.17,116.23) --
	(165.20,116.31) --
	(165.22,116.38) --
	(165.25,116.46) --
	(165.28,116.53) --
	(165.30,116.60) --
	(165.33,116.66) --
	(165.35,116.72) --
	(165.38,116.78) --
	(165.40,116.84) --
	(165.43,116.89) --
	(165.46,116.94) --
	(165.48,116.98) --
	(165.51,117.02) --
	(165.53,117.06) --
	(165.56,117.10) --
	(165.58,117.13) --
	(165.61,117.16) --
	(165.64,117.19) --
	(165.66,117.21) --
	(165.69,117.23) --
	(165.71,117.25) --
	(165.74,117.26) --
	(165.76,117.27) --
	(165.79,117.28) --
	(165.82,117.28) --
	(165.84,117.28) --
	(165.87,117.28) --
	(165.89,117.27) --
	(165.92,117.26) --
	(165.94,117.25) --
	(165.97,117.23) --
	(165.99,117.21) --
	(166.02,117.19) --
	(166.05,117.16) --
	(166.07,117.13) --
	(166.10,117.10) --
	(166.12,117.07) --
	(166.15,117.03) --
	(166.17,116.99) --
	(166.20,116.94) --
	(166.23,116.89) --
	(166.25,116.84) --
	(166.28,116.79) --
	(166.30,116.73) --
	(166.33,116.67) --
	(166.35,116.60) --
	(166.38,116.54) --
	(166.41,116.47) --
	(166.43,116.39) --
	(166.46,116.32) --
	(166.48,116.24) --
	(166.51,116.15) --
	(166.53,116.07) --
	(166.56,115.98) --
	(166.59,115.89) --
	(166.61,115.79) --
	(166.64,115.70) --
	(166.66,115.60) --
	(166.69,115.49) --
	(166.71,115.38) --
	(166.74,115.28) --
	(166.77,115.16) --
	(166.79,115.05) --
	(166.82,114.93) --
	(166.84,114.81) --
	(166.87,114.68) --
	(166.89,114.56) --
	(166.92,114.43) --
	(166.95,114.29) --
	(166.97,114.16) --
	(167.00,114.02) --
	(167.02,113.88) --
	(167.05,113.74) --
	(167.07,113.59) --
	(167.10,113.44) --
	(167.12,113.29) --
	(167.15,113.14) --
	(167.18,112.98) --
	(167.20,112.82) --
	(167.23,112.66) --
	(167.25,112.49) --
	(167.28,112.33) --
	(167.30,112.16) --
	(167.33,111.99) --
	(167.36,111.81) --
	(167.38,111.63) --
	(167.41,111.46) --
	(167.43,111.27) --
	(167.46,111.09) --
	(167.48,110.90) --
	(167.51,110.72) --
	(167.54,110.53) --
	(167.56,110.33) --
	(167.59,110.14) --
	(167.61,109.94) --
	(167.64,109.74) --
	(167.66,109.54) --
	(167.69,109.34) --
	(167.72,109.13) --
	(167.74,108.92) --
	(167.77,108.71) --
	(167.79,108.50) --
	(167.82,108.29) --
	(167.84,108.07) --
	(167.87,107.86) --
	(167.90,107.64) --
	(167.92,107.42) --
	(167.95,107.19) --
	(167.97,106.97) --
	(168.00,106.74) --
	(168.02,106.52) --
	(168.05,106.29) --
	(168.08,106.06) --
	(168.10,105.82) --
	(168.13,105.59) --
	(168.15,105.35) --
	(168.18,105.12) --
	(168.20,104.88) --
	(168.23,104.64) --
	(168.25,104.40) --
	(168.28,104.16) --
	(168.31,103.91) --
	(168.33,103.67) --
	(168.36,103.42) --
	(168.38,103.17) --
	(168.41,102.92) --
	(168.43,102.67) --
	(168.46,102.42) --
	(168.49,102.17) --
	(168.51,101.92) --
	(168.54,101.66) --
	(168.56,101.41) --
	(168.59,101.15) --
	(168.61,100.90) --
	(168.64,100.64) --
	(168.67,100.38) --
	(168.69,100.12) --
	(168.72, 99.86) --
	(168.74, 99.60) --
	(168.77, 99.34) --
	(168.79, 99.08) --
	(168.82, 98.82) --
	(168.85, 98.56) --
	(168.87, 98.29) --
	(168.90, 98.03) --
	(168.92, 97.76) --
	(168.95, 97.50) --
	(168.97, 97.23) --
	(169.00, 96.97) --
	(169.03, 96.70) --
	(169.05, 96.44) --
	(169.08, 96.17) --
	(169.10, 95.91) --
	(169.13, 95.64) --
	(169.15, 95.37) --
	(169.18, 95.11) --
	(169.21, 94.84) --
	(169.23, 94.57) --
	(169.26, 94.31) --
	(169.28, 94.04) --
	(169.31, 93.78) --
	(169.33, 93.51) --
	(169.36, 93.24) --
	(169.38, 92.98) --
	(169.41, 92.71) --
	(169.44, 92.45) --
	(169.46, 92.18) --
	(169.49, 91.92) --
	(169.51, 91.65) --
	(169.54, 91.39) --
	(169.56, 91.13) --
	(169.59, 90.87) --
	(169.62, 90.60) --
	(169.64, 90.34) --
	(169.67, 90.08) --
	(169.69, 89.82) --
	(169.72, 89.56) --
	(169.74, 89.30) --
	(169.77, 89.05) --
	(169.80, 88.79) --
	(169.82, 88.53) --
	(169.85, 88.28) --
	(169.87, 88.02) --
	(169.90, 87.77) --
	(169.92, 87.52) --
	(169.95, 87.27) --
	(169.98, 87.02) --
	(170.00, 86.77) --
	(170.03, 86.52) --
	(170.05, 86.27) --
	(170.08, 86.03) --
	(170.10, 85.78) --
	(170.13, 85.54) --
	(170.16, 85.30) --
	(170.18, 85.05) --
	(170.21, 84.81) --
	(170.23, 84.58) --
	(170.26, 84.34) --
	(170.28, 84.10) --
	(170.31, 83.87) --
	(170.33, 83.64) --
	(170.36, 83.41) --
	(170.39, 83.18) --
	(170.41, 82.95) --
	(170.44, 82.72) --
	(170.46, 82.50) --
	(170.49, 82.27) --
	(170.51, 82.05) --
	(170.54, 81.83) --
	(170.57, 81.62) --
	(170.59, 81.40) --
	(170.62, 81.19) --
	(170.64, 80.97) --
	(170.67, 80.76) --
	(170.69, 80.55) --
	(170.72, 80.35) --
	(170.75, 80.14) --
	(170.77, 79.94) --
	(170.80, 79.74) --
	(170.82, 79.54) --
	(170.85, 79.34) --
	(170.87, 79.14) --
	(170.90, 78.95) --
	(170.93, 78.76) --
	(170.95, 78.57) --
	(170.98, 78.39) --
	(171.00, 78.20) --
	(171.03, 78.02) --
	(171.05, 77.84) --
	(171.08, 77.66) --
	(171.11, 77.48) --
	(171.13, 77.31) --
	(171.16, 77.14) --
	(171.18, 76.97) --
	(171.21, 76.80) --
	(171.23, 76.64) --
	(171.26, 76.48) --
	(171.29, 76.32) --
	(171.31, 76.16) --
	(171.34, 76.00) --
	(171.36, 75.85) --
	(171.39, 75.70) --
	(171.41, 75.55) --
	(171.44, 75.41) --
	(171.46, 75.26) --
	(171.49, 75.12) --
	(171.52, 74.99) --
	(171.54, 74.85) --
	(171.57, 74.72) --
	(171.59, 74.59) --
	(171.62, 74.46) --
	(171.64, 74.33) --
	(171.67, 74.21) --
	(171.70, 74.09) --
	(171.72, 73.97) --
	(171.75, 73.86) --
	(171.77, 73.75) --
	(171.80, 73.64) --
	(171.82, 73.53) --
	(171.85, 73.42) --
	(171.88, 73.32) --
	(171.90, 73.22) --
	(171.93, 73.12) --
	(171.95, 73.03) --
	(171.98, 72.94) --
	(172.00, 72.85) --
	(172.03, 72.76) --
	(172.06, 72.68) --
	(172.08, 72.60) --
	(172.11, 72.52) --
	(172.13, 72.45) --
	(172.16, 72.37) --
	(172.18, 72.30) --
	(172.21, 72.23) --
	(172.24, 72.17) --
	(172.26, 72.11) --
	(172.29, 72.05) --
	(172.31, 71.99) --
	(172.34, 71.94) --
	(172.36, 71.89) --
	(172.39, 71.84) --
	(172.42, 71.79) --
	(172.44, 71.75) --
	(172.47, 71.71) --
	(172.49, 71.67) --
	(172.52, 71.63) --
	(172.54, 71.60) --
	(172.57, 71.57) --
	(172.59, 71.54) --
	(172.62, 71.52) --
	(172.65, 71.49) --
	(172.67, 71.47) --
	(172.70, 71.46) --
	(172.72, 71.44) --
	(172.75, 71.43) --
	(172.77, 71.42) --
	(172.80, 71.41) --
	(172.83, 71.41) --
	(172.85, 71.41) --
	(172.88, 71.41) --
	(172.90, 71.41) --
	(172.93, 71.42) --
	(172.95, 71.43) --
	(172.98, 71.44) --
	(173.01, 71.45) --
	(173.03, 71.47) --
	(173.06, 71.48) --
	(173.08, 71.51) --
	(173.11, 71.53) --
	(173.13, 71.55) --
	(173.16, 71.58) --
	(173.19, 71.61) --
	(173.21, 71.64) --
	(173.24, 71.68) --
	(173.26, 71.72) --
	(173.29, 71.76) --
	(173.31, 71.80) --
	(173.34, 71.84) --
	(173.37, 71.89) --
	(173.39, 71.94) --
	(173.42, 71.99) --
	(173.44, 72.04) --
	(173.47, 72.10) --
	(173.49, 72.16) --
	(173.52, 72.22) --
	(173.55, 72.28) --
	(173.57, 72.34) --
	(173.60, 72.41) --
	(173.62, 72.48) --
	(173.65, 72.55) --
	(173.67, 72.62) --
	(173.70, 72.69) --
	(173.72, 72.77) --
	(173.75, 72.85) --
	(173.78, 72.93) --
	(173.80, 73.01) --
	(173.83, 73.09) --
	(173.85, 73.18) --
	(173.88, 73.27) --
	(173.90, 73.36) --
	(173.93, 73.45) --
	(173.96, 73.54) --
	(173.98, 73.63) --
	(174.01, 73.73) --
	(174.03, 73.83) --
	(174.06, 73.93) --
	(174.08, 74.03) --
	(174.11, 74.13) --
	(174.14, 74.24) --
	(174.16, 74.34) --
	(174.19, 74.45) --
	(174.21, 74.56) --
	(174.24, 74.67) --
	(174.26, 74.78) --
	(174.29, 74.89) --
	(174.32, 75.01) --
	(174.34, 75.12) --
	(174.37, 75.24) --
	(174.39, 75.36) --
	(174.42, 75.48) --
	(174.44, 75.60) --
	(174.47, 75.72) --
	(174.50, 75.85) --
	(174.52, 75.97) --
	(174.55, 76.10) --
	(174.57, 76.22) --
	(174.60, 76.35) --
	(174.62, 76.48) --
	(174.65, 76.61) --
	(174.67, 76.74) --
	(174.70, 76.87) --
	(174.73, 77.00) --
	(174.75, 77.13) --
	(174.78, 77.27) --
	(174.80, 77.40) --
	(174.83, 77.54) --
	(174.85, 77.67) --
	(174.88, 77.81) --
	(174.91, 77.95) --
	(174.93, 78.08) --
	(174.96, 78.22) --
	(174.98, 78.36) --
	(175.01, 78.50) --
	(175.03, 78.64) --
	(175.06, 78.78) --
	(175.09, 78.92) --
	(175.11, 79.06) --
	(175.14, 79.20) --
	(175.16, 79.34) --
	(175.19, 79.49) --
	(175.21, 79.63) --
	(175.24, 79.77) --
	(175.27, 79.91) --
	(175.29, 80.05) --
	(175.32, 80.20) --
	(175.34, 80.34) --
	(175.37, 80.48) --
	(175.39, 80.63) --
	(175.42, 80.77) --
	(175.45, 80.91) --
	(175.47, 81.05) --
	(175.50, 81.19) --
	(175.52, 81.34) --
	(175.55, 81.48) --
	(175.57, 81.62) --
	(175.60, 81.76) --
	(175.63, 81.90) --
	(175.65, 82.04) --
	(175.68, 82.18) --
	(175.70, 82.32) --
	(175.73, 82.46) --
	(175.75, 82.60) --
	(175.78, 82.74) --
	(175.80, 82.87) --
	(175.83, 83.01) --
	(175.86, 83.15) --
	(175.88, 83.28) --
	(175.91, 83.42) --
	(175.93, 83.55) --
	(175.96, 83.69) --
	(175.98, 83.82) --
	(176.01, 83.95) --
	(176.04, 84.08) --
	(176.06, 84.21) --
	(176.09, 84.34) --
	(176.11, 84.47) --
	(176.14, 84.59) --
	(176.16, 84.72) --
	(176.19, 84.85) --
	(176.22, 84.97) --
	(176.24, 85.09) --
	(176.27, 85.21) --
	(176.29, 85.33) --
	(176.32, 85.45) --
	(176.34, 85.57) --
	(176.37, 85.69) --
	(176.40, 85.80) --
	(176.42, 85.92) --
	(176.45, 86.03) --
	(176.47, 86.14) --
	(176.50, 86.25) --
	(176.52, 86.36) --
	(176.55, 86.47) --
	(176.58, 86.57) --
	(176.60, 86.68) --
	(176.63, 86.78) --
	(176.65, 86.88) --
	(176.68, 86.98) --
	(176.70, 87.07) --
	(176.73, 87.17) --
	(176.76, 87.26) --
	(176.78, 87.36) --
	(176.81, 87.45) --
	(176.83, 87.54) --
	(176.86, 87.62) --
	(176.88, 87.71) --
	(176.91, 87.79) --
	(176.93, 87.87) --
	(176.96, 87.95) --
	(176.99, 88.03) --
	(177.01, 88.10) --
	(177.04, 88.18) --
	(177.06, 88.25) --
	(177.09, 88.32) --
	(177.11, 88.39) --
	(177.14, 88.45) --
	(177.17, 88.52) --
	(177.19, 88.58) --
	(177.22, 88.64) --
	(177.24, 88.69) --
	(177.27, 88.75) --
	(177.29, 88.80) --
	(177.32, 88.85) --
	(177.35, 88.90) --
	(177.37, 88.94) --
	(177.40, 88.99) --
	(177.42, 89.03) --
	(177.45, 89.07) --
	(177.47, 89.10) --
	(177.50, 89.14) --
	(177.53, 89.17) --
	(177.55, 89.20) --
	(177.58, 89.23) --
	(177.60, 89.25) --
	(177.63, 89.27) --
	(177.65, 89.29) --
	(177.68, 89.31) --
	(177.71, 89.33) --
	(177.73, 89.34) --
	(177.76, 89.35) --
	(177.78, 89.36) --
	(177.81, 89.36) --
	(177.83, 89.37) --
	(177.86, 89.37) --
	(177.89, 89.36) --
	(177.91, 89.36) --
	(177.94, 89.35) --
	(177.96, 89.34) --
	(177.99, 89.33) --
	(178.01, 89.31) --
	(178.04, 89.29) --
	(178.06, 89.27) --
	(178.09, 89.25) --
	(178.12, 89.22) --
	(178.14, 89.20) --
	(178.17, 89.17) --
	(178.19, 89.13) --
	(178.22, 89.10) --
	(178.24, 89.06) --
	(178.27, 89.02) --
	(178.30, 88.97) --
	(178.32, 88.92) --
	(178.35, 88.87) --
	(178.37, 88.82) --
	(178.40, 88.77) --
	(178.42, 88.71) --
	(178.45, 88.65) --
	(178.48, 88.59) --
	(178.50, 88.52) --
	(178.53, 88.45) --
	(178.55, 88.38) --
	(178.58, 88.31) --
	(178.60, 88.23) --
	(178.63, 88.15) --
	(178.66, 88.07) --
	(178.68, 87.99) --
	(178.71, 87.90) --
	(178.73, 87.81) --
	(178.76, 87.72) --
	(178.78, 87.63) --
	(178.81, 87.53) --
	(178.84, 87.43) --
	(178.86, 87.33) --
	(178.89, 87.22) --
	(178.91, 87.11) --
	(178.94, 87.00) --
	(178.96, 86.89) --
	(178.99, 86.78) --
	(179.02, 86.66) --
	(179.04, 86.54) --
	(179.07, 86.41) --
	(179.09, 86.29) --
	(179.12, 86.16) --
	(179.14, 86.03) --
	(179.17, 85.90) --
	(179.19, 85.76) --
	(179.22, 85.62) --
	(179.25, 85.48) --
	(179.27, 85.34) --
	(179.30, 85.19) --
	(179.32, 85.05) --
	(179.35, 84.90) --
	(179.37, 84.74) --
	(179.40, 84.59) --
	(179.43, 84.43) --
	(179.45, 84.27) --
	(179.48, 84.11) --
	(179.50, 83.95) --
	(179.53, 83.78) --
	(179.55, 83.61) --
	(179.58, 83.44) --
	(179.61, 83.26) --
	(179.63, 83.09) --
	(179.66, 82.91) --
	(179.68, 82.73) --
	(179.71, 82.55) --
	(179.73, 82.36) --
	(179.76, 82.18) --
	(179.79, 81.99) --
	(179.81, 81.80) --
	(179.84, 81.61) --
	(179.86, 81.41) --
	(179.89, 81.22) --
	(179.91, 81.02) --
	(179.94, 80.82) --
	(179.97, 80.61) --
	(179.99, 80.41) --
	(180.02, 80.20) --
	(180.04, 79.99) --
	(180.07, 79.78) --
	(180.09, 79.57) --
	(180.12, 79.36) --
	(180.14, 79.14) --
	(180.17, 78.93) --
	(180.20, 78.71) --
	(180.22, 78.49) --
	(180.25, 78.27) --
	(180.27, 78.04) --
	(180.30, 77.82) --
	(180.32, 77.59) --
	(180.35, 77.36) --
	(180.38, 77.13) --
	(180.40, 76.90) --
	(180.43, 76.67) --
	(180.45, 76.43) --
	(180.48, 76.20) --
	(180.50, 75.96) --
	(180.53, 75.72) --
	(180.56, 75.48) --
	(180.58, 75.24) --
	(180.61, 75.00) --
	(180.63, 74.75) --
	(180.66, 74.51) --
	(180.68, 74.26) --
	(180.71, 74.02) --
	(180.74, 73.77) --
	(180.76, 73.52) --
	(180.79, 73.27) --
	(180.81, 73.02) --
	(180.84, 72.77) --
	(180.86, 72.52) --
	(180.89, 72.26) --
	(180.92, 72.01) --
	(180.94, 71.75) --
	(180.97, 71.50) --
	(180.99, 71.24) --
	(181.02, 70.98) --
	(181.04, 70.73) --
	(181.07, 70.47) --
	(181.10, 70.21) --
	(181.12, 69.95) --
	(181.15, 69.69) --
	(181.17, 69.43) --
	(181.20, 69.16) --
	(181.22, 68.90) --
	(181.25, 68.64) --
	(181.27, 68.38) --
	(181.30, 68.12) --
	(181.33, 67.85) --
	(181.35, 67.59) --
	(181.38, 67.33) --
	(181.40, 67.06) --
	(181.43, 66.80) --
	(181.45, 66.53) --
	(181.48, 66.27) --
	(181.51, 66.01) --
	(181.53, 65.74) --
	(181.56, 65.48) --
	(181.58, 65.22) --
	(181.61, 64.95) --
	(181.63, 64.69) --
	(181.66, 64.43) --
	(181.69, 64.16) --
	(181.71, 63.90) --
	(181.74, 63.64) --
	(181.76, 63.38) --
	(181.79, 63.11) --
	(181.81, 62.85) --
	(181.84, 62.59) --
	(181.87, 62.33) --
	(181.89, 62.07) --
	(181.92, 61.81) --
	(181.94, 61.55) --
	(181.97, 61.30) --
	(181.99, 61.04) --
	(182.02, 60.78) --
	(182.05, 60.53) --
	(182.07, 60.27) --
	(182.10, 60.02) --
	(182.12, 59.76) --
	(182.15, 59.51) --
	(182.17, 59.26) --
	(182.20, 59.01) --
	(182.23, 58.76) --
	(182.25, 58.51) --
	(182.28, 58.27) --
	(182.30, 58.02) --
	(182.33, 57.77) --
	(182.35, 57.53) --
	(182.38, 57.29) --
	(182.40, 57.05) --
	(182.43, 56.81) --
	(182.46, 56.57) --
	(182.48, 56.33) --
	(182.51, 56.09) --
	(182.53, 55.86) --
	(182.56, 55.63) --
	(182.58, 55.40) --
	(182.61, 55.17) --
	(182.64, 54.94) --
	(182.66, 54.71) --
	(182.69, 54.48) --
	(182.71, 54.26) --
	(182.74, 54.04) --
	(182.76, 53.82) --
	(182.79, 53.60) --
	(182.82, 53.38) --
	(182.84, 53.17) --
	(182.87, 52.96) --
	(182.89, 52.75) --
	(182.92, 52.54) --
	(182.94, 52.33) --
	(182.97, 52.12) --
	(183.00, 51.92) --
	(183.02, 51.72) --
	(183.05, 51.52) --
	(183.07, 51.32) --
	(183.10, 51.13) --
	(183.12, 50.94) --
	(183.15, 50.75) --
	(183.18, 50.56) --
	(183.20, 50.37) --
	(183.23, 50.19) --
	(183.25, 50.01) --
	(183.28, 49.83) --
	(183.30, 49.65) --
	(183.33, 49.48) --
	(183.36, 49.30) --
	(183.38, 49.13) --
	(183.41, 48.97) --
	(183.43, 48.80) --
	(183.46, 48.64) --
	(183.48, 48.48) --
	(183.51, 48.32) --
	(183.53, 48.17) --
	(183.56, 48.02) --
	(183.59, 47.87) --
	(183.61, 47.72) --
	(183.64, 47.58) --
	(183.66, 47.44) --
	(183.69, 47.30) --
	(183.71, 47.16) --
	(183.74, 47.03) --
	(183.77, 46.90) --
	(183.79, 46.77) --
	(183.82, 46.65) --
	(183.84, 46.53) --
	(183.87, 46.41) --
	(183.89, 46.29) --
	(183.92, 46.18) --
	(183.95, 46.07) --
	(183.97, 45.96) --
	(184.00, 45.86) --
	(184.02, 45.75) --
	(184.05, 45.66) --
	(184.07, 45.56) --
	(184.10, 45.47) --
	(184.13, 45.38) --
	(184.15, 45.29) --
	(184.18, 45.21) --
	(184.20, 45.13) --
	(184.23, 45.05) --
	(184.25, 44.98) --
	(184.28, 44.90) --
	(184.31, 44.84) --
	(184.33, 44.77) --
	(184.36, 44.71) --
	(184.38, 44.65) --
	(184.41, 44.60) --
	(184.43, 44.54) --
	(184.46, 44.49) --
	(184.48, 44.45) --
	(184.51, 44.41) --
	(184.54, 44.37) --
	(184.56, 44.33) --
	(184.59, 44.30) --
	(184.61, 44.27) --
	(184.64, 44.24) --
	(184.66, 44.22) --
	(184.69, 44.19) --
	(184.72, 44.18) --
	(184.74, 44.16) --
	(184.77, 44.15) --
	(184.79, 44.15) --
	(184.82, 44.14) --
	(184.84, 44.14) --
	(184.87, 44.14) --
	(184.90, 44.15) --
	(184.92, 44.16) --
	(184.95, 44.17) --
	(184.97, 44.18) --
	(185.00, 44.20) --
	(185.02, 44.22) --
	(185.05, 44.25) --
	(185.08, 44.28) --
	(185.10, 44.31) --
	(185.13, 44.34) --
	(185.15, 44.38) --
	(185.18, 44.42) --
	(185.20, 44.47) --
	(185.23, 44.51) --
	(185.26, 44.56) --
	(185.28, 44.62) --
	(185.31, 44.68) --
	(185.33, 44.74) --
	(185.36, 44.80) --
	(185.38, 44.87) --
	(185.41, 44.94) --
	(185.44, 45.01) --
	(185.46, 45.09) --
	(185.49, 45.16) --
	(185.51, 45.25) --
	(185.54, 45.33) --
	(185.56, 45.42) --
	(185.59, 45.51) --
	(185.61, 45.61) --
	(185.64, 45.71) --
	(185.67, 45.81) --
	(185.69, 45.91) --
	(185.72, 46.02) --
	(185.74, 46.13) --
	(185.77, 46.24) --
	(185.79, 46.36) --
	(185.82, 46.48) --
	(185.85, 46.60) --
	(185.87, 46.72) --
	(185.90, 46.85) --
	(185.92, 46.98) --
	(185.95, 47.12) --
	(185.97, 47.25) --
	(186.00, 47.39) --
	(186.03, 47.53) --
	(186.05, 47.68) --
	(186.08, 47.83) --
	(186.10, 47.98) --
	(186.13, 48.13) --
	(186.15, 48.29) --
	(186.18, 48.45) --
	(186.21, 48.61) --
	(186.23, 48.77) --
	(186.26, 48.94) --
	(186.28, 49.11) --
	(186.31, 49.28) --
	(186.33, 49.46) --
	(186.36, 49.63) --
	(186.39, 49.81) --
	(186.41, 50.00) --
	(186.44, 50.18) --
	(186.46, 50.37) --
	(186.49, 50.56) --
	(186.51, 50.75) --
	(186.54, 50.94) --
	(186.57, 51.14) --
	(186.59, 51.34) --
	(186.62, 51.54) --
	(186.64, 51.75) --
	(186.67, 51.95) --
	(186.69, 52.16) --
	(186.72, 52.37) --
	(186.74, 52.58) --
	(186.77, 52.80) --
	(186.80, 53.02) --
	(186.82, 53.23) --
	(186.85, 53.46) --
	(186.87, 53.68) --
	(186.90, 53.90) --
	(186.92, 54.13) --
	(186.95, 54.36) --
	(186.98, 54.59) --
	(187.00, 54.82) --
	(187.03, 55.06) --
	(187.05, 55.29) --
	(187.08, 55.53) --
	(187.10, 55.77) --
	(187.13, 56.01) --
	(187.16, 56.26) --
	(187.18, 56.50) --
	(187.21, 56.75) --
	(187.23, 57.00) --
	(187.26, 57.25) --
	(187.28, 57.50) --
	(187.31, 57.75) --
	(187.34, 58.00) --
	(187.36, 58.26) --
	(187.39, 58.52) --
	(187.41, 58.77) --
	(187.44, 59.03) --
	(187.46, 59.29) --
	(187.49, 59.56) --
	(187.52, 59.82) --
	(187.54, 60.08) --
	(187.57, 60.35) --
	(187.59, 60.61) --
	(187.62, 60.88) --
	(187.64, 61.15) --
	(187.67, 61.42) --
	(187.70, 61.69) --
	(187.72, 61.96) --
	(187.75, 62.23) --
	(187.77, 62.51) --
	(187.80, 62.78) --
	(187.82, 63.06) --
	(187.85, 63.33) --
	(187.87, 63.61) --
	(187.90, 63.88) --
	(187.93, 64.16) --
	(187.95, 64.44) --
	(187.98, 64.72) --
	(188.00, 65.00) --
	(188.03, 65.28) --
	(188.05, 65.56) --
	(188.08, 65.84) --
	(188.11, 66.12) --
	(188.13, 66.40) --
	(188.16, 66.68) --
	(188.18, 66.96) --
	(188.21, 67.24) --
	(188.23, 67.52) --
	(188.26, 67.80) --
	(188.29, 68.09) --
	(188.31, 68.37) --
	(188.34, 68.65) --
	(188.36, 68.93) --
	(188.39, 69.21) --
	(188.41, 69.50) --
	(188.44, 69.78) --
	(188.47, 70.06) --
	(188.49, 70.34) --
	(188.52, 70.62) --
	(188.54, 70.90) --
	(188.57, 71.18) --
	(188.59, 71.46) --
	(188.62, 71.74) --
	(188.65, 72.02) --
	(188.67, 72.30) --
	(188.70, 72.58) --
	(188.72, 72.86) --
	(188.75, 73.13) --
	(188.77, 73.41) --
	(188.80, 73.69) --
	(188.82, 73.96) --
	(188.85, 74.24) --
	(188.88, 74.51) --
	(188.90, 74.78) --
	(188.93, 75.06) --
	(188.95, 75.33) --
	(188.98, 75.60) --
	(189.00, 75.87) --
	(189.03, 76.14) --
	(189.06, 76.40) --
	(189.08, 76.67) --
	(189.11, 76.94) --
	(189.13, 77.20) --
	(189.16, 77.46) --
	(189.18, 77.73) --
	(189.21, 77.99) --
	(189.24, 78.25) --
	(189.26, 78.51) --
	(189.29, 78.76) --
	(189.31, 79.02) --
	(189.34, 79.27) --
	(189.36, 79.53) --
	(189.39, 79.78) --
	(189.42, 80.03) --
	(189.44, 80.28) --
	(189.47, 80.53) --
	(189.49, 80.77) --
	(189.52, 81.02) --
	(189.54, 81.26) --
	(189.57, 81.50) --
	(189.60, 81.74) --
	(189.62, 81.98) --
	(189.65, 82.21) --
	(189.67, 82.45) --
	(189.70, 82.68) --
	(189.72, 82.91) --
	(189.75, 83.14) --
	(189.78, 83.37) --
	(189.80, 83.59) --
	(189.83, 83.81) --
	(189.85, 84.04) --
	(189.88, 84.25) --
	(189.90, 84.47) --
	(189.93, 84.69) --
	(189.95, 84.90) --
	(189.98, 85.11) --
	(190.01, 85.32) --
	(190.03, 85.53) --
	(190.06, 85.73) --
	(190.08, 85.94) --
	(190.11, 86.14) --
	(190.13, 86.34) --
	(190.16, 86.53) --
	(190.19, 86.73) --
	(190.21, 86.92) --
	(190.24, 87.11) --
	(190.26, 87.30) --
	(190.29, 87.48) --
	(190.31, 87.66) --
	(190.34, 87.84) --
	(190.37, 88.02) --
	(190.39, 88.20) --
	(190.42, 88.37) --
	(190.44, 88.54) --
	(190.47, 88.71) --
	(190.49, 88.87) --
	(190.52, 89.04) --
	(190.55, 89.20) --
	(190.57, 89.36) --
	(190.60, 89.51) --
	(190.62, 89.67) --
	(190.65, 89.82) --
	(190.67, 89.97) --
	(190.70, 90.11) --
	(190.73, 90.25) --
	(190.75, 90.40) --
	(190.78, 90.53) --
	(190.80, 90.67) --
	(190.83, 90.80) --
	(190.85, 90.93) --
	(190.88, 91.06) --
	(190.91, 91.18) --
	(190.93, 91.31) --
	(190.96, 91.42) --
	(190.98, 91.54) --
	(191.01, 91.66) --
	(191.03, 91.77) --
	(191.06, 91.88) --
	(191.08, 91.98) --
	(191.11, 92.08) --
	(191.14, 92.19) --
	(191.16, 92.28) --
	(191.19, 92.38) --
	(191.21, 92.47) --
	(191.24, 92.56) --
	(191.26, 92.65) --
	(191.29, 92.73) --
	(191.32, 92.81) --
	(191.34, 92.89) --
	(191.37, 92.97) --
	(191.39, 93.04) --
	(191.42, 93.11) --
	(191.44, 93.18) --
	(191.47, 93.24) --
	(191.50, 93.30) --
	(191.52, 93.36) --
	(191.55, 93.42) --
	(191.57, 93.47) --
	(191.60, 93.53) --
	(191.62, 93.57) --
	(191.65, 93.62) --
	(191.68, 93.66) --
	(191.70, 93.70) --
	(191.73, 93.74) --
	(191.75, 93.77) --
	(191.78, 93.81) --
	(191.80, 93.84) --
	(191.83, 93.86) --
	(191.86, 93.89) --
	(191.88, 93.91) --
	(191.91, 93.93) --
	(191.93, 93.94) --
	(191.96, 93.96) --
	(191.98, 93.97) --
	(192.01, 93.97) --
	(192.04, 93.98) --
	(192.06, 93.98) --
	(192.09, 93.98) --
	(192.11, 93.98) --
	(192.14, 93.98) --
	(192.16, 93.97) --
	(192.19, 93.96) --
	(192.21, 93.94) --
	(192.24, 93.93) --
	(192.27, 93.91) --
	(192.29, 93.89) --
	(192.32, 93.87) --
	(192.34, 93.84) --
	(192.37, 93.82) --
	(192.39, 93.79) --
	(192.42, 93.75) --
	(192.45, 93.72) --
	(192.47, 93.68) --
	(192.50, 93.64) --
	(192.52, 93.60) --
	(192.55, 93.55) --
	(192.57, 93.51) --
	(192.60, 93.46) --
	(192.63, 93.41) --
	(192.65, 93.35) --
	(192.68, 93.30) --
	(192.70, 93.24) --
	(192.73, 93.18) --
	(192.75, 93.12) --
	(192.78, 93.05) --
	(192.81, 92.99) --
	(192.83, 92.92) --
	(192.86, 92.85) --
	(192.88, 92.77) --
	(192.91, 92.70) --
	(192.93, 92.62) --
	(192.96, 92.54) --
	(192.99, 92.46) --
	(193.01, 92.38) --
	(193.04, 92.29) --
	(193.06, 92.21) --
	(193.09, 92.12) --
	(193.11, 92.03) --
	(193.14, 91.94) --
	(193.17, 91.84) --
	(193.19, 91.75) --
	(193.22, 91.65) --
	(193.24, 91.55) --
	(193.27, 91.45) --
	(193.29, 91.35) --
	(193.32, 91.24) --
	(193.34, 91.14) --
	(193.37, 91.03) --
	(193.40, 90.92) --
	(193.42, 90.81) --
	(193.45, 90.70) --
	(193.47, 90.59) --
	(193.50, 90.47) --
	(193.52, 90.36) --
	(193.55, 90.24) --
	(193.58, 90.12) --
	(193.60, 90.00) --
	(193.63, 89.88) --
	(193.65, 89.76) --
	(193.68, 89.63) --
	(193.70, 89.51) --
	(193.73, 89.38) --
	(193.76, 89.25) --
	(193.78, 89.12) --
	(193.81, 89.00) --
	(193.83, 88.87) --
	(193.86, 88.73) --
	(193.88, 88.60) --
	(193.91, 88.47) --
	(193.94, 88.33) --
	(193.96, 88.20) --
	(193.99, 88.06) --
	(194.01, 87.93) --
	(194.04, 87.79) --
	(194.06, 87.65) --
	(194.09, 87.51) --
	(194.12, 87.37) --
	(194.14, 87.23) --
	(194.17, 87.09) --
	(194.19, 86.95) --
	(194.22, 86.81) --
	(194.24, 86.67) --
	(194.27, 86.53) --
	(194.29, 86.38) --
	(194.32, 86.24) --
	(194.35, 86.10) --
	(194.37, 85.95) --
	(194.40, 85.81) --
	(194.42, 85.66) --
	(194.45, 85.52) --
	(194.47, 85.37) --
	(194.50, 85.23) --
	(194.53, 85.08) --
	(194.55, 84.94) --
	(194.58, 84.79) --
	(194.60, 84.65) --
	(194.63, 84.50) --
	(194.65, 84.36) --
	(194.68, 84.21) --
	(194.71, 84.07) --
	(194.73, 83.92) --
	(194.76, 83.78) --
	(194.78, 83.64) --
	(194.81, 83.49) --
	(194.83, 83.35) --
	(194.86, 83.20) --
	(194.89, 83.06) --
	(194.91, 82.92) --
	(194.94, 82.78) --
	(194.96, 82.64) --
	(194.99, 82.49) --
	(195.01, 82.35) --
	(195.04, 82.21) --
	(195.07, 82.08) --
	(195.09, 81.94) --
	(195.12, 81.80) --
	(195.14, 81.66) --
	(195.17, 81.52) --
	(195.19, 81.39) --
	(195.22, 81.25) --
	(195.25, 81.12) --
	(195.27, 80.99) --
	(195.30, 80.85) --
	(195.32, 80.72) --
	(195.35, 80.59) --
	(195.37, 80.46) --
	(195.40, 80.34) --
	(195.42, 80.21) --
	(195.45, 80.08) --
	(195.48, 79.96) --
	(195.50, 79.83) --
	(195.53, 79.71) --
	(195.55, 79.59) --
	(195.58, 79.47) --
	(195.60, 79.35) --
	(195.63, 79.23) --
	(195.66, 79.12) --
	(195.68, 79.00) --
	(195.71, 78.89) --
	(195.73, 78.78) --
	(195.76, 78.67) --
	(195.78, 78.56) --
	(195.81, 78.45) --
	(195.84, 78.34) --
	(195.86, 78.24) --
	(195.89, 78.14) --
	(195.91, 78.03) --
	(195.94, 77.94) --
	(195.96, 77.84) --
	(195.99, 77.74) --
	(196.02, 77.65) --
	(196.04, 77.55) --
	(196.07, 77.46) --
	(196.09, 77.37) --
	(196.12, 77.29) --
	(196.14, 77.20) --
	(196.17, 77.12) --
	(196.20, 77.04) --
	(196.22, 76.96) --
	(196.25, 76.88) --
	(196.27, 76.80) --
	(196.30, 76.73) --
	(196.32, 76.66) --
	(196.35, 76.59) --
	(196.38, 76.52) --
	(196.40, 76.45) --
	(196.43, 76.39) --
	(196.45, 76.33) --
	(196.48, 76.27) --
	(196.50, 76.21) --
	(196.53, 76.16) --
	(196.55, 76.10) --
	(196.58, 76.05) --
	(196.61, 76.00) --
	(196.63, 75.96) --
	(196.66, 75.91) --
	(196.68, 75.87) --
	(196.71, 75.83) --
	(196.73, 75.80) --
	(196.76, 75.76) --
	(196.79, 75.73) --
	(196.81, 75.70) --
	(196.84, 75.67) --
	(196.86, 75.65) --
	(196.89, 75.62) --
	(196.91, 75.60) --
	(196.94, 75.58) --
	(196.97, 75.57) --
	(196.99, 75.56) --
	(197.02, 75.54) --
	(197.04, 75.54) --
	(197.07, 75.53) --
	(197.09, 75.53) --
	(197.12, 75.53) --
	(197.15, 75.53) --
	(197.17, 75.53) --
	(197.20, 75.54) --
	(197.22, 75.55) --
	(197.25, 75.56) --
	(197.27, 75.57) --
	(197.30, 75.59) --
	(197.33, 75.61) --
	(197.35, 75.63) --
	(197.38, 75.66) --
	(197.40, 75.68) --
	(197.43, 75.71) --
	(197.45, 75.75) --
	(197.48, 75.78) --
	(197.51, 75.82) --
	(197.53, 75.86) --
	(197.56, 75.90) --
	(197.58, 75.95) --
	(197.61, 75.99) --
	(197.63, 76.04) --
	(197.66, 76.10) --
	(197.68, 76.15) --
	(197.71, 76.21) --
	(197.74, 76.27) --
	(197.76, 76.34) --
	(197.79, 76.40) --
	(197.81, 76.47) --
	(197.84, 76.54) --
	(197.86, 76.62) --
	(197.89, 76.69) --
	(197.92, 76.77) --
	(197.94, 76.85) --
	(197.97, 76.94) --
	(197.99, 77.02) --
	(198.02, 77.11) --
	(198.04, 77.20) --
	(198.07, 77.30) --
	(198.10, 77.39) --
	(198.12, 77.49) --
	(198.15, 77.59) --
	(198.17, 77.70) --
	(198.20, 77.81) --
	(198.22, 77.91) --
	(198.25, 78.03) --
	(198.28, 78.14) --
	(198.30, 78.26) --
	(198.33, 78.38) --
	(198.35, 78.50) --
	(198.38, 78.62) --
	(198.40, 78.75) --
	(198.43, 78.88) --
	(198.46, 79.01) --
	(198.48, 79.14) --
	(198.51, 79.28) --
	(198.53, 79.42) --
	(198.56, 79.56) --
	(198.58, 79.70) --
	(198.61, 79.84) --
	(198.63, 79.99) --
	(198.66, 80.14) --
	(198.69, 80.29) --
	(198.71, 80.45) --
	(198.74, 80.60) --
	(198.76, 80.76) --
	(198.79, 80.92) --
	(198.81, 81.08) --
	(198.84, 81.25) --
	(198.87, 81.42) --
	(198.89, 81.59) --
	(198.92, 81.76) --
	(198.94, 81.93) --
	(198.97, 82.10) --
	(198.99, 82.28) --
	(199.02, 82.46) --
	(199.05, 82.64) --
	(199.07, 82.83) --
	(199.10, 83.01) --
	(199.12, 83.20) --
	(199.15, 83.39) --
	(199.17, 83.58) --
	(199.20, 83.77) --
	(199.23, 83.96) --
	(199.25, 84.16) --
	(199.28, 84.36) --
	(199.30, 84.56) --
	(199.33, 84.76) --
	(199.35, 84.96) --
	(199.38, 85.16) --
	(199.41, 85.37) --
	(199.43, 85.58) --
	(199.46, 85.79) --
	(199.48, 86.00) --
	(199.51, 86.21) --
	(199.53, 86.42) --
	(199.56, 86.64) --
	(199.59, 86.85) --
	(199.61, 87.07) --
	(199.64, 87.29) --
	(199.66, 87.51) --
	(199.69, 87.73) --
	(199.71, 87.96) --
	(199.74, 88.18) --
	(199.76, 88.41) --
	(199.79, 88.63) --
	(199.82, 88.86) --
	(199.84, 89.09) --
	(199.87, 89.32) --
	(199.89, 89.55) --
	(199.92, 89.78) --
	(199.94, 90.01) --
	(199.97, 90.25) --
	(200.00, 90.48) --
	(200.02, 90.72) --
	(200.05, 90.95) --
	(200.07, 91.19) --
	(200.10, 91.43) --
	(200.12, 91.67) --
	(200.15, 91.91) --
	(200.18, 92.15) --
	(200.20, 92.39) --
	(200.23, 92.63) --
	(200.25, 92.87) --
	(200.28, 93.11) --
	(200.30, 93.36) --
	(200.33, 93.60) --
	(200.36, 93.84) --
	(200.38, 94.09) --
	(200.41, 94.33) --
	(200.43, 94.58) --
	(200.46, 94.82) --
	(200.48, 95.07) --
	(200.51, 95.31) --
	(200.54, 95.56) --
	(200.56, 95.80) --
	(200.59, 96.05) --
	(200.61, 96.30) --
	(200.64, 96.54) --
	(200.66, 96.79) --
	(200.69, 97.03) --
	(200.72, 97.28) --
	(200.74, 97.53) --
	(200.77, 97.77) --
	(200.79, 98.02) --
	(200.82, 98.26) --
	(200.84, 98.51) --
	(200.87, 98.75) --
	(200.89, 99.00) --
	(200.92, 99.24) --
	(200.95, 99.48) --
	(200.97, 99.73) --
	(201.00, 99.97) --
	(201.02,100.21) --
	(201.05,100.45) --
	(201.07,100.69) --
	(201.10,100.93) --
	(201.13,101.17) --
	(201.15,101.41) --
	(201.18,101.65) --
	(201.20,101.89) --
	(201.23,102.13) --
	(201.25,102.36) --
	(201.28,102.60) --
	(201.31,102.83) --
	(201.33,103.06) --
	(201.36,103.30) --
	(201.38,103.53) --
	(201.41,103.76) --
	(201.43,103.99) --
	(201.46,104.21) --
	(201.49,104.44) --
	(201.51,104.66) --
	(201.54,104.89) --
	(201.56,105.11) --
	(201.59,105.33) --
	(201.61,105.55) --
	(201.64,105.77) --
	(201.67,105.99) --
	(201.69,106.21) --
	(201.72,106.42) --
	(201.74,106.63) --
	(201.77,106.84) --
	(201.79,107.05) --
	(201.82,107.26) --
	(201.85,107.47) --
	(201.87,107.67) --
	(201.90,107.88) --
	(201.92,108.08) --
	(201.95,108.28) --
	(201.97,108.48) --
	(202.00,108.67) --
	(202.02,108.87) --
	(202.05,109.06) --
	(202.08,109.25) --
	(202.10,109.44) --
	(202.13,109.63) --
	(202.15,109.81) --
	(202.18,109.99) --
	(202.20,110.17) --
	(202.23,110.35) --
	(202.26,110.53) --
	(202.28,110.70) --
	(202.31,110.87) --
	(202.33,111.04) --
	(202.36,111.21) --
	(202.38,111.37) --
	(202.41,111.54) --
	(202.44,111.70) --
	(202.46,111.86) --
	(202.49,112.01) --
	(202.51,112.16) --
	(202.54,112.32) --
	(202.56,112.46) --
	(202.59,112.61) --
	(202.62,112.75) --
	(202.64,112.89) --
	(202.67,113.03) --
	(202.69,113.17) --
	(202.72,113.30) --
	(202.74,113.43) --
	(202.77,113.56) --
	(202.80,113.69) --
	(202.82,113.81) --
	(202.85,113.93) --
	(202.87,114.04) --
	(202.90,114.16) --
	(202.92,114.27) --
	(202.95,114.38) --
	(202.97,114.49) --
	(203.00,114.59) --
	(203.03,114.69) --
	(203.05,114.79) --
	(203.08,114.88) --
	(203.10,114.97) --
	(203.13,115.06) --
	(203.15,115.15) --
	(203.18,115.23) --
	(203.21,115.31) --
	(203.23,115.39) --
	(203.26,115.46) --
	(203.28,115.53) --
	(203.31,115.60) --
	(203.33,115.67) --
	(203.36,115.73) --
	(203.39,115.79) --
	(203.41,115.84) --
	(203.44,115.89) --
	(203.46,115.94) --
	(203.49,115.99) --
	(203.51,116.03) --
	(203.54,116.07) --
	(203.57,116.11) --
	(203.59,116.15) --
	(203.62,116.18) --
	(203.64,116.20) --
	(203.67,116.23) --
	(203.69,116.25) --
	(203.72,116.27) --
	(203.75,116.28) --
	(203.77,116.30) --
	(203.80,116.30) --
	(203.82,116.31) --
	(203.85,116.31) --
	(203.87,116.31) --
	(203.90,116.31) --
	(203.93,116.30) --
	(203.95,116.29) --
	(203.98,116.27) --
	(204.00,116.26) --
	(204.03,116.24) --
	(204.05,116.21) --
	(204.08,116.19) --
	(204.10,116.16) --
	(204.13,116.12) --
	(204.16,116.09) --
	(204.18,116.05) --
	(204.21,116.00) --
	(204.23,115.96) --
	(204.26,115.91) --
	(204.28,115.86) --
	(204.31,115.80) --
	(204.34,115.74) --
	(204.36,115.68) --
	(204.39,115.61) --
	(204.41,115.55) --
	(204.44,115.47) --
	(204.46,115.40) --
	(204.49,115.32) --
	(204.52,115.24) --
	(204.54,115.16) --
	(204.57,115.07) --
	(204.59,114.98) --
	(204.62,114.88) --
	(204.64,114.79) --
	(204.67,114.69) --
	(204.70,114.58) --
	(204.72,114.48) --
	(204.75,114.37) --
	(204.77,114.26) --
	(204.80,114.14) --
	(204.82,114.02) --
	(204.85,113.90) --
	(204.88,113.78) --
	(204.90,113.65) --
	(204.93,113.52) --
	(204.95,113.39) --
	(204.98,113.25) --
	(205.00,113.11) --
	(205.03,112.97) --
	(205.06,112.82) --
	(205.08,112.68) --
	(205.11,112.53) --
	(205.13,112.37) --
	(205.16,112.22) --
	(205.18,112.06) --
	(205.21,111.90) --
	(205.23,111.73) --
	(205.26,111.56) --
	(205.29,111.39) --
	(205.31,111.22) --
	(205.34,111.04) --
	(205.36,110.87) --
	(205.39,110.69) --
	(205.41,110.50) --
	(205.44,110.32) --
	(205.47,110.13) --
	(205.49,109.94) --
	(205.52,109.74) --
	(205.54,109.55) --
	(205.57,109.35) --
	(205.59,109.15) --
	(205.62,108.94) --
	(205.65,108.74) --
	(205.67,108.53) --
	(205.70,108.32) --
	(205.72,108.10) --
	(205.75,107.89) --
	(205.77,107.67) --
	(205.80,107.45) --
	(205.83,107.23) --
	(205.85,107.01) --
	(205.88,106.78) --
	(205.90,106.55) --
	(205.93,106.32) --
	(205.95,106.09) --
	(205.98,105.85) --
	(206.01,105.62) --
	(206.03,105.38) --
	(206.06,105.14) --
	(206.08,104.89) --
	(206.11,104.65) --
	(206.13,104.40) --
	(206.16,104.16) --
	(206.19,103.91) --
	(206.21,103.65) --
	(206.24,103.40) --
	(206.26,103.15) --
	(206.29,102.89) --
	(206.31,102.63) --
	(206.34,102.37) --
	(206.36,102.11) --
	(206.39,101.85) --
	(206.42,101.58) --
	(206.44,101.32) --
	(206.47,101.05) --
	(206.49,100.78) --
	(206.52,100.51) --
	(206.54,100.24) --
	(206.57, 99.96) --
	(206.60, 99.69) --
	(206.62, 99.42) --
	(206.65, 99.14) --
	(206.67, 98.86) --
	(206.70, 98.58) --
	(206.72, 98.30) --
	(206.75, 98.02) --
	(206.78, 97.74) --
	(206.80, 97.46) --
	(206.83, 97.17) --
	(206.85, 96.89) --
	(206.88, 96.60) --
	(206.90, 96.32) --
	(206.93, 96.03) --
	(206.96, 95.74) --
	(206.98, 95.45) --
	(207.01, 95.17) --
	(207.03, 94.88) --
	(207.06, 94.59) --
	(207.08, 94.29) --
	(207.11, 94.00) --
	(207.14, 93.71) --
	(207.16, 93.42) --
	(207.19, 93.13) --
	(207.21, 92.83) --
	(207.24, 92.54) --
	(207.26, 92.25) --
	(207.29, 91.95) --
	(207.31, 91.66) --
	(207.34, 91.36) --
	(207.37, 91.07) --
	(207.39, 90.77) --
	(207.42, 90.48) --
	(207.44, 90.18) --
	(207.47, 89.89) --
	(207.49, 89.59) --
	(207.52, 89.30) --
	(207.55, 89.01) --
	(207.57, 88.71) --
	(207.60, 88.42) --
	(207.62, 88.12) --
	(207.65, 87.83) --
	(207.67, 87.54) --
	(207.70, 87.24) --
	(207.73, 86.95) --
	(207.75, 86.66) --
	(207.78, 86.37) --
	(207.80, 86.07) --
	(207.83, 85.78) --
	(207.85, 85.49) --
	(207.88, 85.20) --
	(207.91, 84.91) --
	(207.93, 84.63) --
	(207.96, 84.34) --
	(207.98, 84.05) --
	(208.01, 83.77) --
	(208.03, 83.48) --
	(208.06, 83.20) --
	(208.09, 82.91) --
	(208.11, 82.63) --
	(208.14, 82.35) --
	(208.16, 82.07) --
	(208.19, 81.79) --
	(208.21, 81.51) --
	(208.24, 81.23) --
	(208.27, 80.95) --
	(208.29, 80.68) --
	(208.32, 80.41) --
	(208.34, 80.13) --
	(208.37, 79.86) --
	(208.39, 79.59) --
	(208.42, 79.32) --
	(208.44, 79.05) --
	(208.47, 78.79) --
	(208.50, 78.52) --
	(208.52, 78.26) --
	(208.55, 78.00) --
	(208.57, 77.74) --
	(208.60, 77.48) --
	(208.62, 77.22) --
	(208.65, 76.97) --
	(208.68, 76.71) --
	(208.70, 76.46) --
	(208.73, 76.21) --
	(208.75, 75.96) --
	(208.78, 75.71) --
	(208.80, 75.47) --
	(208.83, 75.22) --
	(208.86, 74.98) --
	(208.88, 74.74) --
	(208.91, 74.50) --
	(208.93, 74.27) --
	(208.96, 74.03) --
	(208.98, 73.80) --
	(209.01, 73.57) --
	(209.04, 73.34) --
	(209.06, 73.12) --
	(209.09, 72.89) --
	(209.11, 72.67) --
	(209.14, 72.45) --
	(209.16, 72.23) --
	(209.19, 72.02) --
	(209.22, 71.80) --
	(209.24, 71.59) --
	(209.27, 71.38) --
	(209.29, 71.18) --
	(209.32, 70.97) --
	(209.34, 70.77) --
	(209.37, 70.57) --
	(209.40, 70.37) --
	(209.42, 70.18) --
	(209.45, 69.99) --
	(209.47, 69.80) --
	(209.50, 69.61) --
	(209.52, 69.42) --
	(209.55, 69.24) --
	(209.57, 69.06) --
	(209.60, 68.88) --
	(209.63, 68.71) --
	(209.65, 68.53) --
	(209.68, 68.36) --
	(209.70, 68.20) --
	(209.73, 68.03) --
	(209.75, 67.87) --
	(209.78, 67.71) --
	(209.81, 67.55) --
	(209.83, 67.40) --
	(209.86, 67.25) --
	(209.88, 67.10) --
	(209.91, 66.95) --
	(209.93, 66.80) --
	(209.96, 66.66) --
	(209.99, 66.52) --
	(210.01, 66.39) --
	(210.04, 66.26) --
	(210.06, 66.13) --
	(210.09, 66.00) --
	(210.11, 65.87) --
	(210.14, 65.75) --
	(210.17, 65.63) --
	(210.19, 65.51) --
	(210.22, 65.40) --
	(210.24, 65.29) --
	(210.27, 65.18) --
	(210.29, 65.08) --
	(210.32, 64.97) --
	(210.35, 64.87) --
	(210.37, 64.78) --
	(210.40, 64.68) --
	(210.42, 64.59) --
	(210.45, 64.50) --
	(210.47, 64.42) --
	(210.50, 64.33) --
	(210.53, 64.25) --
	(210.55, 64.18) --
	(210.58, 64.10) --
	(210.60, 64.03) --
	(210.63, 63.96) --
	(210.65, 63.90) --
	(210.68, 63.83) --
	(210.70, 63.77) --
	(210.73, 63.72) --
	(210.76, 63.66) --
	(210.78, 63.61) --
	(210.81, 63.56) --
	(210.83, 63.51) --
	(210.86, 63.47) --
	(210.88, 63.43) --
	(210.91, 63.39) --
	(210.94, 63.36) --
	(210.96, 63.33) --
	(210.99, 63.30) --
	(211.01, 63.27) --
	(211.04, 63.25) --
	(211.06, 63.23) --
	(211.09, 63.21) --
	(211.12, 63.19) --
	(211.14, 63.18) --
	(211.17, 63.17) --
	(211.19, 63.16) --
	(211.22, 63.16) --
	(211.24, 63.16) --
	(211.27, 63.16) --
	(211.30, 63.16) --
	(211.32, 63.17) --
	(211.35, 63.17) --
	(211.37, 63.19) --
	(211.40, 63.20) --
	(211.42, 63.22) --
	(211.45, 63.24) --
	(211.48, 63.26) --
	(211.50, 63.28) --
	(211.53, 63.31) --
	(211.55, 63.34) --
	(211.58, 63.37) --
	(211.60, 63.40) --
	(211.63, 63.44) --
	(211.66, 63.48) --
	(211.68, 63.52) --
	(211.71, 63.57) --
	(211.73, 63.61) --
	(211.76, 63.66) --
	(211.78, 63.71) --
	(211.81, 63.77) --
	(211.83, 63.82) --
	(211.86, 63.88) --
	(211.89, 63.94) --
	(211.91, 64.01) --
	(211.94, 64.07) --
	(211.96, 64.14) --
	(211.99, 64.21) --
	(212.01, 64.28) --
	(212.04, 64.35) --
	(212.07, 64.43) --
	(212.09, 64.51) --
	(212.12, 64.59) --
	(212.14, 64.67) --
	(212.17, 64.75) --
	(212.19, 64.84) --
	(212.22, 64.93) --
	(212.25, 65.02) --
	(212.27, 65.11) --
	(212.30, 65.20) --
	(212.32, 65.30) --
	(212.35, 65.40) --
	(212.37, 65.50) --
	(212.40, 65.60) --
	(212.43, 65.70) --
	(212.45, 65.81) --
	(212.48, 65.91) --
	(212.50, 66.02) --
	(212.53, 66.13) --
	(212.55, 66.24) --
	(212.58, 66.36) --
	(212.61, 66.47) --
	(212.63, 66.59) --
	(212.66, 66.71) --
	(212.68, 66.83) --
	(212.71, 66.95) --
	(212.73, 67.07) --
	(212.76, 67.19) --
	(212.78, 67.32) --
	(212.81, 67.44) --
	(212.84, 67.57) --
	(212.86, 67.70) --
	(212.89, 67.83) --
	(212.91, 67.96) --
	(212.94, 68.09) --
	(212.96, 68.23) --
	(212.99, 68.36) --
	(213.02, 68.50) --
	(213.04, 68.63) --
	(213.07, 68.77) --
	(213.09, 68.91) --
	(213.12, 69.05) --
	(213.14, 69.19) --
	(213.17, 69.33) --
	(213.20, 69.47) --
	(213.22, 69.62) --
	(213.25, 69.76) --
	(213.27, 69.91) --
	(213.30, 70.05) --
	(213.32, 70.20) --
	(213.35, 70.34) --
	(213.38, 70.49) --
	(213.40, 70.64) --
	(213.43, 70.79) --
	(213.45, 70.94) --
	(213.48, 71.08) --
	(213.50, 71.23) --
	(213.53, 71.38) --
	(213.56, 71.53) --
	(213.58, 71.69) --
	(213.61, 71.84) --
	(213.63, 71.99) --
	(213.66, 72.14) --
	(213.68, 72.29) --
	(213.71, 72.44) --
	(213.74, 72.60) --
	(213.76, 72.75) --
	(213.79, 72.90) --
	(213.81, 73.05) --
	(213.84, 73.20) --
	(213.86, 73.36) --
	(213.89, 73.51) --
	(213.91, 73.66) --
	(213.94, 73.81) --
	(213.97, 73.96) --
	(213.99, 74.11) --
	(214.02, 74.27) --
	(214.04, 74.42) --
	(214.07, 74.57) --
	(214.09, 74.72) --
	(214.12, 74.87) --
	(214.15, 75.02) --
	(214.17, 75.16) --
	(214.20, 75.31) --
	(214.22, 75.46) --
	(214.25, 75.61) --
	(214.27, 75.75) --
	(214.30, 75.90) --
	(214.33, 76.04) --
	(214.35, 76.19) --
	(214.38, 76.33) --
	(214.40, 76.48) --
	(214.43, 76.62) --
	(214.45, 76.76) --
	(214.48, 76.90) --
	(214.51, 77.04) --
	(214.53, 77.18) --
	(214.56, 77.32) --
	(214.58, 77.45) --
	(214.61, 77.59) --
	(214.63, 77.72) --
	(214.66, 77.86) --
	(214.69, 77.99) --
	(214.71, 78.12) --
	(214.74, 78.25) --
	(214.76, 78.38) --
	(214.79, 78.51) --
	(214.81, 78.63) --
	(214.84, 78.76) --
	(214.87, 78.88) --
	(214.89, 79.01) --
	(214.92, 79.13) --
	(214.94, 79.25) --
	(214.97, 79.37) --
	(214.99, 79.48) --
	(215.02, 79.60) --
	(215.04, 79.71) --
	(215.07, 79.82) --
	(215.10, 79.93) --
	(215.12, 80.04) --
	(215.15, 80.15) --
	(215.17, 80.26) --
	(215.20, 80.36) --
	(215.22, 80.46) --
	(215.25, 80.56) --
	(215.28, 80.66) --
	(215.30, 80.76) --
	(215.33, 80.86) --
	(215.35, 80.95) --
	(215.38, 81.04) --
	(215.40, 81.13) --
	(215.43, 81.22) --
	(215.46, 81.30) --
	(215.48, 81.39) --
	(215.51, 81.47) --
	(215.53, 81.55) --
	(215.56, 81.63) --
	(215.58, 81.71) --
	(215.61, 81.78) --
	(215.64, 81.85) --
	(215.66, 81.92) --
	(215.69, 81.99) --
	(215.71, 82.05) --
	(215.74, 82.12) --
	(215.76, 82.18) --
	(215.79, 82.24) --
	(215.82, 82.30) --
	(215.84, 82.35) --
	(215.87, 82.40) --
	(215.89, 82.45) --
	(215.92, 82.50) --
	(215.94, 82.55) --
	(215.97, 82.59) --
	(216.00, 82.63) --
	(216.02, 82.67) --
	(216.05, 82.71) --
	(216.07, 82.74) --
	(216.10, 82.77) --
	(216.12, 82.80) --
	(216.15, 82.83) --
	(216.17, 82.86) --
	(216.20, 82.88) --
	(216.23, 82.90) --
	(216.25, 82.92) --
	(216.28, 82.93) --
	(216.30, 82.94) --
	(216.33, 82.95) --
	(216.35, 82.96) --
	(216.38, 82.97) --
	(216.41, 82.97) --
	(216.43, 82.97) --
	(216.46, 82.97) --
	(216.48, 82.96) --
	(216.51, 82.96) --
	(216.53, 82.95) --
	(216.56, 82.93) --
	(216.59, 82.92) --
	(216.61, 82.90) --
	(216.64, 82.88) --
	(216.66, 82.86) --
	(216.69, 82.83) --
	(216.71, 82.81) --
	(216.74, 82.78) --
	(216.77, 82.74) --
	(216.79, 82.71) --
	(216.82, 82.67) --
	(216.84, 82.63) --
	(216.87, 82.59) --
	(216.89, 82.54) --
	(216.92, 82.50) --
	(216.95, 82.45) --
	(216.97, 82.39) --
	(217.00, 82.34) --
	(217.02, 82.28) --
	(217.05, 82.22) --
	(217.07, 82.16) --
	(217.10, 82.09) --
	(217.12, 82.02) --
	(217.15, 81.95) --
	(217.18, 81.88) --
	(217.20, 81.80) --
	(217.23, 81.73) --
	(217.25, 81.65) --
	(217.28, 81.56) --
	(217.30, 81.48) --
	(217.33, 81.39) --
	(217.36, 81.30) --
	(217.38, 81.21) --
	(217.41, 81.11) --
	(217.43, 81.01) --
	(217.46, 80.91) --
	(217.48, 80.81) --
	(217.51, 80.71) --
	(217.54, 80.60) --
	(217.56, 80.49) --
	(217.59, 80.38) --
	(217.61, 80.27) --
	(217.64, 80.15) --
	(217.66, 80.03) --
	(217.69, 79.91) --
	(217.72, 79.79) --
	(217.74, 79.66) --
	(217.77, 79.53) --
	(217.79, 79.40) --
	(217.82, 79.27) --
	(217.84, 79.13) --
	(217.87, 79.00) --
	(217.90, 78.86) --
	(217.92, 78.72) --
	(217.95, 78.57) --
	(217.97, 78.43) --
	(218.00, 78.28) --
	(218.02, 78.13) --
	(218.05, 77.98) --
	(218.08, 77.83) --
	(218.10, 77.67) --
	(218.13, 77.51) --
	(218.15, 77.35) --
	(218.18, 77.19) --
	(218.20, 77.03) --
	(218.23, 76.86) --
	(218.25, 76.70) --
	(218.28, 76.53) --
	(218.31, 76.36) --
	(218.33, 76.19) --
	(218.36, 76.01) --
	(218.38, 75.83) --
	(218.41, 75.66) --
	(218.43, 75.48) --
	(218.46, 75.30) --
	(218.49, 75.11) --
	(218.51, 74.93) --
	(218.54, 74.74) --
	(218.56, 74.55) --
	(218.59, 74.36) --
	(218.61, 74.17) --
	(218.64, 73.98) --
	(218.67, 73.79) --
	(218.69, 73.59) --
	(218.72, 73.40) --
	(218.74, 73.20) --
	(218.77, 73.00) --
	(218.79, 72.80) --
	(218.82, 72.60) --
	(218.85, 72.39) --
	(218.87, 72.19) --
	(218.90, 71.98) --
	(218.92, 71.77) --
	(218.95, 71.57) --
	(218.97, 71.36) --
	(219.00, 71.15) --
	(219.03, 70.94) --
	(219.05, 70.72) --
	(219.08, 70.51) --
	(219.10, 70.30) --
	(219.13, 70.08) --
	(219.15, 69.86) --
	(219.18, 69.65) --
	(219.21, 69.43) --
	(219.23, 69.21) --
	(219.26, 68.99) --
	(219.28, 68.77) --
	(219.31, 68.55) --
	(219.33, 68.33) --
	(219.36, 68.11) --
	(219.38, 67.89) --
	(219.41, 67.66) --
	(219.44, 67.44) --
	(219.46, 67.21) --
	(219.49, 66.99) --
	(219.51, 66.77) --
	(219.54, 66.54) --
	(219.56, 66.31) --
	(219.59, 66.09) --
	(219.62, 65.86) --
	(219.64, 65.64) --
	(219.67, 65.41) --
	(219.69, 65.18) --
	(219.72, 64.95) --
	(219.74, 64.73) --
	(219.77, 64.50) --
	(219.80, 64.27) --
	(219.82, 64.05) --
	(219.85, 63.82) --
	(219.87, 63.59) --
	(219.90, 63.37) --
	(219.92, 63.14) --
	(219.95, 62.91) --
	(219.98, 62.69) --
	(220.00, 62.46) --
	(220.03, 62.23) --
	(220.05, 62.01) --
	(220.08, 61.78) --
	(220.10, 61.56) --
	(220.13, 61.34) --
	(220.16, 61.11) --
	(220.18, 60.89) --
	(220.21, 60.67) --
	(220.23, 60.44) --
	(220.26, 60.22) --
	(220.28, 60.00) --
	(220.31, 59.78) --
	(220.34, 59.56) --
	(220.36, 59.34) --
	(220.39, 59.13) --
	(220.41, 58.91) --
	(220.44, 58.69) --
	(220.46, 58.48) --
	(220.49, 58.26) --
	(220.51, 58.05) --
	(220.54, 57.84) --
	(220.57, 57.63) --
	(220.59, 57.42) --
	(220.62, 57.21) --
	(220.64, 57.00) --
	(220.67, 56.80) --
	(220.69, 56.59) --
	(220.72, 56.39) --
	(220.75, 56.18) --
	(220.77, 55.98) --
	(220.80, 55.78) --
	(220.82, 55.58) --
	(220.85, 55.39) --
	(220.87, 55.19) --
	(220.90, 55.00) --
	(220.93, 54.80) --
	(220.95, 54.61) --
	(220.98, 54.42) --
	(221.00, 54.24) --
	(221.03, 54.05) --
	(221.05, 53.86) --
	(221.08, 53.68) --
	(221.11, 53.50) --
	(221.13, 53.32) --
	(221.16, 53.14) --
	(221.18, 52.97) --
	(221.21, 52.79) --
	(221.23, 52.62) --
	(221.26, 52.45) --
	(221.29, 52.29) --
	(221.31, 52.12) --
	(221.34, 51.96) --
	(221.36, 51.79) --
	(221.39, 51.63) --
	(221.41, 51.48) --
	(221.44, 51.32) --
	(221.46, 51.17) --
	(221.49, 51.02) --
	(221.52, 50.87) --
	(221.54, 50.72) --
	(221.57, 50.58) --
	(221.59, 50.43) --
	(221.62, 50.30) --
	(221.64, 50.16) --
	(221.67, 50.02) --
	(221.70, 49.89) --
	(221.72, 49.76) --
	(221.75, 49.63) --
	(221.77, 49.51) --
	(221.80, 49.38) --
	(221.82, 49.26) --
	(221.85, 49.15) --
	(221.88, 49.03) --
	(221.90, 48.92) --
	(221.93, 48.81) --
	(221.95, 48.70) --
	(221.98, 48.60) --
	(222.00, 48.50) --
	(222.03, 48.40) --
	(222.06, 48.30) --
	(222.08, 48.21) --
	(222.11, 48.12) --
	(222.13, 48.03) --
	(222.16, 47.94) --
	(222.18, 47.86) --
	(222.21, 47.78) --
	(222.24, 47.70) --
	(222.26, 47.63) --
	(222.29, 47.56) --
	(222.31, 47.49) --
	(222.34, 47.43) --
	(222.36, 47.36) --
	(222.39, 47.30) --
	(222.42, 47.25) --
	(222.44, 47.19) --
	(222.47, 47.14) --
	(222.49, 47.10) --
	(222.52, 47.05) --
	(222.54, 47.01) --
	(222.57, 46.97) --
	(222.59, 46.94) --
	(222.62, 46.90) --
	(222.65, 46.88) --
	(222.67, 46.85) --
	(222.70, 46.83) --
	(222.72, 46.81) --
	(222.75, 46.79) --
	(222.77, 46.78) --
	(222.80, 46.77) --
	(222.83, 46.76) --
	(222.85, 46.75) --
	(222.88, 46.75) --
	(222.90, 46.75) --
	(222.93, 46.76) --
	(222.95, 46.77) --
	(222.98, 46.78) --
	(223.01, 46.79) --
	(223.03, 46.81) --
	(223.06, 46.83) --
	(223.08, 46.86) --
	(223.11, 46.88) --
	(223.13, 46.92) --
	(223.16, 46.95) --
	(223.19, 46.99) --
	(223.21, 47.03) --
	(223.24, 47.07) --
	(223.26, 47.12) --
	(223.29, 47.17) --
	(223.31, 47.22) --
	(223.34, 47.27) --
	(223.37, 47.33) --
	(223.39, 47.40) --
	(223.42, 47.46) --
	(223.44, 47.53) --
	(223.47, 47.60) --
	(223.49, 47.68) --
	(223.52, 47.76) --
	(223.55, 47.84) --
	(223.57, 47.92) --
	(223.60, 48.01) --
	(223.62, 48.10) --
	(223.65, 48.19) --
	(223.67, 48.29) --
	(223.70, 48.39) --
	(223.72, 48.49) --
	(223.75, 48.60) --
	(223.78, 48.71) --
	(223.80, 48.82) --
	(223.83, 48.94) --
	(223.85, 49.06) --
	(223.88, 49.18) --
	(223.90, 49.30) --
	(223.93, 49.43) --
	(223.96, 49.56) --
	(223.98, 49.69) --
	(224.01, 49.83) --
	(224.03, 49.97) --
	(224.06, 50.11) --
	(224.08, 50.26) --
	(224.11, 50.41) --
	(224.14, 50.56) --
	(224.16, 50.71) --
	(224.19, 50.87) --
	(224.21, 51.03) --
	(224.24, 51.19) --
	(224.26, 51.36) --
	(224.29, 51.53) --
	(224.32, 51.70) --
	(224.34, 51.87) --
	(224.37, 52.05) --
	(224.39, 52.23) --
	(224.42, 52.41) --
	(224.44, 52.59) --
	(224.47, 52.78) --
	(224.50, 52.97) --
	(224.52, 53.16) --
	(224.55, 53.36) --
	(224.57, 53.56) --
	(224.60, 53.76) --
	(224.62, 53.96) --
	(224.65, 54.16) --
	(224.68, 54.37) --
	(224.70, 54.58) --
	(224.73, 54.79) --
	(224.75, 55.01) --
	(224.78, 55.23) --
	(224.80, 55.45) --
	(224.83, 55.67) --
	(224.85, 55.89) --
	(224.88, 56.12) --
	(224.91, 56.35) --
	(224.93, 56.58) --
	(224.96, 56.81) --
	(224.98, 57.05) --
	(225.01, 57.28) --
	(225.03, 57.52) --
	(225.06, 57.77) --
	(225.09, 58.01) --
	(225.11, 58.25) --
	(225.14, 58.50) --
	(225.16, 58.75) --
	(225.19, 59.00) --
	(225.21, 59.26) --
	(225.24, 59.51) --
	(225.27, 59.77) --
	(225.29, 60.03) --
	(225.32, 60.29) --
	(225.34, 60.55) --
	(225.37, 60.82) --
	(225.39, 61.08) --
	(225.42, 61.35) --
	(225.45, 61.62) --
	(225.47, 61.89) --
	(225.50, 62.16) --
	(225.52, 62.43) --
	(225.55, 62.71) --
	(225.57, 62.99) --
	(225.60, 63.26) --
	(225.63, 63.54) --
	(225.65, 63.82) --
	(225.68, 64.11) --
	(225.70, 64.39) --
	(225.73, 64.67) --
	(225.75, 64.96) --
	(225.78, 65.25) --
	(225.80, 65.53) --
	(225.83, 65.82) --
	(225.86, 66.11) --
	(225.88, 66.40) --
	(225.91, 66.70) --
	(225.93, 66.99) --
	(225.96, 67.28) --
	(225.98, 67.58) --
	(226.01, 67.87) --
	(226.04, 68.17) --
	(226.06, 68.47) --
	(226.09, 68.76) --
	(226.11, 69.06) --
	(226.14, 69.36) --
	(226.16, 69.66) --
	(226.19, 69.96) --
	(226.22, 70.26) --
	(226.24, 70.56) --
	(226.27, 70.86) --
	(226.29, 71.17) --
	(226.32, 71.47) --
	(226.34, 71.77) --
	(226.37, 72.07) --
	(226.40, 72.38) --
	(226.42, 72.68) --
	(226.45, 72.99) --
	(226.47, 73.29) --
	(226.50, 73.59) --
	(226.52, 73.90) --
	(226.55, 74.20) --
	(226.58, 74.51) --
	(226.60, 74.81) --
	(226.63, 75.11) --
	(226.65, 75.42) --
	(226.68, 75.72) --
	(226.70, 76.03) --
	(226.73, 76.33) --
	(226.76, 76.63) --
	(226.78, 76.94) --
	(226.81, 77.24) --
	(226.83, 77.54) --
	(226.86, 77.84) --
	(226.88, 78.14) --
	(226.91, 78.44) --
	(226.93, 78.74) --
	(226.96, 79.04) --
	(226.99, 79.34) --
	(227.01, 79.64) --
	(227.04, 79.94) --
	(227.06, 80.24) --
	(227.09, 80.53) --
	(227.11, 80.83) --
	(227.14, 81.12) --
	(227.17, 81.42) --
	(227.19, 81.71) --
	(227.22, 82.00) --
	(227.24, 82.29) --
	(227.27, 82.58) --
	(227.29, 82.87) --
	(227.32, 83.16) --
	(227.35, 83.45) --
	(227.37, 83.73) --
	(227.40, 84.02) --
	(227.42, 84.30) --
	(227.45, 84.58) --
	(227.47, 84.87) --
	(227.50, 85.14) --
	(227.53, 85.42) --
	(227.55, 85.70) --
	(227.58, 85.98) --
	(227.60, 86.25) --
	(227.63, 86.52) --
	(227.65, 86.79) --
	(227.68, 87.06) --
	(227.71, 87.33) --
	(227.73, 87.60) --
	(227.76, 87.86) --
	(227.78, 88.13) --
	(227.81, 88.39) --
	(227.83, 88.65) --
	(227.86, 88.91) --
	(227.89, 89.16) --
	(227.91, 89.42) --
	(227.94, 89.67) --
	(227.96, 89.92) --
	(227.99, 90.17) --
	(228.01, 90.42) --
	(228.04, 90.66) --
	(228.06, 90.91) --
	(228.09, 91.15) --
	(228.12, 91.39) --
	(228.14, 91.62) --
	(228.17, 91.86) --
	(228.19, 92.09) --
	(228.22, 92.32) --
	(228.24, 92.55) --
	(228.27, 92.78) --
	(228.30, 93.00) --
	(228.32, 93.22) --
	(228.35, 93.44) --
	(228.37, 93.66) --
	(228.40, 93.87) --
	(228.42, 94.09) --
	(228.45, 94.30) --
	(228.48, 94.51) --
	(228.50, 94.71) --
	(228.53, 94.92) --
	(228.55, 95.12) --
	(228.58, 95.32) --
	(228.60, 95.51) --
	(228.63, 95.70) --
	(228.66, 95.90) --
	(228.68, 96.08) --
	(228.71, 96.27) --
	(228.73, 96.45) --
	(228.76, 96.63) --
	(228.78, 96.81) --
	(228.81, 96.99) --
	(228.84, 97.16) --
	(228.86, 97.33) --
	(228.89, 97.50) --
	(228.91, 97.66) --
	(228.94, 97.83) --
	(228.96, 97.99) --
	(228.99, 98.14) --
	(229.02, 98.30) --
	(229.04, 98.45) --
	(229.07, 98.60) --
	(229.09, 98.74) --
	(229.12, 98.89) --
	(229.14, 99.03) --
	(229.17, 99.16) --
	(229.19, 99.30) --
	(229.22, 99.43) --
	(229.25, 99.56) --
	(229.27, 99.69) --
	(229.30, 99.81) --
	(229.32, 99.93) --
	(229.35,100.05) --
	(229.37,100.16) --
	(229.40,100.27) --
	(229.43,100.38) --
	(229.45,100.49) --
	(229.48,100.59) --
	(229.50,100.69) --
	(229.53,100.79) --
	(229.55,100.88) --
	(229.58,100.98) --
	(229.61,101.07) --
	(229.63,101.15) --
	(229.66,101.23) --
	(229.68,101.31) --
	(229.71,101.39) --
	(229.73,101.46) --
	(229.76,101.54) --
	(229.79,101.60) --
	(229.81,101.67) --
	(229.84,101.73) --
	(229.86,101.79) --
	(229.89,101.85) --
	(229.91,101.90) --
	(229.94,101.95) --
	(229.97,102.00) --
	(229.99,102.05) --
	(230.02,102.09) --
	(230.04,102.13) --
	(230.07,102.16) --
	(230.09,102.20) --
	(230.12,102.23) --
	(230.14,102.25) --
	(230.17,102.28) --
	(230.20,102.30) --
	(230.22,102.32) --
	(230.25,102.34) --
	(230.27,102.35) --
	(230.30,102.36) --
	(230.32,102.37) --
	(230.35,102.37) --
	(230.38,102.38) --
	(230.40,102.37) --
	(230.43,102.37) --
	(230.45,102.37) --
	(230.48,102.36) --
	(230.50,102.34) --
	(230.53,102.33) --
	(230.56,102.31) --
	(230.58,102.29) --
	(230.61,102.27) --
	(230.63,102.25) --
	(230.66,102.22) --
	(230.68,102.19) --
	(230.71,102.16) --
	(230.74,102.12) --
	(230.76,102.08) --
	(230.79,102.04) --
	(230.81,102.00) --
	(230.84,101.95) --
	(230.86,101.90) --
	(230.89,101.85) --
	(230.92,101.80) --
	(230.94,101.74) --
	(230.97,101.69) --
	(230.99,101.63) --
	(231.02,101.56) --
	(231.04,101.50) --
	(231.07,101.43) --
	(231.10,101.36) --
	(231.12,101.29) --
	(231.15,101.21) --
	(231.17,101.14) --
	(231.20,101.06) --
	(231.22,100.98) --
	(231.25,100.89) --
	(231.27,100.81) --
	(231.30,100.72) --
	(231.33,100.63) --
	(231.35,100.54) --
	(231.38,100.44) --
	(231.40,100.35) --
	(231.43,100.25) --
	(231.45,100.15) --
	(231.48,100.05) --
	(231.51, 99.94) --
	(231.53, 99.84) --
	(231.56, 99.73) --
	(231.58, 99.62) --
	(231.61, 99.51) --
	(231.63, 99.39) --
	(231.66, 99.28) --
	(231.69, 99.16) --
	(231.71, 99.04) --
	(231.74, 98.92) --
	(231.76, 98.80) --
	(231.79, 98.68) --
	(231.81, 98.55) --
	(231.84, 98.43) --
	(231.87, 98.30) --
	(231.89, 98.17) --
	(231.92, 98.04) --
	(231.94, 97.91) --
	(231.97, 97.77) --
	(231.99, 97.64) --
	(232.02, 97.50) --
	(232.05, 97.36) --
	(232.07, 97.22) --
	(232.10, 97.08) --
	(232.12, 96.94) --
	(232.15, 96.80) --
	(232.17, 96.65) --
	(232.20, 96.51) --
	(232.23, 96.36) --
	(232.25, 96.21) --
	(232.28, 96.07) --
	(232.30, 95.92) --
	(232.33, 95.77) --
	(232.35, 95.61) --
	(232.38, 95.46) --
	(232.40, 95.31) --
	(232.43, 95.16) --
	(232.46, 95.00) --
	(232.48, 94.85) --
	(232.51, 94.69) --
	(232.53, 94.53) --
	(232.56, 94.38) --
	(232.58, 94.22) --
	(232.61, 94.06) --
	(232.64, 93.90) --
	(232.66, 93.74) --
	(232.69, 93.58) --
	(232.71, 93.42) --
	(232.74, 93.26) --
	(232.76, 93.10) --
	(232.79, 92.94) --
	(232.82, 92.77) --
	(232.84, 92.61) --
	(232.87, 92.45) --
	(232.89, 92.29) --
	(232.92, 92.12) --
	(232.94, 91.96) --
	(232.97, 91.80) --
	(233.00, 91.63) --
	(233.02, 91.47) --
	(233.05, 91.31) --
	(233.07, 91.15) --
	(233.10, 90.98) --
	(233.12, 90.82) --
	(233.15, 90.66) --
	(233.18, 90.49) --
	(233.20, 90.33) --
	(233.23, 90.17) --
	(233.25, 90.01) --
	(233.28, 89.85) --
	(233.30, 89.69) --
	(233.33, 89.53) --
	(233.36, 89.37) --
	(233.38, 89.21) --
	(233.41, 89.05) --
	(233.43, 88.89) --
	(233.46, 88.73) --
	(233.48, 88.57) --
	(233.51, 88.41) --
	(233.53, 88.26) --
	(233.56, 88.10) --
	(233.59, 87.95) --
	(233.61, 87.79) --
	(233.64, 87.64) --
	(233.66, 87.49) --
	(233.69, 87.34) --
	(233.71, 87.19) --
	(233.74, 87.04) --
	(233.77, 86.89) --
	(233.79, 86.74) --
	(233.82, 86.59) --
	(233.84, 86.45) --
	(233.87, 86.30) --
	(233.89, 86.16) --
	(233.92, 86.02) --
	(233.95, 85.87) --
	(233.97, 85.73) --
	(234.00, 85.60) --
	(234.02, 85.46) --
	(234.05, 85.32) --
	(234.07, 85.19) --
	(234.10, 85.05) --
	(234.13, 84.92) --
	(234.15, 84.79) --
	(234.18, 84.66) --
	(234.20, 84.53) --
	(234.23, 84.41) --
	(234.25, 84.28) --
	(234.28, 84.16) --
	(234.31, 84.03) --
	(234.33, 83.91) --
	(234.36, 83.80) --
	(234.38, 83.68) --
	(234.41, 83.56) --
	(234.43, 83.45) --
	(234.46, 83.34) --
	(234.49, 83.23) --
	(234.51, 83.12) --
	(234.54, 83.01) --
	(234.56, 82.91) --
	(234.59, 82.80) --
	(234.61, 82.70) --
	(234.64, 82.60) --
	(234.66, 82.51) --
	(234.69, 82.41) --
	(234.72, 82.32) --
	(234.74, 82.23) --
	(234.77, 82.14) --
	(234.79, 82.05) --
	(234.82, 81.96) --
	(234.84, 81.88) --
	(234.87, 81.80) --
	(234.90, 81.72) --
	(234.92, 81.64) --
	(234.95, 81.57) --
	(234.97, 81.49) --
	(235.00, 81.42) --
	(235.02, 81.35) --
	(235.05, 81.29) --
	(235.08, 81.22) --
	(235.10, 81.16) --
	(235.13, 81.10) --
	(235.15, 81.04) --
	(235.18, 80.99) --
	(235.20, 80.93) --
	(235.23, 80.88) --
	(235.26, 80.84) --
	(235.28, 80.79) --
	(235.31, 80.75) --
	(235.33, 80.70) --
	(235.36, 80.67) --
	(235.38, 80.63) --
	(235.41, 80.59) --
	(235.44, 80.56) --
	(235.46, 80.53) --
	(235.49, 80.51) --
	(235.51, 80.48) --
	(235.54, 80.46) --
	(235.56, 80.44) --
	(235.59, 80.42) --
	(235.61, 80.41) --
	(235.64, 80.39) --
	(235.67, 80.38) --
	(235.69, 80.38) --
	(235.72, 80.37) --
	(235.74, 80.37) --
	(235.77, 80.37) --
	(235.79, 80.37) --
	(235.82, 80.38) --
	(235.85, 80.38) --
	(235.87, 80.39) --
	(235.90, 80.41) --
	(235.92, 80.42) --
	(235.95, 80.44) --
	(235.97, 80.46) --
	(236.00, 80.48) --
	(236.03, 80.51) --
	(236.05, 80.53) --
	(236.08, 80.56) --
	(236.10, 80.60) --
	(236.13, 80.63) --
	(236.15, 80.67) --
	(236.18, 80.71) --
	(236.21, 80.75) --
	(236.23, 80.79) --
	(236.26, 80.84) --
	(236.28, 80.89) --
	(236.31, 80.94) --
	(236.33, 81.00) --
	(236.36, 81.06) --
	(236.39, 81.12) --
	(236.41, 81.18) --
	(236.44, 81.24) --
	(236.46, 81.31) --
	(236.49, 81.38) --
	(236.51, 81.45) --
	(236.54, 81.53) --
	(236.57, 81.60) --
	(236.59, 81.68) --
	(236.62, 81.76) --
	(236.64, 81.85) --
	(236.67, 81.93) --
	(236.69, 82.02) --
	(236.72, 82.11) --
	(236.74, 82.21) --
	(236.77, 82.30) --
	(236.80, 82.40) --
	(236.82, 82.50) --
	(236.85, 82.60) --
	(236.87, 82.71) --
	(236.90, 82.81) --
	(236.92, 82.92) --
	(236.95, 83.03) --
	(236.98, 83.15) --
	(237.00, 83.26) --
	(237.03, 83.38) --
	(237.05, 83.50) --
	(237.08, 83.62) --
	(237.10, 83.75) --
	(237.13, 83.87) --
	(237.16, 84.00) --
	(237.18, 84.13) --
	(237.21, 84.27) --
	(237.23, 84.40) --
	(237.26, 84.54) --
	(237.28, 84.68) --
	(237.31, 84.82) --
	(237.34, 84.96) --
	(237.36, 85.10) --
	(237.39, 85.25) --
	(237.41, 85.40) --
	(237.44, 85.55) --
	(237.46, 85.70) --
	(237.49, 85.85) --
	(237.52, 86.01) --
	(237.54, 86.16) --
	(237.57, 86.32) --
	(237.59, 86.48) --
	(237.62, 86.65) --
	(237.64, 86.81) --
	(237.67, 86.98) --
	(237.70, 87.14) --
	(237.72, 87.31) --
	(237.75, 87.48) --
	(237.77, 87.65) --
	(237.80, 87.83) --
	(237.82, 88.00) --
	(237.85, 88.18) --
	(237.87, 88.35) --
	(237.90, 88.53) --
	(237.93, 88.71) --
	(237.95, 88.90) --
	(237.98, 89.08) --
	(238.00, 89.26) --
	(238.03, 89.45) --
	(238.05, 89.63) --
	(238.08, 89.82) --
	(238.11, 90.01) --
	(238.13, 90.20) --
	(238.16, 90.39) --
	(238.18, 90.58) --
	(238.21, 90.78) --
	(238.23, 90.97) --
	(238.26, 91.17) --
	(238.29, 91.36) --
	(238.31, 91.56) --
	(238.34, 91.76) --
	(238.36, 91.96) --
	(238.39, 92.15) --
	(238.41, 92.35) --
	(238.44, 92.56) --
	(238.47, 92.76) --
	(238.49, 92.96) --
	(238.52, 93.16) --
	(238.54, 93.37) --
	(238.57, 93.57) --
	(238.59, 93.77) --
	(238.62, 93.98) --
	(238.65, 94.18) --
	(238.67, 94.39) --
	(238.70, 94.60) --
	(238.72, 94.80) --
	(238.75, 95.01) --
	(238.77, 95.22) --
	(238.80, 95.42) --
	(238.83, 95.63) --
	(238.85, 95.84) --
	(238.88, 96.05) --
	(238.90, 96.26) --
	(238.93, 96.46) --
	(238.95, 96.67) --
	(238.98, 96.88) --
	(239.00, 97.09) --
	(239.03, 97.30) --
	(239.06, 97.50) --
	(239.08, 97.71) --
	(239.11, 97.92) --
	(239.13, 98.13) --
	(239.16, 98.33) --
	(239.18, 98.54) --
	(239.21, 98.75) --
	(239.24, 98.95) --
	(239.26, 99.16) --
	(239.29, 99.36) --
	(239.31, 99.57) --
	(239.34, 99.77) --
	(239.36, 99.98) --
	(239.39,100.18) --
	(239.42,100.38) --
	(239.44,100.59) --
	(239.47,100.79) --
	(239.49,100.99) --
	(239.52,101.19) --
	(239.54,101.39) --
	(239.57,101.58) --
	(239.60,101.78) --
	(239.62,101.98) --
	(239.65,102.17) --
	(239.67,102.37) --
	(239.70,102.56) --
	(239.72,102.75) --
	(239.75,102.95) --
	(239.78,103.14) --
	(239.80,103.33) --
	(239.83,103.51) --
	(239.85,103.70) --
	(239.88,103.89) --
	(239.90,104.07) --
	(239.93,104.25) --
	(239.95,104.44) --
	(239.98,104.62) --
	(240.01,104.80) --
	(240.03,104.97) --
	(240.06,105.15) --
	(240.08,105.32) --
	(240.11,105.50) --
	(240.13,105.67) --
	(240.16,105.84) --
	(240.19,106.01) --
	(240.21,106.17) --
	(240.24,106.34) --
	(240.26,106.50) --
	(240.29,106.66) --
	(240.31,106.82) --
	(240.34,106.98) --
	(240.37,107.14) --
	(240.39,107.29) --
	(240.42,107.44) --
	(240.44,107.59) --
	(240.47,107.74) --
	(240.49,107.89) --
	(240.52,108.03) --
	(240.55,108.17) --
	(240.57,108.31) --
	(240.60,108.45) --
	(240.62,108.59) --
	(240.65,108.72) --
	(240.67,108.85) --
	(240.70,108.98) --
	(240.73,109.11) --
	(240.75,109.23) --
	(240.78,109.36) --
	(240.80,109.48) --
	(240.83,109.59) --
	(240.85,109.71) --
	(240.88,109.82) --
	(240.91,109.93) --
	(240.93,110.04) --
	(240.96,110.15) --
	(240.98,110.25) --
	(241.01,110.35) --
	(241.03,110.45) --
	(241.06,110.55) --
	(241.08,110.64) --
	(241.11,110.73) --
	(241.14,110.82) --
	(241.16,110.90) --
	(241.19,110.99) --
	(241.21,111.07) --
	(241.24,111.14) --
	(241.26,111.22) --
	(241.29,111.29) --
	(241.32,111.36) --
	(241.34,111.42) --
	(241.37,111.49) --
	(241.39,111.55) --
	(241.42,111.61) --
	(241.44,111.66) --
	(241.47,111.71) --
	(241.50,111.76) --
	(241.52,111.81) --
	(241.55,111.85) --
	(241.57,111.89) --
	(241.60,111.93) --
	(241.62,111.96) --
	(241.65,112.00) --
	(241.68,112.03) --
	(241.70,112.05) --
	(241.73,112.07) --
	(241.75,112.09) --
	(241.78,112.11) --
	(241.80,112.12) --
	(241.83,112.14) --
	(241.86,112.14) --
	(241.88,112.15) --
	(241.91,112.15) --
	(241.93,112.15) --
	(241.96,112.14) --
	(241.98,112.14) --
	(242.01,112.12) --
	(242.04,112.11) --
	(242.06,112.09) --
	(242.09,112.07) --
	(242.11,112.05) --
	(242.14,112.02) --
	(242.16,112.00) --
	(242.19,111.96) --
	(242.21,111.93) --
	(242.24,111.89) --
	(242.27,111.85) --
	(242.29,111.80) --
	(242.32,111.75) --
	(242.34,111.70) --
	(242.37,111.65) --
	(242.39,111.59) --
	(242.42,111.53) --
	(242.45,111.47) --
	(242.47,111.40) --
	(242.50,111.33) --
	(242.52,111.26) --
	(242.55,111.18) --
	(242.57,111.10) --
	(242.60,111.02) --
	(242.63,110.93) --
	(242.65,110.84) --
	(242.68,110.75) --
	(242.70,110.66) --
	(242.73,110.56) --
	(242.75,110.46) --
	(242.78,110.35) --
	(242.81,110.25) --
	(242.83,110.14) --
	(242.86,110.02) --
	(242.88,109.91) --
	(242.91,109.79) --
	(242.93,109.67) --
	(242.96,109.54) --
	(242.99,109.41) --
	(243.01,109.28) --
	(243.04,109.15) --
	(243.06,109.01) --
	(243.09,108.87) --
	(243.11,108.72) --
	(243.14,108.58) --
	(243.17,108.43) --
	(243.19,108.28) --
	(243.22,108.12) --
	(243.24,107.97) --
	(243.27,107.80) --
	(243.29,107.64) --
	(243.32,107.47) --
	(243.34,107.31) --
	(243.37,107.13) --
	(243.40,106.96) --
	(243.42,106.78) --
	(243.45,106.60) --
	(243.47,106.42) --
	(243.50,106.23) --
	(243.52,106.05) --
	(243.55,105.86) --
	(243.58,105.66) --
	(243.60,105.47) --
	(243.63,105.27) --
	(243.65,105.07) --
	(243.68,104.86) --
	(243.70,104.66) --
	(243.73,104.45) --
	(243.76,104.24) --
	(243.78,104.02) --
	(243.81,103.81) --
	(243.83,103.59) --
	(243.86,103.37) --
	(243.88,103.14) --
	(243.91,102.92) --
	(243.94,102.69) --
	(243.96,102.46) --
	(243.99,102.23) --
	(244.01,101.99) --
	(244.04,101.76) --
	(244.06,101.52) --
	(244.09,101.28) --
	(244.12,101.03) --
	(244.14,100.79) --
	(244.17,100.54) --
	(244.19,100.29) --
	(244.22,100.04) --
	(244.24, 99.79) --
	(244.27, 99.53) --
	(244.29, 99.27) --
	(244.32, 99.01) --
	(244.35, 98.75) --
	(244.37, 98.49) --
	(244.40, 98.23) --
	(244.42, 97.96) --
	(244.45, 97.69) --
	(244.47, 97.42) --
	(244.50, 97.15) --
	(244.53, 96.88) --
	(244.55, 96.60) --
	(244.58, 96.33) --
	(244.60, 96.05) --
	(244.63, 95.77) --
	(244.65, 95.49) --
	(244.68, 95.21) --
	(244.71, 94.92) --
	(244.73, 94.64) --
	(244.76, 94.35) --
	(244.78, 94.06) --
	(244.81, 93.78) --
	(244.83, 93.49) --
	(244.86, 93.19) --
	(244.89, 92.90) --
	(244.91, 92.61) --
	(244.94, 92.31) --
	(244.96, 92.02) --
	(244.99, 91.72) --
	(245.01, 91.42) --
	(245.04, 91.13) --
	(245.07, 90.83) --
	(245.09, 90.53) --
	(245.12, 90.22) --
	(245.14, 89.92) --
	(245.17, 89.62) --
	(245.19, 89.32) --
	(245.22, 89.01) --
	(245.25, 88.71) --
	(245.27, 88.40) --
	(245.30, 88.10) --
	(245.32, 87.79) --
	(245.35, 87.48) --
	(245.37, 87.18) --
	(245.40, 86.87) --
	(245.42, 86.56) --
	(245.45, 86.25) --
	(245.48, 85.94) --
	(245.50, 85.63) --
	(245.53, 85.32) --
	(245.55, 85.02) --
	(245.58, 84.71) --
	(245.60, 84.40) --
	(245.63, 84.09) --
	(245.66, 83.78) --
	(245.68, 83.47) --
	(245.71, 83.16) --
	(245.73, 82.85) --
	(245.76, 82.54) --
	(245.78, 82.23) --
	(245.81, 81.92) --
	(245.84, 81.61) --
	(245.86, 81.30) --
	(245.89, 80.99) --
	(245.91, 80.68) --
	(245.94, 80.38) --
	(245.96, 80.07) --
	(245.99, 79.76) --
	(246.02, 79.46) --
	(246.04, 79.15) --
	(246.07, 78.84) --
	(246.09, 78.54) --
	(246.12, 78.24) --
	(246.14, 77.93) --
	(246.17, 77.63) --
	(246.20, 77.33) --
	(246.22, 77.03) --
	(246.25, 76.73) --
	(246.27, 76.43) --
	(246.30, 76.13) --
	(246.32, 75.83) --
	(246.35, 75.53) --
	(246.38, 75.24) --
	(246.40, 74.94) --
	(246.43, 74.65) --
	(246.45, 74.36) --
	(246.48, 74.07) --
	(246.50, 73.78) --
	(246.53, 73.49) --
	(246.55, 73.20) --
	(246.58, 72.91) --
	(246.61, 72.63) --
	(246.63, 72.34) --
	(246.66, 72.06) --
	(246.68, 71.78) --
	(246.71, 71.50) --
	(246.73, 71.22) --
	(246.76, 70.95) --
	(246.79, 70.67) --
	(246.81, 70.40) --
	(246.84, 70.13) --
	(246.86, 69.86) --
	(246.89, 69.59) --
	(246.91, 69.32) --
	(246.94, 69.06) --
	(246.97, 68.79) --
	(246.99, 68.53) --
	(247.02, 68.27) --
	(247.04, 68.01) --
	(247.07, 67.76) --
	(247.09, 67.50) --
	(247.12, 67.25) --
	(247.15, 67.00) --
	(247.17, 66.75) --
	(247.20, 66.51) --
	(247.22, 66.26) --
	(247.25, 66.02) --
	(247.27, 65.78) --
	(247.30, 65.54) --
	(247.33, 65.31) --
	(247.35, 65.07) --
	(247.38, 64.84) --
	(247.40, 64.61) --
	(247.43, 64.39) --
	(247.45, 64.16) --
	(247.48, 63.94) --
	(247.51, 63.72) --
	(247.53, 63.50) --
	(247.56, 63.29) --
	(247.58, 63.08) --
	(247.61, 62.87) --
	(247.63, 62.66) --
	(247.66, 62.45) --
	(247.68, 62.25) --
	(247.71, 62.05) --
	(247.74, 61.85) --
	(247.76, 61.66) --
	(247.79, 61.46) --
	(247.81, 61.27) --
	(247.84, 61.09) --
	(247.86, 60.90) --
	(247.89, 60.72) --
	(247.92, 60.54) --
	(247.94, 60.36) --
	(247.97, 60.19) --
	(247.99, 60.02) --
	(248.02, 59.85) --
	(248.04, 59.68) --
	(248.07, 59.52) --
	(248.10, 59.36) --
	(248.12, 59.20) --
	(248.15, 59.05) --
	(248.17, 58.90) --
	(248.20, 58.75) --
	(248.22, 58.60) --
	(248.25, 58.46) --
	(248.28, 58.32) --
	(248.30, 58.18) --
	(248.33, 58.04) --
	(248.35, 57.91) --
	(248.38, 57.78) --
	(248.40, 57.66) --
	(248.43, 57.53) --
	(248.46, 57.41) --
	(248.48, 57.30) --
	(248.51, 57.18) --
	(248.53, 57.07) --
	(248.56, 56.96) --
	(248.58, 56.86) --
	(248.61, 56.75) --
	(248.63, 56.65) --
	(248.66, 56.56) --
	(248.69, 56.46) --
	(248.71, 56.37) --
	(248.74, 56.28) --
	(248.76, 56.20) --
	(248.79, 56.12) --
	(248.81, 56.04) --
	(248.84, 55.96) --
	(248.87, 55.89) --
	(248.89, 55.82) --
	(248.92, 55.76) --
	(248.94, 55.69) --
	(248.97, 55.63) --
	(248.99, 55.57) --
	(249.02, 55.52) --
	(249.05, 55.47) --
	(249.07, 55.42) --
	(249.10, 55.37) --
	(249.12, 55.33) --
	(249.15, 55.29) --
	(249.17, 55.25) --
	(249.20, 55.22) --
	(249.23, 55.19) --
	(249.25, 55.16) --
	(249.28, 55.14) --
	(249.30, 55.12) --
	(249.33, 55.10) --
	(249.35, 55.08) --
	(249.38, 55.07) --
	(249.41, 55.06) --
	(249.43, 55.05) --
	(249.46, 55.05) --
	(249.48, 55.04) --
	(249.51, 55.05) --
	(249.53, 55.05) --
	(249.56, 55.06) --
	(249.59, 55.07) --
	(249.61, 55.08) --
	(249.64, 55.10) --
	(249.66, 55.12) --
	(249.69, 55.14) --
	(249.71, 55.16) --
	(249.74, 55.19) --
	(249.76, 55.22) --
	(249.79, 55.25) --
	(249.82, 55.29) --
	(249.84, 55.32) --
	(249.87, 55.36) --
	(249.89, 55.41) --
	(249.92, 55.45) --
	(249.94, 55.50) --
	(249.97, 55.55) --
	(250.00, 55.61) --
	(250.02, 55.66) --
	(250.05, 55.72) --
	(250.07, 55.78) --
	(250.10, 55.85) --
	(250.12, 55.91) --
	(250.15, 55.98) --
	(250.18, 56.05) --
	(250.20, 56.13) --
	(250.23, 56.20) --
	(250.25, 56.28) --
	(250.28, 56.36) --
	(250.30, 56.45) --
	(250.33, 56.53) --
	(250.36, 56.62) --
	(250.38, 56.71) --
	(250.41, 56.81) --
	(250.43, 56.90) --
	(250.46, 57.00) --
	(250.48, 57.10) --
	(250.51, 57.20) --
	(250.54, 57.30) --
	(250.56, 57.41) --
	(250.59, 57.52) --
	(250.61, 57.63) --
	(250.64, 57.74) --
	(250.66, 57.85) --
	(250.69, 57.97) --
	(250.72, 58.09) --
	(250.74, 58.21) --
	(250.77, 58.33) --
	(250.79, 58.45) --
	(250.82, 58.58) --
	(250.84, 58.70) --
	(250.87, 58.83) --
	(250.89, 58.96) --
	(250.92, 59.10) --
	(250.95, 59.23) --
	(250.97, 59.37) --
	(251.00, 59.51) --
	(251.02, 59.64) --
	(251.05, 59.79) --
	(251.07, 59.93) --
	(251.10, 60.07) --
	(251.13, 60.22) --
	(251.15, 60.36) --
	(251.18, 60.51) --
	(251.20, 60.66) --
	(251.23, 60.81) --
	(251.25, 60.97) --
	(251.28, 61.12) --
	(251.31, 61.27) --
	(251.33, 61.43) --
	(251.36, 61.59) --
	(251.38, 61.75) --
	(251.41, 61.90) --
	(251.43, 62.07) --
	(251.46, 62.23) --
	(251.49, 62.39) --
	(251.51, 62.55) --
	(251.54, 62.72) --
	(251.56, 62.88) --
	(251.59, 63.05) --
	(251.61, 63.22) --
	(251.64, 63.39) --
	(251.67, 63.55) --
	(251.69, 63.72) --
	(251.72, 63.90) --
	(251.74, 64.07) --
	(251.77, 64.24) --
	(251.79, 64.41) --
	(251.82, 64.58) --
	(251.85, 64.76) --
	(251.87, 64.93) --
	(251.90, 65.10) --
	(251.92, 65.28) --
	(251.95, 65.46) --
	(251.97, 65.63) --
	(252.00, 65.81) --
	(252.02, 65.98) --
	(252.05, 66.16) --
	(252.08, 66.34) --
	(252.10, 66.51) --
	(252.13, 66.69) --
	(252.15, 66.87) --
	(252.18, 67.04) --
	(252.20, 67.22) --
	(252.23, 67.40) --
	(252.26, 67.58) --
	(252.28, 67.75) --
	(252.31, 67.93) --
	(252.33, 68.11) --
	(252.36, 68.29) --
	(252.38, 68.46) --
	(252.41, 68.64) --
	(252.44, 68.81) --
	(252.46, 68.99) --
	(252.49, 69.17) --
	(252.51, 69.34) --
	(252.54, 69.52) --
	(252.56, 69.69) --
	(252.59, 69.86) --
	(252.62, 70.04) --
	(252.64, 70.21) --
	(252.67, 70.38) --
	(252.69, 70.55) --
	(252.72, 70.73) --
	(252.74, 70.90) --
	(252.77, 71.07) --
	(252.80, 71.23) --
	(252.82, 71.40) --
	(252.85, 71.57) --
	(252.87, 71.74) --
	(252.90, 71.90) --
	(252.92, 72.07) --
	(252.95, 72.23) --
	(252.98, 72.39) --
	(253.00, 72.56) --
	(253.03, 72.72) --
	(253.05, 72.88) --
	(253.08, 73.04) --
	(253.10, 73.19) --
	(253.13, 73.35) --
	(253.15, 73.50) --
	(253.18, 73.66) --
	(253.21, 73.81) --
	(253.23, 73.96) --
	(253.26, 74.11) --
	(253.28, 74.26) --
	(253.31, 74.41) --
	(253.33, 74.56) --
	(253.36, 74.70) --
	(253.39, 74.84) --
	(253.41, 74.99) --
	(253.44, 75.13) --
	(253.46, 75.27) --
	(253.49, 75.40) --
	(253.51, 75.54) --
	(253.54, 75.67) --
	(253.57, 75.80) --
	(253.59, 75.94) --
	(253.62, 76.07) --
	(253.64, 76.19) --
	(253.67, 76.32) --
	(253.69, 76.44) --
	(253.72, 76.56) --
	(253.75, 76.69) --
	(253.77, 76.80) --
	(253.80, 76.92) --
	(253.82, 77.04) --
	(253.85, 77.15) --
	(253.87, 77.26) --
	(253.90, 77.37) --
	(253.93, 77.48) --
	(253.95, 77.58) --
	(253.98, 77.69) --
	(254.00, 77.79) --
	(254.03, 77.89) --
	(254.05, 77.98) --
	(254.08, 78.08) --
	(254.10, 78.17) --
	(254.13, 78.26) --
	(254.16, 78.35) --
	(254.18, 78.44) --
	(254.21, 78.52) --
	(254.23, 78.61) --
	(254.26, 78.69) --
	(254.28, 78.76) --
	(254.31, 78.84) --
	(254.34, 78.91) --
	(254.36, 78.98) --
	(254.39, 79.05) --
	(254.41, 79.12) --
	(254.44, 79.18) --
	(254.46, 79.25) --
	(254.49, 79.31) --
	(254.52, 79.36) --
	(254.54, 79.42) --
	(254.57, 79.47) --
	(254.59, 79.52) --
	(254.62, 79.57) --
	(254.64, 79.62) --
	(254.67, 79.66) --
	(254.70, 79.70) --
	(254.72, 79.74) --
	(254.75, 79.78) --
	(254.77, 79.81) --
	(254.80, 79.84) --
	(254.82, 79.87) --
	(254.85, 79.90) --
	(254.88, 79.92) --
	(254.90, 79.94) --
	(254.93, 79.96) --
	(254.95, 79.98) --
	(254.98, 79.99) --
	(255.00, 80.00) --
	(255.03, 80.01) --
	(255.06, 80.02) --
	(255.08, 80.02) --
	(255.11, 80.02) --
	(255.13, 80.02) --
	(255.16, 80.02) --
	(255.18, 80.01) --
	(255.21, 80.01) --
	(255.23, 79.99) --
	(255.26, 79.98) --
	(255.29, 79.97) --
	(255.31, 79.95) --
	(255.34, 79.93) --
	(255.36, 79.90) --
	(255.39, 79.88) --
	(255.41, 79.85) --
	(255.44, 79.82) --
	(255.47, 79.79) --
	(255.49, 79.75) --
	(255.52, 79.71) --
	(255.54, 79.67) --
	(255.57, 79.63) --
	(255.59, 79.58) --
	(255.62, 79.54) --
	(255.65, 79.49) --
	(255.67, 79.43) --
	(255.70, 79.38) --
	(255.72, 79.32) --
	(255.75, 79.26) --
	(255.77, 79.20) --
	(255.80, 79.13) --
	(255.83, 79.07) --
	(255.85, 79.00) --
	(255.88, 78.93) --
	(255.90, 78.85) --
	(255.93, 78.78) --
	(255.95, 78.70) --
	(255.98, 78.62) --
	(256.01, 78.53) --
	(256.03, 78.45) --
	(256.06, 78.36) --
	(256.08, 78.27) --
	(256.11, 78.18) --
	(256.13, 78.09) --
	(256.16, 77.99) --
	(256.19, 77.89) --
	(256.21, 77.79) --
	(256.24, 77.69) --
	(256.26, 77.58) --
	(256.29, 77.48) --
	(256.31, 77.37) --
	(256.34, 77.26) --
	(256.36, 77.14) --
	(256.39, 77.03) --
	(256.42, 76.91) --
	(256.44, 76.79) --
	(256.47, 76.67) --
	(256.49, 76.55) --
	(256.52, 76.42) --
	(256.54, 76.29) --
	(256.57, 76.17) --
	(256.60, 76.04) --
	(256.62, 75.90) --
	(256.65, 75.77) --
	(256.67, 75.63) --
	(256.70, 75.49) --
	(256.72, 75.36) --
	(256.75, 75.21) --
	(256.78, 75.07) --
	(256.80, 74.93) --
	(256.83, 74.78) --
	(256.85, 74.63) --
	(256.88, 74.48) --
	(256.90, 74.33) --
	(256.93, 74.18) --
	(256.96, 74.03) --
	(256.98, 73.87) --
	(257.01, 73.71) --
	(257.03, 73.55) --
	(257.06, 73.40) --
	(257.08, 73.23) --
	(257.11, 73.07) --
	(257.14, 72.91) --
	(257.16, 72.74) --
	(257.19, 72.58) --
	(257.21, 72.41) --
	(257.24, 72.24) --
	(257.26, 72.07) --
	(257.29, 71.90) --
	(257.32, 71.73) --
	(257.34, 71.55) --
	(257.37, 71.38) --
	(257.39, 71.20) --
	(257.42, 71.03) --
	(257.44, 70.85) --
	(257.47, 70.67) --
	(257.49, 70.49) --
	(257.52, 70.31) --
	(257.55, 70.13) --
	(257.57, 69.95) --
	(257.60, 69.77) --
	(257.62, 69.59) --
	(257.65, 69.40) --
	(257.67, 69.22) --
	(257.70, 69.04) --
	(257.73, 68.85) --
	(257.75, 68.66) --
	(257.78, 68.48) --
	(257.80, 68.29) --
	(257.83, 68.10) --
	(257.85, 67.92) --
	(257.88, 67.73) --
	(257.91, 67.54) --
	(257.93, 67.35) --
	(257.96, 67.16) --
	(257.98, 66.97) --
	(258.01, 66.78) --
	(258.03, 66.59) --
	(258.06, 66.40) --
	(258.09, 66.21) --
	(258.11, 66.02) --
	(258.14, 65.83) --
	(258.16, 65.64) --
	(258.19, 65.45) --
	(258.21, 65.26) --
	(258.24, 65.07) --
	(258.27, 64.88) --
	(258.29, 64.69) --
	(258.32, 64.51) --
	(258.34, 64.32) --
	(258.37, 64.13) --
	(258.39, 63.94) --
	(258.42, 63.75) --
	(258.44, 63.56) --
	(258.47, 63.38) --
	(258.50, 63.19) --
	(258.52, 63.00) --
	(258.55, 62.82) --
	(258.57, 62.63) --
	(258.60, 62.45) --
	(258.62, 62.26) --
	(258.65, 62.08) --
	(258.68, 61.90) --
	(258.70, 61.72) --
	(258.73, 61.54) --
	(258.75, 61.36) --
	(258.78, 61.18) --
	(258.80, 61.00) --
	(258.83, 60.82) --
	(258.86, 60.64) --
	(258.88, 60.47) --
	(258.91, 60.29) --
	(258.93, 60.12) --
	(258.96, 59.95) --
	(258.98, 59.78) --
	(259.01, 59.61) --
	(259.04, 59.44) --
	(259.06, 59.27) --
	(259.09, 59.10) --
	(259.11, 58.94) --
	(259.14, 58.77) --
	(259.16, 58.61) --
	(259.19, 58.45) --
	(259.22, 58.29) --
	(259.24, 58.13) --
	(259.27, 57.98) --
	(259.29, 57.82) --
	(259.32, 57.67) --
	(259.34, 57.52) --
	(259.37, 57.37) --
	(259.40, 57.22) --
	(259.42, 57.07) --
	(259.45, 56.92) --
	(259.47, 56.78) --
	(259.50, 56.64) --
	(259.52, 56.50) --
	(259.55, 56.36) --
	(259.57, 56.22) --
	(259.60, 56.09) --
	(259.63, 55.96) --
	(259.65, 55.83) --
	(259.68, 55.70) --
	(259.70, 55.57) --
	(259.73, 55.45) --
	(259.75, 55.32) --
	(259.78, 55.20) --
	(259.81, 55.08) --
	(259.83, 54.97) --
	(259.86, 54.85) --
	(259.88, 54.74) --
	(259.91, 54.63) --
	(259.93, 54.52) --
	(259.96, 54.42) --
	(259.99, 54.32) --
	(260.01, 54.22) --
	(260.04, 54.12) --
	(260.06, 54.02) --
	(260.09, 53.93) --
	(260.11, 53.84) --
	(260.14, 53.75) --
	(260.17, 53.66) --
	(260.19, 53.58) --
	(260.22, 53.50) --
	(260.24, 53.42) --
	(260.27, 53.34) --
	(260.29, 53.27) --
	(260.32, 53.20) --
	(260.35, 53.13) --
	(260.37, 53.06) --
	(260.40, 53.00) --
	(260.42, 52.94) --
	(260.45, 52.88) --
	(260.47, 52.83) --
	(260.50, 52.77) --
	(260.53, 52.72) --
	(260.55, 52.68) --
	(260.58, 52.63) --
	(260.60, 52.59) --
	(260.63, 52.55) --
	(260.65, 52.52) --
	(260.68, 52.48) --
	(260.70, 52.45) --
	(260.73, 52.43) --
	(260.76, 52.40) --
	(260.78, 52.38) --
	(260.81, 52.36) --
	(260.83, 52.35) --
	(260.86, 52.33) --
	(260.88, 52.32) --
	(260.91, 52.32) --
	(260.94, 52.31) --
	(260.96, 52.31) --
	(260.99, 52.31) --
	(261.01, 52.32) --
	(261.04, 52.32) --
	(261.06, 52.34) --
	(261.09, 52.35) --
	(261.12, 52.37) --
	(261.14, 52.39) --
	(261.17, 52.41) --
	(261.19, 52.43) --
	(261.22, 52.46) --
	(261.24, 52.50) --
	(261.27, 52.53) --
	(261.30, 52.57) --
	(261.32, 52.61) --
	(261.35, 52.65) --
	(261.37, 52.70) --
	(261.40, 52.75) --
	(261.42, 52.80) --
	(261.45, 52.86) --
	(261.48, 52.92) --
	(261.50, 52.98) --
	(261.53, 53.05) --
	(261.55, 53.12) --
	(261.58, 53.19) --
	(261.60, 53.26) --
	(261.63, 53.34) --
	(261.66, 53.42) --
	(261.68, 53.51) --
	(261.71, 53.59) --
	(261.73, 53.68) --
	(261.76, 53.78) --
	(261.78, 53.87) --
	(261.81, 53.97) --
	(261.83, 54.07) --
	(261.86, 54.18) --
	(261.89, 54.29) --
	(261.91, 54.40) --
	(261.94, 54.51) --
	(261.96, 54.63) --
	(261.99, 54.75) --
	(262.01, 54.87) --
	(262.04, 55.00) --
	(262.07, 55.13) --
	(262.09, 55.26) --
	(262.12, 55.39) --
	(262.14, 55.53) --
	(262.17, 55.67) --
	(262.19, 55.82) --
	(262.22, 55.96) --
	(262.25, 56.11) --
	(262.27, 56.26) --
	(262.30, 56.42) --
	(262.32, 56.58) --
	(262.35, 56.74) --
	(262.37, 56.90) --
	(262.40, 57.07) --
	(262.43, 57.24) --
	(262.45, 57.41) --
	(262.48, 57.59) --
	(262.50, 57.76) --
	(262.53, 57.94) --
	(262.55, 58.13) --
	(262.58, 58.31) --
	(262.61, 58.50) --
	(262.63, 58.69) --
	(262.66, 58.88) --
	(262.68, 59.08) --
	(262.71, 59.28) --
	(262.73, 59.48) --
	(262.76, 59.68) --
	(262.78, 59.89) --
	(262.81, 60.10) --
	(262.84, 60.31) --
	(262.86, 60.52) --
	(262.89, 60.74) --
	(262.91, 60.96) --
	(262.94, 61.18) --
	(262.96, 61.40) --
	(262.99, 61.63) --
	(263.02, 61.86) --
	(263.04, 62.09) --
	(263.07, 62.32) --
	(263.09, 62.55) --
	(263.12, 62.79) --
	(263.14, 63.03) --
	(263.17, 63.27) --
	(263.20, 63.51) --
	(263.22, 63.76) --
	(263.25, 64.01) --
	(263.27, 64.26) --
	(263.30, 64.51) --
	(263.32, 64.76) --
	(263.35, 65.02) --
	(263.38, 65.27) --
	(263.40, 65.53) --
	(263.43, 65.79) --
	(263.45, 66.06) --
	(263.48, 66.32) --
	(263.50, 66.59) --
	(263.53, 66.86) --
	(263.56, 67.13) --
	(263.58, 67.40) --
	(263.61, 67.67) --
	(263.63, 67.95) --
	(263.66, 68.22) --
	(263.68, 68.50) --
	(263.71, 68.78) --
	(263.74, 69.06) --
	(263.76, 69.34) --
	(263.79, 69.63) --
	(263.81, 69.91) --
	(263.84, 70.20) --
	(263.86, 70.49) --
	(263.89, 70.78) --
	(263.91, 71.07) --
	(263.94, 71.36) --
	(263.97, 71.65) --
	(263.99, 71.95) --
	(264.02, 72.24) --
	(264.04, 72.54) --
	(264.07, 72.84) --
	(264.09, 73.13) --
	(264.12, 73.43) --
	(264.15, 73.73) --
	(264.17, 74.03) --
	(264.20, 74.34) --
	(264.22, 74.64) --
	(264.25, 74.94) --
	(264.27, 75.25) --
	(264.30, 75.55) --
	(264.33, 75.86) --
	(264.35, 76.16) --
	(264.38, 76.47) --
	(264.40, 76.78) --
	(264.43, 77.09) --
	(264.45, 77.39) --
	(264.48, 77.70) --
	(264.51, 78.01) --
	(264.53, 78.32) --
	(264.56, 78.63) --
	(264.58, 78.94) --
	(264.61, 79.25) --
	(264.63, 79.56) --
	(264.66, 79.88) --
	(264.69, 80.19) --
	(264.71, 80.50) --
	(264.74, 80.81) --
	(264.76, 81.12) --
	(264.79, 81.43) --
	(264.81, 81.74) --
	(264.84, 82.06) --
	(264.87, 82.37) --
	(264.89, 82.68) --
	(264.92, 82.99) --
	(264.94, 83.30) --
	(264.97, 83.61) --
	(264.99, 83.92) --
	(265.02, 84.23) --
	(265.04, 84.54) --
	(265.07, 84.85) --
	(265.10, 85.16) --
	(265.12, 85.46) --
	(265.15, 85.77) --
	(265.17, 86.08) --
	(265.20, 86.38) --
	(265.22, 86.69) --
	(265.25, 86.99) --
	(265.28, 87.30) --
	(265.30, 87.60) --
	(265.33, 87.90) --
	(265.35, 88.21) --
	(265.38, 88.51) --
	(265.40, 88.81) --
	(265.43, 89.11) --
	(265.46, 89.40) --
	(265.48, 89.70) --
	(265.51, 90.00) --
	(265.53, 90.29) --
	(265.56, 90.59) --
	(265.58, 90.88) --
	(265.61, 91.17) --
	(265.64, 91.46) --
	(265.66, 91.75) --
	(265.69, 92.04) --
	(265.71, 92.32) --
	(265.74, 92.61) --
	(265.76, 92.89) --
	(265.79, 93.17) --
	(265.82, 93.46) --
	(265.84, 93.73) --
	(265.87, 94.01) --
	(265.89, 94.29) --
	(265.92, 94.56) --
	(265.94, 94.84) --
	(265.97, 95.11) --
	(266.00, 95.38) --
	(266.02, 95.65) --
	(266.05, 95.91) --
	(266.07, 96.18) --
	(266.10, 96.44) --
	(266.12, 96.70) --
	(266.15, 96.96) --
	(266.17, 97.22) --
	(266.20, 97.47) --
	(266.23, 97.72) --
	(266.25, 97.97) --
	(266.28, 98.22) --
	(266.30, 98.47) --
	(266.33, 98.72) --
	(266.35, 98.96) --
	(266.38, 99.20) --
	(266.41, 99.44) --
	(266.43, 99.67) --
	(266.46, 99.91) --
	(266.48,100.14) --
	(266.51,100.37) --
	(266.53,100.60) --
	(266.56,100.82) --
	(266.59,101.04) --
	(266.61,101.26) --
	(266.64,101.48) --
	(266.66,101.70) --
	(266.69,101.91) --
	(266.71,102.12) --
	(266.74,102.33) --
	(266.77,102.54) --
	(266.79,102.74) --
	(266.82,102.94) --
	(266.84,103.14) --
	(266.87,103.33) --
	(266.89,103.53) --
	(266.92,103.72) --
	(266.95,103.90) --
	(266.97,104.09) --
	(267.00,104.27) --
	(267.02,104.45) --
	(267.05,104.63) --
	(267.07,104.80) --
	(267.10,104.97) --
	(267.13,105.14) --
	(267.15,105.31) --
	(267.18,105.47) --
	(267.20,105.63) --
	(267.23,105.79) --
	(267.25,105.94) --
	(267.28,106.09) --
	(267.30,106.24) --
	(267.33,106.39) --
	(267.36,106.53) --
	(267.38,106.67) --
	(267.41,106.81) --
	(267.43,106.94) --
	(267.46,107.07) --
	(267.48,107.20) --
	(267.51,107.32) --
	(267.54,107.45) --
	(267.56,107.56) --
	(267.59,107.68) --
	(267.61,107.79) --
	(267.64,107.90) --
	(267.66,108.01) --
	(267.69,108.12) --
	(267.72,108.22) --
	(267.74,108.31) --
	(267.77,108.41) --
	(267.79,108.50) --
	(267.82,108.59) --
	(267.84,108.68) --
	(267.87,108.76) --
	(267.90,108.84) --
	(267.92,108.91) --
	(267.95,108.99) --
	(267.97,109.06) --
	(268.00,109.13) --
	(268.02,109.19) --
	(268.05,109.25) --
	(268.08,109.31) --
	(268.10,109.36) --
	(268.13,109.42) --
	(268.15,109.46) --
	(268.18,109.51) --
	(268.20,109.55) --
	(268.23,109.59) --
	(268.25,109.63) --
	(268.28,109.66) --
	(268.31,109.69) --
	(268.33,109.72) --
	(268.36,109.74) --
	(268.38,109.77) --
	(268.41,109.78) --
	(268.43,109.80) --
	(268.46,109.81) --
	(268.49,109.82) --
	(268.51,109.83) --
	(268.54,109.83) --
	(268.56,109.83) --
	(268.59,109.83) --
	(268.61,109.82) --
	(268.64,109.81) --
	(268.67,109.80) --
	(268.69,109.79) --
	(268.72,109.77) --
	(268.74,109.75) --
	(268.77,109.72) --
	(268.79,109.70) --
	(268.82,109.67) --
	(268.85,109.64) --
	(268.87,109.60) --
	(268.90,109.56) --
	(268.92,109.52) --
	(268.95,109.48) --
	(268.97,109.43) --
	(269.00,109.38) --
	(269.03,109.33) --
	(269.05,109.28) --
	(269.08,109.22) --
	(269.10,109.16) --
	(269.13,109.10) --
	(269.15,109.03) --
	(269.18,108.96) --
	(269.21,108.89) --
	(269.23,108.82) --
	(269.26,108.74) --
	(269.28,108.67) --
	(269.31,108.58) --
	(269.33,108.50) --
	(269.36,108.42) --
	(269.38,108.33) --
	(269.41,108.24) --
	(269.44,108.14) --
	(269.46,108.05) --
	(269.49,107.95) --
	(269.51,107.85) --
	(269.54,107.74) --
	(269.56,107.64) --
	(269.59,107.53) --
	(269.62,107.42) --
	(269.64,107.31) --
	(269.67,107.19) --
	(269.69,107.08) --
	(269.72,106.96) --
	(269.74,106.84) --
	(269.77,106.71) --
	(269.80,106.59) --
	(269.82,106.46) --
	(269.85,106.33) --
	(269.87,106.20) --
	(269.90,106.07) --
	(269.92,105.93) --
	(269.95,105.79) --
	(269.98,105.65) --
	(270.00,105.51) --
	(270.03,105.37) --
	(270.05,105.22) --
	(270.08,105.08) --
	(270.10,104.93) --
	(270.13,104.78) --
	(270.16,104.63) --
	(270.18,104.47) --
	(270.21,104.32) --
	(270.23,104.16) --
	(270.26,104.00) --
	(270.28,103.84) --
	(270.31,103.68) --
	(270.34,103.52) --
	(270.36,103.36) --
	(270.39,103.19) --
	(270.41,103.02) --
	(270.44,102.85) --
	(270.46,102.68) --
	(270.49,102.51) --
	(270.51,102.34) --
	(270.54,102.17) --
	(270.57,101.99) --
	(270.59,101.82) --
	(270.62,101.64) --
	(270.64,101.46) --
	(270.67,101.28) --
	(270.69,101.10) --
	(270.72,100.92) --
	(270.75,100.74) --
	(270.77,100.56) --
	(270.80,100.37) --
	(270.82,100.19) --
	(270.85,100.00) --
	(270.87, 99.82) --
	(270.90, 99.63) --
	(270.93, 99.44) --
	(270.95, 99.25) --
	(270.98, 99.07) --
	(271.00, 98.88) --
	(271.03, 98.69) --
	(271.05, 98.50) --
	(271.08, 98.30) --
	(271.11, 98.11) --
	(271.13, 97.92) --
	(271.16, 97.73) --
	(271.18, 97.54) --
	(271.21, 97.34) --
	(271.23, 97.15) --
	(271.26, 96.96) --
	(271.29, 96.76) --
	(271.31, 96.57) --
	(271.34, 96.37) --
	(271.36, 96.18) --
	(271.39, 95.99) --
	(271.41, 95.79) --
	(271.44, 95.60) --
	(271.47, 95.40) --
	(271.49, 95.21) --
	(271.52, 95.02) --
	(271.54, 94.82) --
	(271.57, 94.63) --
	(271.59, 94.44) --
	(271.62, 94.24) --
	(271.64, 94.05) --
	(271.67, 93.86) --
	(271.70, 93.66) --
	(271.72, 93.47) --
	(271.75, 93.28) --
	(271.77, 93.09) --
	(271.80, 92.90) --
	(271.82, 92.71) --
	(271.85, 92.52) --
	(271.88, 92.33) --
	(271.90, 92.14) --
	(271.93, 91.96) --
	(271.95, 91.77) --
	(271.98, 91.58) --
	(272.00, 91.40) --
	(272.03, 91.22) --
	(272.06, 91.03) --
	(272.08, 90.85) --
	(272.11, 90.67) --
	(272.13, 90.49) --
	(272.16, 90.31) --
	(272.18, 90.13) --
	(272.21, 89.95) --
	(272.24, 89.77) --
	(272.26, 89.60) --
	(272.29, 89.42) --
	(272.31, 89.25) --
	(272.34, 89.08) --
	(272.36, 88.91) --
	(272.39, 88.74) --
	(272.42, 88.57) --
	(272.44, 88.40) --
	(272.47, 88.23) --
	(272.49, 88.07) --
	(272.52, 87.91) --
	(272.54, 87.74) --
	(272.57, 87.58) --
	(272.59, 87.42) --
	(272.62, 87.27) --
	(272.65, 87.11) --
	(272.67, 86.96) --
	(272.70, 86.80) --
	(272.72, 86.65) --
	(272.75, 86.50) --
	(272.77, 86.36) --
	(272.80, 86.21) --
	(272.83, 86.06) --
	(272.85, 85.92) --
	(272.88, 85.78) --
	(272.90, 85.64) --
	(272.93, 85.50) --
	(272.95, 85.37) --
	(272.98, 85.23) --
	(273.01, 85.10) --
	(273.03, 84.97) --
	(273.06, 84.84) --
	(273.08, 84.72) --
	(273.11, 84.59) --
	(273.13, 84.47) --
	(273.16, 84.35) --
	(273.19, 84.23) --
	(273.21, 84.11) --
	(273.24, 84.00) --
	(273.26, 83.89) --
	(273.29, 83.78) --
	(273.31, 83.67) --
	(273.34, 83.56) --
	(273.37, 83.46) --
	(273.39, 83.36) --
	(273.42, 83.26) --
	(273.44, 83.16) --
	(273.47, 83.07) --
	(273.49, 82.97) --
	(273.52, 82.88) --
	(273.55, 82.80) --
	(273.57, 82.71) --
	(273.60, 82.63) --
	(273.62, 82.54) --
	(273.65, 82.46) --
	(273.67, 82.39) --
	(273.70, 82.31) --
	(273.72, 82.24) --
	(273.75, 82.17) --
	(273.78, 82.10) --
	(273.80, 82.04) --
	(273.83, 81.98) --
	(273.85, 81.92) --
	(273.88, 81.86) --
	(273.90, 81.80) --
	(273.93, 81.75) --
	(273.96, 81.70) --
	(273.98, 81.65) --
	(274.01, 81.60) --
	(274.03, 81.56) --
	(274.06, 81.52) --
	(274.08, 81.48) --
	(274.11, 81.45) --
	(274.14, 81.41) --
	(274.16, 81.38) --
	(274.19, 81.35) --
	(274.21, 81.33) --
	(274.24, 81.30) --
	(274.26, 81.28) --
	(274.29, 81.26) --
	(274.32, 81.25) --
	(274.34, 81.23) --
	(274.37, 81.22) --
	(274.39, 81.21) --
	(274.42, 81.21) --
	(274.44, 81.20) --
	(274.47, 81.20) --
	(274.50, 81.20) --
	(274.52, 81.21) --
	(274.55, 81.21) --
	(274.57, 81.22) --
	(274.60, 81.23) --
	(274.62, 81.25) --
	(274.65, 81.26) --
	(274.68, 81.28) --
	(274.70, 81.30) --
	(274.73, 81.33) --
	(274.75, 81.35) --
	(274.78, 81.38) --
	(274.80, 81.41) --
	(274.83, 81.44) --
	(274.85, 81.48) --
	(274.88, 81.52) --
	(274.91, 81.56) --
	(274.93, 81.60) --
	(274.96, 81.65) --
	(274.98, 81.69) --
	(275.01, 81.74) --
	(275.03, 81.80) --
	(275.06, 81.85) --
	(275.09, 81.91) --
	(275.11, 81.97) --
	(275.14, 82.03) --
	(275.16, 82.09) --
	(275.19, 82.16) --
	(275.21, 82.23) --
	(275.24, 82.30) --
	(275.27, 82.37) --
	(275.29, 82.45) --
	(275.32, 82.52) --
	(275.34, 82.60) --
	(275.37, 82.68) --
	(275.39, 82.77) --
	(275.42, 82.85) --
	(275.45, 82.94) --
	(275.47, 83.03) --
	(275.50, 83.12) --
	(275.52, 83.22) --
	(275.55, 83.31) --
	(275.57, 83.41) --
	(275.60, 83.51) --
	(275.63, 83.62) --
	(275.65, 83.72) --
	(275.68, 83.83) --
	(275.70, 83.93) --
	(275.73, 84.04) --
	(275.75, 84.16) --
	(275.78, 84.27) --
	(275.81, 84.39) --
	(275.83, 84.50) --
	(275.86, 84.62) --
	(275.88, 84.74) --
	(275.91, 84.87) --
	(275.93, 84.99) --
	(275.96, 85.12) --
	(275.98, 85.24) --
	(276.01, 85.37) --
	(276.04, 85.51) --
	(276.06, 85.64) --
	(276.09, 85.77) --
	(276.11, 85.91) --
	(276.14, 86.04) --
	(276.16, 86.18) --
	(276.19, 86.32) --
	(276.22, 86.47) --
	(276.24, 86.61) --
	(276.27, 86.75) --
	(276.29, 86.90) --
	(276.32, 87.05) --
	(276.34, 87.19) --
	(276.37, 87.34) --
	(276.40, 87.49) --
	(276.42, 87.65) --
	(276.45, 87.80) --
	(276.47, 87.95) --
	(276.50, 88.11) --
	(276.52, 88.27) --
	(276.55, 88.42) --
	(276.58, 88.58) --
	(276.60, 88.74) --
	(276.63, 88.90) --
	(276.65, 89.06) --
	(276.68, 89.23) --
	(276.70, 89.39) --
	(276.73, 89.55) --
	(276.76, 89.72) --
	(276.78, 89.88) --
	(276.81, 90.05) --
	(276.83, 90.22) --
	(276.86, 90.38) --
	(276.88, 90.55) --
	(276.91, 90.72) --
	(276.93, 90.89) --
	(276.96, 91.06) --
	(276.99, 91.23) --
	(277.01, 91.40) --
	(277.04, 91.57) --
	(277.06, 91.74) --
	(277.09, 91.92) --
	(277.11, 92.09) --
	(277.14, 92.26) --
	(277.17, 92.43) --
	(277.19, 92.61) --
	(277.22, 92.78) --
	(277.24, 92.95) --
	(277.27, 93.13) --
	(277.29, 93.30) --
	(277.32, 93.48) --
	(277.35, 93.65) --
	(277.37, 93.82) --
	(277.40, 94.00) --
	(277.42, 94.17) --
	(277.45, 94.34) --
	(277.47, 94.52) --
	(277.50, 94.69) --
	(277.53, 94.86) --
	(277.55, 95.04) --
	(277.58, 95.21) --
	(277.60, 95.38) --
	(277.63, 95.55) --
	(277.65, 95.72) --
	(277.68, 95.89) --
	(277.71, 96.06) --
	(277.73, 96.23) --
	(277.76, 96.40) --
	(277.78, 96.57) --
	(277.81, 96.74) --
	(277.83, 96.91) --
	(277.86, 97.07) --
	(277.89, 97.24) --
	(277.91, 97.40) --
	(277.94, 97.57) --
	(277.96, 97.73) --
	(277.99, 97.89) --
	(278.01, 98.06) --
	(278.04, 98.22) --
	(278.06, 98.38) --
	(278.09, 98.53) --
	(278.12, 98.69) --
	(278.14, 98.85) --
	(278.17, 99.00) --
	(278.19, 99.16) --
	(278.22, 99.31) --
	(278.24, 99.46) --
	(278.27, 99.62) --
	(278.30, 99.77) --
	(278.32, 99.91) --
	(278.35,100.06) --
	(278.37,100.21) --
	(278.40,100.35) --
	(278.42,100.49) --
	(278.45,100.64) --
	(278.48,100.78) --
	(278.50,100.91) --
	(278.53,101.05) --
	(278.55,101.19) --
	(278.58,101.32) --
	(278.60,101.45) --
	(278.63,101.58) --
	(278.66,101.71) --
	(278.68,101.84) --
	(278.71,101.96) --
	(278.73,102.09) --
	(278.76,102.21) --
	(278.78,102.33) --
	(278.81,102.44) --
	(278.84,102.56) --
	(278.86,102.67) --
	(278.89,102.79) --
	(278.91,102.90) --
	(278.94,103.00) --
	(278.96,103.11) --
	(278.99,103.21) --
	(279.02,103.32) --
	(279.04,103.42) --
	(279.07,103.51) --
	(279.09,103.61) --
	(279.12,103.70) --
	(279.14,103.79) --
	(279.17,103.88) --
	(279.19,103.97) --
	(279.22,104.05) --
	(279.25,104.13) --
	(279.27,104.21) --
	(279.30,104.29) --
	(279.32,104.37) --
	(279.35,104.44) --
	(279.37,104.51) --
	(279.40,104.58) --
	(279.43,104.64) --
	(279.45,104.70) --
	(279.48,104.76) --
	(279.50,104.82) --
	(279.53,104.88) --
	(279.55,104.93) --
	(279.58,104.98) --
	(279.61,105.02) --
	(279.63,105.07) --
	(279.66,105.11) --
	(279.68,105.15) --
	(279.71,105.19) --
	(279.73,105.22) --
	(279.76,105.25) --
	(279.79,105.28) --
	(279.81,105.31) --
	(279.84,105.33) --
	(279.86,105.35) --
	(279.89,105.37) --
	(279.91,105.38) --
	(279.94,105.39) --
	(279.97,105.40) --
	(279.99,105.41) --
	(280.02,105.41) --
	(280.04,105.41) --
	(280.07,105.41) --
	(280.09,105.41) --
	(280.12,105.40) --
	(280.15,105.39) --
	(280.17,105.37) --
	(280.20,105.36) --
	(280.22,105.34) --
	(280.25,105.31) --
	(280.27,105.29) --
	(280.30,105.26) --
	(280.32,105.23) --
	(280.35,105.19) --
	(280.38,105.16) --
	(280.40,105.12) --
	(280.43,105.07) --
	(280.45,105.03) --
	(280.48,104.98) --
	(280.50,104.93) --
	(280.53,104.87) --
	(280.56,104.81) --
	(280.58,104.75) --
	(280.61,104.69) --
	(280.63,104.62) --
	(280.66,104.55) --
	(280.68,104.48) --
	(280.71,104.40) --
	(280.74,104.32) --
	(280.76,104.24) --
	(280.79,104.15) --
	(280.81,104.07) --
	(280.84,103.98) --
	(280.86,103.88) --
	(280.89,103.78) --
	(280.92,103.68) --
	(280.94,103.58) --
	(280.97,103.48) --
	(280.99,103.37) --
	(281.02,103.26) --
	(281.04,103.14) --
	(281.07,103.02) --
	(281.10,102.90) --
	(281.12,102.78) --
	(281.15,102.65) --
	(281.17,102.52) --
	(281.20,102.39) --
	(281.22,102.26) --
	(281.25,102.12) --
	(281.27,101.98) --
	(281.30,101.84) --
	(281.33,101.69) --
	(281.35,101.54) --
	(281.38,101.39) --
	(281.40,101.23) --
	(281.43,101.08) --
	(281.45,100.92) --
	(281.48,100.75) --
	(281.51,100.59) --
	(281.53,100.42) --
	(281.56,100.25) --
	(281.58,100.07) --
	(281.61, 99.90) --
	(281.63, 99.72) --
	(281.66, 99.53) --
	(281.69, 99.35) --
	(281.71, 99.16) --
	(281.74, 98.97) --
	(281.76, 98.78) --
	(281.79, 98.59) --
	(281.81, 98.39) --
	(281.84, 98.19) --
	(281.87, 97.99) --
	(281.89, 97.78) --
	(281.92, 97.57) --
	(281.94, 97.36) --
	(281.97, 97.15) --
	(281.99, 96.94) --
	(282.02, 96.72) --
	(282.05, 96.50) --
	(282.07, 96.28) --
	(282.10, 96.05) --
	(282.12, 95.83) --
	(282.15, 95.60) --
	(282.17, 95.37) --
	(282.20, 95.14) --
	(282.23, 94.90) --
	(282.25, 94.66) --
	(282.28, 94.42) --
	(282.30, 94.18) --
	(282.33, 93.94) --
	(282.35, 93.69) --
	(282.38, 93.45) --
	(282.40, 93.20) --
	(282.43, 92.94) --
	(282.46, 92.69) --
	(282.48, 92.44) --
	(282.51, 92.18) --
	(282.53, 91.92) --
	(282.56, 91.66) --
	(282.58, 91.40) --
	(282.61, 91.13) --
	(282.64, 90.86) --
	(282.66, 90.60) --
	(282.69, 90.33) --
	(282.71, 90.06) --
	(282.74, 89.78) --
	(282.76, 89.51) --
	(282.79, 89.23) --
	(282.82, 88.96) --
	(282.84, 88.68) --
	(282.87, 88.40) --
	(282.89, 88.11) --
	(282.92, 87.83) --
	(282.94, 87.55) --
	(282.97, 87.26) --
	(283.00, 86.97) --
	(283.02, 86.69) --
	(283.05, 86.40) --
	(283.07, 86.11) --
	(283.10, 85.81) --
	(283.12, 85.52) --
	(283.15, 85.23) --
	(283.18, 84.93) --
	(283.20, 84.64) --
	(283.23, 84.34) --
	(283.25, 84.04) --
	(283.28, 83.74) --
	(283.30, 83.44) --
	(283.33, 83.14) --
	(283.36, 82.84) --
	(283.38, 82.54) --
	(283.41, 82.24) --
	(283.43, 81.94) --
	(283.46, 81.63) --
	(283.48, 81.33) --
	(283.51, 81.02) --
	(283.53, 80.72) --
	(283.56, 80.41) --
	(283.59, 80.10) --
	(283.61, 79.80) --
	(283.64, 79.49) --
	(283.66, 79.18) --
	(283.69, 78.87) --
	(283.71, 78.57) --
	(283.74, 78.26) --
	(283.77, 77.95) --
	(283.79, 77.64) --
	(283.82, 77.33) --
	(283.84, 77.02) --
	(283.87, 76.71) --
	(283.89, 76.41) --
	(283.92, 76.10) --
	(283.95, 75.79) --
	(283.97, 75.48) --
	(284.00, 75.17) --
	(284.02, 74.86) --
	(284.05, 74.55) --
	(284.07, 74.25) --
	(284.10, 73.94) --
	(284.13, 73.63) --
	(284.15, 73.33) --
	(284.18, 73.02) --
	(284.20, 72.71) --
	(284.23, 72.41) --
	(284.25, 72.10) --
	(284.28, 71.80) --
	(284.31, 71.50) --
	(284.33, 71.19) --
	(284.36, 70.89) --
	(284.38, 70.59) --
	(284.41, 70.29) --
	(284.43, 69.99) --
	(284.46, 69.69) --
	(284.49, 69.39) --
	(284.51, 69.09) --
	(284.54, 68.80) --
	(284.56, 68.50) --
	(284.59, 68.21) --
	(284.61, 67.91) --
	(284.64, 67.62) --
	(284.66, 67.33) --
	(284.69, 67.04) --
	(284.72, 66.75) --
	(284.74, 66.46) --
	(284.77, 66.18) --
	(284.79, 65.89) --
	(284.82, 65.61) --
	(284.84, 65.33) --
	(284.87, 65.05) --
	(284.90, 64.77) --
	(284.92, 64.49) --
	(284.95, 64.21) --
	(284.97, 63.94) --
	(285.00, 63.66) --
	(285.02, 63.39) --
	(285.05, 63.12) --
	(285.08, 62.85) --
	(285.10, 62.59) --
	(285.13, 62.32) --
	(285.15, 62.06) --
	(285.18, 61.80) --
	(285.20, 61.54) --
	(285.23, 61.28) --
	(285.26, 61.02) --
	(285.28, 60.77) --
	(285.31, 60.52) --
	(285.33, 60.27) --
	(285.36, 60.02) --
	(285.38, 59.77) --
	(285.41, 59.53) --
	(285.44, 59.29) --
	(285.46, 59.05) --
	(285.49, 58.81) --
	(285.51, 58.57) --
	(285.54, 58.34) --
	(285.56, 58.11) --
	(285.59, 57.88) --
	(285.62, 57.65) --
	(285.64, 57.43) --
	(285.67, 57.21) --
	(285.69, 56.99) --
	(285.72, 56.77) --
	(285.74, 56.56) --
	(285.77, 56.34) --
	(285.79, 56.13) --
	(285.82, 55.93) --
	(285.85, 55.72) --
	(285.87, 55.52) --
	(285.90, 55.32) --
	(285.92, 55.12) --
	(285.95, 54.93) --
	(285.97, 54.74) --
	(286.00, 54.55) --
	(286.03, 54.36) --
	(286.05, 54.18) --
	(286.08, 54.00) --
	(286.10, 53.82) --
	(286.13, 53.64) --
	(286.15, 53.47) --
	(286.18, 53.30) --
	(286.21, 53.13) --
	(286.23, 52.97) --
	(286.26, 52.81) --
	(286.28, 52.65) --
	(286.31, 52.49) --
	(286.33, 52.34) --
	(286.36, 52.19) --
	(286.39, 52.04) --
	(286.41, 51.90) --
	(286.44, 51.75) --
	(286.46, 51.62) --
	(286.49, 51.48) --
	(286.51, 51.35) --
	(286.54, 51.22) --
	(286.57, 51.09) --
	(286.59, 50.97) --
	(286.62, 50.85) --
	(286.64, 50.73) --
	(286.67, 50.61) --
	(286.69, 50.50) --
	(286.72, 50.39) --
	(286.74, 50.29) --
	(286.77, 50.19) --
	(286.80, 50.09) --
	(286.82, 49.99) --
	(286.85, 49.90) --
	(286.87, 49.81) --
	(286.90, 49.72) --
	(286.92, 49.64) --
	(286.95, 49.56) --
	(286.98, 49.48) --
	(287.00, 49.41) --
	(287.03, 49.34) --
	(287.05, 49.27) --
	(287.08, 49.20) --
	(287.10, 49.14) --
	(287.13, 49.08) --
	(287.16, 49.03) --
	(287.18, 48.97) --
	(287.21, 48.93) --
	(287.23, 48.88) --
	(287.26, 48.84) --
	(287.28, 48.80) --
	(287.31, 48.76) --
	(287.34, 48.73) --
	(287.36, 48.70) --
	(287.39, 48.67) --
	(287.41, 48.65) --
	(287.44, 48.62) --
	(287.46, 48.61) --
	(287.49, 48.59) --
	(287.52, 48.58) --
	(287.54, 48.57) --
	(287.57, 48.57) --
	(287.59, 48.56) --
	(287.62, 48.57) --
	(287.64, 48.57) --
	(287.67, 48.58) --
	(287.70, 48.59) --
	(287.72, 48.60) --
	(287.75, 48.62) --
	(287.77, 48.64) --
	(287.80, 48.66) --
	(287.82, 48.68) --
	(287.85, 48.71) --
	(287.87, 48.74) --
	(287.90, 48.78) --
	(287.93, 48.81) --
	(287.95, 48.85) --
	(287.98, 48.90) --
	(288.00, 48.94) --
	(288.03, 48.99) --
	(288.05, 49.04) --
	(288.08, 49.10) --
	(288.11, 49.16) --
	(288.13, 49.22) --
	(288.16, 49.28) --
	(288.18, 49.35) --
	(288.21, 49.42) --
	(288.23, 49.49) --
	(288.26, 49.56) --
	(288.29, 49.64) --
	(288.31, 49.72) --
	(288.34, 49.80) --
	(288.36, 49.89) --
	(288.39, 49.98) --
	(288.41, 50.07) --
	(288.44, 50.16) --
	(288.47, 50.26) --
	(288.49, 50.35) --
	(288.52, 50.46) --
	(288.54, 50.56) --
	(288.57, 50.67) --
	(288.59, 50.77) --
	(288.62, 50.89) --
	(288.65, 51.00) --
	(288.67, 51.12) --
	(288.70, 51.23) --
	(288.72, 51.35) --
	(288.75, 51.48) --
	(288.77, 51.60) --
	(288.80, 51.73) --
	(288.83, 51.86) --
	(288.85, 51.99) --
	(288.88, 52.13) --
	(288.90, 52.27) --
	(288.93, 52.41) --
	(288.95, 52.55) --
	(288.98, 52.69) --
	(289.00, 52.84) --
	(289.03, 52.98) --
	(289.06, 53.13) --
	(289.08, 53.28) --
	(289.11, 53.44) --
	(289.13, 53.59) --
	(289.16, 53.75) --
	(289.18, 53.91) --
	(289.21, 54.07) --
	(289.24, 54.23) --
	(289.26, 54.40) --
	(289.29, 54.57) --
	(289.31, 54.73) --
	(289.34, 54.91) --
	(289.36, 55.08) --
	(289.39, 55.25) --
	(289.42, 55.43) --
	(289.44, 55.60) --
	(289.47, 55.78) --
	(289.49, 55.96) --
	(289.52, 56.14) --
	(289.54, 56.32) --
	(289.57, 56.51) --
	(289.60, 56.69) --
	(289.62, 56.88) --
	(289.65, 57.07) --
	(289.67, 57.26) --
	(289.70, 57.45) --
	(289.72, 57.64) --
	(289.75, 57.83) --
	(289.78, 58.03) --
	(289.80, 58.22) --
	(289.83, 58.42) --
	(289.85, 58.62) --
	(289.88, 58.82) --
	(289.90, 59.02) --
	(289.93, 59.22) --
	(289.96, 59.42) --
	(289.98, 59.62) --
	(290.01, 59.82) --
	(290.03, 60.03) --
	(290.06, 60.23) --
	(290.08, 60.44) --
	(290.11, 60.64) --
	(290.13, 60.85) --
	(290.16, 61.06) --
	(290.19, 61.27) --
	(290.21, 61.47) --
	(290.24, 61.68) --
	(290.26, 61.89) --
	(290.29, 62.10) --
	(290.31, 62.31) --
	(290.34, 62.52) --
	(290.37, 62.74) --
	(290.39, 62.95) --
	(290.42, 63.16) --
	(290.44, 63.37) --
	(290.47, 63.58) --
	(290.49, 63.80) --
	(290.52, 64.01) --
	(290.55, 64.22) --
	(290.57, 64.43) --
	(290.60, 64.65) --
	(290.62, 64.86) --
	(290.65, 65.07) --
	(290.67, 65.28) --
	(290.70, 65.49) --
	(290.73, 65.71) --
	(290.75, 65.92) --
	(290.78, 66.13) --
	(290.80, 66.34) --
	(290.83, 66.55) --
	(290.85, 66.76) --
	(290.88, 66.97) --
	(290.91, 67.18) --
	(290.93, 67.39) --
	(290.96, 67.60) --
	(290.98, 67.81) --
	(291.01, 68.02) --
	(291.03, 68.23) --
	(291.06, 68.43) --
	(291.08, 68.64) --
	(291.11, 68.85) --
	(291.14, 69.05) --
	(291.16, 69.26) --
	(291.19, 69.46) --
	(291.21, 69.66) --
	(291.24, 69.86) --
	(291.26, 70.06) --
	(291.29, 70.26) --
	(291.32, 70.46) --
	(291.34, 70.66) --
	(291.37, 70.86) --
	(291.39, 71.05) --
	(291.42, 71.25) --
	(291.44, 71.44) --
	(291.47, 71.63) --
	(291.50, 71.83) --
	(291.52, 72.02) --
	(291.55, 72.21) --
	(291.57, 72.39) --
	(291.60, 72.58) --
	(291.62, 72.76) --
	(291.65, 72.95) --
	(291.68, 73.13) --
	(291.70, 73.31) --
	(291.73, 73.49) --
	(291.75, 73.67) --
	(291.78, 73.85) --
	(291.80, 74.02) --
	(291.83, 74.20) --
	(291.86, 74.37) --
	(291.88, 74.54) --
	(291.91, 74.71) --
	(291.93, 74.88) --
	(291.96, 75.04) --
	(291.98, 75.20) --
	(292.01, 75.37) --
	(292.04, 75.53) --
	(292.06, 75.69) --
	(292.09, 75.84) --
	(292.11, 76.00) --
	(292.14, 76.15) --
	(292.16, 76.30) --
	(292.19, 76.45) --
	(292.21, 76.60) --
	(292.24, 76.75) --
	(292.27, 76.89) --
	(292.29, 77.03) --
	(292.32, 77.17) --
	(292.34, 77.31) --
	(292.37, 77.44) --
	(292.39, 77.58) --
	(292.42, 77.71) --
	(292.45, 77.84) --
	(292.47, 77.97) --
	(292.50, 78.09) --
	(292.52, 78.22) --
	(292.55, 78.34) --
	(292.57, 78.46) --
	(292.60, 78.57) --
	(292.63, 78.69) --
	(292.65, 78.80) --
	(292.68, 78.91) --
	(292.70, 79.02) --
	(292.73, 79.12) --
	(292.75, 79.22) --
	(292.78, 79.33) --
	(292.81, 79.42) --
	(292.83, 79.52) --
	(292.86, 79.61) --
	(292.88, 79.71) --
	(292.91, 79.79) --
	(292.93, 79.88) --
	(292.96, 79.97) --
	(292.99, 80.05) --
	(293.01, 80.13) --
	(293.04, 80.20) --
	(293.06, 80.28) --
	(293.09, 80.35) --
	(293.11, 80.42) --
	(293.14, 80.49) --
	(293.17, 80.55) --
	(293.19, 80.62) --
	(293.22, 80.68) --
	(293.24, 80.73) --
	(293.27, 80.79) --
	(293.29, 80.84) --
	(293.32, 80.89) --
	(293.34, 80.94) --
	(293.37, 80.98) --
	(293.40, 81.03) --
	(293.42, 81.07) --
	(293.45, 81.10) --
	(293.47, 81.14) --
	(293.50, 81.17) --
	(293.52, 81.20) --
	(293.55, 81.23) --
	(293.58, 81.25) --
	(293.60, 81.28) --
	(293.63, 81.30) --
	(293.65, 81.31) --
	(293.68, 81.33) --
	(293.70, 81.34) --
	(293.73, 81.35) --
	(293.76, 81.36) --
	(293.78, 81.36) --
	(293.81, 81.37) --
	(293.83, 81.37) --
	(293.86, 81.36) --
	(293.88, 81.36) --
	(293.91, 81.35) --
	(293.94, 81.34) --
	(293.96, 81.33) --
	(293.99, 81.31) --
	(294.01, 81.30) --
	(294.04, 81.28) --
	(294.06, 81.26) --
	(294.09, 81.23) --
	(294.12, 81.20) --
	(294.14, 81.17) --
	(294.17, 81.14) --
	(294.19, 81.11) --
	(294.22, 81.07) --
	(294.24, 81.03) --
	(294.27, 80.99) --
	(294.30, 80.95) --
	(294.32, 80.90) --
	(294.35, 80.85) --
	(294.37, 80.80) --
	(294.40, 80.75) --
	(294.42, 80.70) --
	(294.45, 80.64) --
	(294.47, 80.58) --
	(294.50, 80.52) --
	(294.53, 80.45) --
	(294.55, 80.39) --
	(294.58, 80.32) --
	(294.60, 80.25) --
	(294.63, 80.18) --
	(294.65, 80.10) --
	(294.68, 80.02) --
	(294.71, 79.95) --
	(294.73, 79.86) --
	(294.76, 79.78) --
	(294.78, 79.70) --
	(294.81, 79.61) --
	(294.83, 79.52) --
	(294.86, 79.43) --
	(294.89, 79.34) --
	(294.91, 79.24) --
	(294.94, 79.14) --
	(294.96, 79.05) --
	(294.99, 78.95) --
	(295.01, 78.84) --
	(295.04, 78.74) --
	(295.07, 78.63) --
	(295.09, 78.53) --
	(295.12, 78.42) --
	(295.14, 78.30) --
	(295.17, 78.19) --
	(295.19, 78.08) --
	(295.22, 77.96) --
	(295.25, 77.84) --
	(295.27, 77.72) --
	(295.30, 77.60) --
	(295.32, 77.48) --
	(295.35, 77.36) --
	(295.37, 77.23) --
	(295.40, 77.10) --
	(295.42, 76.98) --
	(295.45, 76.85) --
	(295.48, 76.72) --
	(295.50, 76.58) --
	(295.53, 76.45) --
	(295.55, 76.31) --
	(295.58, 76.18) --
	(295.60, 76.04) --
	(295.63, 75.90) --
	(295.66, 75.76) --
	(295.68, 75.62) --
	(295.71, 75.48) --
	(295.73, 75.34) --
	(295.76, 75.19) --
	(295.78, 75.05) --
	(295.81, 74.90) --
	(295.84, 74.75) --
	(295.86, 74.61) --
	(295.89, 74.46) --
	(295.91, 74.31) --
	(295.94, 74.16) --
	(295.96, 74.00) --
	(295.99, 73.85) --
	(296.02, 73.70) --
	(296.04, 73.55) --
	(296.07, 73.39) --
	(296.09, 73.24) --
	(296.12, 73.08) --
	(296.14, 72.93) --
	(296.17, 72.77) --
	(296.20, 72.61) --
	(296.22, 72.46) --
	(296.25, 72.30) --
	(296.27, 72.14) --
	(296.30, 71.98) --
	(296.32, 71.82) --
	(296.35, 71.66) --
	(296.38, 71.50) --
	(296.40, 71.34) --
	(296.43, 71.18) --
	(296.45, 71.02) --
	(296.48, 70.86) --
	(296.50, 70.70) --
	(296.53, 70.54) --
	(296.55, 70.38) --
	(296.58, 70.22) --
	(296.61, 70.06) --
	(296.63, 69.90) --
	(296.66, 69.74) --
	(296.68, 69.58) --
	(296.71, 69.42) --
	(296.73, 69.27) --
	(296.76, 69.11) --
	(296.79, 68.95) --
	(296.81, 68.79) --
	(296.84, 68.63) --
	(296.86, 68.47) --
	(296.89, 68.32) --
	(296.91, 68.16) --
	(296.94, 68.00) --
	(296.97, 67.85) --
	(296.99, 67.69) --
	(297.02, 67.54) --
	(297.04, 67.39) --
	(297.07, 67.23) --
	(297.09, 67.08) --
	(297.12, 66.93) --
	(297.15, 66.78) --
	(297.17, 66.63) --
	(297.20, 66.48) --
	(297.22, 66.33) --
	(297.25, 66.18) --
	(297.27, 66.04) --
	(297.30, 65.89) --
	(297.33, 65.75) --
	(297.35, 65.60) --
	(297.38, 65.46) --
	(297.40, 65.32) --
	(297.43, 65.18) --
	(297.45, 65.04) --
	(297.48, 64.90) --
	(297.51, 64.77) --
	(297.53, 64.63) --
	(297.56, 64.50) --
	(297.58, 64.37) --
	(297.61, 64.24) --
	(297.63, 64.11) --
	(297.66, 63.98) --
	(297.68, 63.85) --
	(297.71, 63.73) --
	(297.74, 63.60) --
	(297.76, 63.48) --
	(297.79, 63.36) --
	(297.81, 63.24) --
	(297.84, 63.13) --
	(297.86, 63.01) --
	(297.89, 62.90) --
	(297.92, 62.79) --
	(297.94, 62.68) --
	(297.97, 62.57) --
	(297.99, 62.46) --
	(298.02, 62.36) --
	(298.04, 62.25) --
	(298.07, 62.15) --
	(298.10, 62.05) --
	(298.12, 61.96) --
	(298.15, 61.86) --
	(298.17, 61.77) --
	(298.20, 61.68) --
	(298.22, 61.59) --
	(298.25, 61.50) --
	(298.28, 61.42) --
	(298.30, 61.33) --
	(298.33, 61.25) --
	(298.35, 61.18) --
	(298.38, 61.10) --
	(298.40, 61.03) --
	(298.43, 60.95) --
	(298.46, 60.89) --
	(298.48, 60.82) --
	(298.51, 60.75) --
	(298.53, 60.69) --
	(298.56, 60.63) --
	(298.58, 60.57) --
	(298.61, 60.52) --
	(298.64, 60.47) --
	(298.66, 60.42) --
	(298.69, 60.37) --
	(298.71, 60.32) --
	(298.74, 60.28) --
	(298.76, 60.24) --
	(298.79, 60.20) --
	(298.81, 60.17) --
	(298.84, 60.13) --
	(298.87, 60.10) --
	(298.89, 60.08) --
	(298.92, 60.05) --
	(298.94, 60.03) --
	(298.97, 60.01) --
	(298.99, 59.99) --
	(299.02, 59.98) --
	(299.05, 59.97) --
	(299.07, 59.96) --
	(299.10, 59.95) --
	(299.12, 59.95) --
	(299.15, 59.95) --
	(299.17, 59.95) --
	(299.20, 59.96) --
	(299.23, 59.97) --
	(299.25, 59.98) --
	(299.28, 59.99) --
	(299.30, 60.01) --
	(299.33, 60.02) --
	(299.35, 60.05) --
	(299.38, 60.07) --
	(299.41, 60.10) --
	(299.43, 60.13) --
	(299.46, 60.16) --
	(299.48, 60.20) --
	(299.51, 60.24) --
	(299.53, 60.28) --
	(299.56, 60.32) --
	(299.59, 60.37) --
	(299.61, 60.42) --
	(299.64, 60.47) --
	(299.66, 60.53) --
	(299.69, 60.59) --
	(299.71, 60.65) --
	(299.74, 60.72) --
	(299.76, 60.78) --
	(299.79, 60.86) --
	(299.82, 60.93) --
	(299.84, 61.01) --
	(299.87, 61.09) --
	(299.89, 61.17) --
	(299.92, 61.25) --
	(299.94, 61.34) --
	(299.97, 61.43) --
	(300.00, 61.53) --
	(300.02, 61.62) --
	(300.05, 61.72) --
	(300.07, 61.82) --
	(300.10, 61.93) --
	(300.12, 62.04) --
	(300.15, 62.15) --
	(300.18, 62.26) --
	(300.20, 62.38) --
	(300.23, 62.50) --
	(300.25, 62.62) --
	(300.28, 62.75) --
	(300.30, 62.88) --
	(300.33, 63.01) --
	(300.36, 63.14) --
	(300.38, 63.28) --
	(300.41, 63.42) --
	(300.43, 63.56) --
	(300.46, 63.70) --
	(300.48, 63.85) --
	(300.51, 64.00) --
	(300.54, 64.16) --
	(300.56, 64.31) --
	(300.59, 64.47) --
	(300.61, 64.63) --
	(300.64, 64.80) --
	(300.66, 64.96) --
	(300.69, 65.13) --
	(300.72, 65.30) --
	(300.74, 65.48) --
	(300.77, 65.65) --
	(300.79, 65.83) --
	(300.82, 66.02) --
	(300.84, 66.20) --
	(300.87, 66.39) --
	(300.89, 66.58) --
	(300.92, 66.77) --
	(300.95, 66.97) --
	(300.97, 67.16) --
	(301.00, 67.36) --
	(301.02, 67.56) --
	(301.05, 67.77) --
	(301.07, 67.98) --
	(301.10, 68.19) --
	(301.13, 68.40) --
	(301.15, 68.61) --
	(301.18, 68.83) --
	(301.20, 69.05) --
	(301.23, 69.27) --
	(301.25, 69.49) --
	(301.28, 69.71) --
	(301.31, 69.94) --
	(301.33, 70.17) --
	(301.36, 70.40) --
	(301.38, 70.64) --
	(301.41, 70.87) --
	(301.43, 71.11) --
	(301.46, 71.35) --
	(301.49, 71.59) --
	(301.51, 71.83) --
	(301.54, 72.08) --
	(301.56, 72.33) --
	(301.59, 72.58) --
	(301.61, 72.83) --
	(301.64, 73.08) --
	(301.67, 73.34) --
	(301.69, 73.59) --
	(301.72, 73.85) --
	(301.74, 74.11) --
	(301.77, 74.37) --
	(301.79, 74.64) --
	(301.82, 74.90) --
	(301.85, 75.17) --
	(301.87, 75.43) --
	(301.90, 75.70) --
	(301.92, 75.98) --
	(301.95, 76.25) --
	(301.97, 76.52) --
	(302.00, 76.80) --
	(302.02, 77.07) --
	(302.05, 77.35) --
	(302.08, 77.63) --
	(302.10, 77.91) --
	(302.13, 78.19) --
	(302.15, 78.48) --
	(302.18, 78.76) --
	(302.20, 79.05) --
	(302.23, 79.33) --
	(302.26, 79.62) --
	(302.28, 79.91) --
	(302.31, 80.20) --
	(302.33, 80.49) --
	(302.36, 80.78) --
	(302.38, 81.07) --
	(302.41, 81.36) --
	(302.44, 81.66) --
	(302.46, 81.95) --
	(302.49, 82.25) --
	(302.51, 82.54) --
	(302.54, 82.84) --
	(302.56, 83.14) --
	(302.59, 83.44) --
	(302.62, 83.73) --
	(302.64, 84.03) --
	(302.67, 84.33) --
	(302.69, 84.63) --
	(302.72, 84.93) --
	(302.74, 85.23) --
	(302.77, 85.54) --
	(302.80, 85.84) --
	(302.82, 86.14) --
	(302.85, 86.44) --
	(302.87, 86.74) --
	(302.90, 87.04) --
	(302.92, 87.35) --
	(302.95, 87.65) --
	(302.98, 87.95) --
	(303.00, 88.25) --
	(303.03, 88.56) --
	(303.05, 88.86) --
	(303.08, 89.16);
\end{scope}
\end{tikzpicture}


==> Pictures/Example10_lomb_simple.tex <==
% Created by tikzDevice version 0.9 on 2016-08-11 10:01:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 80.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 97.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.41,111.46) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.98,119.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.54,120.10) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.11,113.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.68, 99.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.25, 82.60) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.82, 65.03) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.38, 50.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.95, 41.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.52, 39.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09, 45.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66, 58.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.22, 74.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.79, 92.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.36,107.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.93,117.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50,120.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07,115.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63,104.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.20, 87.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.77, 69.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.34, 54.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.91, 43.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 39.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.04, 43.14) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.61, 54.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18, 69.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.75, 87.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.31,104.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.88,115.78) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.45,120.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.02,117.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.59,107.96) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.15, 92.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.72, 74.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.29, 58.19) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86, 45.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.43, 39.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.99, 41.26) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.04, 56.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.60, 72.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.17, 90.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.74,106.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.31,116.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.88,120.82) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.44,116.94) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01,106.04) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.58, 90.18) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.15, 72.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.72, 56.07) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.28, 44.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.85, 39.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.42, 42.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.99, 52.13) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.56, 67.44) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.13, 85.15) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.69,101.89) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26,114.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.83,120.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.40,118.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.97,109.77) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.53, 95.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.10, 77.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.67, 60.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.24, 47.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.81, 39.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.37, 40.54) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94, 48.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.51, 62.68) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.08, 80.04) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 36.00) -- (303.08, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 36.00) -- ( 46.27, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63, 36.00) -- ( 97.63, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.99, 36.00) -- (148.99, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.36, 36.00) -- (200.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.72, 36.00) -- (251.72, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.08, 36.00) -- (303.08, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.27, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.63, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.99, 20.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.36, 20.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.72, 20.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.08, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 36.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.26) -- ( 30.00, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 59.65) -- ( 30.00, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 80.04) -- ( 30.00, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.43) -- ( 30.00,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.82) -- ( 30.00,120.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.26) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 80.04) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,120.82) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(313.35, 36.00) --
	(313.35,124.09) --
	( 36.00,124.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.67,  2.40) {$x$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 80.04) {$y(x)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,124.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 80.04) -- (313.35, 80.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 80.48) --
	( 46.53, 82.25) --
	( 46.79, 84.03) --
	( 47.04, 85.80) --
	( 47.30, 87.55) --
	( 47.56, 89.29) --
	( 47.81, 91.02) --
	( 48.07, 92.72) --
	( 48.33, 94.40) --
	( 48.58, 96.06) --
	( 48.84, 97.68) --
	( 49.10, 99.27) --
	( 49.35,100.82) --
	( 49.61,102.33) --
	( 49.87,103.80) --
	( 50.12,105.22) --
	( 50.38,106.60) --
	( 50.64,107.92) --
	( 50.89,109.19) --
	( 51.15,110.41) --
	( 51.41,111.56) --
	( 51.67,112.66) --
	( 51.92,113.69) --
	( 52.18,114.66) --
	( 52.44,115.56) --
	( 52.69,116.39) --
	( 52.95,117.16) --
	( 53.21,117.85) --
	( 53.46,118.47) --
	( 53.72,119.01) --
	( 53.98,119.48) --
	( 54.23,119.88) --
	( 54.49,120.20) --
	( 54.75,120.44) --
	( 55.00,120.60) --
	( 55.26,120.68) --
	( 55.52,120.69) --
	( 55.77,120.62) --
	( 56.03,120.47) --
	( 56.29,120.24) --
	( 56.54,119.94) --
	( 56.80,119.55) --
	( 57.06,119.10) --
	( 57.31,118.56) --
	( 57.57,117.96) --
	( 57.83,117.28) --
	( 58.09,116.52) --
	( 58.34,115.70) --
	( 58.60,114.81) --
	( 58.86,113.85) --
	( 59.11,112.83) --
	( 59.37,111.75) --
	( 59.63,110.60) --
	( 59.88,109.39) --
	( 60.14,108.13) --
	( 60.40,106.82) --
	( 60.65,105.45) --
	( 60.91,104.04) --
	( 61.17,102.57) --
	( 61.42,101.07) --
	( 61.68, 99.52) --
	( 61.94, 97.94) --
	( 62.19, 96.33) --
	( 62.45, 94.68) --
	( 62.71, 93.00) --
	( 62.96, 91.30) --
	( 63.22, 89.58) --
	( 63.48, 87.84) --
	( 63.73, 86.09) --
	( 63.99, 84.32) --
	( 64.25, 82.55) --
	( 64.51, 80.77) --
	( 64.76, 78.99) --
	( 65.02, 77.21) --
	( 65.28, 75.44) --
	( 65.53, 73.68) --
	( 65.79, 71.93) --
	( 66.05, 70.20) --
	( 66.30, 68.49) --
	( 66.56, 66.79) --
	( 66.82, 65.13) --
	( 67.07, 63.49) --
	( 67.33, 61.89) --
	( 67.59, 60.32) --
	( 67.84, 58.79) --
	( 68.10, 57.31) --
	( 68.36, 55.86) --
	( 68.61, 54.47) --
	( 68.87, 53.12) --
	( 69.13, 51.83) --
	( 69.38, 50.59) --
	( 69.64, 49.41) --
	( 69.90, 48.29) --
	( 70.16, 47.23) --
	( 70.41, 46.23) --
	( 70.67, 45.30) --
	( 70.93, 44.44) --
	( 71.18, 43.64) --
	( 71.44, 42.92) --
	( 71.70, 42.27) --
	( 71.95, 41.69) --
	( 72.21, 41.19) --
	( 72.47, 40.76) --
	( 72.72, 40.41) --
	( 72.98, 40.14) --
	( 73.24, 39.94) --
	( 73.49, 39.83) --
	( 73.75, 39.79) --
	( 74.01, 39.82) --
	( 74.26, 39.94) --
	( 74.52, 40.13) --
	( 74.78, 40.41) --
	( 75.03, 40.76) --
	( 75.29, 41.18) --
	( 75.55, 41.68) --
	( 75.80, 42.26) --
	( 76.06, 42.91) --
	( 76.32, 43.63) --
	( 76.58, 44.42) --
	( 76.83, 45.28) --
	( 77.09, 46.21) --
	( 77.35, 47.20) --
	( 77.60, 48.26) --
	( 77.86, 49.38) --
	( 78.12, 50.56) --
	( 78.37, 51.80) --
	( 78.63, 53.09) --
	( 78.89, 54.44) --
	( 79.14, 55.83) --
	( 79.40, 57.28) --
	( 79.66, 58.76) --
	( 79.91, 60.29) --
	( 80.17, 61.86) --
	( 80.43, 63.46) --
	( 80.68, 65.09) --
	( 80.94, 66.76) --
	( 81.20, 68.45) --
	( 81.45, 70.16) --
	( 81.71, 71.89) --
	( 81.97, 73.64) --
	( 82.22, 75.40) --
	( 82.48, 77.17) --
	( 82.74, 78.95) --
	( 83.00, 80.73) --
	( 83.25, 82.51) --
	( 83.51, 84.28) --
	( 83.77, 86.05) --
	( 84.02, 87.80) --
	( 84.28, 89.54) --
	( 84.54, 91.26) --
	( 84.79, 92.97) --
	( 85.05, 94.64) --
	( 85.31, 96.29) --
	( 85.56, 97.91) --
	( 85.82, 99.49) --
	( 86.08,101.04) --
	( 86.33,102.54) --
	( 86.59,104.00) --
	( 86.85,105.42) --
	( 87.10,106.79) --
	( 87.36,108.11) --
	( 87.62,109.37) --
	( 87.87,110.57) --
	( 88.13,111.72) --
	( 88.39,112.81) --
	( 88.65,113.83) --
	( 88.90,114.79) --
	( 89.16,115.68) --
	( 89.42,116.51) --
	( 89.67,117.26) --
	( 89.93,117.94) --
	( 90.19,118.55) --
	( 90.44,119.08) --
	( 90.70,119.54) --
	( 90.96,119.93) --
	( 91.21,120.23) --
	( 91.47,120.46) --
	( 91.73,120.62) --
	( 91.98,120.69) --
	( 92.24,120.68) --
	( 92.50,120.60) --
	( 92.75,120.44) --
	( 93.01,120.20) --
	( 93.27,119.89) --
	( 93.52,119.49) --
	( 93.78,119.02) --
	( 94.04,118.48) --
	( 94.29,117.86) --
	( 94.55,117.17) --
	( 94.81,116.41) --
	( 95.07,115.58) --
	( 95.32,114.68) --
	( 95.58,113.71) --
	( 95.84,112.68) --
	( 96.09,111.59) --
	( 96.35,110.43) --
	( 96.61,109.22) --
	( 96.86,107.95) --
	( 97.12,106.63) --
	( 97.38,105.25) --
	( 97.63,103.83) --
	( 97.89,102.36) --
	( 98.15,100.85) --
	( 98.40, 99.30) --
	( 98.66, 97.71) --
	( 98.92, 96.09) --
	( 99.17, 94.44) --
	( 99.43, 92.76) --
	( 99.69, 91.06) --
	( 99.94, 89.33) --
	(100.20, 87.59) --
	(100.46, 85.83) --
	(100.71, 84.07) --
	(100.97, 82.29) --
	(101.23, 80.51) --
	(101.49, 78.74) --
	(101.74, 76.96) --
	(102.00, 75.19) --
	(102.26, 73.43) --
	(102.51, 71.68) --
	(102.77, 69.95) --
	(103.03, 68.24) --
	(103.28, 66.56) --
	(103.54, 64.89) --
	(103.80, 63.26) --
	(104.05, 61.67) --
	(104.31, 60.10) --
	(104.57, 58.58) --
	(104.82, 57.10) --
	(105.08, 55.66) --
	(105.34, 54.27) --
	(105.59, 52.93) --
	(105.85, 51.65) --
	(106.11, 50.42) --
	(106.36, 49.24) --
	(106.62, 48.13) --
	(106.88, 47.08) --
	(107.14, 46.09) --
	(107.39, 45.17) --
	(107.65, 44.32) --
	(107.91, 43.54) --
	(108.16, 42.82) --
	(108.42, 42.18) --
	(108.68, 41.62) --
	(108.93, 41.12) --
	(109.19, 40.71) --
	(109.45, 40.37) --
	(109.70, 40.11) --
	(109.96, 39.92) --
	(110.22, 39.81) --
	(110.47, 39.79) --
	(110.73, 39.84) --
	(110.99, 39.96) --
	(111.24, 40.17) --
	(111.50, 40.45) --
	(111.76, 40.81) --
	(112.01, 41.25) --
	(112.27, 41.76) --
	(112.53, 42.35) --
	(112.78, 43.00) --
	(113.04, 43.74) --
	(113.30, 44.54) --
	(113.56, 45.41) --
	(113.81, 46.35) --
	(114.07, 47.35) --
	(114.33, 48.42) --
	(114.58, 49.55) --
	(114.84, 50.74) --
	(115.10, 51.98) --
	(115.35, 53.28) --
	(115.61, 54.63) --
	(115.87, 56.04) --
	(116.12, 57.49) --
	(116.38, 58.98) --
	(116.64, 60.51) --
	(116.89, 62.08) --
	(117.15, 63.69) --
	(117.41, 65.33) --
	(117.66, 67.00) --
	(117.92, 68.69) --
	(118.18, 70.41) --
	(118.43, 72.14) --
	(118.69, 73.89) --
	(118.95, 75.66) --
	(119.21, 77.43) --
	(119.46, 79.20) --
	(119.72, 80.98) --
	(119.98, 82.76) --
	(120.23, 84.53) --
	(120.49, 86.30) --
	(120.75, 88.05) --
	(121.00, 89.79) --
	(121.26, 91.51) --
	(121.52, 93.21) --
	(121.77, 94.88) --
	(122.03, 96.52) --
	(122.29, 98.14) --
	(122.54, 99.71) --
	(122.80,101.25) --
	(123.06,102.75) --
	(123.31,104.21) --
	(123.57,105.62) --
	(123.83,106.98) --
	(124.08,108.29) --
	(124.34,109.54) --
	(124.60,110.74) --
	(124.85,111.88) --
	(125.11,112.96) --
	(125.37,113.97) --
	(125.63,114.92) --
	(125.88,115.80) --
	(126.14,116.62) --
	(126.40,117.36) --
	(126.65,118.03) --
	(126.91,118.63) --
	(127.17,119.15) --
	(127.42,119.60) --
	(127.68,119.98) --
	(127.94,120.27) --
	(128.19,120.49) --
	(128.45,120.63) --
	(128.71,120.69) --
	(128.96,120.68) --
	(129.22,120.58) --
	(129.48,120.41) --
	(129.73,120.16) --
	(129.99,119.83) --
	(130.25,119.43) --
	(130.50,118.95) --
	(130.76,118.40) --
	(131.02,117.77) --
	(131.27,117.07) --
	(131.53,116.30) --
	(131.79,115.45) --
	(132.05,114.54) --
	(132.30,113.57) --
	(132.56,112.53) --
	(132.82,111.42) --
	(133.07,110.26) --
	(133.33,109.04) --
	(133.59,107.76) --
	(133.84,106.43) --
	(134.10,105.05) --
	(134.36,103.62) --
	(134.61,102.15) --
	(134.87,100.63) --
	(135.13, 99.08) --
	(135.38, 97.48) --
	(135.64, 95.86) --
	(135.90, 94.20) --
	(136.15, 92.52) --
	(136.41, 90.81) --
	(136.67, 89.08) --
	(136.92, 87.34) --
	(137.18, 85.58) --
	(137.44, 83.81) --
	(137.69, 82.04) --
	(137.95, 80.26) --
	(138.21, 78.48) --
	(138.47, 76.71) --
	(138.72, 74.94) --
	(138.98, 73.18) --
	(139.24, 71.43) --
	(139.49, 69.71) --
	(139.75, 68.00) --
	(140.01, 66.32) --
	(140.26, 64.66) --
	(140.52, 63.03) --
	(140.78, 61.44) --
	(141.03, 59.88) --
	(141.29, 58.37) --
	(141.55, 56.89) --
	(141.80, 55.46) --
	(142.06, 54.08) --
	(142.32, 52.75) --
	(142.57, 51.47) --
	(142.83, 50.25) --
	(143.09, 49.08) --
	(143.34, 47.98) --
	(143.60, 46.94) --
	(143.86, 45.96) --
	(144.12, 45.05) --
	(144.37, 44.20) --
	(144.63, 43.43) --
	(144.89, 42.73) --
	(145.14, 42.10) --
	(145.40, 41.54) --
	(145.66, 41.06) --
	(145.91, 40.66) --
	(146.17, 40.33) --
	(146.43, 40.08) --
	(146.68, 39.90) --
	(146.94, 39.81) --
	(147.20, 39.79) --
	(147.45, 39.85) --
	(147.71, 39.99) --
	(147.97, 40.20) --
	(148.22, 40.50) --
	(148.48, 40.87) --
	(148.74, 41.32) --
	(148.99, 41.84) --
	(149.25, 42.43) --
	(149.51, 43.10) --
	(149.76, 43.85) --
	(150.02, 44.66) --
	(150.28, 45.54) --
	(150.54, 46.49) --
	(150.79, 47.50) --
	(151.05, 48.58) --
	(151.31, 49.71) --
	(151.56, 50.91) --
	(151.82, 52.16) --
	(152.08, 53.47) --
	(152.33, 54.83) --
	(152.59, 56.24) --
	(152.85, 57.70) --
	(153.10, 59.19) --
	(153.36, 60.73) --
	(153.62, 62.31) --
	(153.87, 63.92) --
	(154.13, 65.57) --
	(154.39, 67.24) --
	(154.64, 68.94) --
	(154.90, 70.65) --
	(155.16, 72.39) --
	(155.41, 74.14) --
	(155.67, 75.91) --
	(155.93, 77.68) --
	(156.19, 79.46) --
	(156.44, 81.24) --
	(156.70, 83.02) --
	(156.96, 84.79) --
	(157.21, 86.55) --
	(157.47, 88.30) --
	(157.73, 90.04) --
	(157.98, 91.75) --
	(158.24, 93.45) --
	(158.50, 95.12) --
	(158.75, 96.76) --
	(159.01, 98.36) --
	(159.27, 99.94) --
	(159.52,101.47) --
	(159.78,102.96) --
	(160.04,104.41) --
	(160.29,105.82) --
	(160.55,107.17) --
	(160.81,108.47) --
	(161.06,109.72) --
	(161.32,110.91) --
	(161.58,112.04) --
	(161.83,113.11) --
	(162.09,114.11) --
	(162.35,115.05) --
	(162.61,115.93) --
	(162.86,116.73) --
	(163.12,117.46) --
	(163.38,118.12) --
	(163.63,118.71) --
	(163.89,119.22) --
	(164.15,119.66) --
	(164.40,120.02) --
	(164.66,120.31) --
	(164.92,120.51) --
	(165.17,120.64) --
	(165.43,120.70) --
	(165.69,120.67) --
	(165.94,120.56) --
	(166.20,120.38) --
	(166.46,120.12) --
	(166.71,119.78) --
	(166.97,119.37) --
	(167.23,118.88) --
	(167.48,118.31) --
	(167.74,117.67) --
	(168.00,116.96) --
	(168.25,116.18) --
	(168.51,115.33) --
	(168.77,114.41) --
	(169.03,113.42) --
	(169.28,112.37) --
	(169.54,111.26) --
	(169.80,110.09) --
	(170.05,108.86) --
	(170.31,107.58) --
	(170.57,106.24) --
	(170.82,104.85) --
	(171.08,103.41) --
	(171.34,101.93) --
	(171.59,100.41) --
	(171.85, 98.85) --
	(172.11, 97.25) --
	(172.36, 95.62) --
	(172.62, 93.96) --
	(172.88, 92.28) --
	(173.13, 90.57) --
	(173.39, 88.84) --
	(173.65, 87.09) --
	(173.90, 85.33) --
	(174.16, 83.56) --
	(174.42, 81.78) --
	(174.67, 80.01) --
	(174.93, 78.23) --
	(175.19, 76.45) --
	(175.45, 74.69) --
	(175.70, 72.93) --
	(175.96, 71.19) --
	(176.22, 69.46) --
	(176.47, 67.76) --
	(176.73, 66.08) --
	(176.99, 64.43) --
	(177.24, 62.80) --
	(177.50, 61.22) --
	(177.76, 59.66) --
	(178.01, 58.15) --
	(178.27, 56.68) --
	(178.53, 55.26) --
	(178.78, 53.89) --
	(179.04, 52.56) --
	(179.30, 51.29) --
	(179.55, 50.08) --
	(179.81, 48.92) --
	(180.07, 47.82) --
	(180.32, 46.79) --
	(180.58, 45.82) --
	(180.84, 44.92) --
	(181.10, 44.09) --
	(181.35, 43.33) --
	(181.61, 42.63) --
	(181.87, 42.01) --
	(182.12, 41.47) --
	(182.38, 41.00) --
	(182.64, 40.60) --
	(182.89, 40.29) --
	(183.15, 40.05) --
	(183.41, 39.88) --
	(183.66, 39.80) --
	(183.92, 39.79) --
	(184.18, 39.86) --
	(184.43, 40.01) --
	(184.69, 40.24) --
	(184.95, 40.55) --
	(185.20, 40.93) --
	(185.46, 41.39) --
	(185.72, 41.92) --
	(185.97, 42.53) --
	(186.23, 43.21) --
	(186.49, 43.96) --
	(186.74, 44.78) --
	(187.00, 45.67) --
	(187.26, 46.63) --
	(187.52, 47.65) --
	(187.77, 48.74) --
	(188.03, 49.88) --
	(188.29, 51.09) --
	(188.54, 52.35) --
	(188.80, 53.66) --
	(189.06, 55.03) --
	(189.31, 56.45) --
	(189.57, 57.91) --
	(189.83, 59.41) --
	(190.08, 60.96) --
	(190.34, 62.54) --
	(190.60, 64.16) --
	(190.85, 65.80) --
	(191.11, 67.48) --
	(191.37, 69.18) --
	(191.62, 70.90) --
	(191.88, 72.64) --
	(192.14, 74.40) --
	(192.39, 76.16) --
	(192.65, 77.93) --
	(192.91, 79.71) --
	(193.17, 81.49) --
	(193.42, 83.27) --
	(193.68, 85.04) --
	(193.94, 86.80) --
	(194.19, 88.55) --
	(194.45, 90.28) --
	(194.71, 92.00) --
	(194.96, 93.69) --
	(195.22, 95.35) --
	(195.48, 96.99) --
	(195.73, 98.59) --
	(195.99,100.16) --
	(196.25,101.69) --
	(196.50,103.17) --
	(196.76,104.62) --
	(197.02,106.01) --
	(197.27,107.36) --
	(197.53,108.65) --
	(197.79,109.89) --
	(198.04,111.07) --
	(198.30,112.20) --
	(198.56,113.26) --
	(198.81,114.25) --
	(199.07,115.18) --
	(199.33,116.04) --
	(199.59,116.84) --
	(199.84,117.56) --
	(200.10,118.21) --
	(200.36,118.79) --
	(200.61,119.29) --
	(200.87,119.72) --
	(201.13,120.07) --
	(201.38,120.34) --
	(201.64,120.54) --
	(201.90,120.66) --
	(202.15,120.70) --
	(202.41,120.66) --
	(202.67,120.54) --
	(202.92,120.35) --
	(203.18,120.08) --
	(203.44,119.73) --
	(203.69,119.30) --
	(203.95,118.80) --
	(204.21,118.22) --
	(204.46,117.58) --
	(204.72,116.85) --
	(204.98,116.06) --
	(205.23,115.20) --
	(205.49,114.27) --
	(205.75,113.28) --
	(206.01,112.22) --
	(206.26,111.10) --
	(206.52,109.92) --
	(206.78,108.68) --
	(207.03,107.39) --
	(207.29,106.04) --
	(207.55,104.65) --
	(207.80,103.21) --
	(208.06,101.72) --
	(208.32,100.19) --
	(208.57, 98.62) --
	(208.83, 97.02) --
	(209.09, 95.39) --
	(209.34, 93.72) --
	(209.60, 92.03) --
	(209.86, 90.32) --
	(210.11, 88.59) --
	(210.37, 86.84) --
	(210.63, 85.08) --
	(210.88, 83.31) --
	(211.14, 81.53) --
	(211.40, 79.75) --
	(211.66, 77.97) --
	(211.91, 76.20) --
	(212.17, 74.43) --
	(212.43, 72.68) --
	(212.68, 70.94) --
	(212.94, 69.22) --
	(213.20, 67.52) --
	(213.45, 65.84) --
	(213.71, 64.19) --
	(213.97, 62.57) --
	(214.22, 60.99) --
	(214.48, 59.45) --
	(214.74, 57.94) --
	(214.99, 56.48) --
	(215.25, 55.06) --
	(215.51, 53.69) --
	(215.76, 52.38) --
	(216.02, 51.11) --
	(216.28, 49.91) --
	(216.53, 48.76) --
	(216.79, 47.67) --
	(217.05, 46.65) --
	(217.30, 45.69) --
	(217.56, 44.80) --
	(217.82, 43.98) --
	(218.08, 43.22) --
	(218.33, 42.54) --
	(218.59, 41.93) --
	(218.85, 41.40) --
	(219.10, 40.94) --
	(219.36, 40.55) --
	(219.62, 40.25) --
	(219.87, 40.02) --
	(220.13, 39.87) --
	(220.39, 39.79) --
	(220.64, 39.80) --
	(220.90, 39.88) --
	(221.16, 40.04) --
	(221.41, 40.28) --
	(221.67, 40.60) --
	(221.93, 40.99) --
	(222.18, 41.46) --
	(222.44, 42.00) --
	(222.70, 42.62) --
	(222.95, 43.31) --
	(223.21, 44.07) --
	(223.47, 44.90) --
	(223.72, 45.80) --
	(223.98, 46.77) --
	(224.24, 47.80) --
	(224.50, 48.90) --
	(224.75, 50.05) --
	(225.01, 51.26) --
	(225.27, 52.53) --
	(225.52, 53.86) --
	(225.78, 55.23) --
	(226.04, 56.65) --
	(226.29, 58.12) --
	(226.55, 59.63) --
	(226.81, 61.18) --
	(227.06, 62.77) --
	(227.32, 64.39) --
	(227.58, 66.04) --
	(227.83, 67.72) --
	(228.09, 69.42) --
	(228.35, 71.15) --
	(228.60, 72.89) --
	(228.86, 74.65) --
	(229.12, 76.41) --
	(229.37, 78.19) --
	(229.63, 79.97) --
	(229.89, 81.75) --
	(230.14, 83.52) --
	(230.40, 85.29) --
	(230.66, 87.05) --
	(230.92, 88.80) --
	(231.17, 90.53) --
	(231.43, 92.24) --
	(231.69, 93.93) --
	(231.94, 95.59) --
	(232.20, 97.22) --
	(232.46, 98.82) --
	(232.71,100.38) --
	(232.97,101.90) --
	(233.23,103.38) --
	(233.48,104.82) --
	(233.74,106.21) --
	(234.00,107.55) --
	(234.25,108.83) --
	(234.51,110.06) --
	(234.77,111.24) --
	(235.02,112.35) --
	(235.28,113.40) --
	(235.54,114.39) --
	(235.79,115.31) --
	(236.05,116.16) --
	(236.31,116.95) --
	(236.57,117.66) --
	(236.82,118.30) --
	(237.08,118.86) --
	(237.34,119.36) --
	(237.59,119.77) --
	(237.85,120.11) --
	(238.11,120.37) --
	(238.36,120.56) --
	(238.62,120.67) --
	(238.88,120.70) --
	(239.13,120.65) --
	(239.39,120.52) --
	(239.65,120.31) --
	(239.90,120.03) --
	(240.16,119.67) --
	(240.42,119.23) --
	(240.67,118.72) --
	(240.93,118.14) --
	(241.19,117.48) --
	(241.44,116.75) --
	(241.70,115.94) --
	(241.96,115.07) --
	(242.21,114.13) --
	(242.47,113.13) --
	(242.73,112.06) --
	(242.99,110.93) --
	(243.24,109.74) --
	(243.50,108.50) --
	(243.76,107.20) --
	(244.01,105.85) --
	(244.27,104.44) --
	(244.53,103.00) --
	(244.78,101.50) --
	(245.04, 99.97) --
	(245.30, 98.40) --
	(245.55, 96.79) --
	(245.81, 95.15) --
	(246.07, 93.48) --
	(246.32, 91.79) --
	(246.58, 90.07) --
	(246.84, 88.34) --
	(247.09, 86.59) --
	(247.35, 84.83) --
	(247.61, 83.05) --
	(247.86, 81.28) --
	(248.12, 79.50) --
	(248.38, 77.72) --
	(248.63, 75.95) --
	(248.89, 74.18) --
	(249.15, 72.43) --
	(249.41, 70.69) --
	(249.66, 68.97) --
	(249.92, 67.28) --
	(250.18, 65.60) --
	(250.43, 63.96) --
	(250.69, 62.35) --
	(250.95, 60.77) --
	(251.20, 59.23) --
	(251.46, 57.73) --
	(251.72, 56.27) --
	(251.97, 54.86) --
	(252.23, 53.50) --
	(252.49, 52.19) --
	(252.74, 50.94) --
	(253.00, 49.74) --
	(253.26, 48.60) --
	(253.51, 47.52) --
	(253.77, 46.51) --
	(254.03, 45.56) --
	(254.28, 44.68) --
	(254.54, 43.86) --
	(254.80, 43.12) --
	(255.06, 42.45) --
	(255.31, 41.85) --
	(255.57, 41.33) --
	(255.83, 40.88) --
	(256.08, 40.51) --
	(256.34, 40.21) --
	(256.60, 39.99) --
	(256.85, 39.85) --
	(257.11, 39.79) --
	(257.37, 39.80) --
	(257.62, 39.90) --
	(257.88, 40.07) --
	(258.14, 40.32) --
	(258.39, 40.65) --
	(258.65, 41.05) --
	(258.91, 41.53) --
	(259.16, 42.08) --
	(259.42, 42.71) --
	(259.68, 43.41) --
	(259.93, 44.19) --
	(260.19, 45.03) --
	(260.45, 45.94) --
	(260.70, 46.91) --
	(260.96, 47.95) --
	(261.22, 49.06) --
	(261.48, 50.22) --
	(261.73, 51.44) --
	(261.99, 52.72) --
	(262.25, 54.05) --
	(262.50, 55.43) --
	(262.76, 56.86) --
	(263.02, 58.33) --
	(263.27, 59.85) --
	(263.53, 61.41) --
	(263.79, 63.00) --
	(264.04, 64.62) --
	(264.30, 66.28) --
	(264.56, 67.96) --
	(264.81, 69.67) --
	(265.07, 71.40) --
	(265.33, 73.14) --
	(265.58, 74.90) --
	(265.84, 76.67) --
	(266.10, 78.44) --
	(266.35, 80.22) --
	(266.61, 82.00) --
	(266.87, 83.78) --
	(267.13, 85.54) --
	(267.38, 87.30) --
	(267.64, 89.05) --
	(267.90, 90.77) --
	(268.15, 92.48) --
	(268.41, 94.17) --
	(268.67, 95.82) --
	(268.92, 97.45) --
	(269.18, 99.04) --
	(269.44,100.60) --
	(269.69,102.12) --
	(269.95,103.59) --
	(270.21,105.02) --
	(270.46,106.40) --
	(270.72,107.73) --
	(270.98,109.01) --
	(271.23,110.24) --
	(271.49,111.40) --
	(271.75,112.50) --
	(272.00,113.55) --
	(272.26,114.52) --
	(272.52,115.43) --
	(272.77,116.28) --
	(273.03,117.05) --
	(273.29,117.75) --
	(273.55,118.38) --
	(273.80,118.94) --
	(274.06,119.42) --
	(274.32,119.83) --
	(274.57,120.15) --
	(274.83,120.41) --
	(275.09,120.58) --
	(275.34,120.68) --
	(275.60,120.69) --
	(275.86,120.63) --
	(276.11,120.49) --
	(276.37,120.28) --
	(276.63,119.98) --
	(276.88,119.61) --
	(277.14,119.17) --
	(277.40,118.64) --
	(277.65,118.05) --
	(277.91,117.38) --
	(278.17,116.64) --
	(278.42,115.82) --
	(278.68,114.94) --
	(278.94,113.99) --
	(279.19,112.98) --
	(279.45,111.90) --
	(279.71,110.77) --
	(279.97,109.57) --
	(280.22,108.32) --
	(280.48,107.01) --
	(280.74,105.65) --
	(280.99,104.24) --
	(281.25,102.79) --
	(281.51,101.29) --
	(281.76, 99.75) --
	(282.02, 98.17) --
	(282.28, 96.56) --
	(282.53, 94.91) --
	(282.79, 93.24) --
	(283.05, 91.55) --
	(283.30, 89.83) --
	(283.56, 88.09) --
	(283.82, 86.34) --
	(284.07, 84.57) --
	(284.33, 82.80) --
	(284.59, 81.02) --
	(284.84, 79.24) --
	(285.10, 77.47) --
	(285.36, 75.69) --
	(285.62, 73.93) --
	(285.87, 72.18) --
	(286.13, 70.44) --
	(286.39, 68.73) --
	(286.64, 67.03) --
	(286.90, 65.37) --
	(287.16, 63.73) --
	(287.41, 62.12) --
	(287.67, 60.55) --
	(287.93, 59.01) --
	(288.18, 57.52) --
	(288.44, 56.07) --
	(288.70, 54.66) --
	(288.95, 53.31) --
	(289.21, 52.01) --
	(289.47, 50.76) --
	(289.72, 49.57) --
	(289.98, 48.44) --
	(290.24, 47.37) --
	(290.49, 46.37) --
	(290.75, 45.43) --
	(291.01, 44.56) --
	(291.26, 43.75) --
	(291.52, 43.02) --
	(291.78, 42.36) --
	(292.04, 41.77) --
	(292.29, 41.26) --
	(292.55, 40.82) --
	(292.81, 40.46) --
	(293.06, 40.17) --
	(293.32, 39.97) --
	(293.58, 39.84) --
	(293.83, 39.79) --
	(294.09, 39.81) --
	(294.35, 39.92) --
	(294.60, 40.10) --
	(294.86, 40.36) --
	(295.12, 40.70) --
	(295.37, 41.12) --
	(295.63, 41.61) --
	(295.89, 42.17) --
	(296.14, 42.81) --
	(296.40, 43.52) --
	(296.66, 44.30) --
	(296.91, 45.15) --
	(297.17, 46.07) --
	(297.43, 47.06) --
	(297.68, 48.11) --
	(297.94, 49.22) --
	(298.20, 50.39) --
	(298.46, 51.62) --
	(298.71, 52.91) --
	(298.97, 54.24) --
	(299.23, 55.63) --
	(299.48, 57.07) --
	(299.74, 58.55) --
	(300.00, 60.07) --
	(300.25, 61.63) --
	(300.51, 63.23) --
	(300.77, 64.86) --
	(301.02, 66.52) --
	(301.28, 68.21) --
	(301.54, 69.92) --
	(301.79, 71.64) --
	(302.05, 73.39) --
	(302.31, 75.15) --
	(302.56, 76.92) --
	(302.82, 78.70) --
	(303.08, 80.48);
\end{scope}
\end{tikzpicture}


==> Pictures/Example10_lomb_simple_spec.tex <==
% Created by tikzDevice version 0.9 on 2016-08-11 10:01:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,118.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 47.08) --
	( 78.51, 46.87) --
	( 97.37, 46.49) --
	(110.75, 45.93) --
	(121.13, 45.18) --
	(129.61, 44.19) --
	(136.78, 42.90) --
	(142.99, 41.28) --
	(148.47, 40.71) --
	(153.37, 43.19) --
	(157.80, 46.56) --
	(161.85, 49.84) --
	(165.57, 52.27) --
	(169.02, 53.48) --
	(172.22, 53.60) --
	(175.23, 52.94) --
	(178.05, 51.72) --
	(180.70, 49.99) --
	(183.22, 47.86) --
	(185.61, 45.67) --
	(187.87, 44.52) --
	(190.04, 45.46) --
	(192.11, 47.37) --
	(194.08, 48.91) --
	(195.98, 49.59) --
	(197.81, 49.37) --
	(199.56, 48.34) --
	(201.25, 46.63) --
	(202.89, 44.51) --
	(204.46, 42.90) --
	(205.99, 43.74) --
	(207.47, 46.27) --
	(208.90, 48.73) --
	(210.28, 50.41) --
	(211.63, 51.06) --
	(212.94, 50.69) --
	(214.22, 49.39) --
	(215.46, 47.33) --
	(216.67, 44.84) --
	(217.84, 43.23) --
	(218.99, 44.73) --
	(220.11, 47.86) --
	(221.21, 50.74) --
	(222.28, 52.61) --
	(223.32, 53.20) --
	(224.34, 52.58) --
	(225.34, 51.09) --
	(226.32, 49.74) --
	(227.28, 50.56) --
	(228.22, 54.76) --
	(229.14, 61.19) --
	(230.05, 68.25) --
	(230.93, 74.75) --
	(231.80, 79.84) --
	(232.66, 83.06) --
	(233.49, 84.18) --
	(234.32, 83.07) --
	(235.13, 79.62) --
	(235.92, 73.70) --
	(236.70, 65.33) --
	(237.47, 55.12) --
	(238.23, 47.14) --
	(238.97, 54.29) --
	(239.70, 67.07) --
	(240.42, 79.73) --
	(241.13, 91.16) --
	(241.83,100.85) --
	(242.52,108.39) --
	(243.20,113.30) --
	(243.87,115.05) --
	(244.53,113.19) --
	(245.18,107.63) --
	(245.82, 98.81) --
	(246.46, 87.60) --
	(247.08, 75.05) --
	(247.70, 62.25) --
	(248.30, 50.99) --
	(248.90, 48.92) --
	(249.50, 57.54) --
	(250.08, 66.86) --
	(250.66, 74.54) --
	(251.23, 79.82) --
	(251.79, 82.46) --
	(252.35, 82.59) --
	(252.90, 80.60) --
	(253.45, 77.00) --
	(253.98, 72.28) --
	(254.52, 66.91) --
	(255.04, 61.35) --
	(255.56, 56.15) --
	(256.07, 52.00) --
	(256.58, 49.60) --
	(257.09, 48.92) --
	(257.58, 49.00) --
	(258.08, 48.88) --
	(258.56, 48.18) --
	(259.04, 46.90) --
	(259.52, 45.32) --
	(259.99, 43.97) --
	(260.46, 43.68) --
	(260.92, 44.58) --
	(261.38, 45.84) --
	(261.84, 46.81) --
	(262.28, 47.22) --
	(262.73, 47.03) --
	(263.17, 46.31) --
	(263.61, 45.26) --
	(264.04, 44.15) --
	(264.47, 43.48) --
	(264.89, 43.71) --
	(265.31, 44.70) --
	(265.73, 45.89) --
	(266.15, 46.89) --
	(266.55, 47.52) --
	(266.96, 47.72) --
	(267.36, 47.55) --
	(267.76, 47.14) --
	(268.16, 46.69) --
	(268.55, 46.43) --
	(268.94, 46.54) --
	(269.33, 47.01) --
	(269.71, 47.64) --
	(270.09, 48.18) --
	(270.47, 48.45) --
	(270.84, 48.35) --
	(271.21, 47.89) --
	(271.58, 47.08) --
	(271.94, 46.02) --
	(272.30, 44.81) --
	(272.66, 43.60) --
	(273.02, 42.62) --
	(273.37, 42.06) --
	(273.72, 41.95) --
	(274.07, 42.04) --
	(274.42, 42.08) --
	(274.76, 41.95) --
	(275.10, 41.60) --
	(275.44, 41.08) --
	(275.78, 40.44) --
	(276.11, 39.82) --
	(276.44, 39.55) --
	(276.77, 39.86) --
	(277.10, 40.16) --
	(277.42, 40.30) --
	(277.74, 40.29) --
	(278.06, 40.31) --
	(278.38, 40.66) --
	(278.69, 41.40) --
	(279.01, 42.38) --
	(279.32, 43.46) --
	(279.63, 44.49) --
	(279.94, 45.36) --
	(280.24, 46.00) --
	(280.54, 46.35) --
	(280.84, 46.41) --
	(281.14, 46.20) --
	(281.44, 45.74) --
	(281.74, 45.06) --
	(282.03, 44.23) --
	(282.32, 43.29) --
	(282.61, 42.33) --
	(282.90, 41.43) --
	(283.18, 40.66) --
	(283.47, 40.09) --
	(283.75, 39.74) --
	(284.03, 39.60) --
	(284.31, 39.59) --
	(284.59, 39.69) --
	(284.87, 39.90) --
	(285.14, 40.19) --
	(285.41, 40.48) --
	(285.68, 40.70) --
	(285.95, 40.81) --
	(286.22, 40.77) --
	(286.49, 40.60) --
	(286.75, 40.34) --
	(287.02, 40.13) --
	(287.28, 40.24) --
	(287.54, 40.73) --
	(287.80, 41.40) --
	(288.06, 42.10) --
	(288.31, 42.73) --
	(288.57, 43.23) --
	(288.82, 43.57) --
	(289.07, 43.73) --
	(289.32, 43.73) --
	(289.57, 43.58) --
	(289.82, 43.31) --
	(290.07, 42.98) --
	(290.31, 42.64) --
	(290.56, 42.37) --
	(290.80, 42.18) --
	(291.04, 42.08) --
	(291.28, 42.02) --
	(291.52, 41.95) --
	(291.76, 41.84) --
	(292.00, 41.67) --
	(292.23, 41.47) --
	(292.47, 41.29) --
	(292.70, 41.15) --
	(292.93, 41.08) --
	(293.16, 41.05) --
	(293.39, 41.04) --
	(293.62, 40.98) --
	(293.85, 40.86) --
	(294.07, 40.65) --
	(294.30, 40.38) --
	(294.52, 40.09) --
	(294.75, 39.85) --
	(294.97, 39.84) --
	(295.19, 40.07) --
	(295.41, 40.38) --
	(295.63, 40.67) --
	(295.85, 40.90) --
	(296.06, 41.07) --
	(296.28, 41.19) --
	(296.49, 41.28) --
	(296.71, 41.40) --
	(296.92, 41.58) --
	(297.13, 41.82) --
	(297.34, 42.11) --
	(297.55, 42.39) --
	(297.76, 42.62) --
	(297.97, 42.77) --
	(298.18, 42.81) --
	(298.38, 42.74) --
	(298.59, 42.56) --
	(298.79, 42.29) --
	(299.00, 41.95) --
	(299.20, 41.58) --
	(299.40, 41.21) --
	(299.60, 40.88) --
	(299.80, 40.59) --
	(300.00, 40.36) --
	(300.20, 40.17) --
	(300.40, 40.00) --
	(300.59, 39.83) --
	(300.79, 39.67) --
	(300.98, 39.55) --
	(301.18, 39.50) --
	(301.37, 39.52) --
	(301.57, 39.55) --
	(301.76, 39.54) --
	(301.95, 39.45) --
	(302.14, 39.29) --
	(302.33, 39.20) --
	(302.52, 39.49) --
	(302.70, 39.92) --
	(302.89, 40.40) --
	(303.08, 40.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 36.00) -- (292.70, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.27, 36.00) -- ( 46.27, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.51, 36.00) -- ( 78.51, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 36.00) -- (121.13, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.37, 36.00) -- (153.37, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.61, 36.00) -- (185.61, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.22, 36.00) -- (228.22, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.46, 36.00) -- (260.46, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.70, 36.00) -- (292.70, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.27, 20.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.51, 20.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.13, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.37, 20.40) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.61, 20.40) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.22, 20.40) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.46, 20.40) {10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.70, 20.40) {20.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.04) -- ( 36.00,115.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.04) -- ( 30.00, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 54.36) -- ( 30.00, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 69.69) -- ( 30.00, 69.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 85.01) -- ( 30.00, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,100.33) -- ( 30.00,100.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,115.66) -- ( 30.00,115.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.04) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 69.69) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,100.33) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(313.35, 36.00) --
	(313.35,118.09) --
	( 36.00,118.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.67,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 77.04) {$A(f)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,118.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.27, 39.04) --
	( 78.51, 39.04) --
	( 97.37, 39.04) --
	(110.75, 39.04) --
	(121.13, 39.04) --
	(129.61, 39.04) --
	(136.78, 39.04) --
	(142.99, 39.04) --
	(148.47, 39.04) --
	(153.37, 39.04) --
	(157.80, 39.04) --
	(161.85, 39.04) --
	(165.57, 39.04) --
	(169.02, 39.04) --
	(172.22, 39.04) --
	(175.23, 39.04) --
	(178.05, 39.04) --
	(180.70, 39.04) --
	(183.22, 39.04) --
	(185.61, 39.04) --
	(187.87, 39.04) --
	(190.04, 39.04) --
	(192.11, 39.04) --
	(194.08, 39.04) --
	(195.98, 39.04) --
	(197.81, 39.04) --
	(199.56, 39.04) --
	(201.25, 39.04) --
	(202.89, 39.04) --
	(204.46, 39.04) --
	(205.99, 39.04) --
	(207.47, 39.04) --
	(208.90, 39.04) --
	(210.28, 39.04) --
	(211.63, 39.04) --
	(212.94, 39.04) --
	(214.22, 39.04) --
	(215.46, 39.04) --
	(216.67, 39.04) --
	(217.84, 39.04) --
	(218.99, 39.04) --
	(220.11, 39.04) --
	(221.21, 39.04) --
	(222.28, 39.04) --
	(223.32, 39.04) --
	(224.34, 39.04) --
	(225.34, 39.04) --
	(226.32, 39.04) --
	(227.28, 39.04) --
	(228.22, 39.04) --
	(229.14, 41.00) --
	(230.05, 58.31) --
	(230.93, 85.91) --
	(231.80,112.17) --
	(232.63,130.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (234.34,130.09) --
	(235.13,110.95) --
	(235.92, 80.93) --
	(236.70, 49.00) --
	(237.47, 39.04) --
	(238.23, 39.04) --
	(238.97, 39.04) --
	(239.70, 54.23) --
	(240.42,111.53) --
	(240.61,130.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (246.71,130.09) --
	(247.08, 87.34) --
	(247.70, 42.39) --
	(248.30, 39.04) --
	(248.90, 39.04) --
	(249.50, 39.14) --
	(250.08, 53.57) --
	(250.66, 84.88) --
	(251.23,112.05) --
	(251.79,127.09) --
	(252.35,127.84) --
	(252.90,116.38) --
	(253.45, 97.02) --
	(253.98, 74.53) --
	(254.52, 53.72) --
	(255.04, 41.18) --
	(255.56, 39.06) --
	(256.07, 39.04) --
	(256.58, 39.04) --
	(257.09, 39.04) --
	(257.58, 39.04) --
	(258.08, 39.04) --
	(258.56, 39.04) --
	(259.04, 39.04) --
	(259.52, 39.04) --
	(259.99, 39.04) --
	(260.46, 39.04) --
	(260.92, 39.04) --
	(261.38, 39.04) --
	(261.84, 39.04) --
	(262.28, 39.04) --
	(262.73, 39.04) --
	(263.17, 39.04) --
	(263.61, 39.04) --
	(264.04, 39.04) --
	(264.47, 39.04) --
	(264.89, 39.04) --
	(265.31, 39.04) --
	(265.73, 39.04) --
	(266.15, 39.04) --
	(266.55, 39.04) --
	(266.96, 39.04) --
	(267.36, 39.04) --
	(267.76, 39.04) --
	(268.16, 39.04) --
	(268.55, 39.04) --
	(268.94, 39.04) --
	(269.33, 39.04) --
	(269.71, 39.04) --
	(270.09, 39.04) --
	(270.47, 39.04) --
	(270.84, 39.04) --
	(271.21, 39.04) --
	(271.58, 39.04) --
	(271.94, 39.04) --
	(272.30, 39.04) --
	(272.66, 39.04) --
	(273.02, 39.04) --
	(273.37, 39.04) --
	(273.72, 39.04) --
	(274.07, 39.04) --
	(274.42, 39.04) --
	(274.76, 39.04) --
	(275.10, 39.04) --
	(275.44, 39.04) --
	(275.78, 39.04) --
	(276.11, 39.04) --
	(276.44, 39.04) --
	(276.77, 39.04) --
	(277.10, 39.04) --
	(277.42, 39.04) --
	(277.74, 39.04) --
	(278.06, 39.04) --
	(278.38, 39.04) --
	(278.69, 39.04) --
	(279.01, 39.04) --
	(279.32, 39.04) --
	(279.63, 39.04) --
	(279.94, 39.04) --
	(280.24, 39.04) --
	(280.54, 39.04) --
	(280.84, 39.04) --
	(281.14, 39.04) --
	(281.44, 39.04) --
	(281.74, 39.04) --
	(282.03, 39.04) --
	(282.32, 39.04) --
	(282.61, 39.04) --
	(282.90, 39.04) --
	(283.18, 39.04) --
	(283.47, 39.04) --
	(283.75, 39.04) --
	(284.03, 39.04) --
	(284.31, 39.04) --
	(284.59, 39.04) --
	(284.87, 39.04) --
	(285.14, 39.04) --
	(285.41, 39.04) --
	(285.68, 39.04) --
	(285.95, 39.04) --
	(286.22, 39.04) --
	(286.49, 39.04) --
	(286.75, 39.04) --
	(287.02, 39.04) --
	(287.28, 39.04) --
	(287.54, 39.04) --
	(287.80, 39.04) --
	(288.06, 39.04) --
	(288.31, 39.04) --
	(288.57, 39.04) --
	(288.82, 39.04) --
	(289.07, 39.04) --
	(289.32, 39.04) --
	(289.57, 39.04) --
	(289.82, 39.04) --
	(290.07, 39.04) --
	(290.31, 39.04) --
	(290.56, 39.04) --
	(290.80, 39.04) --
	(291.04, 39.04) --
	(291.28, 39.04) --
	(291.52, 39.04) --
	(291.76, 39.04) --
	(292.00, 39.04) --
	(292.23, 39.04) --
	(292.47, 39.04) --
	(292.70, 39.04) --
	(292.93, 39.04) --
	(293.16, 39.04) --
	(293.39, 39.04) --
	(293.62, 39.04) --
	(293.85, 39.04) --
	(294.07, 39.04) --
	(294.30, 39.04) --
	(294.52, 39.04) --
	(294.75, 39.04) --
	(294.97, 39.04) --
	(295.19, 39.04) --
	(295.41, 39.04) --
	(295.63, 39.04) --
	(295.85, 39.04) --
	(296.06, 39.04) --
	(296.28, 39.04) --
	(296.49, 39.04) --
	(296.71, 39.04) --
	(296.92, 39.04) --
	(297.13, 39.04) --
	(297.34, 39.04) --
	(297.55, 39.04) --
	(297.76, 39.04) --
	(297.97, 39.04) --
	(298.18, 39.04) --
	(298.38, 39.04) --
	(298.59, 39.04) --
	(298.79, 39.04) --
	(299.00, 39.04) --
	(299.20, 39.04) --
	(299.40, 39.04) --
	(299.60, 39.04) --
	(299.80, 39.04) --
	(300.00, 39.04) --
	(300.20, 39.04) --
	(300.40, 39.04) --
	(300.59, 39.04) --
	(300.79, 39.04) --
	(300.98, 39.04) --
	(301.18, 39.04) --
	(301.37, 39.04) --
	(301.57, 39.04) --
	(301.76, 39.04) --
	(301.95, 39.04) --
	(302.14, 39.04) --
	(302.33, 39.04) --
	(302.52, 39.04) --
	(302.70, 39.04) --
	(302.89, 39.04) --
	(303.08, 39.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(313.35, 36.00) --
	(313.35,118.09) --
	( 36.00,118.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,118.09);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.27, 36.00) -- ( 46.27,118.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (153.37, 36.00) -- (153.37,118.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.46, 36.00) -- (260.46,118.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.04) -- (313.35, 39.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 64.38) -- (313.35, 64.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 89.71) -- (313.35, 89.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,115.05) -- (313.35,115.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35,115.05) -- (313.35, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35,115.05) -- (319.35,115.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35, 97.34) -- (319.35, 97.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35, 89.71) -- (319.35, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35, 72.00) -- (319.35, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35, 64.38) -- (319.35, 64.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35, 46.67) -- (319.35, 46.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.35, 39.04) -- (319.35, 39.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.95, 39.04) {1.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.95, 72.00) {0.050};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (328.95,115.05) {0.001};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.95, 77.04) {$p$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (313.35,118.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (153.32, 39.06) circle (  2.25);

\path[fill=fillColor] (185.56, 39.09) circle (  2.25);

\path[fill=fillColor] (204.42, 39.12) circle (  2.25);

\path[fill=fillColor] (217.80, 39.17) circle (  2.25);

\path[fill=fillColor] (228.18, 39.26) circle (  2.25);

\path[fill=fillColor] (236.66, 39.53) circle (  2.25);

\path[fill=fillColor] (243.83,115.61) circle (  2.25);

\path[fill=fillColor] (250.04, 39.62) circle (  2.25);

\path[fill=fillColor] (255.51, 39.34) circle (  2.25);

\path[fill=fillColor] (260.41, 39.25) circle (  2.25);

\path[fill=fillColor] (264.85, 39.20) circle (  2.25);

\path[fill=fillColor] (268.89, 39.18) circle (  2.25);

\path[fill=fillColor] (272.62, 39.16) circle (  2.25);

\path[fill=fillColor] (276.06, 39.14) circle (  2.25);

\path[fill=fillColor] (279.27, 39.13) circle (  2.25);

\path[fill=fillColor] (282.27, 39.12) circle (  2.25);

\path[fill=fillColor] (285.09, 39.12) circle (  2.25);

\path[fill=fillColor] (287.75, 39.11) circle (  2.25);

\path[fill=fillColor] (290.27, 39.11) circle (  2.25);

\path[fill=fillColor] (292.65, 39.10) circle (  2.25);

\path[fill=fillColor] (294.92, 39.10) circle (  2.25);

\path[fill=fillColor] (297.09, 39.09) circle (  2.25);

\path[fill=fillColor] (299.15, 39.09) circle (  2.25);

\path[fill=fillColor] (301.13, 39.09) circle (  2.25);

\path[fill=fillColor] (303.03, 39.09) circle (  2.25);

\path[fill=fillColor] (304.86, 39.08) circle (  2.25);

\path[fill=fillColor] (306.61, 39.08) circle (  2.25);

\path[fill=fillColor] (308.30, 39.08) circle (  2.25);

\path[fill=fillColor] (309.93, 39.08) circle (  2.25);

\path[fill=fillColor] (311.51, 39.08) circle (  2.25);

\path[fill=fillColor] (313.04, 39.08) circle (  2.25);

\path[fill=fillColor] (314.51, 39.08) circle (  2.25);

\path[fill=fillColor] (315.94, 39.07) circle (  2.25);

\path[fill=fillColor] (317.33, 39.07) circle (  2.25);

\path[fill=fillColor] (318.68, 39.07) circle (  2.25);

\path[fill=fillColor] (319.99, 39.07) circle (  2.25);

\path[fill=fillColor] (321.27, 39.07) circle (  2.25);

\path[fill=fillColor] (322.51, 39.07) circle (  2.25);

\path[fill=fillColor] (323.71, 39.07) circle (  2.25);

\path[fill=fillColor] (324.89, 39.07) circle (  2.25);

\path[fill=fillColor] (326.04, 39.07) circle (  2.25);

\path[fill=fillColor] (327.16, 39.07) circle (  2.25);

\path[fill=fillColor] (328.26, 39.07) circle (  2.25);

\path[fill=fillColor] (329.32, 39.07) circle (  2.25);

\path[fill=fillColor] (330.37, 39.06) circle (  2.25);

\path[fill=fillColor] (331.39, 39.06) circle (  2.25);

\path[fill=fillColor] (332.39, 39.06) circle (  2.25);

\path[fill=fillColor] (333.37, 39.06) circle (  2.25);

\path[fill=fillColor] (334.33, 39.06) circle (  2.25);

\path[fill=fillColor] (335.27, 39.06) circle (  2.25);

\path[fill=fillColor] (336.19, 39.06) circle (  2.25);

\path[fill=fillColor] (337.09, 39.06) circle (  2.25);

\path[fill=fillColor] (337.98, 39.06) circle (  2.25);

\path[fill=fillColor] (338.85, 39.06) circle (  2.25);

\path[fill=fillColor] (339.70, 39.06) circle (  2.25);

\path[fill=fillColor] (340.54, 39.06) circle (  2.25);

\path[fill=fillColor] (341.36, 39.06) circle (  2.25);

\path[fill=fillColor] (342.17, 39.06) circle (  2.25);

\path[fill=fillColor] (342.97, 39.06) circle (  2.25);

\path[fill=fillColor] (343.75, 39.06) circle (  2.25);

\path[fill=fillColor] (344.52, 39.06) circle (  2.25);

\path[fill=fillColor] (345.27, 39.06) circle (  2.25);

\path[fill=fillColor] (346.02, 39.06) circle (  2.25);

\path[fill=fillColor] (346.75, 39.06) circle (  2.25);

\path[fill=fillColor] (347.47, 39.06) circle (  2.25);

\path[fill=fillColor] (348.18, 39.06) circle (  2.25);

\path[fill=fillColor] (348.88, 39.06) circle (  2.25);

\path[fill=fillColor] (349.57, 39.06) circle (  2.25);

\path[fill=fillColor] (350.25, 39.06) circle (  2.25);

\path[fill=fillColor] (350.92, 39.06) circle (  2.25);

\path[fill=fillColor] (351.58, 39.06) circle (  2.25);

\path[fill=fillColor] (352.23, 39.06) circle (  2.25);

\path[fill=fillColor] (352.87, 39.06) circle (  2.25);

\path[fill=fillColor] (353.50, 39.05) circle (  2.25);

\path[fill=fillColor] (354.13, 39.05) circle (  2.25);

\path[fill=fillColor] (354.74, 39.05) circle (  2.25);

\path[fill=fillColor] (355.35, 39.05) circle (  2.25);

\path[fill=fillColor] (355.95, 39.05) circle (  2.25);

\path[fill=fillColor] (356.54, 39.05) circle (  2.25);

\path[fill=fillColor] (357.13, 39.05) circle (  2.25);

\path[fill=fillColor] (357.71, 39.05) circle (  2.25);

\path[fill=fillColor] (358.28, 39.05) circle (  2.25);

\path[fill=fillColor] (358.84, 39.05) circle (  2.25);

\path[fill=fillColor] (359.40, 39.05) circle (  2.25);

\path[fill=fillColor] (359.95, 39.05) circle (  2.25);

\path[fill=fillColor] (360.49, 39.05) circle (  2.25);

\path[fill=fillColor] (361.03, 39.05) circle (  2.25);

\path[fill=fillColor] (361.56, 39.05) circle (  2.25);

\path[fill=fillColor] (362.09, 39.05) circle (  2.25);

\path[fill=fillColor] (362.61, 39.05) circle (  2.25);

\path[fill=fillColor] (363.12, 39.05) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.32, 39.04) -- (153.32, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.56, 39.04) -- (185.56, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.42, 39.04) -- (204.42, 39.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.80, 39.04) -- (217.80, 39.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.18, 39.04) -- (228.18, 39.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.66, 39.04) -- (236.66, 39.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.83, 39.04) -- (243.83,115.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.04, 39.04) -- (250.04, 39.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.51, 39.04) -- (255.51, 39.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.41, 39.04) -- (260.41, 39.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.85, 39.04) -- (264.85, 39.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.89, 39.04) -- (268.89, 39.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.62, 39.04) -- (272.62, 39.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.06, 39.04) -- (276.06, 39.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.27, 39.04) -- (279.27, 39.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.27, 39.04) -- (282.27, 39.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.09, 39.04) -- (285.09, 39.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.75, 39.04) -- (287.75, 39.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.27, 39.04) -- (290.27, 39.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.65, 39.04) -- (292.65, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.92, 39.04) -- (294.92, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.09, 39.04) -- (297.09, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.15, 39.04) -- (299.15, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.13, 39.04) -- (301.13, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.03, 39.04) -- (303.03, 39.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.86, 39.04) -- (304.86, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.61, 39.04) -- (306.61, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.30, 39.04) -- (308.30, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.93, 39.04) -- (309.93, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.51, 39.04) -- (311.51, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.04, 39.04) -- (313.04, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.51, 39.04) -- (314.51, 39.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.94, 39.04) -- (315.94, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.33, 39.04) -- (317.33, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.68, 39.04) -- (318.68, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 39.04) -- (319.99, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.27, 39.04) -- (321.27, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.51, 39.04) -- (322.51, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.71, 39.04) -- (323.71, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.89, 39.04) -- (324.89, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.04, 39.04) -- (326.04, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.16, 39.04) -- (327.16, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.26, 39.04) -- (328.26, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.32, 39.04) -- (329.32, 39.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.37, 39.04) -- (330.37, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.39, 39.04) -- (331.39, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.39, 39.04) -- (332.39, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.37, 39.04) -- (333.37, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.33, 39.04) -- (334.33, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.27, 39.04) -- (335.27, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.19, 39.04) -- (336.19, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.09, 39.04) -- (337.09, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.98, 39.04) -- (337.98, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.85, 39.04) -- (338.85, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.70, 39.04) -- (339.70, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.54, 39.04) -- (340.54, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.36, 39.04) -- (341.36, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.17, 39.04) -- (342.17, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.97, 39.04) -- (342.97, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.75, 39.04) -- (343.75, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.52, 39.04) -- (344.52, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.27, 39.04) -- (345.27, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.02, 39.04) -- (346.02, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.75, 39.04) -- (346.75, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.47, 39.04) -- (347.47, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.18, 39.04) -- (348.18, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.88, 39.04) -- (348.88, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.57, 39.04) -- (349.57, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.25, 39.04) -- (350.25, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.92, 39.04) -- (350.92, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.58, 39.04) -- (351.58, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.23, 39.04) -- (352.23, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.87, 39.04) -- (352.87, 39.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.50, 39.04) -- (353.50, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.13, 39.04) -- (354.13, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.74, 39.04) -- (354.74, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.35, 39.04) -- (355.35, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.95, 39.04) -- (355.95, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.54, 39.04) -- (356.54, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.13, 39.04) -- (357.13, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.71, 39.04) -- (357.71, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.28, 39.04) -- (358.28, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.84, 39.04) -- (358.84, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.40, 39.04) -- (359.40, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.95, 39.04) -- (359.95, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.49, 39.04) -- (360.49, 39.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.03, 39.04) -- (361.03, 39.05);
\end{scope}
\end{tikzpicture}


==> Pictures/Example10_lomb_spec.tex <==
% Created by tikzDevice version 0.10.1 on 2016-12-07 13:37:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,130.09);
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (325.35,118.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 50.41) --
	(  5.77, 51.33) --
	( 11.73, 52.44) --
	( 17.21, 53.49) --
	( 22.29, 54.40) --
	( 27.01, 55.11) --
	( 31.43, 55.62) --
	( 35.59, 55.96) --
	( 39.50, 56.18) --
	( 43.20, 56.29) --
	( 46.72, 56.32) --
	( 50.06, 56.26) --
	( 53.24, 56.09) --
	( 56.29, 55.79) --
	( 59.20, 55.35) --
	( 62.00, 54.77) --
	( 64.68, 54.08) --
	( 67.27, 53.31) --
	( 69.76, 52.48) --
	( 72.16, 51.63) --
	( 74.49, 50.80) --
	( 76.73, 50.07) --
	( 78.91, 49.55) --
	( 81.01, 49.39) --
	( 83.06, 49.72) --
	( 85.04, 50.53) --
	( 86.97, 51.73) --
	( 88.85, 53.12) --
	( 90.67, 54.55) --
	( 92.45, 55.91) --
	( 94.19, 57.12) --
	( 95.88, 58.14) --
	( 97.53, 58.94) --
	( 99.14, 59.52) --
	(100.71, 59.88) --
	(102.25, 60.03) --
	(103.76, 59.99) --
	(105.23, 59.80) --
	(106.67, 59.48) --
	(108.09, 59.07) --
	(109.47, 58.61) --
	(110.83, 58.14) --
	(112.16, 57.70) --
	(113.46, 57.36) --
	(114.74, 57.17) --
	(116.00, 57.22) --
	(117.23, 57.54) --
	(118.44, 58.19) --
	(119.63, 59.12) --
	(120.80, 60.29) --
	(121.96, 61.57) --
	(123.09, 62.85) --
	(124.20, 63.98) --
	(125.30, 64.85) --
	(126.38, 65.35) --
	(127.44, 65.42) --
	(128.48, 65.04) --
	(129.51, 64.22) --
	(130.53, 62.99) --
	(131.53, 61.41) --
	(132.51, 59.51) --
	(133.48, 57.35) --
	(134.44, 54.95) --
	(135.39, 52.35) --
	(136.32, 49.56) --
	(137.24, 46.61) --
	(138.14, 43.57) --
	(139.04, 40.84) --
	(139.92, 41.92) --
	(140.80, 45.19) --
	(141.66, 48.68) --
	(142.51, 52.18) --
	(143.35, 55.61) --
	(144.18, 58.87) --
	(145.00, 61.87) --
	(145.81, 64.52) --
	(146.61, 66.76) --
	(147.40, 68.53) --
	(148.19, 69.80) --
	(148.96, 70.57) --
	(149.72, 70.85) --
	(150.48, 70.64) --
	(151.23, 69.99) --
	(151.97, 68.92) --
	(152.70, 67.46) --
	(153.43, 65.63) --
	(154.14, 63.48) --
	(154.85, 61.03) --
	(155.56, 58.34) --
	(156.25, 55.49) --
	(156.94, 52.59) --
	(157.62, 49.86) --
	(158.30, 47.71) --
	(158.96, 46.74) --
	(159.63, 47.32) --
	(160.28, 49.03) --
	(160.93, 51.17) --
	(161.57, 53.30) --
	(162.21, 55.19) --
	(162.84, 56.70) --
	(163.47, 57.78) --
	(164.09, 58.36) --
	(164.70, 58.42) --
	(165.31, 57.95) --
	(165.91, 56.93) --
	(166.51, 55.34) --
	(167.10, 53.19) --
	(167.69, 50.46) --
	(168.28, 47.16) --
	(168.85, 43.30) --
	(169.43, 39.65) --
	(169.99, 44.17) --
	(170.56, 49.48) --
	(171.12, 55.13) --
	(171.67, 60.99) --
	(172.22, 66.92) --
	(172.77, 72.80) --
	(173.31, 78.50) --
	(173.85, 83.90) --
	(174.38, 88.93) --
	(174.91, 93.52) --
	(175.43, 97.62) --
	(175.95,101.21) --
	(176.47,104.26) --
	(176.98,106.78) --
	(177.49,108.74) --
	(178.00,110.15) --
	(178.50,111.00) --
	(179.00,111.29) --
	(179.49,111.01) --
	(179.98,110.15) --
	(180.47,108.71) --
	(180.95,106.67) --
	(181.44,104.06) --
	(181.91,100.87) --
	(182.39, 97.16) --
	(182.86, 92.97) --
	(183.32, 88.37) --
	(183.79, 83.47) --
	(184.25, 78.35) --
	(184.71, 73.14) --
	(185.16, 67.94) --
	(185.62, 62.89) --
	(186.06, 58.12) --
	(186.51, 53.83) --
	(186.95, 50.27) --
	(187.39, 47.89) --
	(187.83, 47.11) --
	(188.27, 47.80) --
	(188.70, 49.17) --
	(189.13, 50.62) --
	(189.55, 51.80) --
	(189.98, 52.59) --
	(190.40, 52.90) --
	(190.82, 52.72) --
	(191.24, 52.06) --
	(191.65, 50.92) --
	(192.06, 49.35) --
	(192.47, 47.40) --
	(192.88, 45.12) --
	(193.28, 42.61) --
	(193.68, 40.24) --
	(194.08, 41.61) --
	(194.48, 44.55) --
	(194.87, 47.61) --
	(195.27, 50.66) --
	(195.66, 53.62) --
	(196.04, 56.44) --
	(196.43, 59.05) --
	(196.81, 61.42) --
	(197.19, 63.48) --
	(197.57, 65.21) --
	(197.95, 66.56) --
	(198.33, 67.53) --
	(198.70, 68.08) --
	(199.07, 68.20) --
	(199.44, 67.90) --
	(199.81, 67.17) --
	(200.17, 66.04) --
	(200.54, 64.53) --
	(200.90, 62.67) --
	(201.26, 60.51) --
	(201.61, 58.09) --
	(201.97, 55.48) --
	(202.32, 52.73) --
	(202.68, 49.92) --
	(203.03, 47.16) --
	(203.38, 44.62) --
	(203.72, 42.83) --
	(204.07, 42.83) --
	(204.41, 44.44) --
	(204.75, 46.53) --
	(205.09, 48.63) --
	(205.43, 50.61) --
	(205.77, 52.40) --
	(206.10, 53.96) --
	(206.43, 55.29) --
	(206.77, 56.36) --
	(207.10, 57.17) --
	(207.42, 57.74) --
	(207.75, 58.06) --
	(208.08, 58.17) --
	(208.40, 58.10) --
	(208.72, 57.88) --
	(209.04, 57.58) --
	(209.36, 57.23) --
	(209.68, 56.90) --
	(210.00, 56.62) --
	(210.31, 56.43) --
	(210.63, 56.32) --
	(210.94, 56.28) --
	(211.25, 56.26) --
	(211.56, 56.23) --
	(211.87, 56.14) --
	(212.17, 55.94) --
	(212.48, 55.62) --
	(212.78, 55.16) --
	(213.08, 54.57) --
	(213.38, 53.87) --
	(213.68, 53.09) --
	(213.98, 52.29) --
	(214.28, 51.50) --
	(214.57, 50.77) --
	(214.87, 50.17) --
	(215.16, 49.72) --
	(215.45, 49.47) --
	(215.75, 49.42) --
	(216.04, 49.57) --
	(216.32, 49.90) --
	(216.61, 50.39) --
	(216.90, 50.97) --
	(217.18, 51.61) --
	(217.46, 52.23) --
	(217.75, 52.80) --
	(218.03, 53.25) --
	(218.31, 53.56) --
	(218.59, 53.71) --
	(218.87, 53.70) --
	(219.14, 53.58) --
	(219.42, 53.39) --
	(219.69, 53.24) --
	(219.97, 53.23) --
	(220.24, 53.46) --
	(220.51, 54.00) --
	(220.78, 54.88) --
	(221.05, 56.07) --
	(221.32, 57.49) --
	(221.58, 59.08) --
	(221.85, 60.77) --
	(222.11, 62.48) --
	(222.38, 64.19) --
	(222.64, 65.86) --
	(222.90, 67.45) --
	(223.16, 68.96) --
	(223.42, 70.35) --
	(223.68, 71.59) --
	(223.94, 72.66) --
	(224.20, 73.51) --
	(224.45, 74.10) --
	(224.71, 74.39) --
	(224.96, 74.33) --
	(225.22, 73.91) --
	(225.47, 73.09) --
	(225.72, 71.89) --
	(225.97, 70.30) --
	(226.22, 68.37) --
	(226.47, 66.13) --
	(226.72, 63.66) --
	(226.96, 61.03) --
	(227.21, 58.31) --
	(227.45, 55.61) --
	(227.70, 53.07) --
	(227.94, 50.86) --
	(228.18, 49.25) --
	(228.43, 48.55) --
	(228.67, 48.92) --
	(228.91, 50.20) --
	(229.14, 52.06) --
	(229.38, 54.22) --
	(229.62, 56.51) --
	(229.86, 58.81) --
	(230.09, 61.03) --
	(230.33, 63.12) --
	(230.56, 65.04) --
	(230.80, 66.74) --
	(231.03, 68.19) --
	(231.26, 69.36) --
	(231.49, 70.22) --
	(231.72, 70.78) --
	(231.95, 71.04) --
	(232.18, 71.02) --
	(232.41, 70.75) --
	(232.63, 70.26) --
	(232.86, 69.59) --
	(233.09, 68.79) --
	(233.31, 67.90) --
	(233.53, 66.93) --
	(233.76, 65.93) --
	(233.98, 64.90) --
	(234.20, 63.85) --
	(234.42, 62.81) --
	(234.64, 61.79) --
	(234.86, 60.84) --
	(235.08, 60.01) --
	(235.30, 59.35) --
	(235.52, 58.92) --
	(235.74, 58.76) --
	(235.95, 58.87) --
	(236.17, 59.23) --
	(236.38, 59.75) --
	(236.60, 60.35) --
	(236.81, 60.93) --
	(237.03, 61.39) --
	(237.24, 61.65) --
	(237.45, 61.63) --
	(237.66, 61.29) --
	(237.87, 60.60) --
	(238.08, 59.55) --
	(238.29, 58.12) --
	(238.50, 56.34) --
	(238.71, 54.24) --
	(238.91, 51.86) --
	(239.12, 49.34) --
	(239.33, 46.96) --
	(239.53, 45.45) --
	(239.74, 45.98) --
	(239.94, 48.53) --
	(240.14, 52.15) --
	(240.35, 56.29) --
	(240.55, 60.69) --
	(240.75, 65.20) --
	(240.95, 69.74) --
	(241.15, 74.20) --
	(241.35, 78.50) --
	(241.55, 82.56) --
	(241.75, 86.31) --
	(241.95, 89.67) --
	(242.15, 92.59) --
	(242.34, 95.01) --
	(242.54, 96.89) --
	(242.74, 98.19) --
	(242.93, 98.90) --
	(243.13, 99.01) --
	(243.32, 98.53) --
	(243.51, 97.48) --
	(243.71, 95.88) --
	(243.90, 93.76) --
	(244.09, 91.17) --
	(244.28, 88.16) --
	(244.47, 84.78) --
	(244.67, 81.10) --
	(244.86, 77.20) --
	(245.04, 73.14) --
	(245.23, 69.01) --
	(245.42, 64.87) --
	(245.61, 60.81) --
	(245.80, 56.91) --
	(245.98, 53.22) --
	(246.17, 49.83) --
	(246.36, 46.79) --
	(246.54, 44.17) --
	(246.73, 42.04) --
	(246.91, 40.66) --
	(247.09, 40.63) --
	(247.28, 41.38) --
	(247.46, 42.22) --
	(247.64, 43.19) --
	(247.83, 44.48) --
	(248.01, 46.27) --
	(248.19, 48.64) --
	(248.37, 51.59) --
	(248.55, 55.08) --
	(248.73, 59.03) --
	(248.91, 63.38) --
	(249.09, 68.02) --
	(249.26, 72.85) --
	(249.44, 77.75) --
	(249.62, 82.63) --
	(249.79, 87.35) --
	(249.97, 91.85) --
	(250.15, 96.03) --
	(250.32, 99.87) --
	(250.50,103.32) --
	(250.67,106.38) --
	(250.85,109.01) --
	(251.02,111.22) --
	(251.19,112.96) --
	(251.37,114.21) --
	(251.54,114.91) --
	(251.71,115.05) --
	(251.88,114.58) --
	(252.05,113.52) --
	(252.22,111.88) --
	(252.39,109.68) --
	(252.56,106.95) --
	(252.73,103.71) --
	(252.90,100.00) --
	(253.07, 95.83) --
	(253.24, 91.24) --
	(253.40, 86.29) --
	(253.57, 81.05) --
	(253.74, 75.62) --
	(253.91, 70.09) --
	(254.07, 64.59) --
	(254.24, 59.21) --
	(254.40, 54.01) --
	(254.57, 49.06) --
	(254.73, 44.40) --
	(254.90, 40.07) --
	(255.06, 42.01) --
	(255.22, 45.59) --
	(255.39, 48.73) --
	(255.55, 51.39) --
	(255.71, 53.54) --
	(255.87, 55.17) --
	(256.03, 56.28) --
	(256.19, 56.90) --
	(256.35, 57.09) --
	(256.51, 56.91) --
	(256.67, 56.44) --
	(256.83, 55.77) --
	(256.99, 55.03) --
	(257.15, 54.33) --
	(257.31, 53.82) --
	(257.47, 53.60) --
	(257.63, 53.77) --
	(257.78, 54.33) --
	(257.94, 55.25) --
	(258.10, 56.44) --
	(258.25, 57.82) --
	(258.41, 59.30) --
	(258.56, 60.79) --
	(258.72, 62.25) --
	(258.87, 63.61) --
	(259.03, 64.83) --
	(259.18, 65.86) --
	(259.34, 66.69) --
	(259.49, 67.29) --
	(259.64, 67.65) --
	(259.79, 67.76) --
	(259.95, 67.62) --
	(260.10, 67.22) --
	(260.25, 66.58) --
	(260.40, 65.69) --
	(260.55, 64.56) --
	(260.70, 63.19) --
	(260.85, 61.59) --
	(261.00, 59.77) --
	(261.15, 57.76) --
	(261.30, 55.57) --
	(261.45, 53.24) --
	(261.60, 50.83) --
	(261.75, 48.37) --
	(261.90, 45.93) --
	(262.05, 43.61) --
	(262.19, 41.69) --
	(262.34, 41.31) --
	(262.49, 42.79) --
	(262.63, 44.75) --
	(262.78, 46.74) --
	(262.93, 48.67) --
	(263.07, 50.52) --
	(263.22, 52.27) --
	(263.36, 53.89) --
	(263.51, 55.38) --
	(263.65, 56.69) --
	(263.79, 57.82) --
	(263.94, 58.72) --
	(264.08, 59.39) --
	(264.22, 59.80) --
	(264.37, 59.94) --
	(264.51, 59.79) --
	(264.65, 59.36) --
	(264.79, 58.67) --
	(264.94, 57.74) --
	(265.08, 56.59) --
	(265.22, 55.25) --
	(265.36, 53.75) --
	(265.50, 52.13) --
	(265.64, 50.41) --
	(265.78, 48.64) --
	(265.92, 46.89) --
	(266.06, 45.23) --
	(266.20, 43.84) --
	(266.34, 42.97) --
	(266.47, 42.93) --
	(266.61, 43.60) --
	(266.75, 44.62) --
	(266.89, 45.71) --
	(267.03, 46.76) --
	(267.16, 47.68) --
	(267.30, 48.45) --
	(267.44, 49.06) --
	(267.57, 49.50) --
	(267.71, 49.76) --
	(267.84, 49.88) --
	(267.98, 49.88) --
	(268.11, 49.81) --
	(268.25, 49.74) --
	(268.38, 49.74) --
	(268.52, 49.89) --
	(268.65, 50.27) --
	(268.79, 50.91) --
	(268.92, 51.78) --
	(269.05, 52.84) --
	(269.19, 54.01) --
	(269.32, 55.24) --
	(269.45, 56.47) --
	(269.58, 57.66) --
	(269.72, 58.77) --
	(269.85, 59.79) --
	(269.98, 60.70) --
	(270.11, 61.48) --
	(270.24, 62.13) --
	(270.37, 62.61) --
	(270.50, 62.92) --
	(270.63, 63.01) --
	(270.76, 62.86) --
	(270.89, 62.45) --
	(271.02, 61.76) --
	(271.15, 60.79) --
	(271.28, 59.57) --
	(271.41, 58.14) --
	(271.54, 56.60) --
	(271.67, 55.07) --
	(271.80, 53.72) --
	(271.92, 52.73) --
	(272.05, 52.25) --
	(272.18, 52.36) --
	(272.31, 52.98) --
	(272.43, 53.96) --
	(272.56, 55.14) --
	(272.69, 56.38) --
	(272.81, 57.58) --
	(272.94, 58.68) --
	(273.06, 59.65) --
	(273.19, 60.45) --
	(273.32, 61.07) --
	(273.44, 61.50) --
	(273.57, 61.74) --
	(273.69, 61.76) --
	(273.81, 61.55) --
	(273.94, 61.11) --
	(274.06, 60.43) --
	(274.19, 59.49) --
	(274.31, 58.32) --
	(274.43, 56.92) --
	(274.56, 55.32) --
	(274.68, 53.56) --
	(274.80, 51.68) --
	(274.92, 49.75) --
	(275.05, 47.86) --
	(275.17, 46.16) --
	(275.29, 44.89) --
	(275.41, 44.37) --
	(275.53, 44.72) --
	(275.65, 45.70) --
	(275.77, 46.96) --
	(275.90, 48.26) --
	(276.02, 49.47) --
	(276.14, 50.54) --
	(276.26, 51.41) --
	(276.38, 52.08) --
	(276.50, 52.53) --
	(276.62, 52.77) --
	(276.73, 52.81) --
	(276.85, 52.66) --
	(276.97, 52.35) --
	(277.09, 51.90) --
	(277.21, 51.33) --
	(277.33, 50.67) --
	(277.45, 49.96) --
	(277.56, 49.25) --
	(277.68, 48.57) --
	(277.80, 47.98) --
	(277.92, 47.55) --
	(278.03, 47.31) --
	(278.15, 47.30) --
	(278.27, 47.51) --
	(278.38, 47.90) --
	(278.50, 48.42) --
	(278.61, 49.02) --
	(278.73, 49.64) --
	(278.85, 50.26) --
	(278.96, 50.85) --
	(279.08, 51.41) --
	(279.19, 51.94) --
	(279.31, 52.44) --
	(279.42, 52.91) --
	(279.53, 53.36) --
	(279.65, 53.80) --
	(279.76, 54.21) --
	(279.88, 54.61) --
	(279.99, 54.99) --
	(280.10, 55.35) --
	(280.22, 55.69) --
	(280.33, 56.02) --
	(280.44, 56.34) --
	(280.56, 56.64) --
	(280.67, 56.94) --
	(280.78, 57.23) --
	(280.89, 57.51) --
	(281.01, 57.77) --
	(281.12, 58.03) --
	(281.23, 58.28) --
	(281.34, 58.52) --
	(281.45, 58.77) --
	(281.56, 59.03) --
	(281.67, 59.30) --
	(281.78, 59.61) --
	(281.89, 59.94) --
	(282.01, 60.30) --
	(282.12, 60.69) --
	(282.23, 61.11) --
	(282.34, 61.55) --
	(282.44, 61.97) --
	(282.55, 62.36) --
	(282.66, 62.68) --
	(282.77, 62.88) --
	(282.88, 62.94) --
	(282.99, 62.79) --
	(283.10, 62.41) --
	(283.21, 61.78) --
	(283.32, 60.88) --
	(283.42, 59.74) --
	(283.53, 58.41) --
	(283.64, 56.97) --
	(283.75, 55.52) --
	(283.85, 54.15) --
	(283.96, 52.98) --
	(284.07, 52.06) --
	(284.18, 51.44) --
	(284.28, 51.09) --
	(284.39, 50.95) --
	(284.50, 50.95) --
	(284.60, 51.00) --
	(284.71, 51.07) --
	(284.81, 51.10) --
	(284.92, 51.09) --
	(285.03, 51.04) --
	(285.13, 50.94) --
	(285.24, 50.79) --
	(285.34, 50.58) --
	(285.45, 50.30) --
	(285.55, 49.93) --
	(285.66, 49.47) --
	(285.76, 48.90) --
	(285.86, 48.24) --
	(285.97, 47.55) --
	(286.07, 46.91) --
	(286.18, 46.47) --
	(286.28, 46.41) --
	(286.38, 46.84) --
	(286.49, 47.75) --
	(286.59, 49.00) --
	(286.69, 50.44) --
	(286.80, 51.94) --
	(286.90, 53.42) --
	(287.00, 54.80) --
	(287.10, 56.04) --
	(287.21, 57.11) --
	(287.31, 57.98) --
	(287.41, 58.62) --
	(287.51, 59.01) --
	(287.61, 59.14) --
	(287.72, 59.00) --
	(287.82, 58.62) --
	(287.92, 58.02) --
	(288.02, 57.23) --
	(288.12, 56.28) --
	(288.22, 55.22) --
	(288.32, 54.09) --
	(288.42, 52.96) --
	(288.52, 51.91) --
	(288.62, 51.08) --
	(288.72, 50.65) --
	(288.82, 50.77) --
	(288.92, 51.50) --
	(289.02, 52.80) --
	(289.12, 54.52) --
	(289.22, 56.49) --
	(289.32, 58.57) --
	(289.42, 60.64) --
	(289.52, 62.61) --
	(289.62, 64.41) --
	(289.72, 65.98) --
	(289.81, 67.30) --
	(289.91, 68.35) --
	(290.01, 69.14) --
	(290.11, 69.67) --
	(290.21, 69.98) --
	(290.30, 70.07) --
	(290.40, 69.98) --
	(290.50, 69.71) --
	(290.60, 69.29) --
	(290.69, 68.71) --
	(290.79, 67.98) --
	(290.89, 67.10) --
	(290.98, 66.08) --
	(291.08, 64.93) --
	(291.18, 63.68) --
	(291.27, 62.35) --
	(291.37, 60.98) --
	(291.47, 59.64) --
	(291.56, 58.37) --
	(291.66, 57.26) --
	(291.75, 56.37) --
	(291.85, 55.77) --
	(291.95, 55.50) --
	(292.04, 55.60) --
	(292.14, 56.07) --
	(292.23, 56.87) --
	(292.33, 57.97) --
	(292.42, 59.29) --
	(292.52, 60.78) --
	(292.61, 62.38) --
	(292.70, 64.05) --
	(292.80, 65.76) --
	(292.89, 67.49) --
	(292.99, 69.24) --
	(293.08, 71.01) --
	(293.17, 72.80) --
	(293.27, 74.59) --
	(293.36, 76.36) --
	(293.45, 78.05) --
	(293.55, 79.63) --
	(293.64, 81.05) --
	(293.73, 82.26) --
	(293.83, 83.25) --
	(293.92, 84.01) --
	(294.01, 84.52) --
	(294.10, 84.78) --
	(294.20, 84.81) --
	(294.29, 84.58) --
	(294.38, 84.09) --
	(294.47, 83.31) --
	(294.57, 82.22) --
	(294.66, 80.82) --
	(294.75, 79.10) --
	(294.84, 77.07) --
	(294.93, 74.77) --
	(295.02, 72.22) --
	(295.11, 69.46) --
	(295.20, 66.52) --
	(295.30, 63.46) --
	(295.39, 60.30) --
	(295.48, 57.09) --
	(295.57, 53.85) --
	(295.66, 50.63) --
	(295.75, 47.46) --
	(295.84, 44.41) --
	(295.93, 41.64) --
	(296.02, 40.79) --
	(296.11, 42.99) --
	(296.20, 45.49) --
	(296.29, 47.88) --
	(296.38, 50.09) --
	(296.47, 52.08) --
	(296.56, 53.82) --
	(296.64, 55.31) --
	(296.73, 56.54) --
	(296.82, 57.50) --
	(296.91, 58.21) --
	(297.00, 58.67) --
	(297.09, 58.90) --
	(297.18, 58.90) --
	(297.27, 58.68) --
	(297.35, 58.27) --
	(297.44, 57.70) --
	(297.53, 57.01) --
	(297.62, 56.30) --
	(297.71, 55.68) --
	(297.79, 55.31) --
	(297.88, 55.38) --
	(297.97, 56.00) --
	(298.05, 57.20) --
	(298.14, 58.89) --
	(298.23, 60.92) --
	(298.32, 63.08) --
	(298.40, 65.21) --
	(298.49, 67.17) --
	(298.58, 68.84) --
	(298.66, 70.17) --
	(298.75, 71.11) --
	(298.84, 71.65) --
	(298.92, 71.79) --
	(299.01, 71.56) --
	(299.09, 70.98) --
	(299.18, 70.07) --
	(299.27, 68.86) --
	(299.35, 67.37) --
	(299.44, 65.62) --
	(299.52, 63.63) --
	(299.61, 61.45) --
	(299.69, 59.15) --
	(299.78, 56.88) --
	(299.86, 54.88) --
	(299.95, 53.55) --
	(300.03, 53.33) --
	(300.12, 54.43) --
	(300.20, 56.67) --
	(300.29, 59.64) --
	(300.37, 62.98) --
	(300.46, 66.41) --
	(300.54, 69.74) --
	(300.62, 72.85) --
	(300.71, 75.63) --
	(300.79, 78.03) --
	(300.88, 79.99) --
	(300.96, 81.51) --
	(301.04, 82.59) --
	(301.13, 83.23) --
	(301.21, 83.48) --
	(301.29, 83.38) --
	(301.38, 82.97) --
	(301.46, 82.30) --
	(301.54, 81.40) --
	(301.62, 80.31) --
	(301.71, 79.04) --
	(301.79, 77.63) --
	(301.87, 76.07) --
	(301.95, 74.40) --
	(302.04, 72.64) --
	(302.12, 70.83) --
	(302.20, 69.04) --
	(302.28, 67.34) --
	(302.37, 65.79) --
	(302.45, 64.45) --
	(302.53, 63.34) --
	(302.61, 62.48) --
	(302.69, 61.79) --
	(302.77, 61.21) --
	(302.86, 60.63) --
	(302.94, 59.95) --
	(303.02, 59.05) --
	(303.10, 57.87) --
	(303.18, 56.36) --
	(303.26, 54.48) --
	(303.34, 52.27) --
	(303.42, 49.75) --
	(303.50, 47.03) --
	(303.58, 44.33) --
	(303.66, 42.51) --
	(303.74, 43.43) --
	(303.82, 46.20) --
	(303.90, 49.44) --
	(303.98, 52.76) --
	(304.06, 56.04) --
	(304.14, 59.20) --
	(304.22, 62.17) --
	(304.30, 64.92) --
	(304.38, 67.39) --
	(304.46, 69.55) --
	(304.54, 71.36) --
	(304.62, 72.77) --
	(304.70, 73.75) --
	(304.78, 74.27) --
	(304.86, 74.32) --
	(304.94, 73.88) --
	(305.02, 72.95) --
	(305.10, 71.55) --
	(305.17, 69.73) --
	(305.25, 67.53) --
	(305.33, 65.05) --
	(305.41, 62.39) --
	(305.49, 59.69) --
	(305.57, 57.18) --
	(305.64, 55.10) --
	(305.72, 53.77) --
	(305.80, 53.43) --
	(305.88, 54.11) --
	(305.96, 55.58) --
	(306.03, 57.50) --
	(306.11, 59.59) --
	(306.19, 61.64) --
	(306.27, 63.50) --
	(306.34, 65.07) --
	(306.42, 66.28) --
	(306.50, 67.08) --
	(306.58, 67.42) --
	(306.65, 67.28) --
	(306.73, 66.64) --
	(306.81, 65.51) --
	(306.88, 63.90) --
	(306.96, 61.81) --
	(307.04, 59.28) --
	(307.11, 56.35) --
	(307.19, 53.06) --
	(307.27, 49.49) --
	(307.34, 45.74) --
	(307.42, 42.14) --
	(307.49, 41.81) --
	(307.57, 45.43) --
	(307.65, 49.45) --
	(307.72, 53.44) --
	(307.80, 57.27) --
	(307.87, 60.86) --
	(307.95, 64.15) --
	(308.02, 67.08) --
	(308.10, 69.61) --
	(308.17, 71.71) --
	(308.25, 73.34) --
	(308.32, 74.49) --
	(308.40, 75.15) --
	(308.47, 75.32) --
	(308.55, 75.03) --
	(308.62, 74.31) --
	(308.70, 73.24) --
	(308.77, 71.91) --
	(308.85, 70.45) --
	(308.92, 69.04) --
	(309.00, 67.84) --
	(309.07, 67.04) --
	(309.15, 66.77) --
	(309.22, 67.10) --
	(309.29, 67.96) --
	(309.37, 69.22) --
	(309.44, 70.73) --
	(309.52, 72.30) --
	(309.59, 73.79) --
	(309.66, 75.07) --
	(309.74, 76.06) --
	(309.81, 76.69) --
	(309.88, 76.92) --
	(309.96, 76.69) --
	(310.03, 76.00) --
	(310.10, 74.83) --
	(310.18, 73.18) --
	(310.25, 71.08) --
	(310.32, 68.54) --
	(310.40, 65.61) --
	(310.47, 62.35) --
	(310.54, 58.83) --
	(310.61, 55.16) --
	(310.69, 51.46) --
	(310.76, 48.04) --
	(310.83, 45.67) --
	(310.90, 45.83) --
	(310.98, 48.45) --
	(311.05, 52.14) --
	(311.12, 56.17) --
	(311.19, 60.26) --
	(311.26, 64.24) --
	(311.34, 68.02) --
	(311.41, 71.49) --
	(311.48, 74.58) --
	(311.55, 77.23) --
	(311.62, 79.38) --
	(311.69, 81.02) --
	(311.77, 82.11) --
	(311.84, 82.64) --
	(311.91, 82.62) --
	(311.98, 82.05) --
	(312.05, 80.94) --
	(312.12, 79.30) --
	(312.19, 77.17) --
	(312.26, 74.58) --
	(312.34, 71.53) --
	(312.41, 68.06) --
	(312.48, 64.16) --
	(312.55, 59.84) --
	(312.62, 55.14) --
	(312.69, 50.08) --
	(312.76, 44.76) --
	(312.83, 40.07) --
	(312.90, 44.65) --
	(312.97, 50.09) --
	(313.04, 55.28) --
	(313.11, 60.08) --
	(313.18, 64.37) --
	(313.25, 68.11) --
	(313.32, 71.25) --
	(313.39, 73.82) --
	(313.46, 75.84) --
	(313.53, 77.36) --
	(313.60, 78.43) --
	(313.67, 79.09) --
	(313.74, 79.41) --
	(313.81, 79.42) --
	(313.88, 79.12) --
	(313.95, 78.52) --
	(314.01, 77.56) --
	(314.08, 76.21) --
	(314.15, 74.41) --
	(314.22, 72.11) --
	(314.29, 69.28) --
	(314.36, 65.95) --
	(314.43, 62.20) --
	(314.50, 58.18) --
	(314.56, 54.13) --
	(314.63, 50.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.72, 36.00) -- (314.63, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.72, 36.00) -- ( 46.72, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19, 36.00) -- ( 94.19, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94, 36.00) -- (156.94, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.41, 36.00) -- (204.41, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.88, 36.00) -- (251.88, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.63, 36.00) -- (314.63, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.72, 20.40) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.19, 20.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.94, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.41, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.88, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (314.63, 20.40) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.04) -- ( 36.00,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 39.04) -- ( 30.00, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 55.97) -- ( 30.00, 55.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 72.90) -- ( 30.00, 72.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 89.83) -- ( 30.00, 89.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.76) -- ( 30.00,106.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.04) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 72.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,106.76) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(325.35, 36.00) --
	(325.35,118.09) --
	( 36.00,118.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.68,  2.40) {$f$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 77.04) {$A(f)$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (325.35,118.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (  0.00, 39.04) --
	(  5.77, 39.04) --
	( 11.73, 39.04) --
	( 17.21, 39.04) --
	( 22.29, 39.04) --
	( 27.01, 39.04) --
	( 31.43, 39.04) --
	( 35.59, 39.04) --
	( 39.50, 39.04) --
	( 43.20, 39.04) --
	( 46.72, 39.04) --
	( 50.06, 39.04) --
	( 53.24, 39.04) --
	( 56.29, 39.04) --
	( 59.20, 39.04) --
	( 62.00, 39.04) --
	( 64.68, 39.04) --
	( 67.27, 39.04) --
	( 69.76, 39.04) --
	( 72.16, 39.04) --
	( 74.49, 39.04) --
	( 76.73, 39.04) --
	( 78.91, 39.04) --
	( 81.01, 39.04) --
	( 83.06, 39.04) --
	( 85.04, 39.04) --
	( 86.97, 39.04) --
	( 88.85, 39.04) --
	( 90.67, 39.04) --
	( 92.45, 39.04) --
	( 94.19, 39.04) --
	( 95.88, 39.04) --
	( 97.53, 39.04) --
	( 99.14, 39.04) --
	(100.71, 39.04) --
	(102.25, 39.04) --
	(103.76, 39.04) --
	(105.23, 39.04) --
	(106.67, 39.04) --
	(108.09, 39.04) --
	(109.47, 39.04) --
	(110.83, 39.04) --
	(112.16, 39.04) --
	(113.46, 39.04) --
	(114.74, 39.04) --
	(116.00, 39.04) --
	(117.23, 39.04) --
	(118.44, 39.04) --
	(119.63, 39.04) --
	(120.80, 39.04) --
	(121.96, 39.04) --
	(123.09, 39.04) --
	(124.20, 39.04) --
	(125.30, 39.04) --
	(126.38, 39.04) --
	(127.44, 39.04) --
	(128.48, 39.04) --
	(129.51, 39.04) --
	(130.53, 39.04) --
	(131.53, 39.04) --
	(132.51, 39.04) --
	(133.48, 39.04) --
	(134.44, 39.04) --
	(135.39, 39.04) --
	(136.32, 39.04) --
	(137.24, 39.04) --
	(138.14, 39.04) --
	(139.04, 39.04) --
	(139.92, 39.04) --
	(140.80, 39.04) --
	(141.66, 39.04) --
	(142.51, 39.04) --
	(143.35, 39.04) --
	(144.18, 39.04) --
	(145.00, 39.04) --
	(145.81, 39.04) --
	(146.61, 39.04) --
	(147.40, 39.04) --
	(148.19, 39.04) --
	(148.96, 39.04) --
	(149.72, 39.04) --
	(150.48, 39.04) --
	(151.23, 39.04) --
	(151.97, 39.04) --
	(152.70, 39.04) --
	(153.43, 39.04) --
	(154.14, 39.04) --
	(154.85, 39.04) --
	(155.56, 39.04) --
	(156.25, 39.04) --
	(156.94, 39.04) --
	(157.62, 39.04) --
	(158.30, 39.04) --
	(158.96, 39.04) --
	(159.63, 39.04) --
	(160.28, 39.04) --
	(160.93, 39.04) --
	(161.57, 39.04) --
	(162.21, 39.04) --
	(162.84, 39.04) --
	(163.47, 39.04) --
	(164.09, 39.04) --
	(164.70, 39.04) --
	(165.31, 39.04) --
	(165.91, 39.04) --
	(166.51, 39.04) --
	(167.10, 39.04) --
	(167.69, 39.04) --
	(168.28, 39.04) --
	(168.85, 39.04) --
	(169.43, 39.04) --
	(169.99, 39.04) --
	(170.56, 39.04) --
	(171.12, 39.04) --
	(171.67, 39.04) --
	(172.22, 39.04) --
	(172.77, 39.05) --
	(173.31, 39.31) --
	(173.85, 41.04) --
	(174.38, 45.23) --
	(174.91, 51.31) --
	(175.43, 58.22) --
	(175.95, 65.16) --
	(176.47, 71.60) --
	(176.98, 77.22) --
	(177.49, 81.79) --
	(178.00, 85.17) --
	(178.50, 87.25) --
	(179.00, 87.96) --
	(179.49, 87.27) --
	(179.98, 85.18) --
	(180.47, 81.72) --
	(180.95, 76.99) --
	(181.44, 71.15) --
	(181.91, 64.48) --
	(182.39, 57.38) --
	(182.86, 50.47) --
	(183.32, 44.63) --
	(183.79, 40.81) --
	(184.25, 39.29) --
	(184.71, 39.05) --
	(185.16, 39.04) --
	(185.62, 39.04) --
	(186.06, 39.04) --
	(186.51, 39.04) --
	(186.95, 39.04) --
	(187.39, 39.04) --
	(187.83, 39.04) --
	(188.27, 39.04) --
	(188.70, 39.04) --
	(189.13, 39.04) --
	(189.55, 39.04) --
	(189.98, 39.04) --
	(190.40, 39.04) --
	(190.82, 39.04) --
	(191.24, 39.04) --
	(191.65, 39.04) --
	(192.06, 39.04) --
	(192.47, 39.04) --
	(192.88, 39.04) --
	(193.28, 39.04) --
	(193.68, 39.04) --
	(194.08, 39.04) --
	(194.48, 39.04) --
	(194.87, 39.04) --
	(195.27, 39.04) --
	(195.66, 39.04) --
	(196.04, 39.04) --
	(196.43, 39.04) --
	(196.81, 39.04) --
	(197.19, 39.04) --
	(197.57, 39.04) --
	(197.95, 39.04) --
	(198.33, 39.04) --
	(198.70, 39.04) --
	(199.07, 39.04) --
	(199.44, 39.04) --
	(199.81, 39.04) --
	(200.17, 39.04) --
	(200.54, 39.04) --
	(200.90, 39.04) --
	(201.26, 39.04) --
	(201.61, 39.04) --
	(201.97, 39.04) --
	(202.32, 39.04) --
	(202.68, 39.04) --
	(203.03, 39.04) --
	(203.38, 39.04) --
	(203.72, 39.04) --
	(204.07, 39.04) --
	(204.41, 39.04) --
	(204.75, 39.04) --
	(205.09, 39.04) --
	(205.43, 39.04) --
	(205.77, 39.04) --
	(206.10, 39.04) --
	(206.43, 39.04) --
	(206.77, 39.04) --
	(207.10, 39.04) --
	(207.42, 39.04) --
	(207.75, 39.04) --
	(208.08, 39.04) --
	(208.40, 39.04) --
	(208.72, 39.04) --
	(209.04, 39.04) --
	(209.36, 39.04) --
	(209.68, 39.04) --
	(210.00, 39.04) --
	(210.31, 39.04) --
	(210.63, 39.04) --
	(210.94, 39.04) --
	(211.25, 39.04) --
	(211.56, 39.04) --
	(211.87, 39.04) --
	(212.17, 39.04) --
	(212.48, 39.04) --
	(212.78, 39.04) --
	(213.08, 39.04) --
	(213.38, 39.04) --
	(213.68, 39.04) --
	(213.98, 39.04) --
	(214.28, 39.04) --
	(214.57, 39.04) --
	(214.87, 39.04) --
	(215.16, 39.04) --
	(215.45, 39.04) --
	(215.75, 39.04) --
	(216.04, 39.04) --
	(216.32, 39.04) --
	(216.61, 39.04) --
	(216.90, 39.04) --
	(217.18, 39.04) --
	(217.46, 39.04) --
	(217.75, 39.04) --
	(218.03, 39.04) --
	(218.31, 39.04) --
	(218.59, 39.04) --
	(218.87, 39.04) --
	(219.14, 39.04) --
	(219.42, 39.04) --
	(219.69, 39.04) --
	(219.97, 39.04) --
	(220.24, 39.04) --
	(220.51, 39.04) --
	(220.78, 39.04) --
	(221.05, 39.04) --
	(221.32, 39.04) --
	(221.58, 39.04) --
	(221.85, 39.04) --
	(222.11, 39.04) --
	(222.38, 39.04) --
	(222.64, 39.04) --
	(222.90, 39.04) --
	(223.16, 39.04) --
	(223.42, 39.04) --
	(223.68, 39.04) --
	(223.94, 39.05) --
	(224.20, 39.05) --
	(224.45, 39.06) --
	(224.71, 39.06) --
	(224.96, 39.06) --
	(225.22, 39.06) --
	(225.47, 39.05) --
	(225.72, 39.04) --
	(225.97, 39.04) --
	(226.22, 39.04) --
	(226.47, 39.04) --
	(226.72, 39.04) --
	(226.96, 39.04) --
	(227.21, 39.04) --
	(227.45, 39.04) --
	(227.70, 39.04) --
	(227.94, 39.04) --
	(228.18, 39.04) --
	(228.43, 39.04) --
	(228.67, 39.04) --
	(228.91, 39.04) --
	(229.14, 39.04) --
	(229.38, 39.04) --
	(229.62, 39.04) --
	(229.86, 39.04) --
	(230.09, 39.04) --
	(230.33, 39.04) --
	(230.56, 39.04) --
	(230.80, 39.04) --
	(231.03, 39.04) --
	(231.26, 39.04) --
	(231.49, 39.04) --
	(231.72, 39.04) --
	(231.95, 39.04) --
	(232.18, 39.04) --
	(232.41, 39.04) --
	(232.63, 39.04) --
	(232.86, 39.04) --
	(233.09, 39.04) --
	(233.31, 39.04) --
	(233.53, 39.04) --
	(233.76, 39.04) --
	(233.98, 39.04) --
	(234.20, 39.04) --
	(234.42, 39.04) --
	(234.64, 39.04) --
	(234.86, 39.04) --
	(235.08, 39.04) --
	(235.30, 39.04) --
	(235.52, 39.04) --
	(235.74, 39.04) --
	(235.95, 39.04) --
	(236.17, 39.04) --
	(236.38, 39.04) --
	(236.60, 39.04) --
	(236.81, 39.04) --
	(237.03, 39.04) --
	(237.24, 39.04) --
	(237.45, 39.04) --
	(237.66, 39.04) --
	(237.87, 39.04) --
	(238.08, 39.04) --
	(238.29, 39.04) --
	(238.50, 39.04) --
	(238.71, 39.04) --
	(238.91, 39.04) --
	(239.12, 39.04) --
	(239.33, 39.04) --
	(239.53, 39.04) --
	(239.74, 39.04) --
	(239.94, 39.04) --
	(240.14, 39.04) --
	(240.35, 39.04) --
	(240.55, 39.04) --
	(240.75, 39.04) --
	(240.95, 39.04) --
	(241.15, 39.06) --
	(241.35, 39.30) --
	(241.55, 40.38) --
	(241.75, 42.70) --
	(241.95, 46.08) --
	(242.15, 49.92) --
	(242.34, 53.68) --
	(242.54, 56.90) --
	(242.74, 59.27) --
	(242.93, 60.61) --
	(243.13, 60.82) --
	(243.32, 59.91) --
	(243.51, 57.96) --
	(243.71, 55.13) --
	(243.90, 51.68) --
	(244.09, 47.95) --
	(244.28, 44.41) --
	(244.47, 41.58) --
	(244.67, 39.85) --
	(244.86, 39.17) --
	(245.04, 39.05) --
	(245.23, 39.04) --
	(245.42, 39.04) --
	(245.61, 39.04) --
	(245.80, 39.04) --
	(245.98, 39.04) --
	(246.17, 39.04) --
	(246.36, 39.04) --
	(246.54, 39.04) --
	(246.73, 39.04) --
	(246.91, 39.04) --
	(247.09, 39.04) --
	(247.28, 39.04) --
	(247.46, 39.04) --
	(247.64, 39.04) --
	(247.83, 39.04) --
	(248.01, 39.04) --
	(248.19, 39.04) --
	(248.37, 39.04) --
	(248.55, 39.04) --
	(248.73, 39.04) --
	(248.91, 39.04) --
	(249.09, 39.04) --
	(249.26, 39.05) --
	(249.44, 39.22) --
	(249.62, 40.40) --
	(249.79, 43.62) --
	(249.97, 48.87) --
	(250.15, 55.41) --
	(250.32, 62.49) --
	(250.50, 69.57) --
	(250.67, 76.31) --
	(250.85, 82.45) --
	(251.02, 87.79) --
	(251.19, 92.10) --
	(251.37, 95.28) --
	(251.54, 97.11) --
	(251.71, 97.45) --
	(251.88, 96.25) --
	(252.05, 93.53) --
	(252.22, 89.43) --
	(252.39, 84.04) --
	(252.56, 77.62) --
	(252.73, 70.41) --
	(252.90, 62.73) --
	(253.07, 55.05) --
	(253.24, 48.05) --
	(253.40, 42.69) --
	(253.57, 39.83) --
	(253.74, 39.09) --
	(253.91, 39.04) --
	(254.07, 39.04) --
	(254.24, 39.04) --
	(254.40, 39.04) --
	(254.57, 39.04) --
	(254.73, 39.04) --
	(254.90, 39.04) --
	(255.06, 39.04) --
	(255.22, 39.04) --
	(255.39, 39.04) --
	(255.55, 39.04) --
	(255.71, 39.04) --
	(255.87, 39.04) --
	(256.03, 39.04) --
	(256.19, 39.04) --
	(256.35, 39.04) --
	(256.51, 39.04) --
	(256.67, 39.04) --
	(256.83, 39.04) --
	(256.99, 39.04) --
	(257.15, 39.04) --
	(257.31, 39.04) --
	(257.47, 39.04) --
	(257.63, 39.04) --
	(257.78, 39.04) --
	(257.94, 39.04) --
	(258.10, 39.04) --
	(258.25, 39.04) --
	(258.41, 39.04) --
	(258.56, 39.04) --
	(258.72, 39.04) --
	(258.87, 39.04) --
	(259.03, 39.04) --
	(259.18, 39.04) --
	(259.34, 39.04) --
	(259.49, 39.04) --
	(259.64, 39.04) --
	(259.79, 39.04) --
	(259.95, 39.04) --
	(260.10, 39.04) --
	(260.25, 39.04) --
	(260.40, 39.04) --
	(260.55, 39.04) --
	(260.70, 39.04) --
	(260.85, 39.04) --
	(261.00, 39.04) --
	(261.15, 39.04) --
	(261.30, 39.04) --
	(261.45, 39.04) --
	(261.60, 39.04) --
	(261.75, 39.04) --
	(261.90, 39.04) --
	(262.05, 39.04) --
	(262.19, 39.04) --
	(262.34, 39.04) --
	(262.49, 39.04) --
	(262.63, 39.04) --
	(262.78, 39.04) --
	(262.93, 39.04) --
	(263.07, 39.04) --
	(263.22, 39.04) --
	(263.36, 39.04) --
	(263.51, 39.04) --
	(263.65, 39.04) --
	(263.79, 39.04) --
	(263.94, 39.04) --
	(264.08, 39.04) --
	(264.22, 39.04) --
	(264.37, 39.04) --
	(264.51, 39.04) --
	(264.65, 39.04) --
	(264.79, 39.04) --
	(264.94, 39.04) --
	(265.08, 39.04) --
	(265.22, 39.04) --
	(265.36, 39.04) --
	(265.50, 39.04) --
	(265.64, 39.04) --
	(265.78, 39.04) --
	(265.92, 39.04) --
	(266.06, 39.04) --
	(266.20, 39.04) --
	(266.34, 39.04) --
	(266.47, 39.04) --
	(266.61, 39.04) --
	(266.75, 39.04) --
	(266.89, 39.04) --
	(267.03, 39.04) --
	(267.16, 39.04) --
	(267.30, 39.04) --
	(267.44, 39.04) --
	(267.57, 39.04) --
	(267.71, 39.04) --
	(267.84, 39.04) --
	(267.98, 39.04) --
	(268.11, 39.04) --
	(268.25, 39.04) --
	(268.38, 39.04) --
	(268.52, 39.04) --
	(268.65, 39.04) --
	(268.79, 39.04) --
	(268.92, 39.04) --
	(269.05, 39.04) --
	(269.19, 39.04) --
	(269.32, 39.04) --
	(269.45, 39.04) --
	(269.58, 39.04) --
	(269.72, 39.04) --
	(269.85, 39.04) --
	(269.98, 39.04) --
	(270.11, 39.04) --
	(270.24, 39.04) --
	(270.37, 39.04) --
	(270.50, 39.04) --
	(270.63, 39.04) --
	(270.76, 39.04) --
	(270.89, 39.04) --
	(271.02, 39.04) --
	(271.15, 39.04) --
	(271.28, 39.04) --
	(271.41, 39.04) --
	(271.54, 39.04) --
	(271.67, 39.04) --
	(271.80, 39.04) --
	(271.92, 39.04) --
	(272.05, 39.04) --
	(272.18, 39.04) --
	(272.31, 39.04) --
	(272.43, 39.04) --
	(272.56, 39.04) --
	(272.69, 39.04) --
	(272.81, 39.04) --
	(272.94, 39.04) --
	(273.06, 39.04) --
	(273.19, 39.04) --
	(273.32, 39.04) --
	(273.44, 39.04) --
	(273.57, 39.04) --
	(273.69, 39.04) --
	(273.81, 39.04) --
	(273.94, 39.04) --
	(274.06, 39.04) --
	(274.19, 39.04) --
	(274.31, 39.04) --
	(274.43, 39.04) --
	(274.56, 39.04) --
	(274.68, 39.04) --
	(274.80, 39.04) --
	(274.92, 39.04) --
	(275.05, 39.04) --
	(275.17, 39.04) --
	(275.29, 39.04) --
	(275.41, 39.04) --
	(275.53, 39.04) --
	(275.65, 39.04) --
	(275.77, 39.04) --
	(275.90, 39.04) --
	(276.02, 39.04) --
	(276.14, 39.04) --
	(276.26, 39.04) --
	(276.38, 39.04) --
	(276.50, 39.04) --
	(276.62, 39.04) --
	(276.73, 39.04) --
	(276.85, 39.04) --
	(276.97, 39.04) --
	(277.09, 39.04) --
	(277.21, 39.04) --
	(277.33, 39.04) --
	(277.45, 39.04) --
	(277.56, 39.04) --
	(277.68, 39.04) --
	(277.80, 39.04) --
	(277.92, 39.04) --
	(278.03, 39.04) --
	(278.15, 39.04) --
	(278.27, 39.04) --
	(278.38, 39.04) --
	(278.50, 39.04) --
	(278.61, 39.04) --
	(278.73, 39.04) --
	(278.85, 39.04) --
	(278.96, 39.04) --
	(279.08, 39.04) --
	(279.19, 39.04) --
	(279.31, 39.04) --
	(279.42, 39.04) --
	(279.53, 39.04) --
	(279.65, 39.04) --
	(279.76, 39.04) --
	(279.88, 39.04) --
	(279.99, 39.04) --
	(280.10, 39.04) --
	(280.22, 39.04) --
	(280.33, 39.04) --
	(280.44, 39.04) --
	(280.56, 39.04) --
	(280.67, 39.04) --
	(280.78, 39.04) --
	(280.89, 39.04) --
	(281.01, 39.04) --
	(281.12, 39.04) --
	(281.23, 39.04) --
	(281.34, 39.04) --
	(281.45, 39.04) --
	(281.56, 39.04) --
	(281.67, 39.04) --
	(281.78, 39.04) --
	(281.89, 39.04) --
	(282.01, 39.04) --
	(282.12, 39.04) --
	(282.23, 39.04) --
	(282.34, 39.04) --
	(282.44, 39.04) --
	(282.55, 39.04) --
	(282.66, 39.04) --
	(282.77, 39.04) --
	(282.88, 39.04) --
	(282.99, 39.04) --
	(283.10, 39.04) --
	(283.21, 39.04) --
	(283.32, 39.04) --
	(283.42, 39.04) --
	(283.53, 39.04) --
	(283.64, 39.04) --
	(283.75, 39.04) --
	(283.85, 39.04) --
	(283.96, 39.04) --
	(284.07, 39.04) --
	(284.18, 39.04) --
	(284.28, 39.04) --
	(284.39, 39.04) --
	(284.50, 39.04) --
	(284.60, 39.04) --
	(284.71, 39.04) --
	(284.81, 39.04) --
	(284.92, 39.04) --
	(285.03, 39.04) --
	(285.13, 39.04) --
	(285.24, 39.04) --
	(285.34, 39.04) --
	(285.45, 39.04) --
	(285.55, 39.04) --
	(285.66, 39.04) --
	(285.76, 39.04) --
	(285.86, 39.04) --
	(285.97, 39.04) --
	(286.07, 39.04) --
	(286.18, 39.04) --
	(286.28, 39.04) --
	(286.38, 39.04) --
	(286.49, 39.04) --
	(286.59, 39.04) --
	(286.69, 39.04) --
	(286.80, 39.04) --
	(286.90, 39.04) --
	(287.00, 39.04) --
	(287.10, 39.04) --
	(287.21, 39.04) --
	(287.31, 39.04) --
	(287.41, 39.04) --
	(287.51, 39.04) --
	(287.61, 39.04) --
	(287.72, 39.04) --
	(287.82, 39.04) --
	(287.92, 39.04) --
	(288.02, 39.04) --
	(288.12, 39.04) --
	(288.22, 39.04) --
	(288.32, 39.04) --
	(288.42, 39.04) --
	(288.52, 39.04) --
	(288.62, 39.04) --
	(288.72, 39.04) --
	(288.82, 39.04) --
	(288.92, 39.04) --
	(289.02, 39.04) --
	(289.12, 39.04) --
	(289.22, 39.04) --
	(289.32, 39.04) --
	(289.42, 39.04) --
	(289.52, 39.04) --
	(289.62, 39.04) --
	(289.72, 39.04) --
	(289.81, 39.04) --
	(289.91, 39.04) --
	(290.01, 39.04) --
	(290.11, 39.04) --
	(290.21, 39.04) --
	(290.30, 39.04) --
	(290.40, 39.04) --
	(290.50, 39.04) --
	(290.60, 39.04) --
	(290.69, 39.04) --
	(290.79, 39.04) --
	(290.89, 39.04) --
	(290.98, 39.04) --
	(291.08, 39.04) --
	(291.18, 39.04) --
	(291.27, 39.04) --
	(291.37, 39.04) --
	(291.47, 39.04) --
	(291.56, 39.04) --
	(291.66, 39.04) --
	(291.75, 39.04) --
	(291.85, 39.04) --
	(291.95, 39.04) --
	(292.04, 39.04) --
	(292.14, 39.04) --
	(292.23, 39.04) --
	(292.33, 39.04) --
	(292.42, 39.04) --
	(292.52, 39.04) --
	(292.61, 39.04) --
	(292.70, 39.04) --
	(292.80, 39.04) --
	(292.89, 39.04) --
	(292.99, 39.04) --
	(293.08, 39.04) --
	(293.17, 39.05) --
	(293.27, 39.07) --
	(293.36, 39.12) --
	(293.45, 39.25) --
	(293.55, 39.49) --
	(293.64, 39.83) --
	(293.73, 40.25) --
	(293.83, 40.70) --
	(293.92, 41.10) --
	(294.01, 41.41) --
	(294.10, 41.58) --
	(294.20, 41.60) --
	(294.29, 41.45) --
	(294.38, 41.15) --
	(294.47, 40.72) --
	(294.57, 40.24) --
	(294.66, 39.76) --
	(294.75, 39.39) --
	(294.84, 39.17) --
	(294.93, 39.07) --
	(295.02, 39.04) --
	(295.11, 39.04) --
	(295.20, 39.04) --
	(295.30, 39.04) --
	(295.39, 39.04) --
	(295.48, 39.04) --
	(295.57, 39.04) --
	(295.66, 39.04) --
	(295.75, 39.04) --
	(295.84, 39.04) --
	(295.93, 39.04) --
	(296.02, 39.04) --
	(296.11, 39.04) --
	(296.20, 39.04) --
	(296.29, 39.04) --
	(296.38, 39.04) --
	(296.47, 39.04) --
	(296.56, 39.04) --
	(296.64, 39.04) --
	(296.73, 39.04) --
	(296.82, 39.04) --
	(296.91, 39.04) --
	(297.00, 39.04) --
	(297.09, 39.04) --
	(297.18, 39.04) --
	(297.27, 39.04) --
	(297.35, 39.04) --
	(297.44, 39.04) --
	(297.53, 39.04) --
	(297.62, 39.04) --
	(297.71, 39.04) --
	(297.79, 39.04) --
	(297.88, 39.04) --
	(297.97, 39.04) --
	(298.05, 39.04) --
	(298.14, 39.04) --
	(298.23, 39.04) --
	(298.32, 39.04) --
	(298.40, 39.04) --
	(298.49, 39.04) --
	(298.58, 39.04) --
	(298.66, 39.04) --
	(298.75, 39.04) --
	(298.84, 39.04) --
	(298.92, 39.04) --
	(299.01, 39.04) --
	(299.09, 39.04) --
	(299.18, 39.04) --
	(299.27, 39.04) --
	(299.35, 39.04) --
	(299.44, 39.04) --
	(299.52, 39.04) --
	(299.61, 39.04) --
	(299.69, 39.04) --
	(299.78, 39.04) --
	(299.86, 39.04) --
	(299.95, 39.04) --
	(300.03, 39.04) --
	(300.12, 39.04) --
	(300.20, 39.04) --
	(300.29, 39.04) --
	(300.37, 39.04) --
	(300.46, 39.04) --
	(300.54, 39.04) --
	(300.62, 39.05) --
	(300.71, 39.09) --
	(300.79, 39.25) --
	(300.88, 39.56) --
	(300.96, 39.98) --
	(301.04, 40.39) --
	(301.13, 40.69) --
	(301.21, 40.82) --
	(301.29, 40.76) --
	(301.38, 40.56) --
	(301.46, 40.27) --
	(301.54, 39.94) --
	(301.62, 39.63) --
	(301.71, 39.38) --
	(301.79, 39.21) --
	(301.87, 39.11) --
	(301.95, 39.06) --
	(302.04, 39.05) --
	(302.12, 39.04) --
	(302.20, 39.04) --
	(302.28, 39.04) --
	(302.37, 39.04) --
	(302.45, 39.04) --
	(302.53, 39.04) --
	(302.61, 39.04) --
	(302.69, 39.04) --
	(302.77, 39.04) --
	(302.86, 39.04) --
	(302.94, 39.04) --
	(303.02, 39.04) --
	(303.10, 39.04) --
	(303.18, 39.04) --
	(303.26, 39.04) --
	(303.34, 39.04) --
	(303.42, 39.04) --
	(303.50, 39.04) --
	(303.58, 39.04) --
	(303.66, 39.04) --
	(303.74, 39.04) --
	(303.82, 39.04) --
	(303.90, 39.04) --
	(303.98, 39.04) --
	(304.06, 39.04) --
	(304.14, 39.04) --
	(304.22, 39.04) --
	(304.30, 39.04) --
	(304.38, 39.04) --
	(304.46, 39.04) --
	(304.54, 39.04) --
	(304.62, 39.05) --
	(304.70, 39.05) --
	(304.78, 39.06) --
	(304.86, 39.06) --
	(304.94, 39.06) --
	(305.02, 39.05) --
	(305.10, 39.04) --
	(305.17, 39.04) --
	(305.25, 39.04) --
	(305.33, 39.04) --
	(305.41, 39.04) --
	(305.49, 39.04) --
	(305.57, 39.04) --
	(305.64, 39.04) --
	(305.72, 39.04) --
	(305.80, 39.04) --
	(305.88, 39.04) --
	(305.96, 39.04) --
	(306.03, 39.04) --
	(306.11, 39.04) --
	(306.19, 39.04) --
	(306.27, 39.04) --
	(306.34, 39.04) --
	(306.42, 39.04) --
	(306.50, 39.04) --
	(306.58, 39.04) --
	(306.65, 39.04) --
	(306.73, 39.04) --
	(306.81, 39.04) --
	(306.88, 39.04) --
	(306.96, 39.04) --
	(307.04, 39.04) --
	(307.11, 39.04) --
	(307.19, 39.04) --
	(307.27, 39.04) --
	(307.34, 39.04) --
	(307.42, 39.04) --
	(307.49, 39.04) --
	(307.57, 39.04) --
	(307.65, 39.04) --
	(307.72, 39.04) --
	(307.80, 39.04) --
	(307.87, 39.04) --
	(307.95, 39.04) --
	(308.02, 39.04) --
	(308.10, 39.04) --
	(308.17, 39.04) --
	(308.25, 39.05) --
	(308.32, 39.06) --
	(308.40, 39.08) --
	(308.47, 39.08) --
	(308.55, 39.07) --
	(308.62, 39.06) --
	(308.70, 39.05) --
	(308.77, 39.04) --
	(308.85, 39.04) --
	(308.92, 39.04) --
	(309.00, 39.04) --
	(309.07, 39.04) --
	(309.15, 39.04) --
	(309.22, 39.04) --
	(309.29, 39.04) --
	(309.37, 39.04) --
	(309.44, 39.04) --
	(309.52, 39.04) --
	(309.59, 39.05) --
	(309.66, 39.08) --
	(309.74, 39.11) --
	(309.81, 39.14) --
	(309.88, 39.15) --
	(309.96, 39.14) --
	(310.03, 39.11) --
	(310.10, 39.07) --
	(310.18, 39.05) --
	(310.25, 39.04) --
	(310.32, 39.04) --
	(310.40, 39.04) --
	(310.47, 39.04) --
	(310.54, 39.04) --
	(310.61, 39.04) --
	(310.69, 39.04) --
	(310.76, 39.04) --
	(310.83, 39.04) --
	(310.90, 39.04) --
	(310.98, 39.04) --
	(311.05, 39.04) --
	(311.12, 39.04) --
	(311.19, 39.04) --
	(311.26, 39.04) --
	(311.34, 39.04) --
	(311.41, 39.04) --
	(311.48, 39.07) --
	(311.55, 39.18) --
	(311.62, 39.44) --
	(311.69, 39.82) --
	(311.77, 40.19) --
	(311.84, 40.41) --
	(311.91, 40.40) --
	(311.98, 40.17) --
	(312.05, 39.80) --
	(312.12, 39.43) --
	(312.19, 39.17) --
	(312.26, 39.07) --
	(312.34, 39.04) --
	(312.41, 39.04) --
	(312.48, 39.04) --
	(312.55, 39.04) --
	(312.62, 39.04) --
	(312.69, 39.04) --
	(312.76, 39.04) --
	(312.83, 39.04) --
	(312.90, 39.04) --
	(312.97, 39.04) --
	(313.04, 39.04) --
	(313.11, 39.04) --
	(313.18, 39.04) --
	(313.25, 39.04) --
	(313.32, 39.04) --
	(313.39, 39.05) --
	(313.46, 39.10) --
	(313.53, 39.19) --
	(313.60, 39.30) --
	(313.67, 39.39) --
	(313.74, 39.45) --
	(313.81, 39.45) --
	(313.88, 39.40) --
	(313.95, 39.31) --
	(314.01, 39.20) --
	(314.08, 39.12) --
	(314.15, 39.06) --
	(314.22, 39.04) --
	(314.29, 39.04) --
	(314.36, 39.04) --
	(314.43, 39.04) --
	(314.50, 39.04) --
	(314.56, 39.04) --
	(314.63, 39.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 36.00) --
	(325.35, 36.00) --
	(325.35,118.09) --
	( 36.00,118.09) --
	( 36.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (325.35,118.09);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 46.72, 36.00) -- ( 46.72,118.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (204.41, 36.00) -- (204.41,118.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 39.04) -- (325.35, 39.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 64.38) -- (325.35, 64.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00, 89.71) -- (325.35, 89.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.00,115.05) -- (325.35,115.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35,115.05) -- (325.35, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35,115.05) -- (331.35,115.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 97.34) -- (331.35, 97.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 89.71) -- (331.35, 89.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 72.00) -- (331.35, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 64.38) -- (331.35, 64.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 46.67) -- (331.35, 46.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35, 39.04) -- (331.35, 39.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.95, 39.04) {1.000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.95, 72.00) {0.050};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (340.95,115.05) {0.001};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (358.95, 77.04) {$p$};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (325.35,118.09);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (179.00,111.29) circle (  2.25);

\path[fill=fillColor] (251.71,115.05) circle (  2.25);
\end{scope}
\end{tikzpicture}

